Scheduling and Power Control for Wireless Multicast Systems via Deep Reinforcement Learning

Multicasting in wireless systems is a natural way to exploit the redundancy in user requests in a Content Centric Network. Power control and optimal scheduling can significantly improve the wireless multicast network's performance under fading. However, the model based approaches for power control and scheduling studied earlier are not scalable to large state space or changing system dynamics. In this paper, we use deep reinforcement learning where we use function approximation of the Q-function via a deep neural network to obtain a power control policy that matches the optimal policy for a small network. We show that power control policy can be learnt for reasonably large systems via this approach. Further we use multi-timescale stochastic optimization to maintain the average power constraint. We demonstrate that a slight modification of the learning algorithm allows tracking of time varying system statistics. Finally, we extend the multi-timescale approach to simultaneously learn the optimal queueing strategy along with power control. We demonstrate scalability, tracking and cross layer optimization capabilities of our algorithms via simulations. The proposed multi-timescale approach can be used in general large state space dynamical systems with multiple objectives and constraints, and may be of independent interest.

==> Avg_power_20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100000,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=21.0833333333333,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Average Power},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.6, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	12.25\\
2	18\\
3	21.0833333333285\\
4	20.1875\\
7	15.6071428571449\\
8	19.125\\
10	16.7749999999942\\
12	14.2291666666715\\
13	13.4038461538439\\
15	12.4666666666599\\
16	12.96875\\
17	12.5735294117621\\
18	13.819444444438\\
19	13.1842105263204\\
20	13.8874999999971\\
22	12.8522727272793\\
23	13.6413043478242\\
24	14.8958333333285\\
26	15.1057692307659\\
27	16.3425925925985\\
28	16.4910714285652\\
29	16.0862068965507\\
31	16.8064516129089\\
32	16.6640625\\
33	16.1969696969754\\
34	16.2352941176505\\
35	15.8428571428522\\
36	16.159722222219\\
37	16.1959459459467\\
38	15.861842105267\\
39	16.1538461538439\\
42	15.2916666666715\\
46	14.6684782608645\\
47	15.1914893617068\\
49	15\\
50	14.7350000000006\\
52	14.7884615384683\\
54	15.6157407407445\\
55	15.6499999999942\\
57	15.1491228070226\\
59	15.2076271186379\\
60	14.9833333333372\\
61	15.0737704917992\\
62	14.8870967741968\\
64	15.33203125\\
66	14.9015151515196\\
68	15.2647058823495\\
69	15.0615942028962\\
70	15.539285714287\\
78	14.9903846153902\\
84	15.7648809523816\\
101	15.3712871287134\\
102	15.2671568627411\\
103	15.5898058252496\\
107	15.2289719626133\\
108	15.5370370370365\\
117	15.2521367521404\\
119	15.2773109243717\\
120	15.5541666666686\\
134	15.3936567164201\\
136	15.498161764699\\
142	15.4859154929582\\
144	15.399305555562\\
145	15.5948275862029\\
150	15.4799999999959\\
152	15.6924342105194\\
165	15.495454545453\\
167	15.6047904191655\\
200	15.6662499999948\\
205	15.9317073170678\\
215	16.1488372093008\\
217	16.2695852534525\\
225	16.1100000000006\\
229	16.2096069869003\\
238	15.9978991596581\\
240	16.1802083333314\\
247	16.0455465587002\\
250	16.1729999999952\\
254	16.2982283464517\\
260	16.3673076923005\\
263	16.3925855513371\\
268	16.3563432835799\\
272	16.3391544117621\\
288	16.175347222219\\
298	15.9723154362437\\
317	15.9179810725618\\
322	16.1234472049691\\
344	15.9767441860458\\
349	15.9484240687743\\
361	15.9958448753459\\
367	16.0613079019095\\
460	15.9630434782594\\
483	16.3079710144957\\
489	16.3614519427356\\
499	16.6317635270534\\
504	16.6736111111095\\
508	16.7263779527566\\
516	16.7199612403056\\
533	16.7462476547807\\
542	16.6891143911489\\
558	16.6608422939025\\
574	16.4812717769964\\
578	16.4848615916999\\
620	15.7463709677395\\
628	15.6731687898136\\
660	15.0435606060637\\
708	14.3562853107287\\
714	14.2948179271771\\
844	12.5749407582916\\
899	12.1123470522871\\
932	11.8825107296143\\
990	11.5290404040425\\
998	11.5082665330701\\
1045	11.2492822966451\\
1083	11.0436288088677\\
1134	10.8097442680737\\
1758	9.50625711034809\\
1771	9.49717673630221\\
1841	9.40793047257466\\
1863	9.42257112184598\\
1931	9.34632314862392\\
1944	9.3533950617275\\
2189	9.01359068068268\\
2281	8.90881192460074\\
2433	8.87104397862277\\
2456	8.84527687296213\\
2731	8.62046869278129\\
2748	8.63982896652305\\
2883	8.5188172042981\\
2963	8.52657779277069\\
3120	8.36474358974374\\
3151	8.34711202792823\\
3318	8.33092224231223\\
3393	8.29634541703854\\
3559	8.19190783928207\\
3612	8.18016334441199\\
3679	8.1678445229627\\
3820	8.13272251309536\\
3923	8.1421106296184\\
4110	8.08053527980519\\
4326	8.05796347664727\\
4573	7.93888038487057\\
4654	7.92125053716882\\
4855	7.89850669412408\\
4937	7.86996151508356\\
5156	7.84193173002859\\
5313	7.81032373424387\\
5508	7.80224219316733\\
5771	7.77174666435167\\
6017	7.7262755526026\\
6133	7.72974074678496\\
6394	7.68712855802733\\
6476	7.69603150092007\\
6750	7.65544444444822\\
7069	7.62933229593909\\
7331	7.62539217023004\\
7488	7.59331597221899\\
7790	7.56749037226837\\
7843	7.56990309830871\\
8232	7.52335398444848\\
8284	7.54065065186296\\
8628	7.49235048679111\\
10973	7.38672195388062\\
11418	7.36862848134479\\
11514	7.35854177523288\\
11985	7.3521068001719\\
15443	7.27706727967598\\
15573	7.26685609709239\\
16074	7.26391999502084\\
16930	7.25404607206292\\
21824	7.20660740468884\\
22018	7.21003270051733\\
23067	7.16956041097001\\
24985	7.16108665199135\\
25994	7.15563206894149\\
26222	7.15660514072806\\
27285	7.1505589151493\\
28541	7.14144563960144\\
29667	7.14296187683067\\
30197	7.1380103983829\\
31401	7.13653227603936\\
31773	7.13115695716988\\
32354	7.13198522593302\\
40011	7.09356801879767\\
41696	7.07988775901322\\
41936	7.07482830980734\\
44298	7.06090568423679\\
46400	7.06337284483016\\
48289	7.06035536043055\\
51092	7.03891509433743\\
51534	7.03727636123949\\
53635	7.03499580497737\\
57442	7.027636572544\\
58029	7.02885195333511\\
60741	7.02918539372331\\
63327	7.02697901369538\\
85805	6.99474972320604\\
86536	6.98956214754435\\
99985	6.98518527779379\\
};
\addlegendentry{AC-DQN}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	7\\
100000	7\\
};
\addlegendentry{Constraint}

\end{axis}
\end{tikzpicture}%

==> DSGD_Conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}%[every node/.style={outer sep=0}]
%\node[font=\tiny] 
\begin{axis}[%
width=2.7in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100000,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Simulation Time},
ymin=0,
ymax=350,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Mean Sojourn Time},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={DSGD Convergence},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.6, transform shape}, at={(0.532,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
% legend image code/.code={%
%                    \draw[#1, draw=none] (0.532,0.55) rectangle (.1cm,.1cm);
%                },
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	3\\
135	4.4713771527604\\
136	8.44356647333916\\
171	9.67704193437385\\
383	9.37355582533201\\
384	13.5410586418948\\
451	15.0097882335613\\
452	19.8744488137163\\
592	20.399011606045\\
593	25.0898570492063\\
1049	23.6874162244203\\
1053	27.3411968236833\\
1293	31.0635320891888\\
2055	31.4797370149681\\
2062	32.2498085747138\\
2431	31.8827047111772\\
2432	40.12687844436\\
5899	46.4931737501684\\
8495	50.3402219909476\\
13100	46.2438541821248\\
13579	41.2431227107081\\
13807	40.0649111484454\\
13808	50.3501416700237\\
16265	50.161166799473\\
16266	45.322521343609\\
19811	33.5798893507235\\
19813	23.2645911107975\\
20488	18.0673020510658\\
21600	17.6480915009815\\
21601	13.1510388379975\\
21804	11.649958181195\\
23606	11.6619835380407\\
23607	7.28938976975041\\
33036	5.51500692066475\\
57757	5.97093345998292\\
};
\addlegendentry{Arrival rate = 0.2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	2\\
88	9.35383756559168\\
154	7.01181860917131\\
1567	32.9694442455366\\
1649	40.1323991313111\\
1906	40.6594020130724\\
2016	46.5016669650649\\
2427	49.6417301362962\\
3245	44.5167356491002\\
3957	44.8478426521615\\
6028	40.7193022419087\\
6029	46.6099522915174\\
6289	40.571808705994\\
7157	35.2381200600794\\
10866	29.0256352218566\\
10867	23.1752534190455\\
10893	23.4078703256528\\
11763	21.271048894283\\
12811	19.6115462813905\\
30507	23.310754599268\\
31411	19.0474073757941\\
33914	14.4373675918905\\
53077	16.0733996045892\\
57165	23.3941206290474\\
62135	15.9921092539298\\
63390	18.9849186642386\\
65372	19.217892445391\\
68045	14.143935174332\\
76460	20.5532022471161\\
78324	15.6419115260214\\
79286	17.650260824812\\
89434	14.3987570062309\\
93540	17.3670904666506\\
};
\addlegendentry{Arrival rate = 0.4}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	2\\
20	6.96754014336329\\
54	6.35650855512358\\
108	12.1062127397599\\
163	10.3123656727403\\
575	20.6222985699133\\
953	36.8586283970944\\
1201	35.9257546558074\\
1297	40.1575771301432\\
1471	43.3528464218252\\
2360	53.9581496135506\\
2408	60.324663745123\\
2741	67.4906382533518\\
2918	76.5877973229653\\
3274	77.6946096923348\\
3858	89.028550730829\\
4529	98.9273190927197\\
5055	103.151695632027\\
6018	105.932205982986\\
6728	100.64756329119\\
7756	112.166820980623\\
7859	116.604508831457\\
8029	113.23206152748\\
8227	117.751299739524\\
8778	112.442603392585\\
8781	108.275358095561\\
9431	105.575417037253\\
10429	98.3715679154411\\
10805	85.1645086327335\\
11056	74.4047344128776\\
11409	68.3398016783467\\
11439	62.384157092034\\
11719	55.9407899185462\\
13994	46.3964319828083\\
15659	69.582120150837\\
16268	66.9328766212711\\
18019	79.7357411924604\\
18828	77.7660215518699\\
18829	82.0912499479891\\
19138	86.2884212254721\\
19807	91.2524591915717\\
20744	80.8949328423914\\
22241	56.4681643384392\\
22243	52.3065784803912\\
22324	49.8276996124914\\
22969	44.7028927452775\\
25443	48.0810898572818\\
26761	38.338180050152\\
28642	50.0668106506055\\
30156	52.0647701467824\\
31518	40.9388035452284\\
32495	40.4332638121268\\
35577	59.8959927890974\\
44153	47.0377034913836\\
44454	52.4189213182399\\
45565	62.623581812426\\
45846	60.2017438471375\\
47432	67.7813373366371\\
47677	62.0689762612456\\
49466	48.7226686668582\\
53335	77.8782052418683\\
53986	76.8472487275285\\
56019	83.8841345855908\\
57064	88.321544922961\\
57103	92.8891136943712\\
60450	66.97268065346\\
61416	70.456770304052\\
62259	73.6371233753744\\
62745	73.7535163106804\\
63548	69.9625922862324\\
64694	69.7518794077041\\
65016	61.7164020630735\\
67508	50.073343298558\\
68339	51.0821938671725\\
71733	40.0543673148641\\
72460	45.215120457302\\
73273	45.6849140267295\\
75287	42.6812430201244\\
76602	33.1416149537108\\
80647	46.06229496382\\
81976	45.6285289274965\\
82561	49.5546610510064\\
83263	48.30210676961\\
83871	51.4123929658672\\
86796	45.9277897162974\\
92872	41.6044227865495\\
93920	47.9923284174583\\
97643	37.9232663110306\\
98602	45.7367489174358\\
};
\addlegendentry{Arrival rate = 0.6}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	1.16803454105684\\
9	3.81282887907582\\
234	27.3219013520429\\
665	48.3376340864634\\
1019	55.691677234121\\
1490	59.5947842661844\\
3105	59.7053600504441\\
4691	67.6803198380221\\
9339	74.8341028969298\\
11496	71.3397078264679\\
12081	74.7546617203916\\
30528	70.5366314863059\\
32213	76.1378361064271\\
33433	74.5312425684097\\
34382	77.6682123318315\\
39041	70.2473939180927\\
41476	70.9633103026135\\
46442	64.5937303794635\\
49867	69.9060499949992\\
50987	76.7308906426915\\
56433	79.7648795434798\\
57564	74.9960743858537\\
58898	74.7848301470658\\
60127	78.9078323606664\\
62633	72.1045739254769\\
64118	73.5353192209441\\
70098	72.8071704725589\\
72122	77.0135511678673\\
77911	72.1866423428146\\
79857	77.7043539904698\\
82651	75.8384087940649\\
85180	78.9977682645986\\
86762	75.7191765478201\\
93682	74.2734567043663\\
94245	78.3563428230409\\
95427	77.8993367352668\\
96043	71.4852885636792\\
99751	66.3613760369044\\
};
\addlegendentry{Arrival rate = 0.8}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	3\\
114	22.4537636773894\\
276	34.9230986877374\\
652	35.1697185714729\\
778	45.6926771656872\\
869	46.8004564242729\\
1393	58.2090530425048\\
1545	65.8040861332847\\
2151	78.0827326619328\\
3095	131.367650728847\\
3574	131.972804757883\\
4801	110.982087330529\\
5402	94.8417767712235\\
7571	87.8321265425184\\
8138	91.0266095137049\\
8740	87.9264716681209\\
9252	98.943681479228\\
9276	111.360428181069\\
9620	114.618766357133\\
10279	124.649037506679\\
10280	132.073549721666\\
10683	143.788616546328\\
10925	139.16516477344\\
11157	141.396179877542\\
11295	138.018772804819\\
11298	131.908068146586\\
11310	131.71199456403\\
11313	127.077149887496\\
11612	128.620268750019\\
11613	135.591901881649\\
11856	127.69090340093\\
11926	131.951809294929\\
12444	121.975026823027\\
12894	129.827019007804\\
12895	134.945875641017\\
13114	147.365007141081\\
13155	142.54163695818\\
13253	143.065398810344\\
13254	148.395331372885\\
13266	149.723999339287\\
13683	151.345209625244\\
13686	144.391786848893\\
13882	147.844728813812\\
14165	143.568584383625\\
14170	147.876963835952\\
14288	143.083188732329\\
14289	148.243522269986\\
14776	137.935406690653\\
14777	143.479925667154\\
14807	142.713098335662\\
14808	137.74314643479\\
14852	136.773223938886\\
14940	134.964865957372\\
15136	124.445134238267\\
15200	122.308644104851\\
15268	124.120680614797\\
15269	129.248067404449\\
15280	129.643190099509\\
15283	125.133405490677\\
15292	123.644653434792\\
15333	122.994362406636\\
15339	127.231079081917\\
15342	123.60253091772\\
15701	129.032918454497\\
15702	133.343910377138\\
15782	135.164114840663\\
16300	131.035501487742\\
16303	126.425399435684\\
16304	130.771786202371\\
16355	130.583029690155\\
16356	136.187626986211\\
16794	148.534517079432\\
16803	143.439539253071\\
17134	140.023153850008\\
17136	148.547554973979\\
17323	142.364356339269\\
17341	141.500132544621\\
17342	146.539050379724\\
17434	144.471081173266\\
17944	152.513628005167\\
18096	161.713873675704\\
18309	156.201749883854\\
18311	151.854058115845\\
18372	154.373763199023\\
18374	148.82362150788\\
18429	151.339725398575\\
18530	148.498260694934\\
18611	155.340923707903\\
18612	159.624168385359\\
18764	164.545274445787\\
19005	166.560084612007\\
19009	172.479432042484\\
19162	175.204398603149\\
19166	166.482908960592\\
19385	165.802864854239\\
19388	161.013244909598\\
19489	162.324012359299\\
19506	167.336981166911\\
19530	165.035325184072\\
20030	170.662115722327\\
20169	163.574122534963\\
20386	163.182222000542\\
20674	153.087526007614\\
20686	146.513307347268\\
20770	143.428422480778\\
20814	142.1508469416\\
20816	137.217156487342\\
20826	137.833477778899\\
20923	138.130000601828\\
20930	142.932319231171\\
21049	140.006017025677\\
21058	133.404799533397\\
21477	138.256825112825\\
21584	127.572500824477\\
21760	121.164735575891\\
21799	114.190848447717\\
21951	112.310491841592\\
21953	107.299109618107\\
22151	107.614581308182\\
22153	113.541516888799\\
22161	112.110204717101\\
22554	118.332784485785\\
22997	121.717463872061\\
23400	125.072014642705\\
23401	134.643549830493\\
23622	139.077763546316\\
23623	144.194365610587\\
23939	150.682883877016\\
24157	151.842459247899\\
24190	145.961217070115\\
24333	152.911892170901\\
24476	148.455280322116\\
24736	160.694569944797\\
24995	157.210866661611\\
24996	152.363647065722\\
25069	156.906376606785\\
25421	155.981494269508\\
25427	146.331930109358\\
25676	148.263783210365\\
25677	142.932753944289\\
25954	148.019971781308\\
26201	146.080269040627\\
26509	146.592906829508\\
26728	145.450310052533\\
26857	138.035597985901\\
26859	145.471906584935\\
26982	143.033151448311\\
26983	148.088712411904\\
27168	142.739522797012\\
27280	143.870107752242\\
27282	152.809761741606\\
27456	155.887117893726\\
27937	139.182692659087\\
27939	144.012540429001\\
28152	150.893722627254\\
28905	155.485018562467\\
28908	148.573568252556\\
29201	144.74320754128\\
29336	146.857760039697\\
29338	139.962860684129\\
29380	140.152251050196\\
29381	146.004299167282\\
30038	144.647885206912\\
30185	138.990758740125\\
30324	139.850241273496\\
30507	148.174646917381\\
30712	143.109495327648\\
30947	145.549383523088\\
31044	150.036602466076\\
31045	162.182530119913\\
31051	159.32984431606\\
31342	156.187353682166\\
31344	162.244242111672\\
31370	160.033962449219\\
31373	153.743971820149\\
31433	157.377021608248\\
31435	164.065626130556\\
31461	164.834831954737\\
32262	172.503759992251\\
32297	168.729943848142\\
32320	171.077049377112\\
32328	176.545459555316\\
32412	177.053242351743\\
32434	174.274057191869\\
32587	169.955319560118\\
33056	172.885989334027\\
33062	161.841443801037\\
33306	166.872481457205\\
33308	161.084140596038\\
33409	162.28072237545\\
33412	152.850728539372\\
33419	154.414194188619\\
33666	150.918050362045\\
33795	153.890306056303\\
33983	161.607485579589\\
34274	149.682835993153\\
34756	152.098657284965\\
34845	144.529482762242\\
36098	129.287703571899\\
36106	124.989449614019\\
36327	125.361602822697\\
36329	130.691865236542\\
36348	131.825766391979\\
38283	124.988414237421\\
38284	119.636419676506\\
38291	118.755213351149\\
38355	119.9304536087\\
40109	108.940338758228\\
41591	115.05548989978\\
41705	116.800160776213\\
43099	99.4881458536693\\
43704	87.6159566431888\\
44359	74.861096186869\\
44964	80.8766277283867\\
44967	84.9789314031077\\
45167	84.2780344077182\\
46620	104.677084005001\\
46937	104.558533251096\\
47360	98.3231366210093\\
48610	97.9164973925217\\
49068	106.742876415388\\
51443	93.9684265405813\\
52175	97.6940041533817\\
52390	105.294896527397\\
52714	99.3724740279722\\
53822	109.238416174034\\
57090	86.6138643218583\\
58709	95.280595513017\\
59994	111.951271724043\\
61766	93.5172070635454\\
63200	89.339738170238\\
63327	91.2324096331286\\
64185	91.2900270895916\\
65269	90.1311052065721\\
66236	101.12219279923\\
66659	96.9233386009582\\
67559	104.520242138009\\
68082	98.4599091683194\\
69551	96.7080287500721\\
70996	103.238566537606\\
72825	95.1148722516809\\
72944	91.4781642346497\\
74013	107.813827491249\\
74222	104.654275397697\\
75526	107.031198771263\\
75605	103.117596488257\\
76314	109.241698225233\\
77246	103.753379012967\\
78337	86.7297270393901\\
81003	86.4081032643298\\
82074	107.922624092229\\
83013	111.516281146643\\
83447	104.840992757483\\
85995	92.0898019056913\\
87116	92.1660008780746\\
87679	102.860180619784\\
88020	100.976163865969\\
88679	106.900075475394\\
89565	94.760576517976\\
89840	102.064300955011\\
90581	100.532477399975\\
91701	105.076283766888\\
91874	101.943396767776\\
93595	96.7159103585727\\
94488	94.3370794524817\\
95012	98.3549066662381\\
95444	106.129713865652\\
96364	105.495663477384\\
96365	110.590085295917\\
96407	112.286489627324\\
97242	99.131848542107\\
97836	101.697230018544\\
98355	107.924483174429\\
98362	103.105255936403\\
98687	99.8773375908931\\
99274	103.163260755522\\
};
\addlegendentry{Arrival rate = 1.0}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
1	2.99832713093201\\
7	11.273225801604\\
42	20.3985313197481\\
53	25.5878421973612\\
85	29.168748976299\\
94	36.5985470557644\\
113	39.471631657565\\
475	66.2305658512778\\
476	72.9855670543475\\
535	77.8140663130762\\
536	82.1307950534392\\
686	88.7599981017265\\
687	95.2169750597532\\
830	98.1592923163698\\
1765	147.705419437611\\
2100	152.097422623396\\
2649	147.501767797396\\
2781	140.475145711462\\
2782	145.280777729189\\
2892	146.297710877479\\
2893	153.749898228489\\
2924	154.647109232857\\
2925	158.980672754536\\
2964	159.746180492104\\
3103	160.198774508652\\
3313	168.80364546302\\
3314	182.134962018623\\
3326	180.028895451964\\
3664	191.76811660653\\
3813	188.618962630979\\
3814	193.154008190948\\
3861	190.439848377529\\
3870	184.816372912057\\
3943	176.848608763932\\
4298	165.701146252381\\
4317	152.583565489957\\
4577	151.344189622381\\
4642	151.814114224806\\
4810	161.254919373183\\
4939	157.075354686443\\
5319	160.599435096636\\
5322	178.504655577795\\
5445	184.748755185603\\
5446	189.553430253814\\
5497	187.57681308972\\
5501	196.400361156338\\
5583	192.085771040496\\
5651	191.784968900654\\
5711	194.088836989176\\
5713	189.937663029239\\
5769	191.929096111184\\
5770	206.192113325014\\
5824	200.970129533351\\
5826	196.049480927599\\
6046	198.53238084304\\
6047	205.036022902481\\
6102	209.905977028175\\
6187	206.659158034774\\
6296	209.037665281241\\
6297	199.970914668374\\
6317	193.640567713956\\
6494	188.929913383938\\
6534	184.461539509284\\
6576	183.881094896395\\
6577	188.666000568177\\
6594	185.285409245262\\
6770	181.719836777498\\
6771	169.020385338692\\
7044	157.439491893529\\
7141	155.381859583504\\
7293	155.175758724377\\
7295	164.727501255111\\
7359	171.298251202898\\
7483	170.383075261387\\
7538	174.862150834495\\
7571	169.206026155836\\
7986	163.881025699622\\
8171	165.289060169933\\
8239	163.528791611621\\
8240	176.693547450966\\
8333	167.72003246221\\
8424	168.516212623115\\
8426	164.125072781433\\
8485	170.619326200467\\
8631	173.831568949885\\
8632	177.933401299728\\
8913	178.294730678346\\
8914	182.274404806274\\
9234	175.331523578061\\
9235	170.532556028236\\
9244	167.333544273046\\
9283	159.73966917723\\
9399	153.582093634323\\
9504	150.25474284259\\
9534	144.138086054139\\
9569	145.586122431647\\
9775	140.764362236456\\
10009	142.881254766355\\
10010	148.194551069333\\
10156	146.290145132152\\
10157	153.750053752796\\
10909	156.178902941843\\
10910	162.94271940511\\
11022	159.631132288181\\
11027	155.261306793735\\
11117	160.091757514689\\
11348	160.947017460188\\
11349	166.929577950694\\
11382	164.183308396663\\
11383	169.193505607589\\
11475	175.036770838124\\
11476	191.897298721306\\
11517	193.300661499161\\
11872	190.527868134668\\
11888	184.981836178456\\
12084	185.496307664318\\
12148	185.804644488948\\
12164	178.472747171661\\
12216	179.945826288895\\
12217	188.228964142341\\
12315	187.750668579349\\
12319	181.450943324424\\
12361	180.145017236297\\
12464	166.645518074685\\
12479	159.757620316697\\
12543	162.553496804103\\
12544	158.413774532281\\
13114	144.946297690534\\
13203	146.66123745231\\
13205	138.5709637994\\
13578	129.363895831164\\
13702	134.98281836597\\
13703	141.042491604967\\
14308	152.996606147979\\
14395	155.373278994884\\
14397	161.353122363042\\
14690	146.230523113118\\
14706	140.387521699784\\
15169	130.871945504783\\
15244	123.713246285188\\
15285	127.635177645905\\
15610	124.666440790417\\
16149	134.018075461179\\
16150	139.239063335393\\
16193	141.863096781832\\
16194	146.217406883181\\
16467	139.572332164622\\
16612	138.956470216959\\
16680	133.164041521639\\
16773	131.565219998607\\
16927	134.63722435692\\
16928	139.058385710989\\
17018	131.756688233916\\
17276	126.956734670384\\
17451	133.341224348871\\
17669	136.666044716651\\
17815	144.841481477983\\
17943	140.369856716425\\
17947	135.051148814513\\
18013	139.509789075804\\
18231	136.888369702079\\
18263	142.945929758571\\
18267	138.715031462139\\
18328	134.67083503888\\
18409	137.272601870369\\
18731	134.979406372542\\
18732	139.680204036194\\
18748	142.361382960313\\
18804	132.029321766138\\
18854	134.951727712993\\
19232	138.143806086373\\
19236	134.473893623945\\
19449	142.826771126638\\
19747	138.940093102254\\
19897	145.737835506981\\
19905	141.789872807334\\
20088	136.984255322328\\
20900	105.983211160215\\
20901	110.981487670695\\
20925	106.27348365642\\
21415	125.58405638556\\
21540	122.402749773726\\
21585	125.782710341373\\
21931	124.421224246238\\
22119	117.379140069446\\
22320	123.625198933107\\
22363	115.855968763222\\
22480	125.984316381568\\
22483	121.779848333521\\
22729	134.2223119267\\
22762	137.22599097318\\
23197	135.673846134552\\
23210	134.615806089278\\
23434	129.423836609916\\
23564	125.564518927873\\
23567	121.012531632063\\
23748	122.530536646082\\
23750	118.731196526613\\
23800	115.945733858345\\
24429	134.476097053033\\
24440	138.412273744965\\
24662	140.750948072469\\
24663	145.193979188422\\
24775	150.707867842866\\
25116	135.247635744177\\
25214	137.432079758437\\
25288	146.450291783229\\
25499	129.584342589194\\
25500	135.302043793432\\
25529	138.907746254612\\
25613	136.49350114628\\
25641	141.199272817044\\
25684	139.242634933413\\
25687	134.306564186045\\
25796	139.960016315454\\
25797	144.549153690241\\
26169	145.692762142498\\
26170	152.306766606154\\
26258	147.482457755148\\
26745	132.271610185446\\
26746	140.685786174916\\
26774	137.586722858905\\
26777	132.934291583253\\
26890	137.434736612122\\
26892	142.999540996985\\
26977	144.792558977264\\
27148	148.77975755751\\
27150	141.820541244786\\
27287	143.917417539735\\
27289	148.067402015076\\
27353	155.541827829977\\
27714	150.816821952423\\
27768	154.022571985159\\
27769	144.990309263099\\
27915	150.579312658592\\
27963	150.436703852043\\
27969	146.233855507162\\
28094	147.542252271713\\
28194	150.019967427506\\
28195	155.742623769183\\
28278	155.851172966301\\
28279	161.534568004296\\
28317	154.980750862829\\
28601	160.41449951753\\
28789	162.330058632593\\
28790	158.209111206583\\
28812	159.281198883094\\
28905	147.96596425632\\
29050	155.80527771129\\
29182	144.834442271676\\
29184	139.450874179936\\
29267	136.823054789886\\
29268	131.63133559913\\
29273	132.997841859149\\
29425	132.231483213196\\
29429	129.539802067768\\
29437	131.456494299142\\
29630	139.910522345293\\
29755	133.987717058873\\
29868	132.121240621083\\
29935	135.726434635377\\
29936	154.017664118684\\
29979	160.055145197242\\
30035	161.982932483093\\
30039	158.022038684299\\
30095	153.251457353443\\
30096	157.633915355458\\
30112	158.926320850383\\
30305	153.68352394308\\
30306	160.765834396283\\
30428	161.505938243645\\
30432	156.73041924565\\
30570	159.477038008525\\
30571	168.380193887162\\
30692	169.006733405622\\
30870	171.087747646336\\
30913	165.419446555956\\
30915	149.413444772174\\
30924	150.42810650605\\
31003	140.947445539525\\
31004	145.616720573307\\
31076	147.103242758501\\
31264	152.869733494954\\
31269	145.498217777727\\
31286	149.648763808727\\
31360	150.350697059082\\
31398	151.901163142422\\
31399	156.147000874509\\
31405	156.833995536537\\
31526	150.052006813188\\
31527	139.425201049045\\
31883	129.622686314062\\
31923	134.607982799454\\
31960	126.335446637953\\
32137	127.274480568274\\
32374	120.500906441885\\
32377	116.743509513617\\
32647	115.954011983675\\
32985	137.544152496252\\
33023	131.892114140661\\
33154	132.256726519103\\
33268	137.843296402498\\
33338	134.56047031442\\
33677	134.32689965122\\
33678	144.195675106224\\
33769	143.280289114977\\
33998	134.248377643788\\
34000	128.623370710688\\
34112	132.466088298723\\
34187	136.741772741807\\
34251	135.974049433018\\
34282	131.336102377405\\
34553	140.858855532904\\
34678	139.107118696644\\
34683	128.96564514385\\
34836	132.5133479941\\
34840	140.208754572144\\
34919	139.926056351615\\
35160	146.441010160837\\
35164	142.460566311507\\
35400	141.907048112786\\
35807	128.574300127075\\
35811	122.60378337359\\
35814	126.33878554219\\
36059	131.467460503147\\
36338	125.134988207414\\
36372	126.30229390545\\
36551	138.996279470448\\
36759	137.953742833037\\
36863	132.005294500239\\
37191	124.41405269457\\
37192	128.900925629554\\
37273	130.224960381573\\
37274	134.363513906181\\
37299	132.894909929324\\
37301	137.181746858536\\
37446	135.577500002692\\
37885	132.468880367975\\
37888	139.484627019003\\
37905	136.831547773065\\
38465	136.643874676578\\
38478	130.3533002724\\
38712	132.249901829768\\
38713	138.529592478328\\
38914	133.885560889335\\
38915	128.945979581535\\
39048	137.167127682231\\
39332	126.693952762769\\
39522	126.737124204214\\
39691	122.132328728505\\
39692	115.979617190067\\
39992	125.1261253595\\
39996	132.294496555696\\
40057	129.812418323272\\
40165	133.304844967875\\
40306	131.657727277896\\
40313	137.385814031251\\
40369	138.812796189581\\
40371	134.041942751021\\
40398	132.270570924913\\
40601	133.176142132186\\
40762	146.764528196058\\
40889	148.625172692875\\
40907	144.082938761392\\
41004	138.76214668357\\
41006	134.284128294108\\
41016	135.432492100736\\
41318	135.029861459538\\
41320	147.508367095943\\
41347	142.566927511463\\
41390	139.307997571028\\
41393	143.655866932182\\
41438	147.225728819787\\
41701	145.925708800976\\
41799	140.559583636787\\
41800	136.604991273853\\
41876	136.931270060202\\
42320	130.348673826462\\
42322	120.304311331944\\
42378	122.507903290549\\
42380	117.844093835985\\
42439	124.056761752217\\
42478	125.924727257778\\
42661	129.237838562796\\
42763	123.04957592774\\
43290	133.068026152047\\
43293	139.164048842402\\
43338	140.553020142979\\
43339	144.954027652522\\
43357	144.174740386836\\
43361	148.706555606565\\
43450	153.105934245657\\
43454	145.936506803599\\
43517	145.288772330736\\
43576	148.625699527227\\
43617	146.827107073434\\
43844	149.017978751683\\
44302	141.638305553162\\
44616	129.130048899649\\
45018	130.925766521206\\
45182	136.140441469979\\
45190	142.070824872368\\
45419	135.664126112795\\
45453	128.464687004118\\
45957	131.010782219208\\
45976	137.155667823317\\
46427	132.057708710403\\
46435	138.233094454932\\
46444	137.667008417775\\
46643	138.693685293736\\
46644	143.215501209401\\
46839	142.155116827271\\
47001	130.870350766461\\
47015	133.078934660822\\
47257	133.269792639985\\
47258	138.731625670567\\
47299	137.52084864935\\
47300	144.838756174839\\
47324	146.289434772814\\
47440	141.822274919745\\
47442	136.64937267096\\
47508	139.591370221809\\
47509	144.819184536711\\
47538	142.907013883552\\
47643	143.379459819043\\
47645	139.228999960585\\
47653	140.485955937824\\
47855	144.281287974605\\
47959	150.974771231849\\
48060	151.197681479462\\
48142	158.482658382025\\
48187	156.758517974085\\
48244	160.557152400492\\
48245	155.115710674625\\
48286	154.487556558131\\
48288	148.189558687212\\
48518	138.801228935889\\
48521	133.909824879462\\
48711	141.355690430399\\
49213	115.335378334508\\
49379	120.379740964403\\
49483	127.326615976446\\
49929	119.617128288985\\
49934	123.826423806997\\
50383	132.978534726906\\
50396	129.431375704589\\
50610	128.518262719183\\
50721	135.707752461865\\
50806	134.49671343794\\
50807	141.532673952766\\
51275	147.024059640724\\
51276	142.885306317025\\
51341	138.285710291108\\
51537	144.382146886244\\
51538	148.537731806166\\
51548	148.545452695689\\
51549	156.087505429183\\
51569	159.890268049523\\
51634	157.486886792685\\
51635	151.913953680312\\
51783	152.268353614607\\
51785	146.857882406679\\
52560	144.592191132571\\
52561	140.459599095295\\
52580	139.975209680211\\
52581	132.265260310232\\
52666	129.734483799679\\
52734	134.544528742394\\
52867	134.23246101955\\
52991	135.894005361595\\
53088	138.012321422095\\
53091	143.039024113183\\
53107	135.57864194439\\
53717	134.769865785667\\
54102	131.933800879633\\
54104	126.864113969365\\
54323	130.78997394524\\
54434	139.395587136547\\
54512	137.915304563692\\
54742	140.33606766921\\
54878	140.580769838358\\
54879	145.192252997629\\
55499	144.598498184627\\
55897	135.198890888641\\
55899	130.971196420913\\
56013	130.634472138088\\
56156	126.445241268666\\
57132	140.183335850146\\
57136	135.787553999573\\
57262	131.792330528959\\
57362	132.901580430276\\
57370	126.916171735385\\
57473	133.072574821388\\
57474	140.216779468261\\
57505	137.013361195102\\
57579	139.190381602501\\
57581	151.856473882654\\
57687	153.217495022182\\
57691	151.084462605024\\
57890	150.899700456663\\
57891	157.541211241405\\
57906	156.224801872464\\
57907	162.983061691528\\
57927	168.241743828505\\
58012	175.584360868961\\
58125	172.375378715849\\
58247	175.744654204871\\
58248	171.651061796714\\
58384	167.954297660544\\
58385	173.391934519255\\
58467	163.496537245766\\
58469	158.23801901289\\
58481	161.230519943521\\
58562	159.382005093605\\
58564	150.443879141996\\
58577	150.554439096828\\
58724	142.333279295985\\
58870	140.462060922757\\
58872	134.397673655112\\
58933	126.881726607549\\
58972	138.298683300251\\
59113	137.972960726052\\
59364	142.419186267405\\
59365	136.913066421243\\
59469	140.908580746516\\
59614	134.592446819603\\
59628	139.571870321088\\
59896	135.530000929837\\
59969	126.710722531148\\
59972	123.093656988596\\
60197	116.508479565906\\
60548	118.291554006573\\
60601	124.093042785113\\
60620	120.658071708545\\
61041	128.8279908197\\
61072	133.794562817086\\
61073	138.870272226006\\
61087	139.870641887494\\
61494	136.793446630589\\
61498	139.945778481255\\
61580	142.076567262848\\
62087	140.807325883696\\
62089	135.506146482061\\
62324	131.911524710566\\
62495	134.031032416795\\
62500	129.196664170231\\
62576	124.156961427769\\
62779	119.366851482773\\
62780	124.28280392196\\
63360	127.534463407355\\
63765	139.579040999699\\
63825	141.167519288836\\
63829	136.613392936371\\
64045	138.838202182902\\
64099	134.665335083017\\
64311	141.749774568685\\
64343	134.55094554786\\
64576	137.108723809346\\
64872	121.307805405842\\
65236	124.259744247553\\
65685	123.535187063695\\
65737	120.787889716623\\
65974	118.978175128228\\
65979	128.961270330037\\
66138	130.884008147419\\
66520	141.535681477937\\
66803	164.248015933146\\
66829	170.072055247889\\
66919	167.466921176034\\
66952	166.146920437619\\
66955	157.478356418709\\
67023	157.940127141817\\
67028	162.491940357737\\
67203	155.460630146714\\
67275	157.288362592677\\
67445	146.921299984882\\
67446	156.561023357455\\
67630	146.562252825825\\
67973	135.679330340907\\
68469	130.03340503441\\
68470	123.505103320931\\
68495	128.948756589845\\
68618	123.439586384309\\
68947	122.249975583996\\
68948	127.061146502587\\
68976	130.163868928066\\
69106	130.980914029526\\
69401	138.931529235837\\
69402	144.552178230035\\
69503	150.180670658126\\
69597	152.243146128036\\
69693	153.998979317941\\
69962	151.786441500852\\
69965	147.099519782074\\
69991	145.230934196632\\
70084	146.968524102049\\
70085	153.939858809696\\
70117	153.274517768499\\
70129	145.572508501384\\
70373	139.849976718906\\
70439	137.212260408807\\
70440	131.1069326914\\
70534	128.468289978046\\
70670	130.526214935366\\
71095	125.072098530596\\
71096	118.281165926368\\
71115	116.825301134071\\
71292	123.48355556294\\
71451	121.181946842669\\
71454	118.448396770968\\
71552	120.645575436734\\
71558	119.094741682551\\
71560	122.940965764501\\
71810	131.647254981581\\
71813	136.155081652207\\
72286	144.867500434921\\
72288	141.101804445338\\
72620	142.327519861312\\
72622	138.065796749826\\
72820	133.037863460777\\
73039	125.877295777871\\
73349	134.199056129422\\
73380	138.668051869128\\
73520	129.741068926247\\
73548	131.52035718727\\
73674	134.101132500189\\
73675	140.976139511622\\
73994	147.198837750591\\
73995	152.007895928778\\
74115	149.204086803846\\
74279	153.413983971579\\
74282	148.574726328457\\
74416	149.971806373083\\
74512	144.397354282846\\
74538	141.301426052451\\
74631	139.578730044319\\
74632	132.386517381368\\
74783	131.569489034431\\
74819	127.633216527625\\
74874	129.470905051538\\
75149	124.843020115877\\
75150	120.511987645543\\
75158	122.633292210827\\
75332	115.773760451586\\
75712	127.805818169538\\
75713	132.986508333051\\
75719	130.922858911974\\
75786	126.704375389279\\
75793	132.355283735087\\
75967	133.29255635856\\
76449	136.567535837763\\
76450	141.315958962965\\
76458	141.031435029319\\
76525	145.438895701125\\
76722	142.77186513519\\
76723	135.217363742122\\
76801	135.680329721537\\
76803	131.016905553697\\
76896	130.411804121686\\
76900	126.308337861643\\
77043	129.451702168866\\
77044	133.799064169623\\
77545	130.39166179685\\
77628	131.735641352599\\
77631	136.362114539399\\
77681	136.281276934926\\
77811	148.174046256783\\
78051	147.013112595261\\
78340	152.287190226489\\
78342	147.715203516651\\
78434	143.974625240124\\
78478	147.548700773856\\
78486	143.544808963779\\
78617	136.09299071136\\
78618	131.48405912111\\
78720	127.868694731733\\
78924	129.607910335733\\
78925	139.538549884222\\
78932	138.775286125485\\
79050	136.679433914804\\
79159	126.590497984551\\
79414	125.714692565642\\
79415	132.400434881652\\
79477	135.757480913206\\
79714	135.982457042948\\
79953	125.850668317828\\
79956	115.895929802398\\
80041	114.885789490014\\
80069	118.828554652398\\
80169	122.39188702227\\
80171	126.72470801945\\
80444	132.284206605822\\
80447	124.983802071554\\
80772	131.949486644109\\
80946	136.160718690691\\
81015	138.603001277734\\
81275	130.883531819796\\
81416	126.424358844059\\
81476	122.896241790673\\
81488	126.55429296715\\
81570	131.051892891308\\
81746	129.022352636151\\
81747	140.14139449189\\
81794	144.281451321644\\
81795	148.878076025678\\
81890	155.435441244743\\
82176	151.006881770634\\
82523	154.842227818313\\
82535	146.538039799038\\
82563	142.297237096005\\
82659	140.26795512333\\
82660	146.252838249129\\
82667	147.762604439296\\
82712	149.306002634519\\
82713	138.274689851067\\
82771	133.202967520905\\
82772	128.365715650754\\
83060	131.770277954056\\
83118	135.18276316188\\
83119	140.605103165697\\
83337	140.152225842539\\
83338	144.338275134083\\
83379	144.278911713074\\
83503	138.602486075964\\
83632	140.303075540098\\
83634	133.920569738199\\
83708	134.672783114889\\
83823	142.22608073584\\
83871	138.50543607802\\
83919	147.71963936025\\
84012	145.706090869993\\
84029	151.175323887088\\
84130	151.339869137009\\
84135	140.765475627064\\
84267	145.614062732231\\
84781	132.070747192673\\
85037	116.736085507713\\
85066	113.727988281884\\
85133	115.399128548612\\
85323	130.14594467319\\
85526	130.785807214852\\
85866	139.568402193428\\
86102	141.68367122754\\
86171	138.107616442969\\
86189	129.257300779456\\
86701	134.585239000575\\
86702	139.955150321475\\
86777	142.169346405266\\
86925	137.367170467944\\
86926	141.866526102545\\
86955	137.141421632856\\
87126	134.02650491106\\
87127	138.717087834579\\
87637	134.753686951939\\
87661	129.132585516854\\
87729	128.96981671438\\
88033	123.806080491689\\
88068	125.826095882338\\
88069	121.144529055993\\
88070	131.416237581027\\
88858	128.18188507334\\
88870	132.850960835596\\
89015	136.119954450012\\
89016	140.970605654482\\
89053	138.880678055313\\
89055	151.509458466826\\
89078	150.676663351333\\
89079	139.46857891907\\
89168	148.806165057496\\
89214	147.612161378827\\
89215	155.589234054874\\
89446	148.050915019747\\
89544	151.244584432279\\
89709	153.440736054763\\
89728	157.625249452292\\
89808	157.649590641027\\
90031	158.153649230953\\
90036	152.879846785523\\
90066	154.151448890916\\
90071	143.058954630527\\
90259	132.185623551442\\
90260	126.095225244004\\
90306	131.790569030913\\
90597	134.383314556995\\
90695	138.120905780364\\
90770	130.038432305766\\
91004	130.709830401596\\
91230	127.958617611846\\
91354	123.396341474887\\
91355	128.006864295137\\
91392	131.126556928939\\
91455	128.940896851753\\
91456	134.956471021287\\
91576	137.139436269077\\
92062	130.75225756591\\
92265	134.439940707991\\
92266	139.747780842445\\
92387	147.685194713034\\
92390	141.662216271507\\
92506	138.163369566042\\
93171	154.26387113992\\
93305	150.032414508969\\
93308	146.131176121387\\
93432	149.283437063772\\
93589	141.40241583233\\
93902	140.389290438645\\
94088	133.128745200462\\
94089	125.876412821774\\
94145	125.417265322118\\
94146	129.421676511411\\
94152	130.89992804041\\
94773	123.695903518179\\
94981	127.094721795191\\
94982	131.684492723667\\
95188	134.161541160371\\
95200	132.875042434127\\
95654	131.043014636773\\
95790	136.404851951884\\
96114	132.427092463462\\
96115	137.680740273136\\
96161	132.903579347258\\
96681	133.881852812279\\
96682	138.977480506655\\
96700	138.85490111931\\
96704	133.877855365616\\
96705	137.975926520186\\
96792	133.48401013641\\
96808	139.518494798118\\
97047	142.744317379576\\
97065	149.146930395786\\
97077	146.49947288938\\
97220	140.979317043966\\
97357	143.366841828902\\
97358	150.911447980077\\
97369	149.63716562005\\
97710	155.331945391808\\
97714	148.210539336797\\
97715	152.319667656178\\
97743	150.5006959436\\
97815	154.476142736254\\
97924	147.972641825298\\
98063	145.153032656235\\
98070	138.619650555323\\
98103	140.681338233611\\
98197	141.924553663019\\
98200	136.583829831754\\
98255	139.920759270986\\
98372	134.652299590802\\
98373	138.886414544351\\
98397	137.741584515577\\
98399	130.287050520987\\
98494	132.648381039777\\
98576	136.292931758944\\
98577	132.189362048448\\
98593	133.536120954843\\
98803	122.969884116683\\
98804	135.808759934429\\
98930	132.742145502576\\
98936	138.169407550187\\
99068	139.381561372269\\
99242	145.082799202733\\
99354	151.94147123507\\
99355	147.849332811995\\
99384	150.177720728621\\
99386	146.245189889552\\
99828	157.578892309684\\
99830	145.525218523049\\
100001	144.500350948831\\
};
\addlegendentry{Arrival rate = 2.0}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
1	5\\
10	3.8407122327626\\
24	12.7596872868889\\
45	17.5796380807442\\
122	30.1709089579817\\
191	42.8142414207832\\
192	48.2959444609878\\
202	50.0862533298205\\
299	59.1728989717085\\
301	63.7238219222345\\
420	70.8924479742564\\
460	78.47963608797\\
558	79.5790004035662\\
728	97.6495362200221\\
994	115.022159254833\\
997	126.923974328456\\
1113	135.881063996509\\
1212	148.084390320568\\
1656	173.72701083179\\
1659	169.031814932576\\
1669	164.556982332142\\
1897	165.904459507758\\
1902	161.333286749417\\
2054	160.176576478829\\
2272	155.622294355911\\
2396	161.394880586668\\
2520	157.346117442343\\
2587	162.453272035025\\
2725	167.891384470146\\
2727	163.736589625289\\
3022	171.154870207873\\
3071	185.339552501551\\
3267	190.58957631886\\
3351	190.802655280189\\
3353	195.052652954226\\
3521	191.585614489377\\
3534	194.847852316452\\
3731	197.976365525028\\
3743	189.752597841813\\
3787	193.043396422567\\
3788	197.673139184204\\
3850	192.269919385144\\
3994	203.241090269716\\
3999	195.888623355248\\
4073	195.887813809619\\
4076	201.716818449655\\
4211	204.732819957237\\
4212	199.144249539211\\
4454	200.458588333247\\
4455	195.109637832851\\
4514	196.716526195611\\
4579	193.804097473447\\
4582	187.803890898023\\
4723	188.749352986473\\
4724	183.718563614399\\
4775	188.475193597216\\
4778	183.899733601284\\
4886	185.17054912397\\
4890	193.245577996\\
5007	185.934741453835\\
5055	182.578050755779\\
5273	180.407120555421\\
5278	178.268480398896\\
5592	179.780024584164\\
5593	173.814237622704\\
5604	172.507447070078\\
5606	177.233484476441\\
5626	177.418145473668\\
5627	182.650192457149\\
5784	195.1799931852\\
5785	199.98567857717\\
5990	202.54555986957\\
6259	205.349715231234\\
6266	199.439022092803\\
6321	196.145262588689\\
6324	189.097738990007\\
6587	181.074819848262\\
6589	195.204349883963\\
7103	210.33806542668\\
7183	211.534036043173\\
7185	207.121916322212\\
7186	232.994990020772\\
7207	235.267470755105\\
7209	240.430440718788\\
7268	242.686983492866\\
7269	237.494497618594\\
7274	235.798551790329\\
7301	235.304544301835\\
7423	240.920075466653\\
7424	247.154281699346\\
7485	247.767382849896\\
7530	254.214417910713\\
7636	253.559586067378\\
7727	254.528248438044\\
7729	261.690395497761\\
7800	264.640417570074\\
7812	257.037085036762\\
7817	242.178486945806\\
7843	239.821055428984\\
7845	233.43617500324\\
7899	234.076365224246\\
7900	229.315940756132\\
8012	226.088168107133\\
8414	225.331847768641\\
8416	229.424760751222\\
8431	224.272945861812\\
8474	226.600530561365\\
8476	219.885689022325\\
8647	231.658899714748\\
8667	233.694007900383\\
8668	239.24938938253\\
8723	239.938760350371\\
8725	235.123254754057\\
8730	234.562121151524\\
8874	232.797195891413\\
8878	254.655382784462\\
9122	260.682341667023\\
9156	263.460403106757\\
9251	254.647293660542\\
9257	248.727143697382\\
9358	247.42090348278\\
9427	256.077620910481\\
9488	257.781919021349\\
9497	248.489491639193\\
9508	245.204743837603\\
9510	235.132550832743\\
9643	228.017002356719\\
9707	233.896586367337\\
9710	227.966712070163\\
9786	227.30870710584\\
9915	222.056742078625\\
9923	226.963036734349\\
10075	229.972968313363\\
10077	234.377624452653\\
10129	230.878667018973\\
10142	236.994742234427\\
10264	238.500480571252\\
10272	247.502486921876\\
10285	250.518793890486\\
10287	255.430837084321\\
10463	273.595801324118\\
10491	277.355868231534\\
10569	283.638796224142\\
10572	288.34323044715\\
10583	290.99105828366\\
10678	299.647717081942\\
10737	297.763849621697\\
10738	291.276177310763\\
10747	285.80237370242\\
10812	282.274655882196\\
10816	287.887921317626\\
10828	289.561441650352\\
10840	295.646014842729\\
10897	288.543304982653\\
10951	294.0480905125\\
10965	300.981715143367\\
11101	298.91499308843\\
11102	303.952287577442\\
11239	300.117184751289\\
11461	309.825695620908\\
11472	320.225952313776\\
11508	324.518602598822\\
11550	323.541290692578\\
11724	327.719957622627\\
11725	322.488983470495\\
11939	337.472113459124\\
11996	339.30197507242\\
12016	343.526973213142\\
12174	348.686323635702\\
12337	344.008891126534\\
12340	336.90081882177\\
12343	342.072795473432\\
12545	338.815573324202\\
12546	334.17697713805\\
12573	336.480374128601\\
12664	335.043584537751\\
12768	330.485961612823\\
12775	325.859935958142\\
13232	326.277428423069\\
13234	309.653937263647\\
13238	315.875126465166\\
13546	312.051010285417\\
13549	307.110071503499\\
13558	303.529051530073\\
13839	296.640753215484\\
13843	293.57096650968\\
13884	294.289300395394\\
13912	301.853724408589\\
14232	316.758661462052\\
14234	322.072432150366\\
14276	330.094100239206\\
14386	331.661371720489\\
14429	328.054777791374\\
14434	322.476150766335\\
14437	327.725371085951\\
14476	330.090820604339\\
14595	331.969382030831\\
14856	326.058048251871\\
14902	318.236402322655\\
14935	321.35533174478\\
15042	310.511297047895\\
15046	305.686927191942\\
15056	308.2244051944\\
15188	314.277827782891\\
15413	303.315695090321\\
15419	295.964206255812\\
15440	298.105608835191\\
15447	288.52794685516\\
15738	275.066389494707\\
15865	273.067211981106\\
15870	263.944824370963\\
15871	268.263155804045\\
15991	260.392953673829\\
16076	263.910293077919\\
16078	256.403988182123\\
16083	254.199673599622\\
16100	260.821005314981\\
16172	260.282848915391\\
16182	251.338249245542\\
16194	251.791539601065\\
16198	258.538810880389\\
16243	265.847893969491\\
16362	264.508899862791\\
16499	253.609789622322\\
16502	240.674786514239\\
16649	246.66973102765\\
16651	250.575398614863\\
16711	246.271591620854\\
16713	252.670634466631\\
16795	256.782469933241\\
16843	254.530954122194\\
16899	261.532908686859\\
16905	267.168212234363\\
16938	271.795808924129\\
16976	263.127168274761\\
16977	257.658185044711\\
16996	256.302148882838\\
17076	253.085019710154\\
17086	266.364707543951\\
17115	263.490067843013\\
17176	265.912001809047\\
17178	275.18002991956\\
17237	266.373798274057\\
17241	278.029224241895\\
17317	272.105980097695\\
17319	267.941770369143\\
17332	264.265306848174\\
17333	275.475048865832\\
17351	272.19900064799\\
17449	273.56366603708\\
17476	270.675413954275\\
17484	263.450465224625\\
17494	262.042888711294\\
17578	259.059727098167\\
17583	255.236163851689\\
17680	253.869996250389\\
17682	242.879460541531\\
17770	238.882794288613\\
17772	234.620380941167\\
17791	235.746463935284\\
17820	225.99529662561\\
17884	229.338944966716\\
17889	217.587139833704\\
17958	213.500378027617\\
18015	217.451009421682\\
18016	208.391920752285\\
18031	209.276173335093\\
18094	204.548296826324\\
18114	210.001661600298\\
18338	207.400206636041\\
18339	202.245115984362\\
18565	203.62312693079\\
18569	197.998878973842\\
18610	199.468702768747\\
18611	210.161073390773\\
18732	200.352238644205\\
18733	189.546671290591\\
18772	189.688974825694\\
18775	198.318241475892\\
18835	196.173202465288\\
18836	207.820331308074\\
18845	207.423736099925\\
18939	206.311357660423\\
18940	214.26462571173\\
19035	215.917892299272\\
19136	210.37665088012\\
19198	205.04832398599\\
19206	197.771606819821\\
19300	192.318945563282\\
19301	198.507825693348\\
19350	196.574322133543\\
19355	192.26705137454\\
19403	197.991915963634\\
19415	189.522880965087\\
19452	188.394277500032\\
19460	176.28329944385\\
19484	172.471214494406\\
19583	171.608818460765\\
19606	165.811232030785\\
19654	163.404993713761\\
19793	164.576072623473\\
19794	175.374287411643\\
19871	173.373004136258\\
19907	177.373601299318\\
19939	175.076935077901\\
19940	169.717893686684\\
19946	166.457704321496\\
20015	169.461534756658\\
20018	163.247811620342\\
20199	163.421049386423\\
20238	157.428731166117\\
20241	161.168261185376\\
20407	163.183855676543\\
20476	152.351130985699\\
20878	151.898967988018\\
20917	148.891964582741\\
21043	145.737802971009\\
21078	141.84028994813\\
21275	148.513245739668\\
21322	150.495352841943\\
21325	156.630813930809\\
21588	154.663280471024\\
21770	153.762797252755\\
21771	160.208644081489\\
21803	163.969918862364\\
21907	164.842981359965\\
21910	158.428281733504\\
22229	160.895001074998\\
22235	163.44078114265\\
22421	160.866470105757\\
22446	152.686152308583\\
22896	137.598636010138\\
23177	144.529712339092\\
23214	140.876535385105\\
23215	146.387657239378\\
23264	146.637505348437\\
23798	137.291603146645\\
23799	132.61142587733\\
23816	137.329769548203\\
23918	130.940117999635\\
24069	144.591898048253\\
24186	148.430958085824\\
24249	151.397964157295\\
24331	148.1837848141\\
24334	152.000350802133\\
24349	154.549968584455\\
24378	147.545303085892\\
24451	146.069494910189\\
24466	144.906707372429\\
24600	143.510494773102\\
24623	143.103885012577\\
24692	142.493611903192\\
24697	139.263055173273\\
24868	139.810455812403\\
24899	145.502857537736\\
24980	147.663327891481\\
25011	147.214754040746\\
25131	146.666705651121\\
25163	152.066074018905\\
25178	149.384858637306\\
25527	137.967000722274\\
25571	131.40954895597\\
26283	133.69687307172\\
26300	138.857614989058\\
26374	141.89707771597\\
26376	150.98968507153\\
26689	153.62759569897\\
26898	164.384579213845\\
26955	160.892003712812\\
26956	166.933950618899\\
27015	163.269677821576\\
27039	168.042787624276\\
27041	160.90625937088\\
27055	163.11091763369\\
27326	165.123260115797\\
27327	160.716148624022\\
27437	155.628516557495\\
27442	150.975150028928\\
27489	159.011802479872\\
27706	150.32674842971\\
27765	142.858387524073\\
27825	141.946699842898\\
27852	138.493639154462\\
27911	144.756337586368\\
28211	134.720551611244\\
28213	139.583322623614\\
28243	141.417101144383\\
28288	139.513040119695\\
28418	143.314323258615\\
28557	137.487052254713\\
28558	132.723687850099\\
28602	134.007722938666\\
28734	130.886384989659\\
28736	136.252970262954\\
28761	135.86651856477\\
28762	140.483153055116\\
28872	137.256394492884\\
28873	132.204292926166\\
28965	129.567169861897\\
28966	134.650972272328\\
28977	132.176799895373\\
29062	131.618419802253\\
29169	129.363988404511\\
29425	142.005819701444\\
29443	137.506839194379\\
29652	162.773402976774\\
29659	157.854130604916\\
30055	157.654540755029\\
30123	156.988695608612\\
30126	150.862555051441\\
30133	157.784478834728\\
30165	155.633480526842\\
30166	160.756658026134\\
30251	157.132609918757\\
30326	148.824314041296\\
30807	158.450142613976\\
30809	151.110097738361\\
30911	151.121623271349\\
30916	156.070798035013\\
30974	157.206467102791\\
30975	161.953993416988\\
31155	155.947731877939\\
31156	162.187913017202\\
31310	161.448166297996\\
31396	166.552055634311\\
31689	148.249642474286\\
31747	148.229881471256\\
31757	152.485245800504\\
31817	155.061340248285\\
31846	143.96834396242\\
31867	142.289794833487\\
31971	148.993127981448\\
32058	146.407087451415\\
32106	149.74214553753\\
32219	152.968576108397\\
32221	157.197042566841\\
32234	159.930576625251\\
32267	162.725492822807\\
32346	159.479536053463\\
32481	162.579723816583\\
32482	167.721035535287\\
32582	172.147974073523\\
32599	167.65635812658\\
32623	169.106756184876\\
32624	174.399277188\\
32670	170.49962949875\\
32677	174.749389629636\\
32816	169.513857961239\\
32819	166.496254408281\\
32864	155.609778035505\\
33018	162.237984086518\\
33024	158.188309487043\\
33072	164.191437195972\\
33106	157.411149884894\\
33107	166.564639865959\\
33279	157.170733104591\\
33341	163.008152811046\\
33342	157.532856540056\\
33351	159.867280968057\\
33422	158.907814387116\\
33423	165.839906195542\\
33796	161.179192984229\\
33797	151.881848262521\\
33898	151.680785580087\\
33933	155.896438030337\\
34036	152.210293665761\\
34084	155.116325095718\\
34101	145.955272646577\\
34132	146.293039672091\\
34134	150.471762319008\\
34176	149.263761650654\\
34177	153.320472918931\\
34230	152.949230156679\\
34314	160.225356349052\\
34339	155.651562432889\\
34601	156.898463946593\\
34663	159.820701830715\\
34765	161.923797667841\\
34837	157.852700256626\\
34885	161.027180479054\\
34889	157.135290696926\\
34947	160.840924151606\\
34952	155.540665960973\\
35049	151.798688548355\\
35083	155.291126691765\\
35084	160.583295282442\\
35164	159.043132280276\\
35168	167.159231521757\\
35187	165.10774315137\\
35369	157.957079143773\\
35372	154.27316299644\\
35574	146.482339131762\\
35576	152.257980459981\\
35672	154.329251400559\\
35724	148.17092049928\\
35758	149.015310395975\\
35759	154.646648270456\\
35808	151.96687264413\\
35840	143.100632279704\\
35864	147.078767243001\\
35995	147.01188578138\\
35996	141.220701568585\\
36200	141.950163020287\\
36225	138.204152467777\\
36226	143.419981650892\\
36446	140.472876672313\\
36449	134.668271468021\\
36653	144.159895501158\\
36654	148.402019944289\\
36807	151.71102901928\\
37022	138.488136286134\\
37065	137.262076058425\\
37128	139.874977039755\\
37129	144.429205307373\\
37141	142.55433716657\\
37379	139.87447237008\\
37464	145.741536235975\\
37465	156.919387144866\\
37914	149.197760157753\\
37918	145.175987843002\\
37948	142.903415909837\\
38108	137.521562450303\\
38114	128.628564484228\\
38130	125.781994953926\\
38430	133.434388919253\\
38741	147.610842638795\\
38796	149.745072492748\\
38797	155.22270832966\\
38810	157.856172732063\\
38947	160.976821158009\\
39116	152.13774381447\\
39172	153.412080840499\\
39174	148.250270150922\\
39230	146.916469569769\\
39279	144.838512489354\\
39284	149.476254661844\\
39335	146.808246872009\\
39483	147.573889444568\\
39486	140.912248268534\\
39516	141.665413989947\\
39528	146.138314484473\\
39612	150.584795696923\\
39702	142.947342233267\\
39826	153.992538614912\\
39827	158.822563977315\\
39987	160.647988264871\\
40107	159.51574501046\\
40111	156.940077911073\\
40224	144.541394747852\\
40284	139.766999841129\\
40382	144.20714460357\\
40432	136.831650155233\\
40463	134.479833682592\\
40469	126.983515396292\\
40485	131.401689378516\\
41171	137.117531709111\\
41205	129.953766586448\\
41241	135.52600599498\\
41429	130.158489362395\\
41692	139.940830952386\\
41788	137.000980640878\\
41824	142.179769790295\\
41961	133.530920790799\\
42122	137.210084784165\\
42125	144.532094290596\\
42182	143.439116898575\\
42183	149.05286828996\\
42228	147.793676128596\\
42450	152.731001786218\\
42786	153.016768915782\\
42788	148.630651914573\\
42846	147.028903264742\\
42850	141.077891036708\\
42964	146.236585950013\\
43012	140.016635187145\\
43074	138.97179966337\\
43137	136.650661585343\\
43278	140.735006200732\\
43393	142.024034161383\\
43559	135.723943361518\\
43615	128.529310889207\\
43930	122.764868338068\\
44039	118.565319472764\\
44479	138.298651677702\\
44770	134.153676074799\\
44771	138.552205798303\\
44828	134.191925684107\\
44829	144.215363219686\\
44963	140.610898822895\\
45195	144.948276680574\\
45197	150.49605951659\\
45510	142.492979846487\\
45512	133.641975465114\\
45633	148.464668135741\\
45766	152.476467936693\\
45847	152.113209615825\\
45894	141.825824718107\\
46040	160.806140282497\\
46186	162.545352181638\\
46259	153.297878823636\\
46347	154.604582517873\\
46388	153.710295218407\\
46424	144.595507477046\\
46508	148.431641675619\\
46509	144.204719905378\\
46587	146.595756659954\\
46639	142.629178294548\\
46918	149.188843893106\\
47022	143.244157593625\\
47081	143.21729556995\\
47203	135.264675326936\\
47544	118.944435314726\\
47548	114.914378008878\\
47564	116.659692962843\\
47606	115.656275564805\\
47607	121.823216808669\\
47818	133.118211860186\\
47819	139.312249277762\\
48074	147.886920891411\\
48075	155.97715466276\\
48123	155.220269890226\\
48124	159.697887670613\\
48148	161.958886585911\\
48170	170.86193412685\\
48204	169.043832170137\\
48207	173.287508260342\\
48272	164.109033635657\\
48483	165.44082099793\\
48484	159.50823189845\\
48494	161.209790389839\\
48497	157.229217430766\\
48703	160.398823195428\\
48736	162.741174671624\\
48738	154.552928025325\\
48754	155.767717842275\\
48802	152.591915201672\\
48803	147.473958864386\\
48829	146.685644194047\\
48830	142.10151608022\\
48846	139.069710564698\\
48847	133.368475874813\\
48903	134.037115917949\\
49015	135.861024425263\\
49486	135.685520526269\\
49514	143.908829990381\\
49583	147.878093901178\\
49660	140.892413134454\\
49876	137.455408081034\\
49930	136.548102237415\\
50178	129.174028514899\\
50219	122.061749008164\\
50292	126.290845149255\\
50303	127.75034369179\\
50381	130.86779130681\\
50611	144.222524191689\\
50612	148.233874712867\\
50662	144.381898131905\\
50665	149.252106156971\\
50960	148.568057473763\\
50974	145.428817691354\\
51103	139.785912891399\\
51213	141.084451981369\\
51395	138.667361970322\\
51397	142.996949829962\\
51571	148.477102135425\\
51635	156.604960464771\\
51821	137.182758805415\\
51886	142.176347544868\\
51968	145.894921391082\\
52001	139.590879732321\\
52098	137.633690457355\\
52347	129.13644285989\\
52572	137.452844359213\\
52573	131.700732145953\\
52747	131.106173624648\\
52756	133.257207591014\\
52921	138.681018609408\\
52964	132.243829032246\\
52970	146.086229792272\\
53038	147.61978710485\\
53060	154.852559907522\\
53124	151.921701986692\\
53125	156.187078581643\\
53347	152.691584064378\\
53384	156.374311173146\\
53528	158.43907853961\\
53531	163.185215888996\\
53581	164.285315041299\\
53629	169.427948856959\\
53631	154.22042030991\\
53634	157.196941315706\\
53696	158.460961218967\\
53700	153.1874397426\\
53721	150.967370452447\\
53868	155.346512223332\\
54139	143.154045362448\\
54143	139.394212407497\\
54202	134.318864490619\\
54326	131.251568949505\\
54647	138.406566692342\\
54956	131.754038744737\\
54957	139.223674212204\\
54982	137.416322411184\\
55002	140.393307597595\\
55198	137.254990009809\\
55219	135.529252845881\\
55471	141.28443365499\\
55489	146.815472957605\\
55612	147.132382717813\\
55645	152.887547382401\\
55647	147.428036225407\\
55977	155.807031629505\\
56086	160.090845221537\\
56090	164.535715967722\\
56108	159.09339860965\\
56109	163.705951003372\\
56142	163.15757199451\\
56143	169.532280867468\\
56266	169.636480460613\\
56297	161.361065603603\\
56393	160.656871022729\\
56416	153.344718830063\\
56562	148.690634400147\\
56801	139.345928872586\\
56817	138.431231230905\\
56820	133.795138600239\\
56858	129.356758640555\\
56872	121.794442717583\\
57003	127.817859451665\\
57004	132.38584085257\\
57039	137.781254164132\\
57400	151.208146659104\\
57432	146.047181732705\\
57479	149.476799260141\\
57480	159.437937330993\\
57607	152.461362472342\\
57608	157.888235182298\\
57976	131.821190014642\\
57977	140.227741576746\\
58161	140.649899675074\\
58162	135.327444801878\\
58208	137.752061947394\\
58231	143.932466724975\\
58278	143.437147796154\\
58281	138.581885277221\\
58282	150.002413260823\\
58558	152.725693572182\\
58562	156.855371054102\\
58570	155.419812942855\\
58630	161.010568561323\\
58632	150.649650807929\\
58713	151.553247347911\\
58717	146.73931633195\\
58798	140.152321867121\\
58885	142.730848372288\\
58897	142.315480773934\\
58898	138.103379732725\\
58938	136.618750902344\\
58939	141.507014842267\\
58957	140.634753748091\\
58964	135.125778714937\\
59101	127.743884989482\\
59195	137.751742133114\\
59231	132.729303657979\\
59260	136.934859270783\\
59261	141.643181809661\\
59283	138.640080280224\\
59436	156.012810213739\\
59443	159.034127670064\\
59512	165.792035996143\\
59557	166.693126248749\\
59602	170.636341495832\\
59604	166.53468337332\\
59793	169.711393833393\\
59794	165.767878782732\\
59910	166.853229596556\\
59911	160.761291574207\\
59938	159.062396702619\\
60000	157.617185824725\\
60128	154.167312815072\\
60133	145.943172354047\\
60283	145.074669084453\\
60330	141.603790365116\\
60444	141.107377308988\\
60491	143.420818230195\\
60606	145.335037163401\\
60610	140.958743064621\\
60677	145.986038321236\\
60937	135.139807801723\\
61036	136.963642577088\\
61080	146.650453547147\\
61176	146.313428211346\\
61292	152.729943607832\\
61315	145.718480283671\\
61330	148.230891997664\\
61382	151.54616271882\\
61556	146.266170353425\\
61557	157.506901210596\\
61578	156.42699087286\\
61682	157.021017069579\\
61691	149.260600582711\\
61756	149.478841094591\\
61778	153.842830611087\\
61942	149.557424055194\\
61948	145.012611237675\\
62138	142.290678387333\\
62207	148.934251432496\\
62236	137.972779187723\\
62398	145.350151805513\\
62408	147.078105384149\\
62410	142.017873548408\\
62476	136.735436387607\\
62478	132.992577777521\\
62757	148.5681813478\\
62835	143.791154919469\\
63264	132.354134909619\\
63309	135.100425112934\\
63378	126.724898772925\\
63432	124.806455240672\\
63435	130.223966363803\\
63440	127.849012231483\\
63442	132.061316823965\\
63589	135.788474048357\\
63637	141.687091904765\\
63713	145.211798147939\\
63719	140.328170799708\\
63998	151.816259288898\\
64058	152.640803280665\\
64063	157.512162419793\\
64069	148.007524886329\\
64227	143.976943251924\\
64233	142.004315696948\\
64323	135.032144374782\\
64425	131.913982859391\\
64426	137.79806882079\\
64644	137.597050069424\\
64802	137.625264625312\\
64866	146.432932237964\\
64867	152.202700020949\\
64908	153.725443888587\\
64913	155.651333462985\\
65102	157.584113445657\\
65108	152.30328664009\\
65123	152.025504767211\\
65343	144.200160936613\\
65409	143.941020930608\\
65536	140.89279312719\\
65538	135.32478538336\\
65774	130.260564255179\\
65862	136.241030884645\\
65863	141.584373249454\\
66056	144.753090350292\\
66061	148.186965057903\\
66078	145.782718310482\\
66201	147.524534062948\\
66262	152.517530187324\\
66325	152.291673532673\\
66326	168.773169032866\\
66508	162.532985591679\\
66715	163.757699298498\\
66839	160.585888543021\\
66968	160.62368630628\\
66971	143.872073646329\\
67149	150.666226080022\\
67150	142.825406433927\\
67438	134.800217050186\\
67440	139.754471395048\\
67625	130.771194565255\\
68057	133.58393496061\\
68069	138.591290674027\\
68084	138.999732076598\\
68089	145.032352898968\\
68153	141.562352966168\\
68220	146.769601318258\\
68412	147.541417610977\\
68442	143.75233645695\\
68703	146.552473462492\\
68704	158.926492229119\\
68761	156.90646546286\\
68764	151.41423632823\\
68806	153.039840206009\\
68875	144.389180775397\\
68972	146.408445543915\\
68973	151.590293622823\\
69079	154.138312462223\\
69352	150.706008346315\\
69354	143.632466812196\\
69362	138.167959669678\\
69413	137.461129472809\\
69602	137.073866344814\\
69604	141.464910765615\\
69717	135.377629620692\\
69885	134.706961628064\\
69893	136.448716607643\\
69940	134.147218316502\\
70052	133.593113673676\\
70275	126.832995952616\\
70350	127.217662794967\\
70444	128.905342178201\\
70495	122.663356831967\\
70552	119.71931973075\\
70644	119.162219117366\\
70782	128.059579921566\\
70783	144.306682518072\\
70801	142.712339966427\\
70804	148.762048730336\\
70931	154.970055859769\\
70950	157.666779420848\\
70980	150.531746583438\\
71356	163.747675558683\\
71427	159.272969004858\\
71458	163.466931228992\\
71460	146.984877026116\\
71484	146.576567730197\\
71487	141.193984180063\\
71608	132.038589892603\\
71683	135.949637104772\\
71958	143.584905507974\\
72076	147.507685858509\\
72077	142.082217174262\\
72105	144.191025220454\\
72252	149.743729676076\\
72260	146.423963645357\\
72337	148.947061890576\\
72440	147.041564847008\\
72487	152.849171391717\\
72491	158.812105433768\\
72607	151.795724443524\\
72609	146.61515508192\\
72746	137.224984861139\\
72879	141.671262543707\\
72880	147.473900356781\\
72888	146.059158600241\\
72918	147.959402126202\\
73014	143.313943208777\\
73051	152.596597635085\\
73162	150.65972294136\\
73164	145.486116518761\\
73425	142.892101717138\\
73426	147.677574170244\\
73565	149.330729406734\\
73566	141.698898341449\\
73580	145.888281292835\\
73592	144.994921798701\\
73682	147.507715200816\\
73684	143.327447685064\\
73709	140.006534209591\\
73778	142.410185579894\\
73783	149.527117297621\\
74164	152.12838649108\\
74170	148.308591645837\\
74219	145.253483183464\\
74220	152.637756576849\\
74234	151.442666149145\\
74325	155.050477197961\\
74386	162.641284856392\\
74406	157.706781121495\\
74432	147.01903377015\\
74817	150.449042674838\\
74818	154.381240382849\\
74851	155.620579878989\\
74937	146.50112673793\\
75038	142.271127623608\\
75044	138.111601023455\\
75210	141.360734318238\\
75211	145.417044198708\\
75259	145.823047467173\\
75260	155.764516392999\\
75269	157.658264060301\\
75472	148.296006109842\\
75475	144.40470890273\\
75494	148.2992051935\\
75495	157.588918129419\\
75835	155.895785059576\\
75839	150.069283284494\\
75900	152.655022413965\\
75905	147.737271985883\\
76048	140.883656906793\\
76102	145.01805772059\\
76103	134.840947200806\\
76254	133.47540161082\\
76258	137.483278350672\\
76292	141.026281050625\\
76381	139.969137788183\\
76382	146.112432020236\\
76522	142.481650373957\\
76523	137.771583504262\\
76705	140.292728357585\\
76805	137.67525388459\\
76907	137.883211616849\\
76929	135.58642414822\\
76930	139.878587743049\\
76939	138.829002075974\\
76940	143.481406208404\\
76948	143.824742780664\\
76952	139.466605399022\\
77059	143.049180673959\\
77063	135.962985058912\\
77127	141.722976222241\\
77511	145.121187393233\\
77617	154.259421559545\\
77618	149.490881478399\\
77649	149.759564509601\\
77848	157.782450546016\\
77869	151.623663188118\\
78014	148.97805147912\\
78056	146.276142242568\\
78205	148.878185919428\\
78214	143.280005914348\\
78272	140.522701453388\\
78310	132.750976513911\\
78386	140.138133973916\\
78513	141.23939727158\\
78514	151.834691369659\\
78525	154.011223241367\\
78551	150.976236610513\\
78638	153.174741957846\\
78709	156.119470999503\\
78713	163.92785957834\\
78990	164.014108951509\\
79018	161.51156519643\\
79138	159.891206105269\\
79142	149.191647608139\\
79159	146.092314500376\\
79160	151.206528831011\\
79375	151.00226703276\\
79378	141.700296886891\\
79671	141.040465659928\\
79841	133.522370832026\\
79871	130.091635186633\\
80026	130.118795896939\\
80078	126.839886579139\\
80079	133.428274123624\\
80089	133.82645656394\\
80090	128.886033171264\\
80099	130.632632202571\\
80239	126.93912709516\\
80244	134.241717855388\\
80282	134.730388013166\\
80297	133.793529912597\\
80333	136.763932259768\\
80334	142.283403865556\\
80381	144.71942750107\\
80382	149.638067375519\\
80400	151.437672647458\\
80490	156.337190949955\\
80491	160.599428118076\\
80532	160.253067559257\\
80720	166.264090903947\\
80721	159.757866168715\\
80982	150.708998367496\\
80988	145.769120056793\\
81063	132.018870932021\\
81320	129.470309434109\\
81351	130.860215460751\\
81633	130.036420995661\\
81635	140.852384943209\\
81674	144.070338463134\\
81675	148.03310333447\\
81688	147.643049339837\\
81693	151.973146283504\\
81732	157.423384934344\\
81746	159.613731170452\\
81775	159.880151906371\\
81778	164.320945769796\\
81822	163.505912496767\\
81825	170.08990181741\\
81901	168.637975932957\\
82032	162.466970171939\\
82033	167.471475108265\\
82047	170.152320099151\\
82262	169.180356145676\\
82267	161.665217482674\\
82329	161.382519401086\\
82436	153.827140035952\\
82448	148.872522569451\\
82489	144.288149529835\\
82533	145.860214279688\\
82657	143.667288967437\\
82703	147.403473602681\\
82713	140.277921283341\\
82746	142.288213075066\\
82785	146.642704299433\\
82849	148.866031821366\\
82850	143.878454377947\\
82936	144.488656045738\\
82937	139.55809766156\\
83057	138.873132365203\\
83058	142.943206995536\\
83363	136.209058682885\\
83364	143.922522966124\\
83394	146.078643025743\\
83493	146.252470618158\\
83494	151.102915805226\\
83738	138.397367752972\\
83769	143.124704767994\\
83835	143.75142714924\\
83836	139.45602169729\\
83858	142.077391785788\\
83862	148.635217184099\\
84016	138.424218754895\\
84021	128.940487014188\\
84063	129.53065429072\\
84071	124.506683448708\\
84086	123.130969108839\\
84185	123.33509167537\\
84241	128.20422376052\\
84242	134.033195169119\\
84411	138.445405543796\\
84472	137.213629923412\\
84529	137.773928706534\\
84729	142.319388609161\\
84911	140.863032740206\\
84913	135.143527783381\\
84974	137.695577919236\\
85210	125.285890509447\\
85247	131.823880551936\\
85275	128.328644700479\\
85348	134.097060617161\\
85605	133.202943703\\
85606	128.736534640586\\
85617	131.637562806573\\
85840	141.36145822455\\
85994	135.650737542877\\
86230	144.161368364919\\
86489	143.599028569413\\
86492	148.079067822298\\
86499	145.416354323883\\
86621	149.493977915889\\
86684	147.13833248835\\
86688	151.676017375212\\
86754	154.054071803883\\
86757	149.988027208703\\
86883	155.569544633487\\
86896	147.02847314837\\
86971	149.398141863901\\
86972	153.859477878621\\
87033	150.336902010706\\
87036	156.045611834925\\
87175	160.247525575818\\
87176	155.647390742408\\
87460	140.180304207359\\
87484	148.066127072278\\
87651	143.300544182581\\
87697	144.320980179138\\
87699	139.390614041753\\
87756	140.377290134231\\
87759	135.206334992297\\
87869	130.725194082755\\
87908	133.427707239243\\
87912	138.385246116595\\
87945	135.30425731845\\
87946	150.081310844485\\
88012	153.211957938242\\
88167	146.597757400727\\
88173	153.050971744888\\
88184	152.568635042437\\
88515	157.1445986334\\
88566	152.030808666997\\
88567	157.88486988355\\
88571	157.188364934802\\
88597	158.091716887124\\
88598	143.1638496245\\
88746	145.193975043992\\
88747	151.178951244656\\
88799	155.079494268473\\
88805	147.556823516556\\
88828	148.102507282994\\
88837	143.871294023542\\
89036	145.23420060653\\
89227	154.521375940632\\
89298	150.405356033982\\
89305	155.689761479094\\
89394	157.02709001211\\
89395	150.615017880089\\
89421	152.750627246627\\
89469	146.3623698218\\
89492	148.043031127905\\
89496	154.276150512233\\
89559	154.131514234672\\
89562	163.776511068398\\
89676	168.248203413212\\
89938	162.402660538937\\
89943	168.135124820008\\
89961	164.004493285014\\
90026	165.412396421074\\
90111	172.427297297618\\
90117	167.935587657208\\
90188	167.578209468877\\
90192	158.600077397423\\
90366	152.273473881171\\
90371	150.14191775865\\
90419	148.063355752689\\
90447	146.071522236132\\
90587	154.078994456155\\
90588	149.919974175646\\
90604	148.206018472338\\
90713	142.202233251897\\
90718	137.603049592421\\
90814	143.855416548817\\
90953	133.272428623881\\
91229	136.053694199349\\
91238	131.285361824412\\
91418	133.836513596267\\
91419	129.321936849679\\
91500	128.792581924718\\
91618	142.099373850797\\
91619	137.960923288527\\
91793	140.693719116229\\
91981	138.389859237199\\
92192	141.553381190504\\
92195	137.208773550359\\
92340	141.779563317366\\
92347	136.082191782043\\
92453	133.321863924517\\
92482	136.76868660099\\
92579	136.659372504888\\
92588	143.055690140594\\
92695	140.395766542293\\
92814	149.288841612622\\
92817	155.80059862182\\
92961	149.467212792748\\
93071	156.317395559818\\
93072	165.354711335414\\
93307	167.560064813355\\
93310	173.088492890805\\
93407	164.171802037104\\
93424	157.546736681266\\
93446	156.186945674242\\
93503	148.586493760784\\
93507	140.068477367138\\
93574	142.063135182194\\
93575	146.729164834731\\
93618	148.998884035274\\
93683	144.449995765084\\
93731	142.174164631419\\
93761	140.073248349931\\
93762	133.766259749231\\
93914	133.439368206135\\
93916	128.857762551677\\
93998	132.063785441409\\
93999	126.669062110217\\
94018	126.405405854166\\
94132	139.267766024263\\
94133	144.405924062448\\
94146	143.817300446128\\
94147	149.075183095236\\
94236	151.312699307164\\
94238	146.255959876362\\
94371	151.288541096626\\
94418	153.705813905486\\
94768	148.396415611991\\
94773	144.331068044514\\
94791	145.70029419387\\
94792	140.453022679823\\
94813	139.72983877451\\
94829	146.297050358218\\
94876	142.744595333759\\
95035	145.559125395957\\
95040	136.656080579094\\
95046	136.973729470265\\
95047	142.01019444679\\
95231	146.127072696749\\
95292	141.734718590058\\
95368	143.64746560948\\
95378	139.591882378896\\
95602	134.889942989772\\
95623	126.738632985463\\
95711	129.075581660465\\
95712	123.85239791077\\
95716	126.983440661803\\
95733	128.897501242987\\
95927	131.190919888119\\
95997	138.050124196903\\
96000	143.394007792973\\
96181	138.560825700741\\
96233	144.674117167131\\
96514	144.333128514656\\
96609	146.797217697342\\
96674	139.82664350947\\
96676	135.003000735072\\
96756	135.250871012482\\
96758	139.807658513804\\
96843	142.329043213962\\
96878	136.962861500011\\
96980	141.137031313163\\
96988	139.579509752613\\
97154	149.486545353633\\
97155	145.207524961064\\
97183	147.009775237791\\
97330	147.0640338745\\
97331	155.634578229219\\
97343	161.546379604362\\
97398	162.596309404966\\
97411	158.232302489807\\
97590	162.009562452498\\
97595	155.360580688794\\
97784	160.888998732567\\
97849	153.917822065734\\
97962	146.755377712863\\
97963	138.94242718842\\
97988	138.729082338119\\
98037	130.695393983478\\
98309	121.820219381785\\
98417	119.98143602327\\
98459	113.72917824144\\
98460	120.329823601802\\
98597	123.307319786691\\
98598	129.523126764863\\
98621	132.013562363281\\
99125	139.956946899751\\
99126	133.121162828262\\
99264	134.873757013993\\
99267	128.576479361684\\
99304	132.703226602127\\
99824	147.871527420648\\
};
\addlegendentry{Arrival rate = 3.0}

\end{axis}

%\begin{axis}[%
%width=5.344in,
%height=3.458in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> DSGD_Conv_template.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[every node/.style={outer sep=0}]
\begin{axis}[%
width=2.8in,
height=1.7in,
%at={(0.695in,0.549in)},
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100000,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Simulation Time},
ymin=0,
ymax=350,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Mean Sojourn Time},
axis background/.style={fill=white},
title style={font=\bfseries},
title={DSGD Convergence},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.7, transform shape}, at={(0.532,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
% legend image code/.code={%
%                    \draw[#1, draw=none] (0.532,0.55) rectangle (.1cm,.1cm);
%                },
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	3\\
135	4.4713771527604\\
136	8.44356647333916\\
171	9.67704193437385\\
383	9.37355582533201\\
384	13.5410586418948\\
451	15.0097882335613\\
452	19.8744488137163\\
592	20.399011606045\\
593	25.0898570492063\\
1049	23.6874162244203\\
1053	27.3411968236833\\
1293	31.0635320891888\\
2055	31.4797370149681\\
2062	32.2498085747138\\
2431	31.8827047111772\\
2432	40.12687844436\\
5899	46.4931737501684\\
8495	50.3402219909476\\
13100	46.2438541821248\\
13579	41.2431227107081\\
13807	40.0649111484454\\
13808	50.3501416700237\\
16265	50.161166799473\\
16266	45.322521343609\\
19811	33.5798893507235\\
19813	23.2645911107975\\
20488	18.0673020510658\\
21600	17.6480915009815\\
21601	13.1510388379975\\
21804	11.649958181195\\
23606	11.6619835380407\\
23607	7.28938976975041\\
33036	5.51500692066475\\
57757	5.97093345998292\\
};
\addlegendentry{Arrival rate = 0.2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	2\\
88	9.35383756559168\\
154	7.01181860917131\\
1567	32.9694442455366\\
1649	40.1323991313111\\
1906	40.6594020130724\\
2016	46.5016669650649\\
2427	49.6417301362962\\
3245	44.5167356491002\\
3957	44.8478426521615\\
6028	40.7193022419087\\
6029	46.6099522915174\\
6289	40.571808705994\\
7157	35.2381200600794\\
10866	29.0256352218566\\
10867	23.1752534190455\\
10893	23.4078703256528\\
11763	21.271048894283\\
12811	19.6115462813905\\
30507	23.310754599268\\
31411	19.0474073757941\\
33914	14.4373675918905\\
53077	16.0733996045892\\
57165	23.3941206290474\\
62135	15.9921092539298\\
63390	18.9849186642386\\
65372	19.217892445391\\
68045	14.143935174332\\
76460	20.5532022471161\\
78324	15.6419115260214\\
79286	17.650260824812\\
89434	14.3987570062309\\
93540	17.3670904666506\\
};
\addlegendentry{Arrival rate = 0.4}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	2\\
20	6.96754014336329\\
54	6.35650855512358\\
108	12.1062127397599\\
163	10.3123656727403\\
575	20.6222985699133\\
953	36.8586283970944\\
1201	35.9257546558074\\
1297	40.1575771301432\\
1471	43.3528464218252\\
2360	53.9581496135506\\
2408	60.324663745123\\
2741	67.4906382533518\\
2918	76.5877973229653\\
3274	77.6946096923348\\
3858	89.028550730829\\
4529	98.9273190927197\\
5055	103.151695632027\\
6018	105.932205982986\\
6728	100.64756329119\\
7756	112.166820980623\\
7859	116.604508831457\\
8029	113.23206152748\\
8227	117.751299739524\\
8778	112.442603392585\\
8781	108.275358095561\\
9431	105.575417037253\\
10429	98.3715679154411\\
10805	85.1645086327335\\
11056	74.4047344128776\\
11409	68.3398016783467\\
11439	62.384157092034\\
11719	55.9407899185462\\
13994	46.3964319828083\\
15659	69.582120150837\\
16268	66.9328766212711\\
18019	79.7357411924604\\
18828	77.7660215518699\\
18829	82.0912499479891\\
19138	86.2884212254721\\
19807	91.2524591915717\\
20744	80.8949328423914\\
22241	56.4681643384392\\
22243	52.3065784803912\\
22324	49.8276996124914\\
22969	44.7028927452775\\
25443	48.0810898572818\\
26761	38.338180050152\\
28642	50.0668106506055\\
30156	52.0647701467824\\
31518	40.9388035452284\\
32495	40.4332638121268\\
35577	59.8959927890974\\
44153	47.0377034913836\\
44454	52.4189213182399\\
45565	62.623581812426\\
45846	60.2017438471375\\
47432	67.7813373366371\\
47677	62.0689762612456\\
49466	48.7226686668582\\
53335	77.8782052418683\\
53986	76.8472487275285\\
56019	83.8841345855908\\
57064	88.321544922961\\
57103	92.8891136943712\\
60450	66.97268065346\\
61416	70.456770304052\\
62259	73.6371233753744\\
62745	73.7535163106804\\
63548	69.9625922862324\\
64694	69.7518794077041\\
65016	61.7164020630735\\
67508	50.073343298558\\
68339	51.0821938671725\\
71733	40.0543673148641\\
72460	45.215120457302\\
73273	45.6849140267295\\
75287	42.6812430201244\\
76602	33.1416149537108\\
80647	46.06229496382\\
81976	45.6285289274965\\
82561	49.5546610510064\\
83263	48.30210676961\\
83871	51.4123929658672\\
86796	45.9277897162974\\
92872	41.6044227865495\\
93920	47.9923284174583\\
97643	37.9232663110306\\
98602	45.7367489174358\\
};
\addlegendentry{Arrival rate = 0.6}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	1.16803454105684\\
9	3.81282887907582\\
234	27.3219013520429\\
665	48.3376340864634\\
1019	55.691677234121\\
1490	59.5947842661844\\
3105	59.7053600504441\\
4691	67.6803198380221\\
9339	74.8341028969298\\
11496	71.3397078264679\\
12081	74.7546617203916\\
30528	70.5366314863059\\
32213	76.1378361064271\\
33433	74.5312425684097\\
34382	77.6682123318315\\
39041	70.2473939180927\\
41476	70.9633103026135\\
46442	64.5937303794635\\
49867	69.9060499949992\\
50987	76.7308906426915\\
56433	79.7648795434798\\
57564	74.9960743858537\\
58898	74.7848301470658\\
60127	78.9078323606664\\
62633	72.1045739254769\\
64118	73.5353192209441\\
70098	72.8071704725589\\
72122	77.0135511678673\\
77911	72.1866423428146\\
79857	77.7043539904698\\
82651	75.8384087940649\\
85180	78.9977682645986\\
86762	75.7191765478201\\
93682	74.2734567043663\\
94245	78.3563428230409\\
95427	77.8993367352668\\
96043	71.4852885636792\\
99751	66.3613760369044\\
};
\addlegendentry{Arrival rate = 0.8}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	3\\
114	22.4537636773894\\
276	34.9230986877374\\
652	35.1697185714729\\
778	45.6926771656872\\
869	46.8004564242729\\
1393	58.2090530425048\\
1545	65.8040861332847\\
2151	78.0827326619328\\
3095	131.367650728847\\
3574	131.972804757883\\
4801	110.982087330529\\
5402	94.8417767712235\\
7571	87.8321265425184\\
8138	91.0266095137049\\
8740	87.9264716681209\\
9252	98.943681479228\\
9276	111.360428181069\\
9620	114.618766357133\\
10279	124.649037506679\\
10280	132.073549721666\\
10683	143.788616546328\\
10925	139.16516477344\\
11157	141.396179877542\\
11295	138.018772804819\\
11298	131.908068146586\\
11310	131.71199456403\\
11313	127.077149887496\\
11612	128.620268750019\\
11613	135.591901881649\\
11856	127.69090340093\\
11926	131.951809294929\\
12444	121.975026823027\\
12894	129.827019007804\\
12895	134.945875641017\\
13114	147.365007141081\\
13155	142.54163695818\\
13253	143.065398810344\\
13254	148.395331372885\\
13266	149.723999339287\\
13683	151.345209625244\\
13686	144.391786848893\\
13882	147.844728813812\\
14165	143.568584383625\\
14170	147.876963835952\\
14288	143.083188732329\\
14289	148.243522269986\\
14776	137.935406690653\\
14777	143.479925667154\\
14807	142.713098335662\\
14808	137.74314643479\\
14852	136.773223938886\\
14940	134.964865957372\\
15136	124.445134238267\\
15200	122.308644104851\\
15268	124.120680614797\\
15269	129.248067404449\\
15280	129.643190099509\\
15283	125.133405490677\\
15292	123.644653434792\\
15333	122.994362406636\\
15339	127.231079081917\\
15342	123.60253091772\\
15701	129.032918454497\\
15702	133.343910377138\\
15782	135.164114840663\\
16300	131.035501487742\\
16303	126.425399435684\\
16304	130.771786202371\\
16355	130.583029690155\\
16356	136.187626986211\\
16794	148.534517079432\\
16803	143.439539253071\\
17134	140.023153850008\\
17136	148.547554973979\\
17323	142.364356339269\\
17341	141.500132544621\\
17342	146.539050379724\\
17434	144.471081173266\\
17944	152.513628005167\\
18096	161.713873675704\\
18309	156.201749883854\\
18311	151.854058115845\\
18372	154.373763199023\\
18374	148.82362150788\\
18429	151.339725398575\\
18530	148.498260694934\\
18611	155.340923707903\\
18612	159.624168385359\\
18764	164.545274445787\\
19005	166.560084612007\\
19009	172.479432042484\\
19162	175.204398603149\\
19166	166.482908960592\\
19385	165.802864854239\\
19388	161.013244909598\\
19489	162.324012359299\\
19506	167.336981166911\\
19530	165.035325184072\\
20030	170.662115722327\\
20169	163.574122534963\\
20386	163.182222000542\\
20674	153.087526007614\\
20686	146.513307347268\\
20770	143.428422480778\\
20814	142.1508469416\\
20816	137.217156487342\\
20826	137.833477778899\\
20923	138.130000601828\\
20930	142.932319231171\\
21049	140.006017025677\\
21058	133.404799533397\\
21477	138.256825112825\\
21584	127.572500824477\\
21760	121.164735575891\\
21799	114.190848447717\\
21951	112.310491841592\\
21953	107.299109618107\\
22151	107.614581308182\\
22153	113.541516888799\\
22161	112.110204717101\\
22554	118.332784485785\\
22997	121.717463872061\\
23400	125.072014642705\\
23401	134.643549830493\\
23622	139.077763546316\\
23623	144.194365610587\\
23939	150.682883877016\\
24157	151.842459247899\\
24190	145.961217070115\\
24333	152.911892170901\\
24476	148.455280322116\\
24736	160.694569944797\\
24995	157.210866661611\\
24996	152.363647065722\\
25069	156.906376606785\\
25421	155.981494269508\\
25427	146.331930109358\\
25676	148.263783210365\\
25677	142.932753944289\\
25954	148.019971781308\\
26201	146.080269040627\\
26509	146.592906829508\\
26728	145.450310052533\\
26857	138.035597985901\\
26859	145.471906584935\\
26982	143.033151448311\\
26983	148.088712411904\\
27168	142.739522797012\\
27280	143.870107752242\\
27282	152.809761741606\\
27456	155.887117893726\\
27937	139.182692659087\\
27939	144.012540429001\\
28152	150.893722627254\\
28905	155.485018562467\\
28908	148.573568252556\\
29201	144.74320754128\\
29336	146.857760039697\\
29338	139.962860684129\\
29380	140.152251050196\\
29381	146.004299167282\\
30038	144.647885206912\\
30185	138.990758740125\\
30324	139.850241273496\\
30507	148.174646917381\\
30712	143.109495327648\\
30947	145.549383523088\\
31044	150.036602466076\\
31045	162.182530119913\\
31051	159.32984431606\\
31342	156.187353682166\\
31344	162.244242111672\\
31370	160.033962449219\\
31373	153.743971820149\\
31433	157.377021608248\\
31435	164.065626130556\\
31461	164.834831954737\\
32262	172.503759992251\\
32297	168.729943848142\\
32320	171.077049377112\\
32328	176.545459555316\\
32412	177.053242351743\\
32434	174.274057191869\\
32587	169.955319560118\\
33056	172.885989334027\\
33062	161.841443801037\\
33306	166.872481457205\\
33308	161.084140596038\\
33409	162.28072237545\\
33412	152.850728539372\\
33419	154.414194188619\\
33666	150.918050362045\\
33795	153.890306056303\\
33983	161.607485579589\\
34274	149.682835993153\\
34756	152.098657284965\\
34845	144.529482762242\\
36098	129.287703571899\\
36106	124.989449614019\\
36327	125.361602822697\\
36329	130.691865236542\\
36348	131.825766391979\\
38283	124.988414237421\\
38284	119.636419676506\\
38291	118.755213351149\\
38355	119.9304536087\\
40109	108.940338758228\\
41591	115.05548989978\\
41705	116.800160776213\\
43099	99.4881458536693\\
43704	87.6159566431888\\
44359	74.861096186869\\
44964	80.8766277283867\\
44967	84.9789314031077\\
45167	84.2780344077182\\
46620	104.677084005001\\
46937	104.558533251096\\
47360	98.3231366210093\\
48610	97.9164973925217\\
49068	106.742876415388\\
51443	93.9684265405813\\
52175	97.6940041533817\\
52390	105.294896527397\\
52714	99.3724740279722\\
53822	109.238416174034\\
57090	86.6138643218583\\
58709	95.280595513017\\
59994	111.951271724043\\
61766	93.5172070635454\\
63200	89.339738170238\\
63327	91.2324096331286\\
64185	91.2900270895916\\
65269	90.1311052065721\\
66236	101.12219279923\\
66659	96.9233386009582\\
67559	104.520242138009\\
68082	98.4599091683194\\
69551	96.7080287500721\\
70996	103.238566537606\\
72825	95.1148722516809\\
72944	91.4781642346497\\
74013	107.813827491249\\
74222	104.654275397697\\
75526	107.031198771263\\
75605	103.117596488257\\
76314	109.241698225233\\
77246	103.753379012967\\
78337	86.7297270393901\\
81003	86.4081032643298\\
82074	107.922624092229\\
83013	111.516281146643\\
83447	104.840992757483\\
85995	92.0898019056913\\
87116	92.1660008780746\\
87679	102.860180619784\\
88020	100.976163865969\\
88679	106.900075475394\\
89565	94.760576517976\\
89840	102.064300955011\\
90581	100.532477399975\\
91701	105.076283766888\\
91874	101.943396767776\\
93595	96.7159103585727\\
94488	94.3370794524817\\
95012	98.3549066662381\\
95444	106.129713865652\\
96364	105.495663477384\\
96365	110.590085295917\\
96407	112.286489627324\\
97242	99.131848542107\\
97836	101.697230018544\\
98355	107.924483174429\\
98362	103.105255936403\\
98687	99.8773375908931\\
99274	103.163260755522\\
};
\addlegendentry{Arrival rate = 1.0}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
1	2.99832713093201\\
7	11.273225801604\\
42	20.3985313197481\\
53	25.5878421973612\\
85	29.168748976299\\
94	36.5985470557644\\
113	39.471631657565\\
475	66.2305658512778\\
476	72.9855670543475\\
535	77.8140663130762\\
536	82.1307950534392\\
686	88.7599981017265\\
687	95.2169750597532\\
830	98.1592923163698\\
1765	147.705419437611\\
2100	152.097422623396\\
2649	147.501767797396\\
2781	140.475145711462\\
2782	145.280777729189\\
2892	146.297710877479\\
2893	153.749898228489\\
2924	154.647109232857\\
2925	158.980672754536\\
2964	159.746180492104\\
3103	160.198774508652\\
3313	168.80364546302\\
3314	182.134962018623\\
3326	180.028895451964\\
3664	191.76811660653\\
3813	188.618962630979\\
3814	193.154008190948\\
3861	190.439848377529\\
3870	184.816372912057\\
3943	176.848608763932\\
4298	165.701146252381\\
4317	152.583565489957\\
4577	151.344189622381\\
4642	151.814114224806\\
4810	161.254919373183\\
4939	157.075354686443\\
5319	160.599435096636\\
5322	178.504655577795\\
5445	184.748755185603\\
5446	189.553430253814\\
5497	187.57681308972\\
5501	196.400361156338\\
5583	192.085771040496\\
5651	191.784968900654\\
5711	194.088836989176\\
5713	189.937663029239\\
5769	191.929096111184\\
5770	206.192113325014\\
5824	200.970129533351\\
5826	196.049480927599\\
6046	198.53238084304\\
6047	205.036022902481\\
6102	209.905977028175\\
6187	206.659158034774\\
6296	209.037665281241\\
6297	199.970914668374\\
6317	193.640567713956\\
6494	188.929913383938\\
6534	184.461539509284\\
6576	183.881094896395\\
6577	188.666000568177\\
6594	185.285409245262\\
6770	181.719836777498\\
6771	169.020385338692\\
7044	157.439491893529\\
7141	155.381859583504\\
7293	155.175758724377\\
7295	164.727501255111\\
7359	171.298251202898\\
7483	170.383075261387\\
7538	174.862150834495\\
7571	169.206026155836\\
7986	163.881025699622\\
8171	165.289060169933\\
8239	163.528791611621\\
8240	176.693547450966\\
8333	167.72003246221\\
8424	168.516212623115\\
8426	164.125072781433\\
8485	170.619326200467\\
8631	173.831568949885\\
8632	177.933401299728\\
8913	178.294730678346\\
8914	182.274404806274\\
9234	175.331523578061\\
9235	170.532556028236\\
9244	167.333544273046\\
9283	159.73966917723\\
9399	153.582093634323\\
9504	150.25474284259\\
9534	144.138086054139\\
9569	145.586122431647\\
9775	140.764362236456\\
10009	142.881254766355\\
10010	148.194551069333\\
10156	146.290145132152\\
10157	153.750053752796\\
10909	156.178902941843\\
10910	162.94271940511\\
11022	159.631132288181\\
11027	155.261306793735\\
11117	160.091757514689\\
11348	160.947017460188\\
11349	166.929577950694\\
11382	164.183308396663\\
11383	169.193505607589\\
11475	175.036770838124\\
11476	191.897298721306\\
11517	193.300661499161\\
11872	190.527868134668\\
11888	184.981836178456\\
12084	185.496307664318\\
12148	185.804644488948\\
12164	178.472747171661\\
12216	179.945826288895\\
12217	188.228964142341\\
12315	187.750668579349\\
12319	181.450943324424\\
12361	180.145017236297\\
12464	166.645518074685\\
12479	159.757620316697\\
12543	162.553496804103\\
12544	158.413774532281\\
13114	144.946297690534\\
13203	146.66123745231\\
13205	138.5709637994\\
13578	129.363895831164\\
13702	134.98281836597\\
13703	141.042491604967\\
14308	152.996606147979\\
14395	155.373278994884\\
14397	161.353122363042\\
14690	146.230523113118\\
14706	140.387521699784\\
15169	130.871945504783\\
15244	123.713246285188\\
15285	127.635177645905\\
15610	124.666440790417\\
16149	134.018075461179\\
16150	139.239063335393\\
16193	141.863096781832\\
16194	146.217406883181\\
16467	139.572332164622\\
16612	138.956470216959\\
16680	133.164041521639\\
16773	131.565219998607\\
16927	134.63722435692\\
16928	139.058385710989\\
17018	131.756688233916\\
17276	126.956734670384\\
17451	133.341224348871\\
17669	136.666044716651\\
17815	144.841481477983\\
17943	140.369856716425\\
17947	135.051148814513\\
18013	139.509789075804\\
18231	136.888369702079\\
18263	142.945929758571\\
18267	138.715031462139\\
18328	134.67083503888\\
18409	137.272601870369\\
18731	134.979406372542\\
18732	139.680204036194\\
18748	142.361382960313\\
18804	132.029321766138\\
18854	134.951727712993\\
19232	138.143806086373\\
19236	134.473893623945\\
19449	142.826771126638\\
19747	138.940093102254\\
19897	145.737835506981\\
19905	141.789872807334\\
20088	136.984255322328\\
20900	105.983211160215\\
20901	110.981487670695\\
20925	106.27348365642\\
21415	125.58405638556\\
21540	122.402749773726\\
21585	125.782710341373\\
21931	124.421224246238\\
22119	117.379140069446\\
22320	123.625198933107\\
22363	115.855968763222\\
22480	125.984316381568\\
22483	121.779848333521\\
22729	134.2223119267\\
22762	137.22599097318\\
23197	135.673846134552\\
23210	134.615806089278\\
23434	129.423836609916\\
23564	125.564518927873\\
23567	121.012531632063\\
23748	122.530536646082\\
23750	118.731196526613\\
23800	115.945733858345\\
24429	134.476097053033\\
24440	138.412273744965\\
24662	140.750948072469\\
24663	145.193979188422\\
24775	150.707867842866\\
25116	135.247635744177\\
25214	137.432079758437\\
25288	146.450291783229\\
25499	129.584342589194\\
25500	135.302043793432\\
25529	138.907746254612\\
25613	136.49350114628\\
25641	141.199272817044\\
25684	139.242634933413\\
25687	134.306564186045\\
25796	139.960016315454\\
25797	144.549153690241\\
26169	145.692762142498\\
26170	152.306766606154\\
26258	147.482457755148\\
26745	132.271610185446\\
26746	140.685786174916\\
26774	137.586722858905\\
26777	132.934291583253\\
26890	137.434736612122\\
26892	142.999540996985\\
26977	144.792558977264\\
27148	148.77975755751\\
27150	141.820541244786\\
27287	143.917417539735\\
27289	148.067402015076\\
27353	155.541827829977\\
27714	150.816821952423\\
27768	154.022571985159\\
27769	144.990309263099\\
27915	150.579312658592\\
27963	150.436703852043\\
27969	146.233855507162\\
28094	147.542252271713\\
28194	150.019967427506\\
28195	155.742623769183\\
28278	155.851172966301\\
28279	161.534568004296\\
28317	154.980750862829\\
28601	160.41449951753\\
28789	162.330058632593\\
28790	158.209111206583\\
28812	159.281198883094\\
28905	147.96596425632\\
29050	155.80527771129\\
29182	144.834442271676\\
29184	139.450874179936\\
29267	136.823054789886\\
29268	131.63133559913\\
29273	132.997841859149\\
29425	132.231483213196\\
29429	129.539802067768\\
29437	131.456494299142\\
29630	139.910522345293\\
29755	133.987717058873\\
29868	132.121240621083\\
29935	135.726434635377\\
29936	154.017664118684\\
29979	160.055145197242\\
30035	161.982932483093\\
30039	158.022038684299\\
30095	153.251457353443\\
30096	157.633915355458\\
30112	158.926320850383\\
30305	153.68352394308\\
30306	160.765834396283\\
30428	161.505938243645\\
30432	156.73041924565\\
30570	159.477038008525\\
30571	168.380193887162\\
30692	169.006733405622\\
30870	171.087747646336\\
30913	165.419446555956\\
30915	149.413444772174\\
30924	150.42810650605\\
31003	140.947445539525\\
31004	145.616720573307\\
31076	147.103242758501\\
31264	152.869733494954\\
31269	145.498217777727\\
31286	149.648763808727\\
31360	150.350697059082\\
31398	151.901163142422\\
31399	156.147000874509\\
31405	156.833995536537\\
31526	150.052006813188\\
31527	139.425201049045\\
31883	129.622686314062\\
31923	134.607982799454\\
31960	126.335446637953\\
32137	127.274480568274\\
32374	120.500906441885\\
32377	116.743509513617\\
32647	115.954011983675\\
32985	137.544152496252\\
33023	131.892114140661\\
33154	132.256726519103\\
33268	137.843296402498\\
33338	134.56047031442\\
33677	134.32689965122\\
33678	144.195675106224\\
33769	143.280289114977\\
33998	134.248377643788\\
34000	128.623370710688\\
34112	132.466088298723\\
34187	136.741772741807\\
34251	135.974049433018\\
34282	131.336102377405\\
34553	140.858855532904\\
34678	139.107118696644\\
34683	128.96564514385\\
34836	132.5133479941\\
34840	140.208754572144\\
34919	139.926056351615\\
35160	146.441010160837\\
35164	142.460566311507\\
35400	141.907048112786\\
35807	128.574300127075\\
35811	122.60378337359\\
35814	126.33878554219\\
36059	131.467460503147\\
36338	125.134988207414\\
36372	126.30229390545\\
36551	138.996279470448\\
36759	137.953742833037\\
36863	132.005294500239\\
37191	124.41405269457\\
37192	128.900925629554\\
37273	130.224960381573\\
37274	134.363513906181\\
37299	132.894909929324\\
37301	137.181746858536\\
37446	135.577500002692\\
37885	132.468880367975\\
37888	139.484627019003\\
37905	136.831547773065\\
38465	136.643874676578\\
38478	130.3533002724\\
38712	132.249901829768\\
38713	138.529592478328\\
38914	133.885560889335\\
38915	128.945979581535\\
39048	137.167127682231\\
39332	126.693952762769\\
39522	126.737124204214\\
39691	122.132328728505\\
39692	115.979617190067\\
39992	125.1261253595\\
39996	132.294496555696\\
40057	129.812418323272\\
40165	133.304844967875\\
40306	131.657727277896\\
40313	137.385814031251\\
40369	138.812796189581\\
40371	134.041942751021\\
40398	132.270570924913\\
40601	133.176142132186\\
40762	146.764528196058\\
40889	148.625172692875\\
40907	144.082938761392\\
41004	138.76214668357\\
41006	134.284128294108\\
41016	135.432492100736\\
41318	135.029861459538\\
41320	147.508367095943\\
41347	142.566927511463\\
41390	139.307997571028\\
41393	143.655866932182\\
41438	147.225728819787\\
41701	145.925708800976\\
41799	140.559583636787\\
41800	136.604991273853\\
41876	136.931270060202\\
42320	130.348673826462\\
42322	120.304311331944\\
42378	122.507903290549\\
42380	117.844093835985\\
42439	124.056761752217\\
42478	125.924727257778\\
42661	129.237838562796\\
42763	123.04957592774\\
43290	133.068026152047\\
43293	139.164048842402\\
43338	140.553020142979\\
43339	144.954027652522\\
43357	144.174740386836\\
43361	148.706555606565\\
43450	153.105934245657\\
43454	145.936506803599\\
43517	145.288772330736\\
43576	148.625699527227\\
43617	146.827107073434\\
43844	149.017978751683\\
44302	141.638305553162\\
44616	129.130048899649\\
45018	130.925766521206\\
45182	136.140441469979\\
45190	142.070824872368\\
45419	135.664126112795\\
45453	128.464687004118\\
45957	131.010782219208\\
45976	137.155667823317\\
46427	132.057708710403\\
46435	138.233094454932\\
46444	137.667008417775\\
46643	138.693685293736\\
46644	143.215501209401\\
46839	142.155116827271\\
47001	130.870350766461\\
47015	133.078934660822\\
47257	133.269792639985\\
47258	138.731625670567\\
47299	137.52084864935\\
47300	144.838756174839\\
47324	146.289434772814\\
47440	141.822274919745\\
47442	136.64937267096\\
47508	139.591370221809\\
47509	144.819184536711\\
47538	142.907013883552\\
47643	143.379459819043\\
47645	139.228999960585\\
47653	140.485955937824\\
47855	144.281287974605\\
47959	150.974771231849\\
48060	151.197681479462\\
48142	158.482658382025\\
48187	156.758517974085\\
48244	160.557152400492\\
48245	155.115710674625\\
48286	154.487556558131\\
48288	148.189558687212\\
48518	138.801228935889\\
48521	133.909824879462\\
48711	141.355690430399\\
49213	115.335378334508\\
49379	120.379740964403\\
49483	127.326615976446\\
49929	119.617128288985\\
49934	123.826423806997\\
50383	132.978534726906\\
50396	129.431375704589\\
50610	128.518262719183\\
50721	135.707752461865\\
50806	134.49671343794\\
50807	141.532673952766\\
51275	147.024059640724\\
51276	142.885306317025\\
51341	138.285710291108\\
51537	144.382146886244\\
51538	148.537731806166\\
51548	148.545452695689\\
51549	156.087505429183\\
51569	159.890268049523\\
51634	157.486886792685\\
51635	151.913953680312\\
51783	152.268353614607\\
51785	146.857882406679\\
52560	144.592191132571\\
52561	140.459599095295\\
52580	139.975209680211\\
52581	132.265260310232\\
52666	129.734483799679\\
52734	134.544528742394\\
52867	134.23246101955\\
52991	135.894005361595\\
53088	138.012321422095\\
53091	143.039024113183\\
53107	135.57864194439\\
53717	134.769865785667\\
54102	131.933800879633\\
54104	126.864113969365\\
54323	130.78997394524\\
54434	139.395587136547\\
54512	137.915304563692\\
54742	140.33606766921\\
54878	140.580769838358\\
54879	145.192252997629\\
55499	144.598498184627\\
55897	135.198890888641\\
55899	130.971196420913\\
56013	130.634472138088\\
56156	126.445241268666\\
57132	140.183335850146\\
57136	135.787553999573\\
57262	131.792330528959\\
57362	132.901580430276\\
57370	126.916171735385\\
57473	133.072574821388\\
57474	140.216779468261\\
57505	137.013361195102\\
57579	139.190381602501\\
57581	151.856473882654\\
57687	153.217495022182\\
57691	151.084462605024\\
57890	150.899700456663\\
57891	157.541211241405\\
57906	156.224801872464\\
57907	162.983061691528\\
57927	168.241743828505\\
58012	175.584360868961\\
58125	172.375378715849\\
58247	175.744654204871\\
58248	171.651061796714\\
58384	167.954297660544\\
58385	173.391934519255\\
58467	163.496537245766\\
58469	158.23801901289\\
58481	161.230519943521\\
58562	159.382005093605\\
58564	150.443879141996\\
58577	150.554439096828\\
58724	142.333279295985\\
58870	140.462060922757\\
58872	134.397673655112\\
58933	126.881726607549\\
58972	138.298683300251\\
59113	137.972960726052\\
59364	142.419186267405\\
59365	136.913066421243\\
59469	140.908580746516\\
59614	134.592446819603\\
59628	139.571870321088\\
59896	135.530000929837\\
59969	126.710722531148\\
59972	123.093656988596\\
60197	116.508479565906\\
60548	118.291554006573\\
60601	124.093042785113\\
60620	120.658071708545\\
61041	128.8279908197\\
61072	133.794562817086\\
61073	138.870272226006\\
61087	139.870641887494\\
61494	136.793446630589\\
61498	139.945778481255\\
61580	142.076567262848\\
62087	140.807325883696\\
62089	135.506146482061\\
62324	131.911524710566\\
62495	134.031032416795\\
62500	129.196664170231\\
62576	124.156961427769\\
62779	119.366851482773\\
62780	124.28280392196\\
63360	127.534463407355\\
63765	139.579040999699\\
63825	141.167519288836\\
63829	136.613392936371\\
64045	138.838202182902\\
64099	134.665335083017\\
64311	141.749774568685\\
64343	134.55094554786\\
64576	137.108723809346\\
64872	121.307805405842\\
65236	124.259744247553\\
65685	123.535187063695\\
65737	120.787889716623\\
65974	118.978175128228\\
65979	128.961270330037\\
66138	130.884008147419\\
66520	141.535681477937\\
66803	164.248015933146\\
66829	170.072055247889\\
66919	167.466921176034\\
66952	166.146920437619\\
66955	157.478356418709\\
67023	157.940127141817\\
67028	162.491940357737\\
67203	155.460630146714\\
67275	157.288362592677\\
67445	146.921299984882\\
67446	156.561023357455\\
67630	146.562252825825\\
67973	135.679330340907\\
68469	130.03340503441\\
68470	123.505103320931\\
68495	128.948756589845\\
68618	123.439586384309\\
68947	122.249975583996\\
68948	127.061146502587\\
68976	130.163868928066\\
69106	130.980914029526\\
69401	138.931529235837\\
69402	144.552178230035\\
69503	150.180670658126\\
69597	152.243146128036\\
69693	153.998979317941\\
69962	151.786441500852\\
69965	147.099519782074\\
69991	145.230934196632\\
70084	146.968524102049\\
70085	153.939858809696\\
70117	153.274517768499\\
70129	145.572508501384\\
70373	139.849976718906\\
70439	137.212260408807\\
70440	131.1069326914\\
70534	128.468289978046\\
70670	130.526214935366\\
71095	125.072098530596\\
71096	118.281165926368\\
71115	116.825301134071\\
71292	123.48355556294\\
71451	121.181946842669\\
71454	118.448396770968\\
71552	120.645575436734\\
71558	119.094741682551\\
71560	122.940965764501\\
71810	131.647254981581\\
71813	136.155081652207\\
72286	144.867500434921\\
72288	141.101804445338\\
72620	142.327519861312\\
72622	138.065796749826\\
72820	133.037863460777\\
73039	125.877295777871\\
73349	134.199056129422\\
73380	138.668051869128\\
73520	129.741068926247\\
73548	131.52035718727\\
73674	134.101132500189\\
73675	140.976139511622\\
73994	147.198837750591\\
73995	152.007895928778\\
74115	149.204086803846\\
74279	153.413983971579\\
74282	148.574726328457\\
74416	149.971806373083\\
74512	144.397354282846\\
74538	141.301426052451\\
74631	139.578730044319\\
74632	132.386517381368\\
74783	131.569489034431\\
74819	127.633216527625\\
74874	129.470905051538\\
75149	124.843020115877\\
75150	120.511987645543\\
75158	122.633292210827\\
75332	115.773760451586\\
75712	127.805818169538\\
75713	132.986508333051\\
75719	130.922858911974\\
75786	126.704375389279\\
75793	132.355283735087\\
75967	133.29255635856\\
76449	136.567535837763\\
76450	141.315958962965\\
76458	141.031435029319\\
76525	145.438895701125\\
76722	142.77186513519\\
76723	135.217363742122\\
76801	135.680329721537\\
76803	131.016905553697\\
76896	130.411804121686\\
76900	126.308337861643\\
77043	129.451702168866\\
77044	133.799064169623\\
77545	130.39166179685\\
77628	131.735641352599\\
77631	136.362114539399\\
77681	136.281276934926\\
77811	148.174046256783\\
78051	147.013112595261\\
78340	152.287190226489\\
78342	147.715203516651\\
78434	143.974625240124\\
78478	147.548700773856\\
78486	143.544808963779\\
78617	136.09299071136\\
78618	131.48405912111\\
78720	127.868694731733\\
78924	129.607910335733\\
78925	139.538549884222\\
78932	138.775286125485\\
79050	136.679433914804\\
79159	126.590497984551\\
79414	125.714692565642\\
79415	132.400434881652\\
79477	135.757480913206\\
79714	135.982457042948\\
79953	125.850668317828\\
79956	115.895929802398\\
80041	114.885789490014\\
80069	118.828554652398\\
80169	122.39188702227\\
80171	126.72470801945\\
80444	132.284206605822\\
80447	124.983802071554\\
80772	131.949486644109\\
80946	136.160718690691\\
81015	138.603001277734\\
81275	130.883531819796\\
81416	126.424358844059\\
81476	122.896241790673\\
81488	126.55429296715\\
81570	131.051892891308\\
81746	129.022352636151\\
81747	140.14139449189\\
81794	144.281451321644\\
81795	148.878076025678\\
81890	155.435441244743\\
82176	151.006881770634\\
82523	154.842227818313\\
82535	146.538039799038\\
82563	142.297237096005\\
82659	140.26795512333\\
82660	146.252838249129\\
82667	147.762604439296\\
82712	149.306002634519\\
82713	138.274689851067\\
82771	133.202967520905\\
82772	128.365715650754\\
83060	131.770277954056\\
83118	135.18276316188\\
83119	140.605103165697\\
83337	140.152225842539\\
83338	144.338275134083\\
83379	144.278911713074\\
83503	138.602486075964\\
83632	140.303075540098\\
83634	133.920569738199\\
83708	134.672783114889\\
83823	142.22608073584\\
83871	138.50543607802\\
83919	147.71963936025\\
84012	145.706090869993\\
84029	151.175323887088\\
84130	151.339869137009\\
84135	140.765475627064\\
84267	145.614062732231\\
84781	132.070747192673\\
85037	116.736085507713\\
85066	113.727988281884\\
85133	115.399128548612\\
85323	130.14594467319\\
85526	130.785807214852\\
85866	139.568402193428\\
86102	141.68367122754\\
86171	138.107616442969\\
86189	129.257300779456\\
86701	134.585239000575\\
86702	139.955150321475\\
86777	142.169346405266\\
86925	137.367170467944\\
86926	141.866526102545\\
86955	137.141421632856\\
87126	134.02650491106\\
87127	138.717087834579\\
87637	134.753686951939\\
87661	129.132585516854\\
87729	128.96981671438\\
88033	123.806080491689\\
88068	125.826095882338\\
88069	121.144529055993\\
88070	131.416237581027\\
88858	128.18188507334\\
88870	132.850960835596\\
89015	136.119954450012\\
89016	140.970605654482\\
89053	138.880678055313\\
89055	151.509458466826\\
89078	150.676663351333\\
89079	139.46857891907\\
89168	148.806165057496\\
89214	147.612161378827\\
89215	155.589234054874\\
89446	148.050915019747\\
89544	151.244584432279\\
89709	153.440736054763\\
89728	157.625249452292\\
89808	157.649590641027\\
90031	158.153649230953\\
90036	152.879846785523\\
90066	154.151448890916\\
90071	143.058954630527\\
90259	132.185623551442\\
90260	126.095225244004\\
90306	131.790569030913\\
90597	134.383314556995\\
90695	138.120905780364\\
90770	130.038432305766\\
91004	130.709830401596\\
91230	127.958617611846\\
91354	123.396341474887\\
91355	128.006864295137\\
91392	131.126556928939\\
91455	128.940896851753\\
91456	134.956471021287\\
91576	137.139436269077\\
92062	130.75225756591\\
92265	134.439940707991\\
92266	139.747780842445\\
92387	147.685194713034\\
92390	141.662216271507\\
92506	138.163369566042\\
93171	154.26387113992\\
93305	150.032414508969\\
93308	146.131176121387\\
93432	149.283437063772\\
93589	141.40241583233\\
93902	140.389290438645\\
94088	133.128745200462\\
94089	125.876412821774\\
94145	125.417265322118\\
94146	129.421676511411\\
94152	130.89992804041\\
94773	123.695903518179\\
94981	127.094721795191\\
94982	131.684492723667\\
95188	134.161541160371\\
95200	132.875042434127\\
95654	131.043014636773\\
95790	136.404851951884\\
96114	132.427092463462\\
96115	137.680740273136\\
96161	132.903579347258\\
96681	133.881852812279\\
96682	138.977480506655\\
96700	138.85490111931\\
96704	133.877855365616\\
96705	137.975926520186\\
96792	133.48401013641\\
96808	139.518494798118\\
97047	142.744317379576\\
97065	149.146930395786\\
97077	146.49947288938\\
97220	140.979317043966\\
97357	143.366841828902\\
97358	150.911447980077\\
97369	149.63716562005\\
97710	155.331945391808\\
97714	148.210539336797\\
97715	152.319667656178\\
97743	150.5006959436\\
97815	154.476142736254\\
97924	147.972641825298\\
98063	145.153032656235\\
98070	138.619650555323\\
98103	140.681338233611\\
98197	141.924553663019\\
98200	136.583829831754\\
98255	139.920759270986\\
98372	134.652299590802\\
98373	138.886414544351\\
98397	137.741584515577\\
98399	130.287050520987\\
98494	132.648381039777\\
98576	136.292931758944\\
98577	132.189362048448\\
98593	133.536120954843\\
98803	122.969884116683\\
98804	135.808759934429\\
98930	132.742145502576\\
98936	138.169407550187\\
99068	139.381561372269\\
99242	145.082799202733\\
99354	151.94147123507\\
99355	147.849332811995\\
99384	150.177720728621\\
99386	146.245189889552\\
99828	157.578892309684\\
99830	145.525218523049\\
100001	144.500350948831\\
};
\addlegendentry{Arrival rate = 2.0}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
1	5\\
10	3.8407122327626\\
24	12.7596872868889\\
45	17.5796380807442\\
122	30.1709089579817\\
191	42.8142414207832\\
192	48.2959444609878\\
202	50.0862533298205\\
299	59.1728989717085\\
301	63.7238219222345\\
420	70.8924479742564\\
460	78.47963608797\\
558	79.5790004035662\\
728	97.6495362200221\\
994	115.022159254833\\
997	126.923974328456\\
1113	135.881063996509\\
1212	148.084390320568\\
1656	173.72701083179\\
1659	169.031814932576\\
1669	164.556982332142\\
1897	165.904459507758\\
1902	161.333286749417\\
2054	160.176576478829\\
2272	155.622294355911\\
2396	161.394880586668\\
2520	157.346117442343\\
2587	162.453272035025\\
2725	167.891384470146\\
2727	163.736589625289\\
3022	171.154870207873\\
3071	185.339552501551\\
3267	190.58957631886\\
3351	190.802655280189\\
3353	195.052652954226\\
3521	191.585614489377\\
3534	194.847852316452\\
3731	197.976365525028\\
3743	189.752597841813\\
3787	193.043396422567\\
3788	197.673139184204\\
3850	192.269919385144\\
3994	203.241090269716\\
3999	195.888623355248\\
4073	195.887813809619\\
4076	201.716818449655\\
4211	204.732819957237\\
4212	199.144249539211\\
4454	200.458588333247\\
4455	195.109637832851\\
4514	196.716526195611\\
4579	193.804097473447\\
4582	187.803890898023\\
4723	188.749352986473\\
4724	183.718563614399\\
4775	188.475193597216\\
4778	183.899733601284\\
4886	185.17054912397\\
4890	193.245577996\\
5007	185.934741453835\\
5055	182.578050755779\\
5273	180.407120555421\\
5278	178.268480398896\\
5592	179.780024584164\\
5593	173.814237622704\\
5604	172.507447070078\\
5606	177.233484476441\\
5626	177.418145473668\\
5627	182.650192457149\\
5784	195.1799931852\\
5785	199.98567857717\\
5990	202.54555986957\\
6259	205.349715231234\\
6266	199.439022092803\\
6321	196.145262588689\\
6324	189.097738990007\\
6587	181.074819848262\\
6589	195.204349883963\\
7103	210.33806542668\\
7183	211.534036043173\\
7185	207.121916322212\\
7186	232.994990020772\\
7207	235.267470755105\\
7209	240.430440718788\\
7268	242.686983492866\\
7269	237.494497618594\\
7274	235.798551790329\\
7301	235.304544301835\\
7423	240.920075466653\\
7424	247.154281699346\\
7485	247.767382849896\\
7530	254.214417910713\\
7636	253.559586067378\\
7727	254.528248438044\\
7729	261.690395497761\\
7800	264.640417570074\\
7812	257.037085036762\\
7817	242.178486945806\\
7843	239.821055428984\\
7845	233.43617500324\\
7899	234.076365224246\\
7900	229.315940756132\\
8012	226.088168107133\\
8414	225.331847768641\\
8416	229.424760751222\\
8431	224.272945861812\\
8474	226.600530561365\\
8476	219.885689022325\\
8647	231.658899714748\\
8667	233.694007900383\\
8668	239.24938938253\\
8723	239.938760350371\\
8725	235.123254754057\\
8730	234.562121151524\\
8874	232.797195891413\\
8878	254.655382784462\\
9122	260.682341667023\\
9156	263.460403106757\\
9251	254.647293660542\\
9257	248.727143697382\\
9358	247.42090348278\\
9427	256.077620910481\\
9488	257.781919021349\\
9497	248.489491639193\\
9508	245.204743837603\\
9510	235.132550832743\\
9643	228.017002356719\\
9707	233.896586367337\\
9710	227.966712070163\\
9786	227.30870710584\\
9915	222.056742078625\\
9923	226.963036734349\\
10075	229.972968313363\\
10077	234.377624452653\\
10129	230.878667018973\\
10142	236.994742234427\\
10264	238.500480571252\\
10272	247.502486921876\\
10285	250.518793890486\\
10287	255.430837084321\\
10463	273.595801324118\\
10491	277.355868231534\\
10569	283.638796224142\\
10572	288.34323044715\\
10583	290.99105828366\\
10678	299.647717081942\\
10737	297.763849621697\\
10738	291.276177310763\\
10747	285.80237370242\\
10812	282.274655882196\\
10816	287.887921317626\\
10828	289.561441650352\\
10840	295.646014842729\\
10897	288.543304982653\\
10951	294.0480905125\\
10965	300.981715143367\\
11101	298.91499308843\\
11102	303.952287577442\\
11239	300.117184751289\\
11461	309.825695620908\\
11472	320.225952313776\\
11508	324.518602598822\\
11550	323.541290692578\\
11724	327.719957622627\\
11725	322.488983470495\\
11939	337.472113459124\\
11996	339.30197507242\\
12016	343.526973213142\\
12174	348.686323635702\\
12337	344.008891126534\\
12340	336.90081882177\\
12343	342.072795473432\\
12545	338.815573324202\\
12546	334.17697713805\\
12573	336.480374128601\\
12664	335.043584537751\\
12768	330.485961612823\\
12775	325.859935958142\\
13232	326.277428423069\\
13234	309.653937263647\\
13238	315.875126465166\\
13546	312.051010285417\\
13549	307.110071503499\\
13558	303.529051530073\\
13839	296.640753215484\\
13843	293.57096650968\\
13884	294.289300395394\\
13912	301.853724408589\\
14232	316.758661462052\\
14234	322.072432150366\\
14276	330.094100239206\\
14386	331.661371720489\\
14429	328.054777791374\\
14434	322.476150766335\\
14437	327.725371085951\\
14476	330.090820604339\\
14595	331.969382030831\\
14856	326.058048251871\\
14902	318.236402322655\\
14935	321.35533174478\\
15042	310.511297047895\\
15046	305.686927191942\\
15056	308.2244051944\\
15188	314.277827782891\\
15413	303.315695090321\\
15419	295.964206255812\\
15440	298.105608835191\\
15447	288.52794685516\\
15738	275.066389494707\\
15865	273.067211981106\\
15870	263.944824370963\\
15871	268.263155804045\\
15991	260.392953673829\\
16076	263.910293077919\\
16078	256.403988182123\\
16083	254.199673599622\\
16100	260.821005314981\\
16172	260.282848915391\\
16182	251.338249245542\\
16194	251.791539601065\\
16198	258.538810880389\\
16243	265.847893969491\\
16362	264.508899862791\\
16499	253.609789622322\\
16502	240.674786514239\\
16649	246.66973102765\\
16651	250.575398614863\\
16711	246.271591620854\\
16713	252.670634466631\\
16795	256.782469933241\\
16843	254.530954122194\\
16899	261.532908686859\\
16905	267.168212234363\\
16938	271.795808924129\\
16976	263.127168274761\\
16977	257.658185044711\\
16996	256.302148882838\\
17076	253.085019710154\\
17086	266.364707543951\\
17115	263.490067843013\\
17176	265.912001809047\\
17178	275.18002991956\\
17237	266.373798274057\\
17241	278.029224241895\\
17317	272.105980097695\\
17319	267.941770369143\\
17332	264.265306848174\\
17333	275.475048865832\\
17351	272.19900064799\\
17449	273.56366603708\\
17476	270.675413954275\\
17484	263.450465224625\\
17494	262.042888711294\\
17578	259.059727098167\\
17583	255.236163851689\\
17680	253.869996250389\\
17682	242.879460541531\\
17770	238.882794288613\\
17772	234.620380941167\\
17791	235.746463935284\\
17820	225.99529662561\\
17884	229.338944966716\\
17889	217.587139833704\\
17958	213.500378027617\\
18015	217.451009421682\\
18016	208.391920752285\\
18031	209.276173335093\\
18094	204.548296826324\\
18114	210.001661600298\\
18338	207.400206636041\\
18339	202.245115984362\\
18565	203.62312693079\\
18569	197.998878973842\\
18610	199.468702768747\\
18611	210.161073390773\\
18732	200.352238644205\\
18733	189.546671290591\\
18772	189.688974825694\\
18775	198.318241475892\\
18835	196.173202465288\\
18836	207.820331308074\\
18845	207.423736099925\\
18939	206.311357660423\\
18940	214.26462571173\\
19035	215.917892299272\\
19136	210.37665088012\\
19198	205.04832398599\\
19206	197.771606819821\\
19300	192.318945563282\\
19301	198.507825693348\\
19350	196.574322133543\\
19355	192.26705137454\\
19403	197.991915963634\\
19415	189.522880965087\\
19452	188.394277500032\\
19460	176.28329944385\\
19484	172.471214494406\\
19583	171.608818460765\\
19606	165.811232030785\\
19654	163.404993713761\\
19793	164.576072623473\\
19794	175.374287411643\\
19871	173.373004136258\\
19907	177.373601299318\\
19939	175.076935077901\\
19940	169.717893686684\\
19946	166.457704321496\\
20015	169.461534756658\\
20018	163.247811620342\\
20199	163.421049386423\\
20238	157.428731166117\\
20241	161.168261185376\\
20407	163.183855676543\\
20476	152.351130985699\\
20878	151.898967988018\\
20917	148.891964582741\\
21043	145.737802971009\\
21078	141.84028994813\\
21275	148.513245739668\\
21322	150.495352841943\\
21325	156.630813930809\\
21588	154.663280471024\\
21770	153.762797252755\\
21771	160.208644081489\\
21803	163.969918862364\\
21907	164.842981359965\\
21910	158.428281733504\\
22229	160.895001074998\\
22235	163.44078114265\\
22421	160.866470105757\\
22446	152.686152308583\\
22896	137.598636010138\\
23177	144.529712339092\\
23214	140.876535385105\\
23215	146.387657239378\\
23264	146.637505348437\\
23798	137.291603146645\\
23799	132.61142587733\\
23816	137.329769548203\\
23918	130.940117999635\\
24069	144.591898048253\\
24186	148.430958085824\\
24249	151.397964157295\\
24331	148.1837848141\\
24334	152.000350802133\\
24349	154.549968584455\\
24378	147.545303085892\\
24451	146.069494910189\\
24466	144.906707372429\\
24600	143.510494773102\\
24623	143.103885012577\\
24692	142.493611903192\\
24697	139.263055173273\\
24868	139.810455812403\\
24899	145.502857537736\\
24980	147.663327891481\\
25011	147.214754040746\\
25131	146.666705651121\\
25163	152.066074018905\\
25178	149.384858637306\\
25527	137.967000722274\\
25571	131.40954895597\\
26283	133.69687307172\\
26300	138.857614989058\\
26374	141.89707771597\\
26376	150.98968507153\\
26689	153.62759569897\\
26898	164.384579213845\\
26955	160.892003712812\\
26956	166.933950618899\\
27015	163.269677821576\\
27039	168.042787624276\\
27041	160.90625937088\\
27055	163.11091763369\\
27326	165.123260115797\\
27327	160.716148624022\\
27437	155.628516557495\\
27442	150.975150028928\\
27489	159.011802479872\\
27706	150.32674842971\\
27765	142.858387524073\\
27825	141.946699842898\\
27852	138.493639154462\\
27911	144.756337586368\\
28211	134.720551611244\\
28213	139.583322623614\\
28243	141.417101144383\\
28288	139.513040119695\\
28418	143.314323258615\\
28557	137.487052254713\\
28558	132.723687850099\\
28602	134.007722938666\\
28734	130.886384989659\\
28736	136.252970262954\\
28761	135.86651856477\\
28762	140.483153055116\\
28872	137.256394492884\\
28873	132.204292926166\\
28965	129.567169861897\\
28966	134.650972272328\\
28977	132.176799895373\\
29062	131.618419802253\\
29169	129.363988404511\\
29425	142.005819701444\\
29443	137.506839194379\\
29652	162.773402976774\\
29659	157.854130604916\\
30055	157.654540755029\\
30123	156.988695608612\\
30126	150.862555051441\\
30133	157.784478834728\\
30165	155.633480526842\\
30166	160.756658026134\\
30251	157.132609918757\\
30326	148.824314041296\\
30807	158.450142613976\\
30809	151.110097738361\\
30911	151.121623271349\\
30916	156.070798035013\\
30974	157.206467102791\\
30975	161.953993416988\\
31155	155.947731877939\\
31156	162.187913017202\\
31310	161.448166297996\\
31396	166.552055634311\\
31689	148.249642474286\\
31747	148.229881471256\\
31757	152.485245800504\\
31817	155.061340248285\\
31846	143.96834396242\\
31867	142.289794833487\\
31971	148.993127981448\\
32058	146.407087451415\\
32106	149.74214553753\\
32219	152.968576108397\\
32221	157.197042566841\\
32234	159.930576625251\\
32267	162.725492822807\\
32346	159.479536053463\\
32481	162.579723816583\\
32482	167.721035535287\\
32582	172.147974073523\\
32599	167.65635812658\\
32623	169.106756184876\\
32624	174.399277188\\
32670	170.49962949875\\
32677	174.749389629636\\
32816	169.513857961239\\
32819	166.496254408281\\
32864	155.609778035505\\
33018	162.237984086518\\
33024	158.188309487043\\
33072	164.191437195972\\
33106	157.411149884894\\
33107	166.564639865959\\
33279	157.170733104591\\
33341	163.008152811046\\
33342	157.532856540056\\
33351	159.867280968057\\
33422	158.907814387116\\
33423	165.839906195542\\
33796	161.179192984229\\
33797	151.881848262521\\
33898	151.680785580087\\
33933	155.896438030337\\
34036	152.210293665761\\
34084	155.116325095718\\
34101	145.955272646577\\
34132	146.293039672091\\
34134	150.471762319008\\
34176	149.263761650654\\
34177	153.320472918931\\
34230	152.949230156679\\
34314	160.225356349052\\
34339	155.651562432889\\
34601	156.898463946593\\
34663	159.820701830715\\
34765	161.923797667841\\
34837	157.852700256626\\
34885	161.027180479054\\
34889	157.135290696926\\
34947	160.840924151606\\
34952	155.540665960973\\
35049	151.798688548355\\
35083	155.291126691765\\
35084	160.583295282442\\
35164	159.043132280276\\
35168	167.159231521757\\
35187	165.10774315137\\
35369	157.957079143773\\
35372	154.27316299644\\
35574	146.482339131762\\
35576	152.257980459981\\
35672	154.329251400559\\
35724	148.17092049928\\
35758	149.015310395975\\
35759	154.646648270456\\
35808	151.96687264413\\
35840	143.100632279704\\
35864	147.078767243001\\
35995	147.01188578138\\
35996	141.220701568585\\
36200	141.950163020287\\
36225	138.204152467777\\
36226	143.419981650892\\
36446	140.472876672313\\
36449	134.668271468021\\
36653	144.159895501158\\
36654	148.402019944289\\
36807	151.71102901928\\
37022	138.488136286134\\
37065	137.262076058425\\
37128	139.874977039755\\
37129	144.429205307373\\
37141	142.55433716657\\
37379	139.87447237008\\
37464	145.741536235975\\
37465	156.919387144866\\
37914	149.197760157753\\
37918	145.175987843002\\
37948	142.903415909837\\
38108	137.521562450303\\
38114	128.628564484228\\
38130	125.781994953926\\
38430	133.434388919253\\
38741	147.610842638795\\
38796	149.745072492748\\
38797	155.22270832966\\
38810	157.856172732063\\
38947	160.976821158009\\
39116	152.13774381447\\
39172	153.412080840499\\
39174	148.250270150922\\
39230	146.916469569769\\
39279	144.838512489354\\
39284	149.476254661844\\
39335	146.808246872009\\
39483	147.573889444568\\
39486	140.912248268534\\
39516	141.665413989947\\
39528	146.138314484473\\
39612	150.584795696923\\
39702	142.947342233267\\
39826	153.992538614912\\
39827	158.822563977315\\
39987	160.647988264871\\
40107	159.51574501046\\
40111	156.940077911073\\
40224	144.541394747852\\
40284	139.766999841129\\
40382	144.20714460357\\
40432	136.831650155233\\
40463	134.479833682592\\
40469	126.983515396292\\
40485	131.401689378516\\
41171	137.117531709111\\
41205	129.953766586448\\
41241	135.52600599498\\
41429	130.158489362395\\
41692	139.940830952386\\
41788	137.000980640878\\
41824	142.179769790295\\
41961	133.530920790799\\
42122	137.210084784165\\
42125	144.532094290596\\
42182	143.439116898575\\
42183	149.05286828996\\
42228	147.793676128596\\
42450	152.731001786218\\
42786	153.016768915782\\
42788	148.630651914573\\
42846	147.028903264742\\
42850	141.077891036708\\
42964	146.236585950013\\
43012	140.016635187145\\
43074	138.97179966337\\
43137	136.650661585343\\
43278	140.735006200732\\
43393	142.024034161383\\
43559	135.723943361518\\
43615	128.529310889207\\
43930	122.764868338068\\
44039	118.565319472764\\
44479	138.298651677702\\
44770	134.153676074799\\
44771	138.552205798303\\
44828	134.191925684107\\
44829	144.215363219686\\
44963	140.610898822895\\
45195	144.948276680574\\
45197	150.49605951659\\
45510	142.492979846487\\
45512	133.641975465114\\
45633	148.464668135741\\
45766	152.476467936693\\
45847	152.113209615825\\
45894	141.825824718107\\
46040	160.806140282497\\
46186	162.545352181638\\
46259	153.297878823636\\
46347	154.604582517873\\
46388	153.710295218407\\
46424	144.595507477046\\
46508	148.431641675619\\
46509	144.204719905378\\
46587	146.595756659954\\
46639	142.629178294548\\
46918	149.188843893106\\
47022	143.244157593625\\
47081	143.21729556995\\
47203	135.264675326936\\
47544	118.944435314726\\
47548	114.914378008878\\
47564	116.659692962843\\
47606	115.656275564805\\
47607	121.823216808669\\
47818	133.118211860186\\
47819	139.312249277762\\
48074	147.886920891411\\
48075	155.97715466276\\
48123	155.220269890226\\
48124	159.697887670613\\
48148	161.958886585911\\
48170	170.86193412685\\
48204	169.043832170137\\
48207	173.287508260342\\
48272	164.109033635657\\
48483	165.44082099793\\
48484	159.50823189845\\
48494	161.209790389839\\
48497	157.229217430766\\
48703	160.398823195428\\
48736	162.741174671624\\
48738	154.552928025325\\
48754	155.767717842275\\
48802	152.591915201672\\
48803	147.473958864386\\
48829	146.685644194047\\
48830	142.10151608022\\
48846	139.069710564698\\
48847	133.368475874813\\
48903	134.037115917949\\
49015	135.861024425263\\
49486	135.685520526269\\
49514	143.908829990381\\
49583	147.878093901178\\
49660	140.892413134454\\
49876	137.455408081034\\
49930	136.548102237415\\
50178	129.174028514899\\
50219	122.061749008164\\
50292	126.290845149255\\
50303	127.75034369179\\
50381	130.86779130681\\
50611	144.222524191689\\
50612	148.233874712867\\
50662	144.381898131905\\
50665	149.252106156971\\
50960	148.568057473763\\
50974	145.428817691354\\
51103	139.785912891399\\
51213	141.084451981369\\
51395	138.667361970322\\
51397	142.996949829962\\
51571	148.477102135425\\
51635	156.604960464771\\
51821	137.182758805415\\
51886	142.176347544868\\
51968	145.894921391082\\
52001	139.590879732321\\
52098	137.633690457355\\
52347	129.13644285989\\
52572	137.452844359213\\
52573	131.700732145953\\
52747	131.106173624648\\
52756	133.257207591014\\
52921	138.681018609408\\
52964	132.243829032246\\
52970	146.086229792272\\
53038	147.61978710485\\
53060	154.852559907522\\
53124	151.921701986692\\
53125	156.187078581643\\
53347	152.691584064378\\
53384	156.374311173146\\
53528	158.43907853961\\
53531	163.185215888996\\
53581	164.285315041299\\
53629	169.427948856959\\
53631	154.22042030991\\
53634	157.196941315706\\
53696	158.460961218967\\
53700	153.1874397426\\
53721	150.967370452447\\
53868	155.346512223332\\
54139	143.154045362448\\
54143	139.394212407497\\
54202	134.318864490619\\
54326	131.251568949505\\
54647	138.406566692342\\
54956	131.754038744737\\
54957	139.223674212204\\
54982	137.416322411184\\
55002	140.393307597595\\
55198	137.254990009809\\
55219	135.529252845881\\
55471	141.28443365499\\
55489	146.815472957605\\
55612	147.132382717813\\
55645	152.887547382401\\
55647	147.428036225407\\
55977	155.807031629505\\
56086	160.090845221537\\
56090	164.535715967722\\
56108	159.09339860965\\
56109	163.705951003372\\
56142	163.15757199451\\
56143	169.532280867468\\
56266	169.636480460613\\
56297	161.361065603603\\
56393	160.656871022729\\
56416	153.344718830063\\
56562	148.690634400147\\
56801	139.345928872586\\
56817	138.431231230905\\
56820	133.795138600239\\
56858	129.356758640555\\
56872	121.794442717583\\
57003	127.817859451665\\
57004	132.38584085257\\
57039	137.781254164132\\
57400	151.208146659104\\
57432	146.047181732705\\
57479	149.476799260141\\
57480	159.437937330993\\
57607	152.461362472342\\
57608	157.888235182298\\
57976	131.821190014642\\
57977	140.227741576746\\
58161	140.649899675074\\
58162	135.327444801878\\
58208	137.752061947394\\
58231	143.932466724975\\
58278	143.437147796154\\
58281	138.581885277221\\
58282	150.002413260823\\
58558	152.725693572182\\
58562	156.855371054102\\
58570	155.419812942855\\
58630	161.010568561323\\
58632	150.649650807929\\
58713	151.553247347911\\
58717	146.73931633195\\
58798	140.152321867121\\
58885	142.730848372288\\
58897	142.315480773934\\
58898	138.103379732725\\
58938	136.618750902344\\
58939	141.507014842267\\
58957	140.634753748091\\
58964	135.125778714937\\
59101	127.743884989482\\
59195	137.751742133114\\
59231	132.729303657979\\
59260	136.934859270783\\
59261	141.643181809661\\
59283	138.640080280224\\
59436	156.012810213739\\
59443	159.034127670064\\
59512	165.792035996143\\
59557	166.693126248749\\
59602	170.636341495832\\
59604	166.53468337332\\
59793	169.711393833393\\
59794	165.767878782732\\
59910	166.853229596556\\
59911	160.761291574207\\
59938	159.062396702619\\
60000	157.617185824725\\
60128	154.167312815072\\
60133	145.943172354047\\
60283	145.074669084453\\
60330	141.603790365116\\
60444	141.107377308988\\
60491	143.420818230195\\
60606	145.335037163401\\
60610	140.958743064621\\
60677	145.986038321236\\
60937	135.139807801723\\
61036	136.963642577088\\
61080	146.650453547147\\
61176	146.313428211346\\
61292	152.729943607832\\
61315	145.718480283671\\
61330	148.230891997664\\
61382	151.54616271882\\
61556	146.266170353425\\
61557	157.506901210596\\
61578	156.42699087286\\
61682	157.021017069579\\
61691	149.260600582711\\
61756	149.478841094591\\
61778	153.842830611087\\
61942	149.557424055194\\
61948	145.012611237675\\
62138	142.290678387333\\
62207	148.934251432496\\
62236	137.972779187723\\
62398	145.350151805513\\
62408	147.078105384149\\
62410	142.017873548408\\
62476	136.735436387607\\
62478	132.992577777521\\
62757	148.5681813478\\
62835	143.791154919469\\
63264	132.354134909619\\
63309	135.100425112934\\
63378	126.724898772925\\
63432	124.806455240672\\
63435	130.223966363803\\
63440	127.849012231483\\
63442	132.061316823965\\
63589	135.788474048357\\
63637	141.687091904765\\
63713	145.211798147939\\
63719	140.328170799708\\
63998	151.816259288898\\
64058	152.640803280665\\
64063	157.512162419793\\
64069	148.007524886329\\
64227	143.976943251924\\
64233	142.004315696948\\
64323	135.032144374782\\
64425	131.913982859391\\
64426	137.79806882079\\
64644	137.597050069424\\
64802	137.625264625312\\
64866	146.432932237964\\
64867	152.202700020949\\
64908	153.725443888587\\
64913	155.651333462985\\
65102	157.584113445657\\
65108	152.30328664009\\
65123	152.025504767211\\
65343	144.200160936613\\
65409	143.941020930608\\
65536	140.89279312719\\
65538	135.32478538336\\
65774	130.260564255179\\
65862	136.241030884645\\
65863	141.584373249454\\
66056	144.753090350292\\
66061	148.186965057903\\
66078	145.782718310482\\
66201	147.524534062948\\
66262	152.517530187324\\
66325	152.291673532673\\
66326	168.773169032866\\
66508	162.532985591679\\
66715	163.757699298498\\
66839	160.585888543021\\
66968	160.62368630628\\
66971	143.872073646329\\
67149	150.666226080022\\
67150	142.825406433927\\
67438	134.800217050186\\
67440	139.754471395048\\
67625	130.771194565255\\
68057	133.58393496061\\
68069	138.591290674027\\
68084	138.999732076598\\
68089	145.032352898968\\
68153	141.562352966168\\
68220	146.769601318258\\
68412	147.541417610977\\
68442	143.75233645695\\
68703	146.552473462492\\
68704	158.926492229119\\
68761	156.90646546286\\
68764	151.41423632823\\
68806	153.039840206009\\
68875	144.389180775397\\
68972	146.408445543915\\
68973	151.590293622823\\
69079	154.138312462223\\
69352	150.706008346315\\
69354	143.632466812196\\
69362	138.167959669678\\
69413	137.461129472809\\
69602	137.073866344814\\
69604	141.464910765615\\
69717	135.377629620692\\
69885	134.706961628064\\
69893	136.448716607643\\
69940	134.147218316502\\
70052	133.593113673676\\
70275	126.832995952616\\
70350	127.217662794967\\
70444	128.905342178201\\
70495	122.663356831967\\
70552	119.71931973075\\
70644	119.162219117366\\
70782	128.059579921566\\
70783	144.306682518072\\
70801	142.712339966427\\
70804	148.762048730336\\
70931	154.970055859769\\
70950	157.666779420848\\
70980	150.531746583438\\
71356	163.747675558683\\
71427	159.272969004858\\
71458	163.466931228992\\
71460	146.984877026116\\
71484	146.576567730197\\
71487	141.193984180063\\
71608	132.038589892603\\
71683	135.949637104772\\
71958	143.584905507974\\
72076	147.507685858509\\
72077	142.082217174262\\
72105	144.191025220454\\
72252	149.743729676076\\
72260	146.423963645357\\
72337	148.947061890576\\
72440	147.041564847008\\
72487	152.849171391717\\
72491	158.812105433768\\
72607	151.795724443524\\
72609	146.61515508192\\
72746	137.224984861139\\
72879	141.671262543707\\
72880	147.473900356781\\
72888	146.059158600241\\
72918	147.959402126202\\
73014	143.313943208777\\
73051	152.596597635085\\
73162	150.65972294136\\
73164	145.486116518761\\
73425	142.892101717138\\
73426	147.677574170244\\
73565	149.330729406734\\
73566	141.698898341449\\
73580	145.888281292835\\
73592	144.994921798701\\
73682	147.507715200816\\
73684	143.327447685064\\
73709	140.006534209591\\
73778	142.410185579894\\
73783	149.527117297621\\
74164	152.12838649108\\
74170	148.308591645837\\
74219	145.253483183464\\
74220	152.637756576849\\
74234	151.442666149145\\
74325	155.050477197961\\
74386	162.641284856392\\
74406	157.706781121495\\
74432	147.01903377015\\
74817	150.449042674838\\
74818	154.381240382849\\
74851	155.620579878989\\
74937	146.50112673793\\
75038	142.271127623608\\
75044	138.111601023455\\
75210	141.360734318238\\
75211	145.417044198708\\
75259	145.823047467173\\
75260	155.764516392999\\
75269	157.658264060301\\
75472	148.296006109842\\
75475	144.40470890273\\
75494	148.2992051935\\
75495	157.588918129419\\
75835	155.895785059576\\
75839	150.069283284494\\
75900	152.655022413965\\
75905	147.737271985883\\
76048	140.883656906793\\
76102	145.01805772059\\
76103	134.840947200806\\
76254	133.47540161082\\
76258	137.483278350672\\
76292	141.026281050625\\
76381	139.969137788183\\
76382	146.112432020236\\
76522	142.481650373957\\
76523	137.771583504262\\
76705	140.292728357585\\
76805	137.67525388459\\
76907	137.883211616849\\
76929	135.58642414822\\
76930	139.878587743049\\
76939	138.829002075974\\
76940	143.481406208404\\
76948	143.824742780664\\
76952	139.466605399022\\
77059	143.049180673959\\
77063	135.962985058912\\
77127	141.722976222241\\
77511	145.121187393233\\
77617	154.259421559545\\
77618	149.490881478399\\
77649	149.759564509601\\
77848	157.782450546016\\
77869	151.623663188118\\
78014	148.97805147912\\
78056	146.276142242568\\
78205	148.878185919428\\
78214	143.280005914348\\
78272	140.522701453388\\
78310	132.750976513911\\
78386	140.138133973916\\
78513	141.23939727158\\
78514	151.834691369659\\
78525	154.011223241367\\
78551	150.976236610513\\
78638	153.174741957846\\
78709	156.119470999503\\
78713	163.92785957834\\
78990	164.014108951509\\
79018	161.51156519643\\
79138	159.891206105269\\
79142	149.191647608139\\
79159	146.092314500376\\
79160	151.206528831011\\
79375	151.00226703276\\
79378	141.700296886891\\
79671	141.040465659928\\
79841	133.522370832026\\
79871	130.091635186633\\
80026	130.118795896939\\
80078	126.839886579139\\
80079	133.428274123624\\
80089	133.82645656394\\
80090	128.886033171264\\
80099	130.632632202571\\
80239	126.93912709516\\
80244	134.241717855388\\
80282	134.730388013166\\
80297	133.793529912597\\
80333	136.763932259768\\
80334	142.283403865556\\
80381	144.71942750107\\
80382	149.638067375519\\
80400	151.437672647458\\
80490	156.337190949955\\
80491	160.599428118076\\
80532	160.253067559257\\
80720	166.264090903947\\
80721	159.757866168715\\
80982	150.708998367496\\
80988	145.769120056793\\
81063	132.018870932021\\
81320	129.470309434109\\
81351	130.860215460751\\
81633	130.036420995661\\
81635	140.852384943209\\
81674	144.070338463134\\
81675	148.03310333447\\
81688	147.643049339837\\
81693	151.973146283504\\
81732	157.423384934344\\
81746	159.613731170452\\
81775	159.880151906371\\
81778	164.320945769796\\
81822	163.505912496767\\
81825	170.08990181741\\
81901	168.637975932957\\
82032	162.466970171939\\
82033	167.471475108265\\
82047	170.152320099151\\
82262	169.180356145676\\
82267	161.665217482674\\
82329	161.382519401086\\
82436	153.827140035952\\
82448	148.872522569451\\
82489	144.288149529835\\
82533	145.860214279688\\
82657	143.667288967437\\
82703	147.403473602681\\
82713	140.277921283341\\
82746	142.288213075066\\
82785	146.642704299433\\
82849	148.866031821366\\
82850	143.878454377947\\
82936	144.488656045738\\
82937	139.55809766156\\
83057	138.873132365203\\
83058	142.943206995536\\
83363	136.209058682885\\
83364	143.922522966124\\
83394	146.078643025743\\
83493	146.252470618158\\
83494	151.102915805226\\
83738	138.397367752972\\
83769	143.124704767994\\
83835	143.75142714924\\
83836	139.45602169729\\
83858	142.077391785788\\
83862	148.635217184099\\
84016	138.424218754895\\
84021	128.940487014188\\
84063	129.53065429072\\
84071	124.506683448708\\
84086	123.130969108839\\
84185	123.33509167537\\
84241	128.20422376052\\
84242	134.033195169119\\
84411	138.445405543796\\
84472	137.213629923412\\
84529	137.773928706534\\
84729	142.319388609161\\
84911	140.863032740206\\
84913	135.143527783381\\
84974	137.695577919236\\
85210	125.285890509447\\
85247	131.823880551936\\
85275	128.328644700479\\
85348	134.097060617161\\
85605	133.202943703\\
85606	128.736534640586\\
85617	131.637562806573\\
85840	141.36145822455\\
85994	135.650737542877\\
86230	144.161368364919\\
86489	143.599028569413\\
86492	148.079067822298\\
86499	145.416354323883\\
86621	149.493977915889\\
86684	147.13833248835\\
86688	151.676017375212\\
86754	154.054071803883\\
86757	149.988027208703\\
86883	155.569544633487\\
86896	147.02847314837\\
86971	149.398141863901\\
86972	153.859477878621\\
87033	150.336902010706\\
87036	156.045611834925\\
87175	160.247525575818\\
87176	155.647390742408\\
87460	140.180304207359\\
87484	148.066127072278\\
87651	143.300544182581\\
87697	144.320980179138\\
87699	139.390614041753\\
87756	140.377290134231\\
87759	135.206334992297\\
87869	130.725194082755\\
87908	133.427707239243\\
87912	138.385246116595\\
87945	135.30425731845\\
87946	150.081310844485\\
88012	153.211957938242\\
88167	146.597757400727\\
88173	153.050971744888\\
88184	152.568635042437\\
88515	157.1445986334\\
88566	152.030808666997\\
88567	157.88486988355\\
88571	157.188364934802\\
88597	158.091716887124\\
88598	143.1638496245\\
88746	145.193975043992\\
88747	151.178951244656\\
88799	155.079494268473\\
88805	147.556823516556\\
88828	148.102507282994\\
88837	143.871294023542\\
89036	145.23420060653\\
89227	154.521375940632\\
89298	150.405356033982\\
89305	155.689761479094\\
89394	157.02709001211\\
89395	150.615017880089\\
89421	152.750627246627\\
89469	146.3623698218\\
89492	148.043031127905\\
89496	154.276150512233\\
89559	154.131514234672\\
89562	163.776511068398\\
89676	168.248203413212\\
89938	162.402660538937\\
89943	168.135124820008\\
89961	164.004493285014\\
90026	165.412396421074\\
90111	172.427297297618\\
90117	167.935587657208\\
90188	167.578209468877\\
90192	158.600077397423\\
90366	152.273473881171\\
90371	150.14191775865\\
90419	148.063355752689\\
90447	146.071522236132\\
90587	154.078994456155\\
90588	149.919974175646\\
90604	148.206018472338\\
90713	142.202233251897\\
90718	137.603049592421\\
90814	143.855416548817\\
90953	133.272428623881\\
91229	136.053694199349\\
91238	131.285361824412\\
91418	133.836513596267\\
91419	129.321936849679\\
91500	128.792581924718\\
91618	142.099373850797\\
91619	137.960923288527\\
91793	140.693719116229\\
91981	138.389859237199\\
92192	141.553381190504\\
92195	137.208773550359\\
92340	141.779563317366\\
92347	136.082191782043\\
92453	133.321863924517\\
92482	136.76868660099\\
92579	136.659372504888\\
92588	143.055690140594\\
92695	140.395766542293\\
92814	149.288841612622\\
92817	155.80059862182\\
92961	149.467212792748\\
93071	156.317395559818\\
93072	165.354711335414\\
93307	167.560064813355\\
93310	173.088492890805\\
93407	164.171802037104\\
93424	157.546736681266\\
93446	156.186945674242\\
93503	148.586493760784\\
93507	140.068477367138\\
93574	142.063135182194\\
93575	146.729164834731\\
93618	148.998884035274\\
93683	144.449995765084\\
93731	142.174164631419\\
93761	140.073248349931\\
93762	133.766259749231\\
93914	133.439368206135\\
93916	128.857762551677\\
93998	132.063785441409\\
93999	126.669062110217\\
94018	126.405405854166\\
94132	139.267766024263\\
94133	144.405924062448\\
94146	143.817300446128\\
94147	149.075183095236\\
94236	151.312699307164\\
94238	146.255959876362\\
94371	151.288541096626\\
94418	153.705813905486\\
94768	148.396415611991\\
94773	144.331068044514\\
94791	145.70029419387\\
94792	140.453022679823\\
94813	139.72983877451\\
94829	146.297050358218\\
94876	142.744595333759\\
95035	145.559125395957\\
95040	136.656080579094\\
95046	136.973729470265\\
95047	142.01019444679\\
95231	146.127072696749\\
95292	141.734718590058\\
95368	143.64746560948\\
95378	139.591882378896\\
95602	134.889942989772\\
95623	126.738632985463\\
95711	129.075581660465\\
95712	123.85239791077\\
95716	126.983440661803\\
95733	128.897501242987\\
95927	131.190919888119\\
95997	138.050124196903\\
96000	143.394007792973\\
96181	138.560825700741\\
96233	144.674117167131\\
96514	144.333128514656\\
96609	146.797217697342\\
96674	139.82664350947\\
96676	135.003000735072\\
96756	135.250871012482\\
96758	139.807658513804\\
96843	142.329043213962\\
96878	136.962861500011\\
96980	141.137031313163\\
96988	139.579509752613\\
97154	149.486545353633\\
97155	145.207524961064\\
97183	147.009775237791\\
97330	147.0640338745\\
97331	155.634578229219\\
97343	161.546379604362\\
97398	162.596309404966\\
97411	158.232302489807\\
97590	162.009562452498\\
97595	155.360580688794\\
97784	160.888998732567\\
97849	153.917822065734\\
97962	146.755377712863\\
97963	138.94242718842\\
97988	138.729082338119\\
98037	130.695393983478\\
98309	121.820219381785\\
98417	119.98143602327\\
98459	113.72917824144\\
98460	120.329823601802\\
98597	123.307319786691\\
98598	129.523126764863\\
98621	132.013562363281\\
99125	139.956946899751\\
99126	133.121162828262\\
99264	134.873757013993\\
99267	128.576479361684\\
99304	132.703226602127\\
99824	147.871527420648\\
};
\addlegendentry{Arrival rate = 3.0}

\end{axis}

%\begin{axis}[%
%width=5.344in,
%height=3.458in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> DSGD_Soj_vs_Rate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.199999999999989,
xmax=3,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Total Arrival Rate},
ymin=0,
ymax=400,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Mean Sojourn Time (Sec)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.7, transform shape}, at={(0.237,0.696)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.199999999999989	6.22696034150965\\
0.399999999999977	18.9746379330613\\
0.600000000000023	58.3464790420553\\
0.800000000000011	104.169462060438\\
1	145.480547473121\\
2	264.486139781896\\
3	352.677126146442\\
};
\addlegendentry{Retransmit}

\addplot [color=mycolor2, dashdotted, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.199999999999989	5.58546186831265\\
0.400000000000006	11.9959726036882\\
0.599999999999994	45.2748104549452\\
0.800000000000011	64\\
1	98.3085834722048\\
2	174.51496687787\\
3	192.521291509862\\
};
\addlegendentry{Loopback}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.199999999999989	79.3746624772538\\
0.400000000000006	96.8718127846145\\
0.599999999999994	115.943357734115\\
0.800000000000011	135.571444970381\\
1	145.108819648405\\
2	139.005002261183\\
3	144.038254803095\\
};
\addlegendentry{Defer}

\addplot [color=black, line width=2.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0.199999999999989	5.63106091774222\\
0.400000000000006	16.3379737121734\\
0.599999999999994	45.1352341648988\\
0.800000000000011	66.3500332445363\\
1	104.636989941756\\
2	143.211501208732\\
3	139.383527044306\\
};
\addlegendentry{DSGD}

\end{axis}
\end{tikzpicture}%

==> IDA_Beta_Conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100000,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Simulation Time},
ymin=0,
ymax=0.5,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\text{Lagrange (}\beta\text{)}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={IDA Lagrange Convergence},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.6, transform shape}, at={(0.6,0.485)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0201000000015483\\
292	0.0434357262711274\\
688	0.0603389755560784\\
1596	0.0735981183752301\\
1778	0.0715051343431696\\
2398	0.0778203365844092\\
2550	0.0792426461266587\\
2753	0.0797959483024897\\
3081	0.0743762484271429\\
3373	0.0788624475244433\\
3483	0.0797337608382804\\
3667	0.0825950535654556\\
4100	0.0665945598011604\\
4239	0.0714660761295818\\
4469	0.0641233718051808\\
4692	0.0724046557661495\\
4828	0.0692887023396906\\
5008	0.0755427044132375\\
5120	0.0619102251948789\\
5183	0.0552332450824906\\
5290	0.0618928827025229\\
5573	0.0884012362585054\\
5742	0.0722953101576422\\
5944	0.0566955259273527\\
6047	0.0657763646740932\\
6238	0.0932414444978349\\
6312	0.0915234286367195\\
6474	0.0770809466266655\\
6605	0.0619473400874995\\
6671	0.0642601971558179\\
6751	0.0742432894912781\\
6832	0.08091048503411\\
6938	0.0781509448570432\\
7024	0.0718758248985978\\
7210	0.0766868275532033\\
7318	0.0771030100586358\\
7621	0.0659548886105767\\
7736	0.0791547412663931\\
7806	0.0862999634409789\\
7935	0.0884801314387005\\
8155	0.062523298744054\\
8398	0.0696992040029727\\
8599	0.0633511983032804\\
8828	0.0881336916354485\\
8926	0.076975900628895\\
9106	0.0531660371998441\\
9186	0.0603336076746928\\
9406	0.0872668457668624\\
9520	0.0869239917956293\\
9810	0.0784766272845445\\
9908	0.0778975432403968\\
10036	0.0651823224834516\\
10106	0.0598773910605814\\
10178	0.0617500516964355\\
10393	0.0678636911252397\\
10697	0.0559636126854457\\
10802	0.0683094338164665\\
10928	0.0852174635438132\\
11044	0.0862044326786418\\
11123	0.075800274797075\\
11316	0.0591810725818505\\
11620	0.068852155112836\\
11865	0.0594733162288321\\
11989	0.0748314063312137\\
12089	0.0747847317834385\\
12309	0.0676262377601233\\
12514	0.0748373502792674\\
12775	0.0631106239452492\\
13178	0.0857351833110442\\
13395	0.0757215236662887\\
13656	0.0895280829499825\\
13900	0.0785879430550267\\
14029	0.0728362627414754\\
14226	0.0619860504157259\\
14315	0.0751014694469632\\
14378	0.0838957395462785\\
14440	0.0829738016836927\\
14498	0.0729334777934127\\
14655	0.0460491689809714\\
14738	0.0463133211305831\\
14842	0.0671589002740802\\
14920	0.0805342579769786\\
14980	0.0830525599376415\\
15069	0.0735800010006642\\
15224	0.0581025288847741\\
15346	0.0583138132133172\\
15636	0.0730347378339502\\
15884	0.0683630590938265\\
16016	0.069840279276832\\
16367	0.0556811296919477\\
16629	0.0665409169450868\\
16760	0.0679630659651593\\
16871	0.0685495944198919\\
17166	0.0537180353348958\\
17258	0.0721475515965722\\
17354	0.0851985823828727\\
17434	0.0809926016954705\\
17502	0.0709166051456123\\
17591	0.0608440594151034\\
17726	0.0582010358775733\\
17786	0.0675874292792287\\
17952	0.0856032647861866\\
18015	0.0833952699540532\\
18505	0.061305727918807\\
18908	0.0804107330550323\\
19123	0.0708382514421828\\
19289	0.0845066463589319\\
19337	0.0775230725485017\\
19424	0.0652057550978498\\
19532	0.0636218096551602\\
19758	0.0732182880310575\\
20015	0.0585199444321916\\
20234	0.0474052857025526\\
20302	0.0614401566272136\\
20439	0.0844263459875947\\
20514	0.0834085000460618\\
20751	0.0679261209443212\\
21024	0.0554939658904914\\
21112	0.0662869248553761\\
21217	0.0813840331175015\\
21414	0.0881914661222254\\
21537	0.0745171392773045\\
21706	0.048529301166127\\
21775	0.0500835738057503\\
21906	0.0711427123460453\\
22060	0.0894287930714199\\
22140	0.0861585944949184\\
22382	0.0611263990649604\\
22465	0.0629110482186661\\
22627	0.0713814278424252\\
22923	0.0808756451733643\\
23161	0.073024753255595\\
23230	0.0711351641220972\\
23479	0.0613085145014338\\
23646	0.0714529034303268\\
23724	0.0610027600705507\\
23810	0.053244079266733\\
23885	0.0573587941908045\\
24076	0.0644638168450911\\
24362	0.0503760867286474\\
24438	0.0616499369425583\\
24535	0.075387210396002\\
24611	0.0746886359338532\\
24888	0.0639301688934211\\
24990	0.065283776326396\\
25147	0.0601907877571648\\
25360	0.0702239670354174\\
25443	0.076137241871038\\
25611	0.0839408394167549\\
25694	0.0715524699407979\\
25820	0.0580053341545863\\
26055	0.0464816493404214\\
26126	0.0601661410837551\\
26281	0.0857939097986673\\
26365	0.0850706874407479\\
26496	0.071517976175528\\
26598	0.064656397618819\\
26682	0.0654151060371078\\
26901	0.0728461271210108\\
27183	0.0603573994521867\\
27461	0.0735437856201315\\
27664	0.0644968505148427\\
27827	0.0710348190550576\\
27975	0.0696382909445674\\
28183	0.0807288130163215\\
28318	0.0753090004509431\\
28520	0.086701359556173\\
28739	0.0491443636929034\\
28857	0.0592167659415281\\
29021	0.0830572960039717\\
29103	0.0818110275649815\\
29169	0.0723512090480654\\
29343	0.0549729364429368\\
29445	0.0553423291275976\\
29647	0.0606516741245287\\
29883	0.0527093056080048\\
30310	0.0730781875463435\\
30577	0.0640811618504813\\
30787	0.073839978176693\\
30918	0.060927087397431\\
30980	0.0545273965981323\\
31081	0.0526841262180824\\
31330	0.0657299699014402\\
31604	0.0507461835077265\\
31682	0.0672783071204321\\
31817	0.0900697860706714\\
31898	0.0808615864734747\\
32081	0.0527706521461369\\
32158	0.0555650738242548\\
32338	0.0584258107410278\\
32528	0.0543632440967485\\
33122	0.0807504323020112\\
33274	0.0708451266837073\\
33564	0.0565526161735761\\
33773	0.0662226481363177\\
34120	0.0453509447906981\\
34213	0.0586365993949585\\
34326	0.0781601863272954\\
34431	0.0796839787799399\\
34838	0.0577604392165085\\
35149	0.0753627149242675\\
35253	0.061773483059369\\
35328	0.0519101882673567\\
35429	0.0499304210825358\\
35653	0.0824684005347081\\
35731	0.0730097127598128\\
35844	0.0606336374548846\\
35929	0.0618911976125673\\
36167	0.0690440291364212\\
36491	0.0558018227166031\\
36808	0.0704869747496559\\
36940	0.055675616778899\\
36995	0.0504236180058797\\
37098	0.0491742875165073\\
37152	0.0585631062203902\\
37235	0.0687437060332741\\
37408	0.0742193935147952\\
37713	0.060866690815601\\
37966	0.0731409706277191\\
38025	0.0630996573236189\\
38147	0.0442720878636464\\
38227	0.0482786469801795\\
38296	0.0583252745345817\\
38491	0.0869560132341576\\
38587	0.0863973275045282\\
38659	0.076770700092311\\
38841	0.0542874855964328\\
39049	0.0497775663388893\\
39275	0.0673282948482665\\
39388	0.0794143427483505\\
39476	0.0731570635907701\\
39658	0.0512930906406837\\
39830	0.0484358151661581\\
40145	0.0593826077165431\\
40231	0.0601275700028054\\
40471	0.0686444724633475\\
40664	0.0619517309387447\\
40789	0.064662078373658\\
41070	0.0605287172365934\\
41251	0.0919978878227994\\
41339	0.0836581113690045\\
41602	0.0466387886481243\\
41719	0.0441765225696145\\
41840	0.0630703342685592\\
41951	0.0722283238646924\\
42188	0.0687080254792818\\
42403	0.0734114709921414\\
42495	0.0746752855993691\\
42713	0.0808789467919269\\
42951	0.0611720517190406\\
43029	0.0541472129625618\\
43235	0.0476032481165021\\
43363	0.0613136329484405\\
43514	0.0825379788366263\\
43618	0.0826049697061535\\
44117	0.0597880233617616\\
44384	0.0713647140291869\\
44748	0.0520524419043795\\
45027	0.0667678384052124\\
45213	0.0531545535850455\\
45368	0.046277882931463\\
45487	0.061657788719458\\
45660	0.0947715647052974\\
45768	0.0984181011735927\\
45953	0.0835257281141821\\
46186	0.0466730105763418\\
46254	0.0512943356225151\\
46408	0.0656965903108357\\
46511	0.0608696388007957\\
46684	0.0578125528336386\\
46921	0.0647637711008429\\
47149	0.0574611314805225\\
47357	0.0642206377742696\\
47540	0.0605079813904013\\
47668	0.063289327408711\\
47876	0.054685832656105\\
48002	0.0660603218129836\\
};
\addlegendentry{Arrival rate = 0.2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0200999999942724\\
337	0.0478350772318663\\
825	0.0648415469477186\\
1124	0.0738932061794912\\
1378	0.0812342824210646\\
1727	0.0748363420279929\\
1854	0.0752648926718393\\
2345	0.0855213167815236\\
2847	0.077830810812884\\
3086	0.0802423596178414\\
3198	0.0818376089882804\\
3350	0.0859990165190538\\
4056	0.0645367392426124\\
4148	0.0753852578927763\\
4288	0.0918182192835957\\
4355	0.089501481023035\\
4569	0.0683966261422029\\
4823	0.0738353715278208\\
5070	0.0661017433158122\\
5155	0.0768718781764619\\
5268	0.0902827455574879\\
5352	0.0891411709308159\\
5643	0.0784477444976801\\
5806	0.0825787967041833\\
5949	0.0790027857583482\\
6130	0.0743673636607127\\
6266	0.0895726440212457\\
6434	0.116816290130373\\
6494	0.114656725971145\\
6582	0.100710881670238\\
6740	0.0709233867237344\\
6835	0.0710028387693455\\
7082	0.0760301133414032\\
7274	0.0727217767416732\\
7573	0.0820086237217765\\
7655	0.0716453471541172\\
7731	0.0652181729819858\\
7817	0.0661783705581911\\
8085	0.0919966504588956\\
8370	0.083166092124884\\
8462	0.0824658714554971\\
8556	0.0715401923371246\\
8641	0.0638407812220976\\
8740	0.0686357167578535\\
9063	0.0809337374230381\\
9344	0.071504690364236\\
9412	0.0703901018277975\\
9539	0.0674778521788539\\
9839	0.0819165518478258\\
9979	0.0770754023687914\\
10111	0.081273565243464\\
10254	0.0782404216733994\\
10359	0.0807216583198169\\
10551	0.0706593144132057\\
10647	0.0730226237355964\\
10849	0.0615169861412141\\
10972	0.0779932378354715\\
11109	0.0988216781697702\\
11172	0.0907930134853814\\
11343	0.0629340250161476\\
11431	0.0710053336370038\\
11551	0.0845745227125008\\
11663	0.0780149752099533\\
11749	0.0713234092545463\\
11912	0.0681415791914333\\
12160	0.0761958371149376\\
12311	0.0610283557471121\\
12448	0.0550610332575161\\
12528	0.0638217140804045\\
12734	0.0952225172368344\\
12824	0.0945469951839186\\
13123	0.0686311968747759\\
13315	0.083830390998628\\
13454	0.0899431461293716\\
13536	0.0803865162015427\\
13688	0.061826457909774\\
13813	0.0609923909796635\\
13934	0.07319672673475\\
14102	0.0936298902524868\\
14189	0.0923414352000691\\
14497	0.0580208624742227\\
14593	0.0675398554158164\\
14760	0.0893179590202635\\
14858	0.0879273301543435\\
14924	0.0793038501142291\\
15076	0.0549229127936997\\
15186	0.05539302615216\\
15285	0.0656198763899738\\
15393	0.0720588033727836\\
15742	0.0800682191475062\\
15893	0.0678795511776116\\
16040	0.0662675030616811\\
16415	0.078752508648904\\
16569	0.0620596198568819\\
16790	0.0564099920447916\\
16872	0.0665485003555659\\
16963	0.0750571643002331\\
17064	0.0746215220424347\\
17175	0.0663245575415203\\
17262	0.071571481981664\\
17361	0.0804849983251188\\
17443	0.0793350060266675\\
17895	0.0595227785670431\\
18121	0.0679196314304136\\
18247	0.0596167760086246\\
18392	0.0689066084596561\\
18519	0.0718992593610892\\
18730	0.0645295447029639\\
18931	0.0735648760019103\\
19140	0.0633647046051919\\
19469	0.0835591170180123\\
19715	0.0574315906123957\\
19770	0.0521927778318059\\
19861	0.0512800206925021\\
20328	0.0796372132899705\\
20453	0.0714967560925288\\
20727	0.0550083225971321\\
20814	0.0678476753237192\\
20929	0.0879309069714509\\
21059	0.0911229684570571\\
21165	0.078245128839626\\
21365	0.0459352302277694\\
21445	0.0470443646481726\\
21554	0.063496681759716\\
21653	0.072885167071945\\
21747	0.0719154307589633\\
21909	0.0691004890832119\\
22140	0.0762769444845617\\
22589	0.0550614386593224\\
22680	0.0710560370789608\\
22789	0.0849695651559159\\
22857	0.0806823062885087\\
23115	0.0461204978637397\\
23192	0.0532666362560121\\
23409	0.0799344319384545\\
24110	0.0658147328504128\\
24318	0.0675177954690298\\
24727	0.0544805734825786\\
24949	0.083892774884589\\
25286	0.0620518897630973\\
25402	0.0466357446130132\\
25511	0.0457809242943767\\
25880	0.0620666317990981\\
26022	0.0583487095573219\\
26429	0.0805199799360707\\
26500	0.0695203021896305\\
26608	0.0533579873590497\\
26726	0.0515368482156191\\
26995	0.0661701259959955\\
27055	0.0717945400247118\\
27193	0.0755140347464476\\
27426	0.0391029346792493\\
27499	0.047834067416261\\
27677	0.0691664982587099\\
27789	0.0689036398252938\\
28104	0.0595680416445248\\
28262	0.0627091280912282\\
28517	0.0533090850804001\\
28618	0.0653772095683962\\
28722	0.0785714845260372\\
28819	0.07872590990155\\
28975	0.0636664642806863\\
29098	0.0598015196737833\\
29164	0.061917288825498\\
29262	0.0615428686141968\\
29347	0.0617926727572922\\
29470	0.0637555869907374\\
29703	0.0545771059260005\\
29902	0.0537792436080053\\
29984	0.052470767943305\\
30041	0.0538096022210084\\
30296	0.067605227988679\\
30567	0.0515123442455661\\
30646	0.0636754890001612\\
30718	0.0739371533709345\\
30781	0.072846531344112\\
30875	0.0603231651912211\\
30960	0.0488810453243786\\
31092	0.0458914047630969\\
31278	0.0641223635175265\\
31347	0.0717286186409183\\
31419	0.0706252547679469\\
31659	0.0534638056560652\\
31792	0.0499445267923875\\
32186	0.0721787360671442\\
32491	0.060757232218748\\
32735	0.0683614426816348\\
32818	0.0594012051442405\\
32904	0.0541455398051767\\
33082	0.0539559852913953\\
33199	0.0500931658607442\\
33255	0.0604441465402488\\
33403	0.08816947977175\\
33468	0.0871590756869409\\
33584	0.0741456825926434\\
33760	0.0478397106053308\\
33837	0.0491875834995881\\
34066	0.0560538669087691\\
34241	0.0513407965627266\\
34379	0.0657143674325198\\
34463	0.0717677356296917\\
34528	0.0700609914929373\\
34650	0.0566882047860418\\
34728	0.0510713440016843\\
34861	0.0485582074325066\\
34981	0.0602674098772695\\
35088	0.0650291188212577\\
35468	0.0487385806191014\\
35645	0.0668689948506653\\
35707	0.0579500408057356\\
35817	0.0439583710540319\\
35898	0.0449781650677323\\
36201	0.0571438804181525\\
36468	0.0464988963649375\\
36548	0.0598952957661822\\
36615	0.0656639714870835\\
36720	0.0660857944749296\\
36948	0.0409482990653487\\
37091	0.0536424264573725\\
37182	0.0625225895928452\\
37319	0.0642307644156972\\
37425	0.0644360665755812\\
37542	0.0654717608267674\\
37644	0.0538663754850859\\
37701	0.0496883787127445\\
37847	0.057836935724481\\
37939	0.0577948825375643\\
38129	0.051523917922168\\
38274	0.0554702144727344\\
38404	0.0407638790784404\\
38469	0.036067403954803\\
38555	0.0438890307414113\\
38776	0.0798799581680214\\
38859	0.0785519822675269\\
39009	0.064845606291783\\
39164	0.0463930680562044\\
39323	0.042969820293365\\
39474	0.0560294985480141\\
39580	0.0658976889390033\\
39836	0.0736471879354212\\
40114	0.0469311569613637\\
40285	0.0611249833600596\\
40376	0.0701572030084208\\
40451	0.0684970664296998\\
40700	0.0481097945012152\\
40942	0.0552750032948097\\
41017	0.0499471083749086\\
41151	0.0480649571109097\\
41350	0.0540755983092822\\
41552	0.0470891232980648\\
41813	0.058714893340948\\
41986	0.052550849475665\\
42100	0.0547839286009548\\
42171	0.0504318220628193\\
42295	0.0468464419100201\\
42519	0.0581217390572419\\
42629	0.0551557596918428\\
42816	0.0641523417580174\\
43173	0.0465218516910682\\
43341	0.0772838486445835\\
43404	0.0758677851990797\\
43521	0.0623648140026489\\
43631	0.0471607875224436\\
43746	0.0457969492126722\\
44095	0.0617644335434306\\
44404	0.0465005632868269\\
44813	0.0616988044494065\\
44969	0.0555319779959973\\
45031	0.0519269516371423\\
45341	0.0424488058342831\\
45438	0.0562732354883337\\
45497	0.063907672156347\\
45618	0.0674094696296379\\
45734	0.0529225569043774\\
45805	0.0449652333627455\\
45879	0.0454181026143488\\
46152	0.058999548695283\\
46229	0.0590346439275891\\
46398	0.0645336320158094\\
46711	0.046504720376106\\
47063	0.0657883650128497\\
47198	0.0517548028292367\\
47296	0.0472173594898777\\
47361	0.0578841670358088\\
47461	0.074241538226488\\
47517	0.0728162443265319\\
47946	0.0493467998021515\\
48236	0.0642395854229107\\
48418	0.0341804847994354\\
48478	0.0363297262520064\\
48588	0.0483476682275068\\
48758	0.0708064284699503\\
48908	0.0731766065291595\\
49242	0.0609904395096237\\
49333	0.0562198527914006\\
49707	0.0390889473637799\\
49827	0.052921278969734\\
49903	0.061573055194458\\
49996	0.0618280320632039\\
50477	0.0384609543543775\\
50589	0.0524390744103584\\
50704	0.070208395642112\\
50790	0.0700700963934651\\
50886	0.0582343479036354\\
51001	0.0430606040608836\\
51129	0.0413628751412034\\
51474	0.0563392252515769\\
51627	0.0523299585329369\\
51961	0.049153896063217\\
52033	0.038200455455808\\
52091	0.0330782891687704\\
52151	0.0347437438031193\\
52209	0.0444861335272435\\
52301	0.0650799943105085\\
52381	0.0716155234404141\\
52447	0.069266816979507\\
52665	0.046099751139991\\
52739	0.0480608614743687\\
52930	0.052268580548116\\
53080	0.0496312490868149\\
53281	0.0670206090726424\\
53371	0.0744084532634588\\
53506	0.0650463603524258\\
53638	0.0535876540379832\\
53866	0.045676850277232\\
54114	0.0555124616075773\\
54196	0.0556865908147302\\
54407	0.0643993430858245\\
54792	0.0484921110910363\\
54957	0.0557783540716628\\
55215	0.0442952413868625\\
55449	0.0583752922102576\\
55649	0.0480601760500576\\
55780	0.0527539267786779\\
55972	0.0430663316365099\\
56120	0.0654737946024397\\
56188	0.0643579607858555\\
56590	0.042643963592127\\
57018	0.0624129329953576\\
57343	0.0414582728844834\\
57658	0.0612298372434452\\
58035	0.0350699596456252\\
58283	0.0754549069097266\\
58370	0.0656322651338996\\
58534	0.0445430179534014\\
58723	0.0398808721802197\\
58913	0.0560272126313066\\
59053	0.0744427273311885\\
59171	0.075164480949752\\
59541	0.0605033108586213\\
59621	0.0597146526852157\\
60023	0.0399531127914088\\
60141	0.0535331629798748\\
60203	0.060156692925375\\
60291	0.0603931208024733\\
60640	0.0423333917715354\\
60732	0.0548388507595519\\
60822	0.0673073159268824\\
60923	0.0682475412031636\\
61002	0.0573322175623616\\
61102	0.0461385592789156\\
61229	0.0440249731473159\\
61429	0.0509472343255766\\
61634	0.042997091964935\\
61915	0.0571150712057715\\
62035	0.044157876924146\\
62132	0.0431521514838096\\
62588	0.069097245883313\\
62648	0.0587254298734479\\
62807	0.0356122043303913\\
62894	0.0358382285630796\\
63010	0.0489639714651275\\
63100	0.059694583847886\\
63243	0.062549114561989\\
63710	0.0395338316302514\\
63794	0.0530123112694127\\
63900	0.0667387511057314\\
63975	0.0631129345711088\\
64054	0.0526150845835218\\
64146	0.0425631357793463\\
64292	0.0398582027846714\\
64413	0.0525831274862867\\
64550	0.0703909204457887\\
64617	0.0683999635075452\\
64867	0.0508718159107957\\
65243	0.0612513264495647\\
65522	0.0494298183184583\\
65798	0.0619265860441374\\
65922	0.0547011791786645\\
66111	0.0468216505250894\\
66314	0.0561453529662685\\
66611	0.0392767388402717\\
66853	0.0738628199760569\\
66936	0.0656232333858497\\
67307	0.047143923889962\\
67738	0.0669066429836676\\
67912	0.0597509491926758\\
68041	0.0634823295113165\\
68429	0.0389780553377932\\
68683	0.0544754033180652\\
69038	0.0573785810847767\\
69152	0.0532600259757601\\
69278	0.0581208277144469\\
69380	0.0434860665118322\\
69470	0.0364682200015523\\
69533	0.03880974787171\\
69686	0.0456434211228043\\
69755	0.0456496850674739\\
69978	0.0499224345257971\\
70292	0.0711510710680159\\
70370	0.0699522543582134\\
70503	0.0757872681133449\\
70580	0.0648720721655991\\
70749	0.0291015250841156\\
70808	0.0246809266973287\\
70902	0.0317050600424409\\
71049	0.063291992075392\\
71117	0.0733207647717791\\
71207	0.072970621069544\\
71296	0.0615739295753883\\
71464	0.0448477165045915\\
71544	0.0470267587515991\\
71792	0.0526464101712918\\
71946	0.0512382681336021\\
72083	0.0527503344492288\\
72255	0.0489609282230958\\
72572	0.0619580338243395\\
72659	0.0505665127566317\\
72762	0.0373881865525618\\
72833	0.0388963431905722\\
72936	0.0508395927317906\\
73035	0.0621042712155031\\
73158	0.0634883426537272\\
73568	0.0452653302490944\\
73647	0.0561802355659893\\
73756	0.0707855090295197\\
73853	0.0708061792392982\\
73926	0.0606605845678132\\
74046	0.0456583826889982\\
74167	0.0445348308567191\\
74324	0.0592009321117075\\
74392	0.0649286382686114\\
74500	0.0653381353185978\\
74882	0.0486336749891052\\
74943	0.0468419692770112\\
75108	0.0417011438403279\\
75211	0.0539728822623147\\
75332	0.0715472947777016\\
75396	0.0697072417824529\\
75453	0.0606041067512706\\
75527	0.0473138462839415\\
75652	0.0333412361214869\\
75743	0.0376070418569725\\
75829	0.0541806130349869\\
75931	0.0713808362343116\\
76040	0.0791310772183351\\
76296	0.063542899384629\\
76487	0.0453655394812813\\
76639	0.044458949501859\\
76964	0.0537997551291483\\
77218	0.0467108481097966\\
77307	0.0460344129969599\\
77432	0.0444877330883173\\
77512	0.0551179007889004\\
77606	0.0656374652608065\\
77658	0.0665493646956747\\
};
\addlegendentry{Arrival rate = 0.4}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0200999999942724\\
325	0.046730391564779\\
747	0.0673353019665228\\
1035	0.0818468668294372\\
1445	0.100928228537668\\
1741	0.108148405954125\\
2260	0.104696889276966\\
2508	0.104819886459154\\
2690	0.10570112442656\\
2920	0.106718800176168\\
3317	0.0994046378909843\\
3471	0.101172492126352\\
3557	0.0919014631363098\\
3662	0.0856574023346184\\
3804	0.0910221413651016\\
3882	0.0886351915542036\\
4016	0.0882367175654508\\
4136	0.0882731857855106\\
4338	0.083784121699864\\
4428	0.102945665828884\\
4504	0.113299888849724\\
4566	0.111424636328593\\
4876	0.0800940251356224\\
4976	0.0817183952603955\\
5158	0.0837123494566185\\
5245	0.0854697308532195\\
5458	0.0898081158957211\\
5566	0.0785501690552337\\
5664	0.0696136046899483\\
5734	0.0717691365425708\\
5907	0.0749421521468321\\
6011	0.0596113432548009\\
6085	0.0540587879950181\\
6165	0.0584774579037912\\
6254	0.072874795019743\\
6346	0.0876341940311249\\
6448	0.0879546278883936\\
6806	0.0659853593824664\\
7055	0.0775171822169796\\
7125	0.0826298407919239\\
7235	0.0827903817407787\\
7428	0.0778912248206325\\
7558	0.0797287012101151\\
7650	0.0798972399934428\\
7836	0.0858452694810694\\
8053	0.0771726411330746\\
8253	0.0854019993566908\\
8592	0.0665186214173445\\
8781	0.0747973321558675\\
8979	0.0649724103568587\\
9038	0.0753952057857532\\
9094	0.0819253438530723\\
9210	0.0848406252043787\\
9425	0.0747316970082466\\
9855	0.0959492917754687\\
9980	0.0799174716812558\\
10032	0.0738989572128048\\
10166	0.0692663813533727\\
10420	0.0925071997189661\\
10488	0.0811645309877349\\
10622	0.060662824427709\\
10693	0.0618315710744355\\
10951	0.0915693546994589\\
11069	0.0796333585021785\\
11206	0.0642555475787958\\
11290	0.0657097192306537\\
11735	0.0829530721384799\\
12011	0.0720678283105372\\
12093	0.0840261188277509\\
12221	0.10028686041187\\
12296	0.0986653027648572\\
12596	0.0671409750502789\\
12930	0.0740482799010351\\
13140	0.0675307732017245\\
13702	0.0963214862131281\\
13957	0.0837157625210239\\
14093	0.0859485212422442\\
14401	0.0693913523718948\\
14789	0.0917327081260737\\
14953	0.0732526820502244\\
15018	0.0674441702722106\\
15134	0.0645117818785366\\
15409	0.0793674868473317\\
15521	0.0761483555106679\\
15609	0.0764783457270823\\
15835	0.0637107272050343\\
16101	0.0798669729701942\\
16445	0.0580957785568899\\
16704	0.0737847340496955\\
16795	0.0718451161228586\\
16955	0.0798434411262861\\
17148	0.069139819504926\\
17467	0.0908469280111603\\
17579	0.0748543139343383\\
17675	0.0570830386714078\\
17735	0.0580881388887065\\
17852	0.0851419893733691\\
17914	0.0957983187981881\\
17979	0.0952969318896066\\
18351	0.0705487437226111\\
18430	0.065147560540936\\
18497	0.0677416864637053\\
18773	0.0780709795799339\\
18854	0.0673489362525288\\
18941	0.0578640690655448\\
19021	0.0589485279342625\\
19087	0.068641737481812\\
19215	0.0844332268898143\\
19281	0.0823464740678901\\
19486	0.0594270202127518\\
19576	0.0676388439169386\\
19711	0.0822912736475701\\
19821	0.0820347955886973\\
20171	0.0697312474949285\\
20297	0.0710503888694802\\
20426	0.0691306394001003\\
20545	0.0699371238151798\\
20697	0.0659490589023335\\
21001	0.0803231919417158\\
21199	0.0721879521006485\\
21342	0.0764289303479018\\
21493	0.0714036271820078\\
21643	0.0705877340951702\\
21819	0.0626789927919162\\
21895	0.0744026278844103\\
21994	0.0878422797977692\\
22115	0.0762805075501092\\
22196	0.0666784604836721\\
22340	0.0630724319344154\\
22584	0.0735380056285067\\
22754	0.0679097856918816\\
22949	0.0755538584198803\\
23061	0.061179885364254\\
23192	0.0528934728499735\\
23260	0.0633356221514987\\
23373	0.0798502828401979\\
23442	0.0736772409291007\\
23562	0.0584149644855643\\
23636	0.0599249992810655\\
23860	0.0854873960488476\\
24330	0.0681942919472931\\
24534	0.0747503587772371\\
24781	0.0731786047981586\\
24837	0.071244762671995\\
25145	0.0558454659476411\\
25301	0.0723869055509567\\
25370	0.0810819656908279\\
25433	0.0797463926865021\\
25493	0.0699444834608585\\
25629	0.0461267589707859\\
25696	0.0473085705598351\\
25779	0.057714549213415\\
25880	0.0682910877949325\\
25987	0.0682930932089221\\
26055	0.058743569359649\\
26162	0.0475472034595441\\
26235	0.0494234880316071\\
26316	0.0595149806904374\\
26490	0.0806719394022366\\
26590	0.0752442376251565\\
26788	0.0706997899251292\\
26924	0.0717974310682621\\
27087	0.0567899336310802\\
27305	0.0452692249673419\\
27422	0.0559295290586306\\
27626	0.0859537518408615\\
27716	0.0852175690233707\\
27946	0.0672264834138332\\
28086	0.0507247511122841\\
28182	0.0513782333000563\\
28387	0.0743961807602318\\
28486	0.0640985630452633\\
28590	0.055456668138504\\
28781	0.0645127323805355\\
29137	0.0774068074970273\\
29271	0.0638643199636135\\
29348	0.0581379548093537\\
29419	0.0557061670260737\\
29622	0.0723819387785625\\
29702	0.071502630264149\\
29972	0.0607921766641084\\
30184	0.0690969290590147\\
30399	0.0600016252428759\\
30552	0.0597861749993172\\
30824	0.0566676372254733\\
31096	0.0728177119599422\\
31443	0.0498391940782312\\
31562	0.065908474745811\\
31677	0.0856868307164405\\
31785	0.0876224144158186\\
32183	0.0651144260918954\\
32308	0.068435727225733\\
32590	0.0529386007110588\\
32931	0.0742149015713949\\
33173	0.0732398310647113\\
33324	0.0449260204768507\\
33448	0.0418193691439228\\
33629	0.0593023034889484\\
33837	0.0786437109636609\\
33953	0.067578813090222\\
34073	0.0517219808098162\\
34181	0.0511890443740413\\
34429	0.0601470287656412\\
34690	0.0493354694190202\\
34761	0.0588160519837402\\
34912	0.0823031964246184\\
34976	0.0804393017606344\\
35067	0.06936298943765\\
35153	0.0606055594107602\\
35506	0.0464468264544848\\
35642	0.0523166209604824\\
35714	0.0491813250846462\\
35798	0.0494832105323439\\
36102	0.0638986906124046\\
36390	0.0530225174297811\\
36487	0.0670394200278679\\
36616	0.0700250671361573\\
36816	0.0537177097139647\\
36931	0.0477835687779589\\
37018	0.0591975611459929\\
37155	0.0664401473477483\\
37408	0.0551581290346803\\
37592	0.0802839412644971\\
37836	0.0604589751310414\\
37972	0.0577468810952269\\
38081	0.0704330977605423\\
38199	0.086251634551445\\
38266	0.0844211251096567\\
38345	0.0730652998609003\\
38449	0.0642309963295702\\
38622	0.0601099560008151\\
38853	0.0681414173741359\\
39201	0.0538643452891847\\
39451	0.0642363699444104\\
39637	0.0561001483147265\\
39842	0.0642101667617681\\
39893	0.0543618059600703\\
39995	0.0378278672724264\\
40059	0.0391759700141847\\
40133	0.049816804137663\\
40271	0.0701190669642529\\
40412	0.0727000641491031\\
40507	0.0675285642646486\\
40827	0.0532994589448208\\
41033	0.0625115649309009\\
41318	0.0482295372785302\\
41369	0.0461988272436429\\
41418	0.0506417694996344\\
41598	0.0815848537458805\\
41722	0.074376317745191\\
42000	0.0625399373675464\\
42067	0.0600360787211685\\
42161	0.0592372307437472\\
42359	0.0674424859316787\\
42743	0.0446642165334197\\
42858	0.0594994663842954\\
42943	0.0724752469686791\\
43028	0.07283066547825\\
43083	0.0593914261262398\\
43162	0.0425181441678433\\
43226	0.0384190658660373\\
43315	0.046350486081792\\
43513	0.0705402814492118\\
43616	0.0697682807222009\\
43726	0.0585822867142269\\
43802	0.0537472054566024\\
43929	0.0531419292528881\\
44316	0.0655577068391722\\
44489	0.0611377081513638\\
44769	0.0554572392866248\\
44863	0.0549465899239294\\
45095	0.0778729197627399\\
45218	0.0650385849585291\\
45317	0.0548701244988479\\
45392	0.0559417116164695\\
45513	0.0577178008534247\\
45723	0.0498819210915826\\
45938	0.0644236727966927\\
46076	0.0859263131860644\\
46162	0.0855049044766929\\
46324	0.05875585868489\\
46409	0.0511930005595786\\
46485	0.0529229520761874\\
46639	0.055493188512628\\
46849	0.0491740682045929\\
46942	0.0569971210934455\\
47067	0.0682772268773988\\
47142	0.0669945786503376\\
47538	0.0488877599564148\\
47649	0.0559239754220471\\
47800	0.075923549637082\\
47857	0.0738041793665616\\
48064	0.0485193256754428\\
48163	0.0536897302081343\\
48319	0.0572548835043563\\
48552	0.048470512352651\\
48649	0.0604625249834498\\
48770	0.075674596519093\\
48907	0.0780300957558211\\
49061	0.0630132840888109\\
49232	0.0389269299776061\\
49327	0.0395492089592153\\
49393	0.0518341934657656\\
49599	0.0839483264571754\\
49690	0.0819816853036173\\
50444	0.0559073766344227\\
50581	0.0578137120319298\\
50829	0.0491258935362566\\
51234	0.0686488396167988\\
51591	0.0510109869792359\\
51678	0.0629612510674633\\
51749	0.0711761613201816\\
51807	0.0684545868280111\\
51911	0.0500369054498151\\
51976	0.0445322233281331\\
52034	0.0468725510290824\\
52139	0.0629854470607825\\
52238	0.0690325177274644\\
52312	0.0656924948416417\\
52587	0.0554546485218452\\
52751	0.0599904019327369\\
52986	0.0502669553097803\\
53163	0.0543099451751914\\
53394	0.0507499716914026\\
53472	0.050482748702052\\
53723	0.0638767316995654\\
53854	0.0592157741921255\\
54086	0.0719406084244838\\
54317	0.0588835685048252\\
54554	0.072740878778859\\
54651	0.0731953198555857\\
54737	0.0751332165091299\\
55010	0.0568542962428182\\
55199	0.0678664907172788\\
55452	0.0510080318636028\\
55633	0.0615185968053993\\
55798	0.0525556070060702\\
55956	0.0603958348947344\\
56015	0.0609776616183808\\
56135	0.0658722432417562\\
56432	0.0528769620868843\\
56539	0.0570036081335275\\
56716	0.0482172664633254\\
56958	0.0652376810903661\\
57243	0.0437912581692217\\
57366	0.0553550305048702\\
57653	0.0778607036336325\\
57756	0.0738039946008939\\
57896	0.0631276714993874\\
58155	0.0442694718658458\\
58357	0.0583135816123104\\
58569	0.0436580928653711\\
58873	0.0674531035328982\\
59089	0.0530202531808754\\
59282	0.0657026225380832\\
59366	0.0526594782277243\\
59436	0.0400898966618115\\
59505	0.0400021681707585\\
59587	0.0523737027688185\\
59706	0.0671011140802875\\
59978	0.0685440400411608\\
60052	0.068361473371624\\
60137	0.0561837247660151\\
60253	0.0402084292582003\\
60315	0.0418213952507358\\
60375	0.0515788812190294\\
60493	0.0638749904173892\\
60615	0.0567525413789554\\
60927	0.0425583470059792\\
61109	0.0593697028089082\\
61218	0.07476322077855\\
61315	0.0751928026293172\\
61500	0.062535373668652\\
61649	0.0444796495139599\\
61769	0.0426014913246036\\
62043	0.0663169673498487\\
62119	0.0749565944715869\\
62181	0.073253984504845\\
62245	0.063391539370059\\
62362	0.0477709291590145\\
62507	0.0450668801931897\\
62815	0.0579402444709558\\
63070	0.0553362791251857\\
63182	0.0706587697059149\\
63312	0.0733921730716247\\
63621	0.0498538346146233\\
63838	0.0403589445195394\\
64196	0.0603197554883081\\
64354	0.042808234153199\\
64425	0.0388409716397291\\
64876	0.0583381738688331\\
64986	0.0553708706283942\\
65065	0.055876447368064\\
65320	0.0411088401742745\\
65782	0.0740535439836094\\
65899	0.0626262736914214\\
65954	0.0518722823326243\\
66011	0.0442799138400005\\
66092	0.0436041371285683\\
66158	0.0543917291797698\\
66231	0.0641465114604216\\
66320	0.0648532842751592\\
66440	0.0628011522640008\\
66573	0.0649572657275712\\
66662	0.0650387266505277\\
66778	0.0795625122991623\\
66834	0.0854331438604277\\
66918	0.0856885533285094\\
66991	0.0747282306110719\\
67070	0.0646942641906207\\
67182	0.0601567726698704\\
67291	0.0613508909591474\\
67501	0.0528510934236692\\
67703	0.061698781006271\\
67820	0.0592347703350242\\
68049	0.0476818433380686\\
68240	0.0574076157208765\\
68456	0.0452733985730447\\
68765	0.0654146119486541\\
69107	0.0482363814953715\\
69183	0.0608197074616328\\
69303	0.0841718653828138\\
69362	0.082894910039613\\
69444	0.0715341830073157\\
69561	0.0546437748562312\\
69663	0.0540704879094847\\
69722	0.0633912417979445\\
69814	0.0738120755850105\\
69935	0.0752244247269118\\
70052	0.0739047392853536\\
70246	0.0961518291005632\\
70371	0.0848981914750766\\
70612	0.0505563529441133\\
70782	0.0470762100594584\\
71254	0.0658839659445221\\
71646	0.0534764672484016\\
71862	0.0789349324186333\\
72020	0.0657797620660858\\
72155	0.0548627809766913\\
72258	0.054223652012297\\
72453	0.0607370484503917\\
72652	0.0530100551841315\\
72880	0.0633735923329368\\
73169	0.0507574817020213\\
73418	0.0648316943843383\\
73665	0.0506221329269465\\
73718	0.0492856604978442\\
73801	0.045248253052705\\
73901	0.0423203060927335\\
74315	0.0721768159273779\\
74528	0.0595739396958379\\
74738	0.071637069733697\\
75071	0.0476555440982338\\
75143	0.0425317708868533\\
75265	0.036800049841986\\
75321	0.04736736023915\\
75463	0.0766563259094255\\
75522	0.0755306564969942\\
75714	0.0511620842444245\\
75790	0.054869858067832\\
76072	0.0663717448624084\\
76384	0.0516419556224719\\
76554	0.0580424937506905\\
76768	0.0494498185435077\\
77144	0.0715046947734663\\
77206	0.0732375529623823\\
77331	0.0777783823286882\\
77474	0.0606381734105526\\
77542	0.050622117050807\\
77693	0.0435189258132596\\
78036	0.0635313696402591\\
78221	0.0540067112015095\\
78388	0.0622206357074901\\
78499	0.0589093041053275\\
78625	0.0640596349985572\\
78843	0.0528213908401085\\
78906	0.0573566539969761\\
78998	0.0597873005026486\\
79142	0.0534502090304159\\
79216	0.0536599070910597\\
79322	0.0578185693302657\\
79447	0.0628137544554193\\
79550	0.0594089907390298\\
79607	0.0556962736154674\\
79815	0.0421141324623022\\
79873	0.0531872643332463\\
79976	0.0730137829086743\\
80043	0.0723704687115969\\
80120	0.0610305285517825\\
80228	0.0531756920681801\\
80552	0.067370345335803\\
80980	0.0426748214667896\\
81281	0.0603851861233125\\
81332	0.0628443539026193\\
81406	0.0746541882836027\\
81458	0.0806279385578819\\
81595	0.0854367615538649\\
81666	0.0743557237583445\\
81776	0.0574170962208882\\
82097	0.0376280377968214\\
82168	0.0383520470059011\\
82229	0.0487432900699787\\
82404	0.0769501469912939\\
82486	0.0734306733793346\\
83002	0.0500284087465843\\
83243	0.060014688744559\\
83418	0.0536357723467518\\
83724	0.0685979311092524\\
84076	0.0578172844834626\\
84250	0.0664174193516374\\
84545	0.0485278662381461\\
84614	0.0602929902379401\\
84734	0.0825879242620431\\
84789	0.0807819148758426\\
85007	0.0524533641437301\\
85435	0.0663665919273626\\
85727	0.0545989535021363\\
85934	0.0636017509968951\\
86188	0.0504837936605327\\
86473	0.0664987545605982\\
86728	0.0518275766662555\\
87053	0.0731394868198549\\
87148	0.0591975096031092\\
87249	0.0413936443655984\\
87319	0.0419661994237686\\
87415	0.0545038263226161\\
87515	0.0685967499157414\\
87629	0.0700776685553137\\
87948	0.0551832815108355\\
88085	0.0567284566932358\\
88149	0.0577751652599545\\
88533	0.0689978407899616\\
88618	0.0679694632999599\\
88690	0.0701141555909999\\
88767	0.0706491064483998\\
88853	0.057860001194058\\
88985	0.0341641343111405\\
89056	0.034723085234873\\
89315	0.0685122809227323\\
89744	0.0519486228877213\\
90021	0.0634810882474994\\
90388	0.0448890878760722\\
90494	0.0584418673970504\\
90609	0.0762275575980311\\
90716	0.0773930849245517\\
90845	0.0634565518557793\\
91021	0.0399967903940706\\
91129	0.0394501093978761\\
91247	0.0617531108437106\\
91334	0.0757875111448811\\
91476	0.07874384392926\\
91782	0.0553241925663315\\
92076	0.0466989893466234\\
92148	0.0571486654662294\\
92246	0.0665103267965605\\
92446	0.0711394344980363\\
92582	0.0589363297913224\\
92703	0.0449252070684452\\
92844	0.043109819322126\\
93106	0.0519141905242577\\
93269	0.0477419231028762\\
93363	0.0594227788096759\\
93436	0.066589394613402\\
93585	0.0698976015555672\\
94042	0.0472367313486757\\
94246	0.0560883458965691\\
94386	0.0520375666383188\\
94629	0.0636673854460241\\
94711	0.0632513170858147\\
94829	0.0664528840279672\\
95038	0.056351643987\\
95139	0.058687122669653\\
95319	0.0496083245525369\\
95479	0.0549195745406905\\
95672	0.0437866508727893\\
95803	0.0608330206887331\\
95850	0.0648894790065242\\
95969	0.0540279692795593\\
96102	0.0435356007947121\\
96286	0.0577930715080583\\
};
\addlegendentry{Arrival rate = 0.6}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0200999999942724\\
371	0.0513519669766538\\
824	0.0711391540680779\\
1408	0.0904407429334242\\
1648	0.0966523101815255\\
2714	0.104877572419355\\
3209	0.0914244372397661\\
3664	0.0973835504701128\\
4061	0.0892089886474423\\
4350	0.0954801616462646\\
4458	0.0972563221002929\\
4673	0.119617635602481\\
4747	0.110792553605279\\
4892	0.0953712813206948\\
5130	0.0905162181006745\\
5263	0.102193504499155\\
5357	0.108811543788761\\
5436	0.106701327342307\\
5563	0.0949279611813836\\
5704	0.0918053686764324\\
5840	0.0927378895139555\\
5942	0.0960188540921081\\
6136	0.100796499071294\\
6345	0.0944315750239184\\
6459	0.0957515188201796\\
6670	0.0880183071421925\\
7033	0.106774997737375\\
7139	0.104737399466103\\
7250	0.107036726752995\\
7465	0.0962116665323265\\
7776	0.103896059925319\\
8065	0.0866693622083403\\
8375	0.103791291941889\\
8480	0.0886625141865807\\
8585	0.0707295250613242\\
8641	0.0723131452832604\\
8726	0.0841417949850438\\
8893	0.111781897008768\\
9008	0.113121213929844\\
9499	0.0788845765491715\\
9589	0.0786563176952768\\
10082	0.10626854308066\\
10264	0.0988102259725565\\
10367	0.100804059562506\\
10548	0.0905150481703458\\
10731	0.0815799529518699\\
10908	0.0902724221959943\\
11096	0.0801928608270828\\
11296	0.114588805125095\\
11397	0.104717947295285\\
11513	0.0887777491443558\\
11618	0.0953491599939298\\
11731	0.108872482756851\\
11835	0.104639356621192\\
12083	0.0896889394207392\\
12230	0.0861054911802057\\
12506	0.0981610590242781\\
12611	0.0987482547498075\\
12715	0.0975244400033262\\
13005	0.0817234641872346\\
13378	0.104447666162741\\
13685	0.0859350244136294\\
14083	0.101473346934654\\
14227	0.0839540463639423\\
14283	0.0768063568684738\\
14381	0.0748262031556806\\
14508	0.0902958240621956\\
14578	0.105055535619613\\
14687	0.118414753087563\\
14742	0.111581772725913\\
14972	0.0781457004632102\\
15052	0.0796772491594311\\
15457	0.0947137596813263\\
15665	0.0707585164927877\\
15814	0.0835556404053932\\
15943	0.0850913271860918\\
16173	0.0779636253719218\\
16495	0.0908238310512388\\
16738	0.0806142671062844\\
16906	0.0861000703880563\\
17014	0.0843224588315934\\
17185	0.0907220713852439\\
17336	0.0853497471980518\\
17527	0.0927716601727298\\
17726	0.0826779454073403\\
17868	0.104753069812432\\
17981	0.122158687241608\\
18044	0.120580512899323\\
18108	0.11082879047899\\
18270	0.0875309441034915\\
18459	0.0827792351628887\\
18576	0.0950499504979234\\
18639	0.100008885056013\\
19166	0.0873159360053251\\
19365	0.0946101248409832\\
19739	0.0763827626942657\\
20064	0.0950998865446309\\
20255	0.0667226786754327\\
20351	0.0772888142237207\\
20548	0.106571608557715\\
20686	0.108220781301497\\
20821	0.0951170195476152\\
20988	0.0745892529666889\\
21075	0.0759060430718819\\
21183	0.0872613147948869\\
21293	0.0983198794128839\\
21413	0.0986661304777954\\
21619	0.0935691423219396\\
21944	0.0978384991904022\\
22098	0.0938113163720118\\
22254	0.0982060088426806\\
22448	0.0908177567325765\\
22695	0.102624029241269\\
22984	0.0868950204458088\\
23064	0.0989606570510659\\
23128	0.107163768581813\\
23204	0.101240748088458\\
23296	0.0846947009267751\\
23372	0.0761472416925244\\
23479	0.0821168797992868\\
23717	0.119611018468277\\
23848	0.133331117220223\\
23951	0.126182323292596\\
24220	0.092201599269174\\
24474	0.0856126356375171\\
24678	0.0894232263817685\\
24849	0.0858463385520736\\
25114	0.0914216354722157\\
25217	0.0907154767191969\\
25440	0.10925973772828\\
25715	0.0927366342802998\\
25842	0.0827983881899854\\
25911	0.0863143568567466\\
25989	0.0974779168755049\\
26077	0.108289847761625\\
26145	0.106844967856887\\
26557	0.0870136897283373\\
26724	0.111483387983753\\
26825	0.11219721683301\\
26960	0.0924175633699633\\
27050	0.0860632993135368\\
27371	0.0906178748409729\\
27506	0.0878016641363502\\
27804	0.101535456822603\\
28241	0.0782353705290006\\
28544	0.0940025172312744\\
28789	0.0808790242299438\\
28951	0.10800546509563\\
29112	0.112584040602087\\
29257	0.0973988641926553\\
29356	0.0890505164279602\\
29460	0.0882178203319199\\
29753	0.0962844667810714\\
29876	0.093261165660806\\
30071	0.101544034507242\\
30287	0.0910280125099234\\
30411	0.093730565495207\\
30635	0.0817929615586763\\
31012	0.106552568337065\\
31343	0.0871167005388997\\
31671	0.109971490936005\\
31781	0.0950475951540284\\
31850	0.0851813987828791\\
31928	0.0850572157360148\\
32295	0.106181033392204\\
32561	0.0956765230512246\\
32722	0.103239248957834\\
32785	0.103710700612282\\
32866	0.0977436209650477\\
33107	0.0826489860191941\\
33355	0.109994337544776\\
33451	0.126003631594358\\
33522	0.125295764519251\\
33634	0.106417309740209\\
33724	0.0956783026776975\\
33826	0.09523877868196\\
34066	0.104243822803255\\
34157	0.0925332080078078\\
34273	0.076992623420665\\
34341	0.078658985774382\\
34438	0.0901058271265356\\
34545	0.102545203219051\\
34909	0.117049473774387\\
35145	0.102584502077661\\
35225	0.101478238706477\\
35529	0.0891746980487369\\
35599	0.0994436075707199\\
35673	0.106406261736993\\
35793	0.108104579019709\\
36049	0.0860384088882711\\
36106	0.0813188321189955\\
36196	0.0892075048031984\\
36326	0.10644088544359\\
36408	0.105483295134036\\
36518	0.0932421025936492\\
36683	0.0711171845323406\\
36763	0.0716668207023758\\
36893	0.0843782422161894\\
37093	0.110030495445244\\
37166	0.107883482458419\\
37461	0.0789477253420046\\
37594	0.0875092963542556\\
37748	0.0894174110871973\\
37872	0.0930580519780051\\
38200	0.103322710478096\\
38455	0.0933989716868382\\
38672	0.101734841649886\\
38963	0.087209464298212\\
39072	0.0978591113671428\\
39161	0.0983137967705261\\
39284	0.104229819364264\\
39418	0.108330242030206\\
39539	0.0995559468574356\\
39758	0.088280973242945\\
40039	0.104803467605961\\
40125	0.10351718327729\\
40306	0.112789051883738\\
40362	0.102301285631256\\
40495	0.0772255593183218\\
40576	0.0769901838066289\\
40661	0.0883353638491826\\
40779	0.098540706327185\\
40892	0.100516039659851\\
41177	0.0882142047048546\\
41639	0.114274735111394\\
41955	0.0971272081515053\\
42171	0.107816775358515\\
42348	0.0773347041249508\\
42420	0.076746096892748\\
42489	0.0865074514877051\\
42651	0.115109703881899\\
42743	0.114068050563219\\
42821	0.1045474565326\\
43048	0.0784210973361041\\
43222	0.0763161952636437\\
43380	0.0895786431065062\\
43556	0.108844987378689\\
43642	0.107128980132984\\
43718	0.0977301961538615\\
43851	0.0849678094818955\\
43995	0.0902417255711043\\
44203	0.103508558968315\\
44487	0.0957009835983627\\
44596	0.0957095422199927\\
44798	0.0905510586890159\\
44979	0.108006435839343\\
45060	0.0979095866932767\\
45203	0.0834575493936427\\
45338	0.0907757950772066\\
45434	0.0909165716584539\\
45640	0.0851518177660182\\
45936	0.104860309671494\\
46605	0.071090661425842\\
46716	0.0823722586064832\\
46881	0.109861416960484\\
46966	0.109507255358039\\
47271	0.0990550837886985\\
47366	0.0996105863014236\\
47582	0.0908221152203623\\
47749	0.0969157359650126\\
47934	0.0890679031726904\\
48186	0.10258660071122\\
48378	0.0933697209693491\\
48562	0.102172795770457\\
48686	0.0904651105229277\\
48882	0.0725303383514984\\
49041	0.0888911635120166\\
49109	0.0977156375884078\\
49183	0.1013588252099\\
49508	0.0858279938984197\\
49738	0.09785050067876\\
50101	0.0752094100462273\\
50183	0.0879674823081587\\
50273	0.102824104964384\\
50340	0.102035355652333\\
50453	0.0996999159833649\\
50607	0.105156057266868\\
50674	0.0944168690621154\\
50785	0.0769788197794696\\
50859	0.0771629430673784\\
50963	0.0896394268784206\\
51068	0.100660767551744\\
51144	0.0995253534783842\\
51410	0.0886907389067346\\
51579	0.0939508854644373\\
51935	0.0757954100554343\\
52437	0.106520023735357\\
52717	0.09206524923502\\
52907	0.102517578954576\\
52979	0.0906763226375915\\
53105	0.0675616865919437\\
53223	0.0650124681123998\\
53296	0.0757399227004498\\
53550	0.118635068705771\\
53641	0.117196696315659\\
53706	0.112963232502807\\
53919	0.088308867867454\\
54067	0.0929853013367392\\
54152	0.0914168667659396\\
54308	0.0896042949752882\\
54483	0.0802983053144999\\
54557	0.0818159266200382\\
54972	0.10012591976556\\
55147	0.0993015358981211\\
55246	0.0982697160943644\\
55322	0.0986061609728495\\
55379	0.0968831866484834\\
55746	0.0759267719258787\\
56029	0.0908115391794126\\
56359	0.077924652636284\\
56582	0.0901393122767331\\
56788	0.080616929801181\\
57111	0.102156757799094\\
57406	0.0863035188376671\\
57583	0.0965910082013579\\
57685	0.0817178570578108\\
57758	0.06968110462185\\
57900	0.0640337645163527\\
58154	0.102872004907113\\
58301	0.0943308215355501\\
58440	0.0799582209438086\\
58507	0.0739760551805375\\
58573	0.0757373538508546\\
58785	0.0975466154050082\\
58877	0.0994293832191033\\
59021	0.101067387440708\\
59311	0.0889347620832268\\
59695	0.108817385844304\\
59926	0.0895471774420002\\
60075	0.0843473045242717\\
60242	0.0907690561289201\\
60505	0.0764188618049957\\
60709	0.112435665723751\\
60772	0.110321138257859\\
60840	0.100656864480698\\
61023	0.0763651100278366\\
61145	0.0759171448880807\\
61414	0.0957792837289162\\
61550	0.111572091816925\\
61648	0.110950738366228\\
61784	0.0916842843289487\\
61839	0.0892670033790637\\
62296	0.103619324669125\\
62366	0.0937993053958053\\
62611	0.0591811024060007\\
62703	0.0594473938108422\\
62788	0.0733256749081193\\
62947	0.101294764142949\\
63053	0.103672599012498\\
63442	0.103247559920419\\
63527	0.101487290405203\\
63631	0.0908316372078843\\
63868	0.0633337671461049\\
63958	0.0660612347710412\\
64058	0.0763191693840781\\
64157	0.083878039571573\\
64268	0.083203762274934\\
64361	0.0865950961306226\\
64519	0.0886243819841184\\
64612	0.0894647548120702\\
64792	0.0934709740540711\\
65137	0.0794743340811692\\
65483	0.0913762173586292\\
65619	0.087725655263057\\
65721	0.0814613669208484\\
65910	0.0740179770218674\\
66078	0.0811985821492271\\
66303	0.070712364919018\\
66398	0.0836688576819142\\
66501	0.0964525383606087\\
66583	0.0917417053860845\\
66895	0.0757097048917785\\
67241	0.0957436485477956\\
67606	0.0759801016247366\\
67880	0.0931299330550246\\
67929	0.0833952794055222\\
68040	0.0648349144321401\\
68174	0.0614034791651648\\
68311	0.0763625817198772\\
68377	0.0833859551057685\\
68473	0.0838678074069321\\
68688	0.0754048771777889\\
68922	0.0844161394634284\\
69099	0.0771286587405484\\
69292	0.0860090074129403\\
69396	0.0750842849811306\\
69548	0.0841856533370446\\
69638	0.0958666617661947\\
69735	0.0974606865056558\\
70033	0.0830676476325607\\
70280	0.0972397075820481\\
70539	0.0842517949204193\\
70650	0.0846932325803209\\
70772	0.0694639834109694\\
70832	0.0624057718523545\\
70908	0.0627162599848816\\
70974	0.0731207230273867\\
71101	0.0957256129768211\\
71216	0.0993236388894729\\
71313	0.0991970741742989\\
71592	0.0763874563563149\\
71690	0.0641877087764442\\
71744	0.0685207930800971\\
71971	0.101267509016907\\
72112	0.0895027750084409\\
72214	0.0819302439631429\\
72581	0.0700657285196939\\
72795	0.0760151801950997\\
72928	0.0743868739373283\\
73069	0.0887704731867416\\
73162	0.0994248406932456\\
73230	0.0977079376898473\\
73497	0.0770084238756681\\
73756	0.0669278020359343\\
73873	0.0798390293348348\\
74052	0.107226173684467\\
74161	0.107940525049344\\
74256	0.0968964755593333\\
74440	0.0745512152643641\\
74655	0.0692870078491978\\
74758	0.0798180438723648\\
74935	0.10245762867271\\
75031	0.0941630245506531\\
75194	0.0758372790296562\\
75301	0.0764066607516725\\
75871	0.0984748621849576\\
76208	0.0859426134993555\\
76271	0.0895845078484854\\
76356	0.0960475936590228\\
76475	0.098388448372134\\
76974	0.0697528695309302\\
77133	0.0763291415933054\\
77238	0.0740846080007032\\
77311	0.0856863002409227\\
77372	0.0906734420859721\\
77431	0.0893205775355455\\
77568	0.0695975833077682\\
77653	0.0704488162737107\\
77818	0.0873278725048294\\
77957	0.102778556873091\\
78097	0.0894238312903326\\
78164	0.0834411290561548\\
78464	0.0714520552137401\\
78709	0.0815059333544923\\
78861	0.076726536048227\\
79126	0.0879938043799484\\
79310	0.0733231547055766\\
79824	0.102279559854651\\
79932	0.101908235446899\\
79989	0.100680711213499\\
80251	0.0823083132854663\\
80506	0.0853822449425934\\
80792	0.0670508988550864\\
80881	0.0762016301741824\\
81034	0.106101651341305\\
81092	0.104650281602517\\
81171	0.0904358546686126\\
81296	0.0733467370737344\\
81397	0.0732172916614218\\
81805	0.0913373431685613\\
82205	0.0723448674252722\\
82296	0.0731054192292504\\
82363	0.0738912152301054\\
82567	0.0932331314106705\\
82628	0.100319750359631\\
82809	0.0970191038359189\\
82869	0.0984018364106305\\
82980	0.0919762584671844\\
83084	0.0757918503804831\\
83175	0.0633173920796253\\
83256	0.0603178917372134\\
83319	0.0697609023627592\\
83543	0.104936354589881\\
83797	0.0946917672263226\\
84230	0.0782102183147799\\
84425	0.0836112031101948\\
84594	0.0794121846120106\\
84663	0.0779352247773204\\
84810	0.0744589751120657\\
85081	0.0866241575567983\\
85154	0.0759657777380198\\
85226	0.0690007760276785\\
85294	0.070412858724012\\
85375	0.081288301065797\\
85467	0.0885052638623165\\
85699	0.0970188242208678\\
85949	0.0750485095340991\\
86017	0.0676425521669444\\
86115	0.0668899296142627\\
86235	0.0805135789560154\\
86426	0.110317479658988\\
86515	0.109695960665704\\
86791	0.0887080058600986\\
86891	0.0794034582650056\\
87046	0.0835191996739013\\
87270	0.0913368424371583\\
87469	0.0873358157987241\\
87546	0.0868213934736559\\
87687	0.0827314242487773\\
87978	0.0970648018119391\\
88090	0.0847360262268921\\
88203	0.070954124443233\\
88261	0.0725284693471622\\
88482	0.0823104626033455\\
88673	0.0742832318210276\\
88922	0.0870878891873872\\
89003	0.0711844711768208\\
89093	0.0593586640316062\\
89160	0.0608016421174398\\
89246	0.0755503259570105\\
89353	0.0883732776565012\\
89444	0.0878286875376943\\
89797	0.0735026104084682\\
89947	0.0927987272007158\\
90027	0.0915233194973553\\
90410	0.0753160004242091\\
90541	0.0973437631182605\\
90602	0.101923718262697\\
90680	0.100622139623738\\
90840	0.0969897976901848\\
90998	0.100942652119556\\
91453	0.0777133348456118\\
91686	0.0880961534567177\\
92009	0.0692746663407888\\
92183	0.0767624026193516\\
92319	0.0719034283538349\\
92490	0.079739862223505\\
92725	0.0664361542585539\\
92793	0.0778628214029595\\
92884	0.0929460743063828\\
92957	0.0934054361277958\\
93415	0.0668179706408409\\
93733	0.0853568478196394\\
94091	0.0670277225290192\\
94279	0.0982948379678419\\
94344	0.0971426204923773\\
94436	0.0851958742423449\\
94538	0.0712694442045176\\
94671	0.0687818079895806\\
94946	0.0804613758373307\\
95126	0.069831573186093\\
95292	0.0748794305982301\\
95511	0.065532125387108\\
95900	0.087492100574309\\
96142	0.0740250041999388\\
96365	0.0860674975992879\\
96728	0.0623272973607527\\
96795	0.0734832957678009\\
96972	0.10793661691423\\
97041	0.105986182476045\\
97348	0.0830256420595106\\
97577	0.0753633693093434\\
97699	0.0704009355686139\\
97816	0.068543770670658\\
98096	0.0815133136784425\\
98409	0.0590932324412279\\
98462	0.0608839235937921\\
98531	0.0774396942870226\\
98600	0.0920845284999814\\
98667	0.0973132079961943\\
98733	0.0890626169566531\\
98795	0.0869350158754969\\
99064	0.0873522839247016\\
99317	0.0721202902350342\\
};
\addlegendentry{Arrival rate = 0.8}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0200999999942724\\
351	0.049331945789163\\
870	0.0785513055161573\\
1233	0.0889916978194378\\
2232	0.106714838271728\\
2398	0.108459019233123\\
2703	0.107235650517396\\
2945	0.107869536848739\\
3153	0.106290011724923\\
3831	0.0997969029122032\\
3999	0.115734813341987\\
4138	0.105531152803451\\
4225	0.100845988286892\\
4484	0.0949948218622012\\
4852	0.10748166697158\\
5015	0.103922801165027\\
5249	0.11211255309172\\
5489	0.114760115931858\\
5612	0.0972841208713362\\
5710	0.0970756800816162\\
5997	0.120457919911132\\
6067	0.126038032118231\\
6175	0.120115764322691\\
6260	0.110513517807703\\
6491	0.102252052063704\\
6725	0.10848059579439\\
7009	0.094606145095895\\
7250	0.108078216828289\\
7476	0.120020013957401\\
7833	0.098593426620937\\
7894	0.10515585495159\\
8016	0.109745667301468\\
8246	0.078965432694531\\
8346	0.0908308512734948\\
8511	0.117001271195477\\
8753	0.125441769123427\\
9025	0.11398422041384\\
9143	0.115700348440441\\
9342	0.102632692476618\\
9507	0.0969521548395278\\
9663	0.110780989256455\\
9730	0.118663961489801\\
9785	0.116064407920931\\
10089	0.100443279588944\\
10273	0.108523736096686\\
10507	0.0966325353074353\\
10652	0.102241337997839\\
10785	0.097345249450882\\
10895	0.112255299522076\\
10974	0.122174296775484\\
11050	0.116846484437701\\
11208	0.0999185920518357\\
11337	0.0962691435124725\\
11670	0.107392168880324\\
11740	0.112084192063776\\
11924	0.121355796902208\\
12049	0.10543771967059\\
12179	0.0981922956270864\\
12378	0.10655251434946\\
12429	0.0966591211181367\\
12529	0.0804205769381952\\
12616	0.0890136163507123\\
12797	0.117494481572066\\
12886	0.112066978996154\\
13035	0.0956062795303296\\
13130	0.0963482141232817\\
13375	0.103986639311188\\
13776	0.0859205604647286\\
13861	0.0973438291402999\\
13948	0.108046407593065\\
14030	0.100890013680328\\
14154	0.084971073170891\\
14215	0.0890974152280251\\
14352	0.104915379270096\\
14435	0.103725224806112\\
14533	0.104017141857184\\
14774	0.111568795880885\\
14895	0.0982777293684194\\
15026	0.0815075170685304\\
15130	0.0813265954493545\\
15398	0.0912611110106809\\
15465	0.0944553359440761\\
15668	0.101558636830305\\
15764	0.100930713975686\\
16099	0.118112026815652\\
16421	0.0950929903483484\\
16662	0.0833378681563772\\
16734	0.0821074550331105\\
16796	0.0849221590178786\\
17030	0.0974850751081249\\
17243	0.0860353091411525\\
17292	0.0842445487505756\\
17348	0.0879115285933949\\
17411	0.101567986392183\\
17542	0.124726795067545\\
17619	0.124151007737964\\
17770	0.108596179183223\\
17889	0.0922630437999032\\
17987	0.09205526993901\\
18143	0.107239467906766\\
18268	0.123362026861287\\
18359	0.122703428773093\\
18430	0.112896973005263\\
18612	0.0888384927238803\\
18706	0.0897979640867561\\
18912	0.106279077765066\\
18978	0.110823538139812\\
19066	0.109805919928476\\
19219	0.107118055035244\\
19282	0.105071173762553\\
19439	0.0950380726135336\\
19551	0.0938485751394182\\
19736	0.0997832396242302\\
19948	0.0913993440917693\\
20064	0.093454058674979\\
20253	0.0855963292124216\\
20327	0.0965546565421391\\
20466	0.119438485533465\\
20546	0.118802117445739\\
20624	0.108241454596282\\
20692	0.102121745585464\\
20817	0.100349168860703\\
20909	0.0997245948237833\\
21022	0.099991875118576\\
21274	0.110768054844812\\
21796	0.0796756592317251\\
22290	0.11262083236943\\
22518	0.101190914137987\\
22817	0.119221947054029\\
23206	0.0947287905437406\\
23306	0.0866328159463592\\
23424	0.0819232687499607\\
23497	0.0964055046060821\\
23644	0.124226943473332\\
23700	0.122043865732849\\
23799	0.110219484529807\\
24061	0.0949463499855483\\
24282	0.0945089192682644\\
24479	0.0871860147453845\\
24558	0.0984126134426333\\
24642	0.109198897087481\\
24750	0.111169054085622\\
25204	0.0873009875213029\\
25304	0.100435585554806\\
25361	0.106211268095649\\
25459	0.107285690159188\\
25611	0.0908925772819202\\
25698	0.0793607497762423\\
25815	0.077100321315811\\
26363	0.10738029195636\\
26421	0.108793192528537\\
26627	0.110878780891653\\
26819	0.076296466664644\\
26886	0.0776254045631504\\
26972	0.0884695400600322\\
27111	0.106474923304631\\
27189	0.104961794320843\\
27376	0.0923076190665597\\
27619	0.0932160285738064\\
27815	0.0870013767562341\\
28029	0.102481036577956\\
28329	0.0921283075877\\
28550	0.10072793730069\\
28654	0.0986732549208682\\
28789	0.102999938928406\\
28873	0.0907676387141692\\
28948	0.0804600040282821\\
29010	0.0818651144218165\\
29427	0.105158934427891\\
29841	0.0892738541733706\\
29982	0.0947071008122293\\
30121	0.0889854810811812\\
30225	0.103142390609719\\
30294	0.113175698599662\\
30431	0.119941587181529\\
30703	0.0945520813693292\\
30805	0.0780419084767345\\
30868	0.0780565658205887\\
30952	0.0893472834432032\\
31040	0.100485680479323\\
31127	0.0957753401453374\\
31294	0.0908716009871569\\
31460	0.0961335972097004\\
31590	0.0948002355726203\\
31851	0.107762038736837\\
31986	0.103602807284915\\
32118	0.10813578395755\\
32191	0.0966753092798172\\
32306	0.0772930598614039\\
32403	0.0764654081285698\\
32486	0.0876037098496454\\
32561	0.0959233116591349\\
32640	0.0952039690018864\\
32781	0.0919777867966332\\
33149	0.110441535958671\\
33329	0.104707498190692\\
33384	0.102131945182919\\
33587	0.092294920279528\\
33870	0.108891154683079\\
33952	0.107905221026158\\
34044	0.11351199625642\\
34103	0.112879945983877\\
34208	0.0983149973035324\\
34326	0.0767091164016165\\
34401	0.0768975277023856\\
34476	0.0876070243830327\\
34561	0.0978416352736531\\
34695	0.100571416885941\\
34894	0.0875526721792994\\
35002	0.0857994066755055\\
35244	0.0966350801027147\\
35433	0.0883012393751414\\
35500	0.0877177413349273\\
35567	0.0882186239468865\\
35759	0.101571455408703\\
35910	0.108296917300322\\
36188	0.0838017594214762\\
36339	0.0585549479874317\\
36436	0.0575459390529431\\
36492	0.067985342029715\\
36633	0.0999621164664859\\
36725	0.103581444986048\\
36966	0.100292626259034\\
37112	0.101999188555055\\
37317	0.0851206837396603\\
37426	0.0733975406765239\\
37529	0.0736197159567382\\
37802	0.105120454914868\\
37899	0.100877238059184\\
38390	0.0812706571887247\\
38515	0.0953951701230835\\
38705	0.0854166907229228\\
38905	0.079718117354787\\
39214	0.091367624088889\\
39472	0.0804156493104529\\
39569	0.0924433397885878\\
39638	0.100214681966463\\
39751	0.101921343215508\\
39900	0.0844274535193108\\
39987	0.0741400534752756\\
40068	0.0759524634340778\\
40207	0.090210830734577\\
40303	0.0902875215542736\\
40507	0.0835316451557446\\
40571	0.0934042333683465\\
40684	0.108416184608359\\
40748	0.106655417883303\\
40985	0.0745412913820473\\
41058	0.0774206521746237\\
41133	0.0871327769418713\\
41207	0.0925831924396334\\
41319	0.0926300441351486\\
41772	0.0741780585085507\\
41882	0.0866818936920026\\
41973	0.0970224857155699\\
42037	0.0943135187553708\\
42105	0.0845140777091729\\
42176	0.0783005778648658\\
42244	0.0842251060093986\\
42376	0.10005180411099\\
42459	0.0987751033972017\\
42843	0.0833793999627233\\
43027	0.100630347558763\\
43167	0.109741148466128\\
43235	0.105970568169141\\
43381	0.0959642562374938\\
43737	0.0779283901356393\\
43844	0.0912781695369631\\
44000	0.0994497809588211\\
44305	0.0859632881329162\\
44413	0.0996545895613963\\
44491	0.104430822553695\\
44994	0.0819623680581572\\
45103	0.0962231527664699\\
45217	0.1093657874153\\
45294	0.108982097852277\\
45389	0.0965671546728117\\
45505	0.0824771959596546\\
45769	0.0712751705868868\\
46021	0.105624915624503\\
46593	0.0812086754012853\\
46758	0.0982448215945624\\
46872	0.0927627443015808\\
47296	0.0715606515004765\\
47365	0.0821841258148197\\
47550	0.112859027984086\\
47670	0.114422390150139\\
47728	0.105379859800451\\
47861	0.079143641385599\\
47938	0.0770771618845174\\
48329	0.0875022072577849\\
48519	0.0900365064298967\\
48900	0.105193048861111\\
49061	0.0842456694372231\\
49224	0.0805419148819055\\
49851	0.110833236729377\\
50029	0.104401448261342\\
50226	0.112901209227857\\
50319	0.0946327132696752\\
50453	0.0747116516868118\\
50529	0.0759236397279892\\
51152	0.106347248365637\\
51345	0.0790106482454576\\
51458	0.0856835803861031\\
51617	0.0995326637494145\\
51729	0.100720056871069\\
51867	0.0862704268074594\\
51937	0.0796916499966756\\
52043	0.0788814744155388\\
52366	0.0930851419543615\\
52432	0.094227549576317\\
52505	0.0936132244823966\\
52564	0.0956668968137819\\
52767	0.101553660148056\\
52882	0.0871421874617226\\
52978	0.0760576580069028\\
53057	0.0762928557087434\\
53164	0.0894111952948151\\
53240	0.0985259102017153\\
53313	0.0976718702295329\\
53379	0.0876413086662069\\
53478	0.0751293340726988\\
53538	0.0814348643325502\\
53624	0.101734263749677\\
53701	0.117737503169337\\
53766	0.120179591162014\\
53854	0.111432370933471\\
54025	0.0964077387179714\\
54447	0.0848196499719052\\
54816	0.0956342448334908\\
55004	0.0911578184750397\\
55325	0.103794342954643\\
55796	0.0800899332243716\\
55986	0.0871731665974949\\
56163	0.0803960762568749\\
56540	0.101119742146693\\
56704	0.0937421835988062\\
56963	0.108940954218269\\
57082	0.0999307562888134\\
57196	0.0854698499606457\\
57293	0.0839261281653307\\
57384	0.0850173114886275\\
57515	0.0891001010750188\\
57722	0.0998941317811841\\
57901	0.0796303317329148\\
57956	0.0733478923066286\\
58027	0.0736099739006022\\
58248	0.106679011310916\\
58588	0.0936061123211402\\
58755	0.0987639560626121\\
58993	0.0880751541262725\\
59230	0.108147876468138\\
59346	0.0966004559595603\\
59452	0.0812525774672395\\
59564	0.079672112580738\\
59818	0.108717271359637\\
59920	0.0972959863865981\\
60086	0.0764711784868268\\
60203	0.0762715531600406\\
60342	0.089246462812298\\
60521	0.111172147197067\\
60597	0.109056718778447\\
60884	0.0885835038498044\\
61133	0.0950453818950336\\
61395	0.0860455592192011\\
61631	0.0945834450540133\\
61752	0.0926553947647335\\
61935	0.0987879908934701\\
62122	0.0982304737990489\\
62392	0.111956986220321\\
62542	0.0958571079099784\\
62609	0.0872089674667222\\
62709	0.0858177151822019\\
62904	0.094025954414974\\
63022	0.0918742624780862\\
63289	0.106794416002231\\
63466	0.098329957050737\\
63564	0.100606560910819\\
63766	0.0896722938487073\\
64000	0.10297779366374\\
64101	0.0885339430678869\\
64192	0.0732872793159913\\
64253	0.0743421548540937\\
64788	0.106818739470327\\
65026	0.0829495011130348\\
65149	0.0777943252178375\\
65207	0.0837883506901562\\
65316	0.100098286464345\\
65410	0.100882081271266\\
65694	0.0873423724697204\\
66007	0.103124297937029\\
66119	0.0886058277246775\\
66222	0.0721839330362855\\
66330	0.0706470344593981\\
66426	0.075962016635458\\
66662	0.115567874163389\\
66746	0.114113628209452\\
66821	0.103687234732206\\
66985	0.0852277315716492\\
67135	0.0836420779669425\\
67252	0.0953341423009988\\
67378	0.0973276177683147\\
67692	0.0971550112153636\\
67882	0.102508808253333\\
68237	0.0885174022987485\\
68346	0.0895276519295294\\
68537	0.0868603320559487\\
68763	0.0972285497118719\\
69059	0.0820101017452544\\
69168	0.0966274956444977\\
69255	0.107658684297348\\
69354	0.10914464337111\\
69476	0.0945502870308701\\
69592	0.0795318979508011\\
69692	0.0831910635606619\\
69814	0.0970786333782598\\
69929	0.109673886734527\\
70054	0.0979818156920373\\
70161	0.0848114766704384\\
70293	0.0828883105423301\\
70513	0.0903719263587845\\
70670	0.0700295378192095\\
70727	0.072255566221429\\
70993	0.10794093972072\\
71161	0.110642809901037\\
71575	0.0942958246305352\\
71676	0.0945764015632449\\
72076	0.0856212305225199\\
72345	0.0987566849798895\\
72721	0.0828200657560956\\
72847	0.0986371223989408\\
72977	0.110387546999846\\
73325	0.0951220683491556\\
73412	0.0959114743309328\\
73694	0.0802601230388973\\
73828	0.0965860184223857\\
73996	0.127631978248246\\
74073	0.128800947233685\\
74147	0.118726212996989\\
74329	0.0801680885779206\\
74445	0.0717295167414704\\
74521	0.0746025459375232\\
74716	0.0979394993919414\\
74833	0.105875783890951\\
74964	0.0956597404729109\\
75132	0.0806274490314536\\
75277	0.080330289885751\\
75960	0.104820693421061\\
76494	0.0844842685182812\\
76831	0.100133758067386\\
77135	0.085730043327203\\
77445	0.101399507722817\\
77555	0.0875880728999618\\
77644	0.0755318002193235\\
77735	0.0752341770712519\\
77925	0.0936929222079925\\
78026	0.103614041712717\\
78085	0.100920887460234\\
78165	0.0898899657186121\\
78274	0.075485769615625\\
78336	0.077517250974779\\
78482	0.0920123622927349\\
78584	0.0959159444901161\\
78677	0.0867938554874854\\
78744	0.080890480108792\\
78830	0.0815269596059807\\
79038	0.0884392218285939\\
79296	0.07752636836085\\
79354	0.0872664770577103\\
79473	0.104088056948967\\
79557	0.103458357916679\\
79627	0.0935081042698584\\
79773	0.0741393720236374\\
79881	0.0739711240166798\\
80004	0.0865257090481464\\
80109	0.0977846625755774\\
80182	0.0962309647584334\\
80443	0.0876505220512627\\
80868	0.107239470744389\\
81016	0.0866544569726102\\
81117	0.0866415665659588\\
81225	0.0873013549717143\\
81430	0.0805455975641962\\
81557	0.0897641336341621\\
81951	0.0750542037421837\\
82114	0.100636809656862\\
82222	0.101307008124422\\
82552	0.0871054972230922\\
82763	0.0938382504100446\\
82921	0.0769558641768526\\
82979	0.0718567449075636\\
83031	0.0740518316451926\\
83497	0.100175693834899\\
83641	0.0854091797227738\\
83710	0.0765776090993313\\
83832	0.0725522417778848\\
83905	0.083074762544129\\
84065	0.107670172772487\\
84178	0.10048158558493\\
84399	0.0833122251060558\\
84668	0.0914931721781613\\
84987	0.080241540868883\\
85234	0.0923692336073145\\
85356	0.0778568853420438\\
85488	0.0702581026707776\\
85748	0.0827607987885131\\
85857	0.075077900182805\\
85947	0.0736997452040669\\
86027	0.085702438489534\\
86176	0.118801464588614\\
86257	0.119156121101696\\
86559	0.0977246002439642\\
86724	0.0781722915126011\\
86796	0.0800987893890124\\
87031	0.0869090822379803\\
87326	0.0754983355873264\\
87529	0.0844975168874953\\
87845	0.0757831452065147\\
88092	0.0870881757728057\\
88239	0.0820252649864415\\
88345	0.0956173128652154\\
88422	0.10597602231428\\
88495	0.105204115388915\\
88574	0.0940273054438876\\
88688	0.0781613247090718\\
88830	0.075279850847437\\
89247	0.0957690596260363\\
89385	0.0803736942179967\\
89477	0.0680977628944675\\
89552	0.0689541332540102\\
89679	0.0828677635581698\\
89744	0.0890754918364109\\
89877	0.0917420071782544\\
90121	0.0817800625809468\\
90339	0.0904001403978327\\
90397	0.0925630836136406\\
90552	0.0975448173267068\\
90686	0.0837792163365521\\
90819	0.0800851791573223\\
91006	0.0872817536728689\\
91239	0.0755039701325586\\
91408	0.0844223605527077\\
91541	0.099264396019862\\
91590	0.0968969351815758\\
91822	0.0846793324744795\\
91952	0.0838894914049888\\
92165	0.0959084808564512\\
92408	0.0813566423748853\\
92632	0.101083890534937\\
92774	0.0856400939228479\\
92828	0.0790939694270492\\
93071	0.0650559557107044\\
93218	0.0828071224823361\\
93278	0.0905272782547399\\
93505	0.10212626674911\\
93858	0.0807778638991294\\
93921	0.0800002255418804\\
94121	0.0697333455609623\\
94222	0.083711631494225\\
94276	0.0901457778672921\\
94360	0.0908795431460021\\
94425	0.080232112959493\\
94556	0.0585706789715914\\
94637	0.0590074105421081\\
94731	0.0778215509053553\\
94839	0.0946383056725608\\
94913	0.0976324680086691\\
95257	0.0755531716713449\\
95411	0.05764605422155\\
95487	0.0592963702365523\\
95700	0.0804620400595013\\
95995	0.0898092136485502\\
96402	0.0728195673582377\\
96590	0.0887464737606933\\
96766	0.0843019278981956\\
97109	0.100321705904207\\
97292	0.0887223736353917\\
97571	0.0739943878434133\\
97807	0.0861888818617444\\
97917	0.0832181811420014\\
98112	0.0930008348659612\\
98252	0.0872029455349548\\
98314	0.0866508087783586\\
98318	0.0863145495386561\\
};
\addlegendentry{Arrival rate = 1.0}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0200999999942724\\
529	0.0671516682778019\\
1389	0.111885424368666\\
1774	0.117696926128701\\
2290	0.131032129676896\\
2676	0.146397861637524\\
3284	0.153843133681221\\
3509	0.152941829772317\\
3690	0.160272482447908\\
3915	0.158337619475788\\
4057	0.169315252889646\\
4160	0.175330556099652\\
4366	0.168453096412122\\
4658	0.161590051808162\\
4822	0.165040710082394\\
5019	0.161024946035468\\
5200	0.164918684822624\\
5504	0.153379717099597\\
5635	0.155481784546282\\
6165	0.130348432110623\\
6559	0.16518544506107\\
6678	0.172663310135249\\
6788	0.159213013102999\\
6859	0.150198110321071\\
7005	0.14583272645541\\
7109	0.147401862224797\\
7258	0.13681121962145\\
7451	0.12804537692864\\
7807	0.146198848509812\\
7885	0.146634651071508\\
8312	0.11697955938871\\
8382	0.128792760879151\\
8496	0.149246412081993\\
8571	0.148889529024018\\
9115	0.116717015436734\\
9173	0.126797374570742\\
9293	0.144912559553632\\
9389	0.147137890104204\\
9743	0.130118595508975\\
10016	0.142042334191501\\
10261	0.13054469403869\\
10387	0.134313369519077\\
10664	0.117711654995219\\
10940	0.135078991370392\\
11292	0.111223599029472\\
11397	0.126410137847415\\
11500	0.149558011020417\\
11582	0.159689923515543\\
11634	0.156883033472695\\
11957	0.116919922991656\\
12031	0.118608042859705\\
12226	0.123474450098001\\
12410	0.118179254859569\\
12951	0.146461987387738\\
13095	0.130844923944096\\
13171	0.121471172999009\\
13247	0.12559931249416\\
13402	0.13018314843066\\
13525	0.127514416279155\\
13655	0.13098358323623\\
13770	0.129420411991305\\
13926	0.135022792397649\\
14083	0.138850965391612\\
14224	0.144516482178005\\
14356	0.14067191228969\\
14472	0.150296061474364\\
14582	0.15401935914997\\
14632	0.14412355798413\\
14780	0.11616001285438\\
14935	0.110918275866425\\
15582	0.147521856051753\\
15691	0.133415502918069\\
15768	0.122897559442208\\
16005	0.112057502934476\\
16084	0.12340020496049\\
16162	0.133309960758197\\
16320	0.139049114470254\\
16434	0.131543383380631\\
16529	0.124500612699194\\
16625	0.130557402779232\\
16889	0.143963888651342\\
17027	0.128182938933605\\
17135	0.115145111078164\\
17194	0.116768191597657\\
17382	0.124138778861379\\
17518	0.119880246042158\\
17732	0.130145931034349\\
17854	0.126238344222656\\
18224	0.148617712518899\\
18361	0.137229168729391\\
18542	0.127193851134507\\
18754	0.139362424582941\\
18829	0.139476123425993\\
19070	0.123607345944038\\
19474	0.154743568826234\\
19669	0.142654179944657\\
19730	0.140432508851518\\
19791	0.140377615200123\\
19999	0.154229622494313\\
20140	0.135371621698141\\
20255	0.111947148441686\\
20314	0.105671051060199\\
20408	0.104711109393975\\
20481	0.115589037974132\\
20683	0.14988727097807\\
20760	0.146951745147817\\
21335	0.122196721393266\\
21446	0.123501351437881\\
21624	0.117525546505931\\
21996	0.137463732025935\\
22226	0.129391932990984\\
22587	0.151673492335249\\
22978	0.125989294945612\\
23116	0.142889542155899\\
23179	0.150081058774958\\
23301	0.154281696042744\\
23529	0.130906996346312\\
23716	0.101872466359055\\
23788	0.106097326846793\\
23873	0.124316951216315\\
23965	0.142597189143999\\
24073	0.152360299034626\\
24343	0.140652681468055\\
24724	0.127158018600312\\
25009	0.137636988976737\\
25118	0.137882687398815\\
25199	0.137387248745654\\
25316	0.123941810801625\\
25392	0.115427615033695\\
25520	0.113087889432791\\
25861	0.129156924624112\\
26075	0.134204288115143\\
26244	0.129177297218121\\
26421	0.137024351715809\\
26620	0.127079953148495\\
26709	0.12706285493914\\
26763	0.128669399258797\\
26995	0.14221808257571\\
27171	0.142673933471087\\
27239	0.13098310980422\\
27316	0.11868234348367\\
27445	0.114619081185083\\
27524	0.114745515733375\\
27626	0.111347399782971\\
27734	0.112294429403846\\
28007	0.125570366988541\\
28089	0.12469377987145\\
28160	0.124496521078981\\
28254	0.122418366823695\\
28309	0.120786092564231\\
28569	0.104426733829314\\
29066	0.14234206272522\\
29146	0.13567310149665\\
29483	0.109797606870416\\
29717	0.124249918531859\\
30059	0.0978576478810282\\
30136	0.110321945641772\\
30306	0.150045731570572\\
30386	0.149357499118196\\
30686	0.138800723405438\\
30902	0.145955003754352\\
30992	0.134482269990258\\
31091	0.123321110600955\\
31307	0.116114760676282\\
31382	0.115121734066634\\
31554	0.109830941335531\\
31998	0.132192920413218\\
32070	0.12107638719317\\
32136	0.114524350778083\\
32209	0.115038915508194\\
32286	0.126201153558213\\
32397	0.130329282168532\\
32462	0.120374107907992\\
32546	0.110075583215803\\
32641	0.109800049191108\\
32962	0.124497911703656\\
33131	0.1186739908444\\
33597	0.146613822624204\\
34230	0.110348135756794\\
34428	0.122023835589061\\
34712	0.107025752018671\\
34949	0.12234286594321\\
35145	0.111656849549036\\
35336	0.133891537305317\\
35430	0.144406820720178\\
35538	0.147812593160779\\
35672	0.132630767999217\\
35777	0.129615303711034\\
35993	0.141506929387106\\
36087	0.127821611808031\\
36190	0.109936225650017\\
36271	0.102857310339459\\
36337	0.106448007834842\\
36572	0.117214041107218\\
36742	0.110652020492125\\
37016	0.125293576580589\\
37141	0.114895903330762\\
37263	0.106878342208802\\
37650	0.124973575482727\\
37850	0.113316564908018\\
37991	0.128103823139099\\
38068	0.122928490221966\\
38393	0.10301505078678\\
38605	0.116480875323759\\
38869	0.13257052845438\\
38945	0.122271663640277\\
39016	0.111414842351223\\
39152	0.105126334528904\\
39612	0.132325345693971\\
39838	0.119843936437974\\
39998	0.127829888937413\\
40187	0.120571870895219\\
40342	0.12797042625607\\
40621	0.108935840835329\\
41082	0.144429371590377\\
41168	0.131321063265204\\
41272	0.121499705841416\\
41459	0.112648456808529\\
41669	0.123656153285992\\
41768	0.121462164985132\\
41874	0.135994752650731\\
41987	0.155976545138401\\
42063	0.155565042572562\\
42164	0.14299879410828\\
42371	0.10894377483055\\
42477	0.108153621767997\\
42599	0.12061074662779\\
42677	0.127497225650586\\
42808	0.128926799705368\\
43204	0.112191768290359\\
43299	0.122581321353209\\
43378	0.128724813926965\\
43748	0.146193573702476\\
44052	0.134273246992962\\
44145	0.131132289840025\\
44270	0.127255885672639\\
44396	0.131223734599189\\
44584	0.129555448598694\\
44655	0.129586610433762\\
44940	0.112255613857997\\
45185	0.138870615061023\\
45258	0.150018849017215\\
45377	0.153531850068248\\
45448	0.13942334218882\\
45606	0.113088300757227\\
45694	0.113332181965234\\
45782	0.124315782028134\\
45936	0.144636848810478\\
46116	0.148605001377291\\
46735	0.119517052924493\\
46980	0.130206034868024\\
47082	0.128737484643352\\
47202	0.130859256853\\
47389	0.127657934237504\\
47526	0.132584273960674\\
47855	0.123865164176095\\
47964	0.127301596628968\\
48302	0.104692843742669\\
48426	0.120753028677427\\
48553	0.143696821454796\\
48662	0.147370471328031\\
48787	0.144915848475648\\
48952	0.150584351009456\\
49107	0.133704799867701\\
49196	0.12497636199987\\
49278	0.125028358626878\\
49495	0.133858124725521\\
49553	0.123061008649529\\
49607	0.118132449279074\\
49746	0.114404649211792\\
50003	0.126621284362045\\
50152	0.12135908799246\\
50431	0.13669156866672\\
50516	0.135873017643462\\
50667	0.141933982886258\\
50920	0.127495020598872\\
51027	0.130240136117209\\
51145	0.115116505694459\\
51201	0.108749034756329\\
51265	0.109656153232208\\
51332	0.120322079397738\\
51469	0.142633540453971\\
51556	0.138027861015871\\
51737	0.132516059631598\\
51915	0.136841858460684\\
52030	0.139092787503614\\
52441	0.115913912130054\\
52665	0.139018347326783\\
52834	0.169333812402328\\
52950	0.172062327997992\\
53260	0.14880851675116\\
53317	0.146858358755708\\
53519	0.152339262785972\\
53619	0.140159580289037\\
53743	0.138242921340861\\
53829	0.137947609880939\\
54129	0.12447962386068\\
54230	0.136951775639318\\
54331	0.146909728413448\\
54396	0.145193766074954\\
54532	0.130838245779159\\
54635	0.125194800610188\\
54719	0.134209368261509\\
54865	0.154799434138113\\
54937	0.153155443520518\\
55088	0.150885189810651\\
55174	0.150223168777302\\
55253	0.139670315140393\\
55354	0.127793477047817\\
55435	0.128801151236985\\
55558	0.141677342748153\\
55682	0.156870062375674\\
55756	0.155593918621889\\
56374	0.127010907934164\\
56484	0.128407492753468\\
56604	0.126158237835625\\
56686	0.137454715222702\\
56770	0.147962289323914\\
57061	0.162522663013078\\
57179	0.153254912409466\\
57234	0.149319114498212\\
57377	0.148140655772295\\
57476	0.149442424386507\\
57706	0.139142979169264\\
57843	0.143739131148322\\
58072	0.133638085782877\\
58131	0.137331483885646\\
58340	0.148949504888151\\
58466	0.132781128355418\\
58571	0.123625076332246\\
58689	0.120235312555451\\
58971	0.136479996450362\\
59250	0.120212660491234\\
59328	0.131290092424024\\
59504	0.164544665443827\\
59580	0.17078438482713\\
59660	0.169956131547224\\
59987	0.126312954598689\\
60293	0.123282561995438\\
60405	0.122523321930203\\
60909	0.146591541270027\\
61172	0.134390236969921\\
61327	0.151382732437924\\
61397	0.15720864564355\\
61476	0.156963732253644\\
61820	0.138475191808539\\
61971	0.144424007856287\\
62177	0.134046620383742\\
62236	0.132707415890764\\
62320	0.131586916890228\\
62600	0.149046048318269\\
63048	0.116678472506464\\
63304	0.1278874076379\\
63401	0.124953006903525\\
63711	0.146592423174297\\
64056	0.124413242097944\\
64128	0.119124544493388\\
64284	0.110327027621679\\
64347	0.121809717835276\\
64482	0.147557844611583\\
64731	0.1631654175726\\
64884	0.150027923766174\\
65112	0.111981904148706\\
65204	0.113104896285222\\
65418	0.129748612875119\\
65612	0.137729601643514\\
65838	0.144503558098222\\
66053	0.137408964990755\\
66202	0.141133998855366\\
66653	0.1200684387004\\
66978	0.137653952391702\\
67032	0.134605083221686\\
67239	0.123641619473347\\
67325	0.13629404141102\\
67463	0.161648813460488\\
67563	0.162955027903081\\
67753	0.15634372778004\\
67815	0.15393994950864\\
68095	0.128640775670647\\
68152	0.122711468080524\\
68445	0.108093337141327\\
68534	0.120070953707909\\
68665	0.141093320096843\\
68744	0.140411244981806\\
68876	0.126396742576617\\
68939	0.121496514984756\\
69039	0.121046776344883\\
69417	0.139010025566677\\
69643	0.129072887852089\\
69838	0.13764233236725\\
70154	0.119337545082089\\
70363	0.129959888537996\\
70427	0.131830944432295\\
70695	0.147867477455293\\
70904	0.136428041063482\\
70967	0.139642456182628\\
71060	0.14017939590849\\
71298	0.125606311165029\\
71434	0.131916262238519\\
71699	0.113889272906817\\
71807	0.119938817806542\\
72027	0.134434273073566\\
72238	0.120648833326413\\
72425	0.132415936575853\\
72608	0.121248495546752\\
72901	0.134562213366735\\
72984	0.119933456226136\\
73081	0.117359135736478\\
73208	0.12206985183002\\
73471	0.107387192736496\\
73773	0.143306607802515\\
73970	0.12872076567146\\
74237	0.113862237034482\\
74426	0.132373872431344\\
74532	0.13979216486041\\
74724	0.136659511888865\\
74860	0.14221144237672\\
75306	0.114943328415393\\
75546	0.130437394502223\\
75784	0.115065445977962\\
75914	0.118828308055527\\
76029	0.123928861372406\\
76358	0.0996993532316992\\
76561	0.108935833864962\\
76755	0.0960025433305418\\
76908	0.110768637547153\\
77114	0.13064481515903\\
77425	0.111640184390126\\
77631	0.122438121790765\\
77687	0.122030966318562\\
77825	0.115251812690985\\
77908	0.121459691290511\\
78054	0.129527037788648\\
78131	0.13603412444354\\
78330	0.14937120450486\\
78438	0.139518800919177\\
78529	0.124968592324876\\
78728	0.0886673996283207\\
78825	0.0875624830514425\\
78966	0.115167071213364\\
79030	0.125592559939832\\
79197	0.131298455147771\\
79695	0.111778683742159\\
80062	0.114192600653041\\
80137	0.114769568768679\\
80485	0.131244872929528\\
80697	0.120815403468441\\
80869	0.128421060537221\\
80958	0.127074878924759\\
81059	0.134144855896011\\
81153	0.136245095563936\\
81512	0.114365049099433\\
81957	0.147370639446308\\
82178	0.122157797246473\\
82340	0.0997972130135167\\
82470	0.0946564511978067\\
82548	0.110414233873598\\
82681	0.131345440342557\\
82743	0.129414670707774\\
83140	0.111154784084647\\
83214	0.119328428714653\\
83385	0.146427626765217\\
83444	0.144198243768187\\
83702	0.123623518040404\\
83773	0.117086791491602\\
83857	0.117836074365187\\
84157	0.130127835087478\\
84406	0.120449621594162\\
84643	0.13115058625408\\
85117	0.106588551818277\\
85181	0.117484110494843\\
85288	0.135424647349282\\
85350	0.133946005007601\\
85474	0.119919558623224\\
85532	0.114554135623621\\
85680	0.110674298673985\\
85991	0.125833218015032\\
86287	0.110021915272227\\
86485	0.119585097127128\\
86699	0.108210398204392\\
87028	0.128982634487329\\
87264	0.114205279096495\\
87363	0.128576031595003\\
87484	0.151692263738369\\
87563	0.15318842738634\\
87692	0.13877722491452\\
87846	0.114556085260119\\
87928	0.114318613283103\\
88160	0.122219914876041\\
88525	0.105386485156487\\
88801	0.118518141272943\\
88945	0.113904595185886\\
89146	0.122859515977325\\
89459	0.104538018145831\\
89541	0.120790486209444\\
89627	0.131957112622331\\
89693	0.130406497162767\\
90108	0.109459616316599\\
90344	0.120669055671897\\
90498	0.115107064819313\\
90639	0.113734794431366\\
90748	0.111163925292203\\
90892	0.116980508508277\\
91027	0.112124056686298\\
91151	0.128257845659391\\
91247	0.14403674530331\\
91298	0.141984980800771\\
91380	0.130531467642868\\
91481	0.116335751125007\\
91618	0.113411440775963\\
91830	0.121443599797203\\
92099	0.108687891886802\\
92255	0.11388605661341\\
92494	0.102438679648913\\
92812	0.120915745384991\\
92964	0.115210061587277\\
93069	0.117073291767156\\
93490	0.0896874091558857\\
93606	0.102732250350527\\
93765	0.132789257317199\\
93841	0.139244987556594\\
93919	0.138561775529524\\
93982	0.128698759261169\\
94070	0.118232730616\\
94167	0.117944820754929\\
94320	0.129293603778933\\
94388	0.12595981360937\\
94646	0.10128635475121\\
94755	0.100135373751982\\
95094	0.127649712740094\\
95163	0.134720468733576\\
95318	0.13972654286772\\
96006	0.100869778267224\\
96302	0.117806610520347\\
96538	0.105272469096235\\
96597	0.115806892063119\\
96745	0.143219926438178\\
96867	0.148759052623063\\
97134	0.130794290918857\\
97238	0.129325323883677\\
97459	0.13854482487659\\
97557	0.125947507229284\\
97652	0.112564416500391\\
97735	0.102283595391782\\
97796	0.10414770328498\\
97882	0.115345898055239\\
97986	0.128532396309311\\
98081	0.123239505308447\\
98234	0.111604985679151\\
98605	0.0998320570361102\\
98864	0.111292520348798\\
99094	0.101369789495948\\
99216	0.115636038899538\\
99296	0.125932799550355\\
99473	0.131922327942448\\
99644	0.118003462164779\\
};
\addlegendentry{Arrival rate = 2.0}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0200999999942724\\
531	0.0673377060156781\\
1343	0.119127054567798\\
1609	0.136259055594564\\
2341	0.162202765626716\\
3312	0.180070414702641\\
3453	0.182850678043906\\
3746	0.183762690183357\\
3965	0.194006046673167\\
4243	0.195719242459745\\
4797	0.184622726257658\\
5101	0.188030573684955\\
5689	0.167676091543399\\
5816	0.168836494747666\\
6032	0.166155256418278\\
6355	0.180225262753083\\
6593	0.170428790865117\\
6723	0.17323073199077\\
7019	0.180499045687611\\
7105	0.179430680829682\\
7245	0.184683897037758\\
7336	0.171672651456902\\
7405	0.163801147777122\\
7492	0.163017636499717\\
7577	0.16362359613413\\
7643	0.164640837610932\\
7785	0.160827503015753\\
7997	0.149720248868107\\
8069	0.161250477729482\\
8171	0.178228212433169\\
8344	0.187518585807993\\
8498	0.171767757157795\\
8737	0.141397767292801\\
8815	0.151340375465224\\
9005	0.177008306505741\\
9125	0.17723981916788\\
9231	0.168592832691502\\
9411	0.146821326809004\\
9502	0.14796281051531\\
9620	0.157858876569662\\
9855	0.164058000969817\\
10004	0.153537071382743\\
10224	0.147001931676641\\
10453	0.156805000922759\\
10627	0.162178935133852\\
10802	0.156291806182708\\
11151	0.169170982699143\\
11440	0.157699654548196\\
11629	0.177304101656773\\
11700	0.166661168972496\\
11862	0.140498748281971\\
11923	0.142921445396496\\
12029	0.154820192357874\\
12146	0.173066330360598\\
12243	0.175211646026582\\
12388	0.152951128024142\\
12490	0.144194497552235\\
12589	0.145122992355027\\
12731	0.157704045195715\\
12886	0.173666546848835\\
13305	0.165784276599879\\
13541	0.13489462248981\\
13623	0.138114415705786\\
13837	0.146474979177583\\
14010	0.127957123811939\\
14094	0.13534327429079\\
14239	0.149779529718217\\
14318	0.147734125741408\\
14453	0.146981842495734\\
15026	0.17007217349601\\
15392	0.153373823923175\\
15526	0.156419932405697\\
15625	0.152391159703257\\
15702	0.152644350309856\\
16106	0.175856673682574\\
16231	0.169943831293494\\
16384	0.151822887753951\\
16463	0.140508450946072\\
16564	0.138889794718125\\
16619	0.148569474200485\\
16804	0.179884976852918\\
16975	0.184875738312257\\
17259	0.174172860046383\\
17399	0.177457480007433\\
17530	0.16892116809322\\
17713	0.161895171142532\\
18023	0.169149579072837\\
18104	0.168477380022523\\
18489	0.204255345219281\\
18588	0.208700729475822\\
18714	0.193892603580025\\
18781	0.185156385210576\\
19103	0.167198584691505\\
19204	0.166849571614875\\
19263	0.167899768362986\\
19395	0.18392316288373\\
19463	0.189160987036303\\
19575	0.180833596779848\\
19850	0.160305626428453\\
20058	0.181755365614663\\
20220	0.197369272922515\\
20289	0.196327441852191\\
20694	0.17476550709398\\
20963	0.189085862133652\\
21257	0.17172138945898\\
21562	0.189886374530033\\
21748	0.180736358932336\\
21814	0.176260894499137\\
21894	0.175285914723645\\
21984	0.188469788132352\\
22076	0.203674282311113\\
22143	0.202751805598382\\
22369	0.192565809033113\\
22440	0.194225335915689\\
22595	0.199935784810805\\
22726	0.184000934532378\\
22798	0.174197647240362\\
22951	0.169066585891414\\
23404	0.195609494825476\\
23611	0.185725831572199\\
23699	0.186853423976572\\
24029	0.170355407361058\\
24112	0.182933471936849\\
24217	0.200814302254003\\
24273	0.199178331342409\\
24467	0.191533076504129\\
24622	0.191617043034057\\
24874	0.178412037377711\\
25021	0.186176124872873\\
25157	0.188948826384149\\
25402	0.175148214329965\\
25501	0.188582738192054\\
25549	0.193725420482224\\
25641	0.195198568646447\\
25891	0.182698221527971\\
25992	0.184615031947033\\
26050	0.186779378083884\\
26110	0.185297397256363\\
26156	0.187186265931814\\
26359	0.198331518477062\\
26752	0.171621199115179\\
26866	0.175612386025023\\
26997	0.16477401406155\\
27040	0.166658695816295\\
27355	0.18272901957971\\
27415	0.171539813498384\\
27472	0.163584019232076\\
27553	0.162729631658294\\
27620	0.173690281284507\\
27709	0.186034963480779\\
27783	0.191328591172351\\
27902	0.183372876563226\\
28154	0.17088059746311\\
28632	0.201311215263559\\
29142	0.16592412776663\\
29431	0.179009180792491\\
29572	0.17267196647299\\
29700	0.177528440704918\\
29844	0.170304670828045\\
30157	0.19321591690823\\
30223	0.181724160487647\\
30289	0.171691712777829\\
30395	0.1804566441715\\
30506	0.196450102157542\\
30633	0.18711042306677\\
30835	0.172916337687639\\
30966	0.174509561489685\\
31069	0.176473573461408\\
31367	0.16638404034893\\
31477	0.173562818643404\\
31637	0.181262554076966\\
31786	0.158006985933753\\
31894	0.156065692863194\\
32131	0.167342862696387\\
32269	0.162806023363373\\
32726	0.186763342528138\\
32901	0.178036835888634\\
33168	0.194602346717147\\
33509	0.170740625821054\\
33746	0.195767148819868\\
33808	0.205155900272075\\
33908	0.207625196228037\\
34295	0.185395614185836\\
34372	0.192426431123749\\
34529	0.21173996705329\\
34610	0.212409186904551\\
34734	0.197053472234984\\
34813	0.185639387564152\\
34866	0.187538603538997\\
35024	0.192915277613793\\
35303	0.178333687785198\\
35464	0.185120734444354\\
35557	0.172091916334466\\
35664	0.163192033185624\\
35776	0.160499543388141\\
36047	0.175474315910833\\
36360	0.156098657942493\\
36513	0.16886747944227\\
36768	0.185263376974035\\
36899	0.179554776812438\\
36990	0.184465155994985\\
37300	0.206971357722068\\
37376	0.195747988051153\\
37480	0.176210578429163\\
37603	0.172606150226784\\
37691	0.173398082042695\\
37808	0.181949951132992\\
37929	0.185784444198362\\
38226	0.16807502102165\\
38307	0.173572897605482\\
38552	0.188174767929013\\
38944	0.163086651591584\\
39014	0.175994745775824\\
39170	0.194401116124936\\
39342	0.201575216429774\\
39513	0.195041690138169\\
39644	0.199669354304206\\
39734	0.193266332658823\\
39942	0.173138840924366\\
40196	0.184145197985345\\
40513	0.164171625234303\\
40668	0.172733956555021\\
40931	0.189855833319598\\
41009	0.177253063011449\\
41065	0.169616794068133\\
41315	0.155143493335345\\
41756	0.184884256494115\\
41964	0.174736707456759\\
42200	0.177243059210014\\
42354	0.16938684861816\\
42536	0.179477910176502\\
42680	0.17284490687598\\
42768	0.175084897215129\\
43032	0.159697516341112\\
43278	0.176496479747584\\
43530	0.164069229649613\\
43824	0.185880622913828\\
44040	0.171572852472309\\
44177	0.179898755115573\\
44274	0.173620463887346\\
44338	0.173280890405294\\
44528	0.184825035394169\\
44749	0.171141969083692\\
44855	0.180692491223454\\
44999	0.188732815746334\\
45212	0.174570815521292\\
45442	0.190820722360513\\
45766	0.167551858612569\\
45887	0.178521211302723\\
45933	0.175543209945317\\
46063	0.168503747423529\\
46272	0.182369563233806\\
46331	0.182323015746078\\
46542	0.196762335966923\\
46791	0.180091056521633\\
46919	0.187003909260966\\
47128	0.172729916273966\\
47179	0.173742022103397\\
47311	0.180721860044287\\
47408	0.172606916850782\\
47525	0.166563238657545\\
47810	0.188321583817014\\
47904	0.185005658306181\\
47957	0.184439225020469\\
48033	0.182909729439416\\
48104	0.184145027771592\\
48273	0.173524265555898\\
48437	0.183634376211558\\
48691	0.165229414153146\\
49104	0.1995694085781\\
49283	0.177527915438986\\
49379	0.158857355476357\\
49488	0.155101196141914\\
49585	0.168038746618549\\
49758	0.181505830318201\\
49944	0.18945640536549\\
50118	0.183993210972403\\
50252	0.178375473216875\\
50427	0.169978960053413\\
50563	0.175458212557714\\
50906	0.153094386128942\\
51081	0.162764249922475\\
51275	0.169998667348409\\
51468	0.182094243966276\\
51929	0.147409771641833\\
52395	0.185070781924878\\
52603	0.172015046744491\\
52852	0.188505042344332\\
52995	0.188533050561091\\
53361	0.163753324304707\\
53697	0.185086162819061\\
53860	0.169685439832392\\
54079	0.15407042116567\\
54295	0.16867107564758\\
54352	0.168834202937433\\
54564	0.183117200896959\\
54696	0.176157807014533\\
54829	0.185625991041888\\
54995	0.196273933717748\\
55107	0.179847058636369\\
55184	0.167983052757336\\
55268	0.166692676168168\\
55379	0.181485224151402\\
55477	0.197161432544817\\
55554	0.196929979312699\\
55612	0.18714022867789\\
55679	0.180015227684635\\
55771	0.179736946171033\\
55862	0.175340416040854\\
56033	0.169393528762157\\
56134	0.165654375377926\\
56251	0.159257917111972\\
56496	0.147148862248287\\
56608	0.16162924451055\\
56670	0.169316345767584\\
56813	0.174152230436448\\
56931	0.167976520751836\\
56985	0.169665330293356\\
57190	0.179450179464766\\
57489	0.161737405695021\\
57637	0.179696450257325\\
57737	0.196708488292643\\
57832	0.197781041671988\\
58042	0.171597036343883\\
58536	0.146466298872838\\
58799	0.157763934665127\\
58907	0.155709368540556\\
59068	0.173770937937661\\
59154	0.183922928685206\\
59228	0.183466232658247\\
59455	0.173073587677209\\
59593	0.177519759658026\\
59743	0.160504396553733\\
59809	0.154728019420872\\
59893	0.154325562281883\\
60268	0.175943255162565\\
60412	0.171224577425164\\
60621	0.181757584796287\\
60820	0.164106527925469\\
60870	0.165617124017444\\
61023	0.18385067138297\\
61111	0.186121701699449\\
61306	0.17689755964966\\
61547	0.187337994153495\\
61779	0.173513635803829\\
61840	0.172996159904869\\
61925	0.171724330066354\\
62124	0.181237119031721\\
62222	0.185642269483651\\
62327	0.176656670824741\\
62429	0.173012525992817\\
62603	0.182982761514722\\
62751	0.175103946312447\\
62865	0.185344319339492\\
63080	0.200063550350023\\
63338	0.182241475631599\\
63399	0.182272294681752\\
63768	0.185500967956614\\
63951	0.173289870290319\\
64276	0.198520166246453\\
64523	0.180485296339612\\
64728	0.192600986614707\\
65169	0.158017894718796\\
65560	0.18959974918107\\
65660	0.17846635528258\\
65721	0.169134163763374\\
66013	0.147893315705005\\
66117	0.162810335765244\\
66300	0.200460894513526\\
66369	0.204189076568582\\
66485	0.193617414799519\\
66611	0.177717285419931\\
66926	0.159711622720351\\
67032	0.165246026954264\\
67203	0.170448355653207\\
67306	0.169333640587865\\
67436	0.183102864524699\\
67548	0.18482772698917\\
67932	0.174064655366237\\
68230	0.186395237033139\\
68680	0.156190840178169\\
68800	0.177566727303201\\
68873	0.185131753896712\\
68998	0.187573191302363\\
69098	0.200597259536153\\
69159	0.207159042736748\\
69300	0.211724607492215\\
69436	0.196802095204475\\
69585	0.173239001596812\\
69705	0.170483927708119\\
69835	0.171980073442683\\
70067	0.163193886488443\\
70273	0.182343199950992\\
70356	0.192628757693456\\
70446	0.194299189402955\\
70963	0.167320732041844\\
71171	0.176395181115367\\
71303	0.171938610787038\\
71391	0.184467873623362\\
71485	0.198985308117699\\
71572	0.199298873267253\\
72137	0.166388470330276\\
72218	0.161328856338514\\
72386	0.153648018196691\\
72573	0.174512622688781\\
72713	0.200389138335595\\
72780	0.199334274599096\\
72881	0.187117916866555\\
72986	0.174330745998304\\
73140	0.170897476855316\\
73437	0.183108137265663\\
73697	0.172403127275174\\
73783	0.17264466843335\\
73867	0.16109980744659\\
73922	0.156030220445246\\
74031	0.154391977514024\\
74505	0.180948692548554\\
74821	0.172431307626539\\
75048	0.184640207968187\\
75247	0.182820465168334\\
75701	0.150009998862515\\
75950	0.165565960909589\\
76056	0.161755951703526\\
76124	0.16213137077284\\
76343	0.175957685336471\\
76412	0.175396910024574\\
76595	0.185631412823568\\
76809	0.171205874459702\\
76891	0.172886314278003\\
77199	0.154539558847318\\
77461	0.173428738125949\\
77729	0.155170594734955\\
77892	0.175513549256721\\
77941	0.181746209025732\\
78199	0.197466308047296\\
78299	0.189534329547314\\
78448	0.182375501186471\\
78575	0.187464436079608\\
78888	0.161988241234212\\
79062	0.151713879429735\\
79187	0.168667480640579\\
79294	0.189105347148143\\
79389	0.19052748719696\\
79603	0.16470278952329\\
79727	0.16354267654242\\
79789	0.161961842764867\\
79890	0.168374526008847\\
80114	0.178529321041424\\
80548	0.152879645946086\\
80615	0.152410228707595\\
80710	0.150398841084098\\
81097	0.176302043691976\\
81434	0.154364639602136\\
81508	0.15629822066694\\
81780	0.17397991726466\\
81927	0.166908632018021\\
82093	0.175178959500045\\
82155	0.17585550750664\\
82414	0.193243055327912\\
82581	0.173839117429452\\
82640	0.165296223174664\\
82746	0.162170361654717\\
83104	0.160900363320252\\
83224	0.169900234410306\\
83466	0.160628769124742\\
83526	0.160259963566205\\
83896	0.145807567736483\\
84277	0.17464063364605\\
84328	0.176357058575377\\
84535	0.18932277969725\\
84847	0.16664001942263\\
85261	0.19748030602932\\
85641	0.169751229186659\\
85807	0.177085331728449\\
85968	0.156685112000559\\
86048	0.149621492077131\\
86109	0.150846029340755\\
86159	0.160749450849835\\
86297	0.186260777307325\\
86388	0.186850169600802\\
86600	0.178918803154374\\
86787	0.186111942442949\\
87154	0.165723261117819\\
87495	0.184961007384118\\
87712	0.173056328887469\\
87896	0.18161835387582\\
88275	0.156966602240573\\
88484	0.170026356659946\\
88571	0.168691627724911\\
88735	0.176083266982459\\
88985	0.182545258954633\\
89204	0.167633721401216\\
89265	0.167671482995502\\
89329	0.167447580242879\\
89428	0.158542891804245\\
89531	0.154230515516247\\
89698	0.164166069356725\\
89886	0.151976471752278\\
90024	0.164555627969094\\
90174	0.196322077987134\\
90245	0.204971596584073\\
90336	0.205413998221047\\
90421	0.193909009482013\\
90608	0.164167855225969\\
90698	0.164128669290221\\
91069	0.179528743843548\\
91301	0.170383511722321\\
91433	0.173658069121302\\
91737	0.158171185714309\\
91930	0.166896510083461\\
92214	0.151866504733334\\
92420	0.174114111970994\\
92613	0.18943211970327\\
92872	0.172313903225586\\
93050	0.157426452933578\\
93106	0.160516356540029\\
93321	0.182870664444636\\
93449	0.20442801664467\\
93506	0.202422275629942\\
93571	0.192465963642462\\
93727	0.170408521589707\\
93813	0.173220279364614\\
93970	0.173436298180604\\
94124	0.169820549708675\\
94407	0.181961737558595\\
94683	0.169649687246419\\
94921	0.173608531462378\\
95262	0.154788577259751\\
95682	0.186248038560734\\
95735	0.191475411513238\\
95856	0.194798218115466\\
96189	0.175440232007531\\
96250	0.174315600073896\\
96342	0.172507953029708\\
96401	0.175639428591239\\
96450	0.173778342286823\\
96792	0.15247040631948\\
97131	0.175085617913282\\
97422	0.157574587748968\\
97489	0.16935913686757\\
97591	0.188121295534074\\
97723	0.192177119533881\\
97900	0.205069436779013\\
98023	0.208765173112624\\
98111	0.19807664801192\\
98251	0.173524230762268\\
98446	0.158818727373728\\
98564	0.16601841544616\\
98691	0.168725047333282\\
98877	0.161778937923373\\
99132	0.170564501400804\\
99321	0.159562191140139\\
};
\addlegendentry{Arrival rate = 3.0}

\end{axis}

\end{tikzpicture}%

==> IDA_Conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100000,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Simulation Time},
ymin=0,
ymax=350,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Mean Sojourn Time},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={IDA Convergence},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.6, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	2\\
21	6.00206753065868\\
34	12.041519960374\\
101	5.25671338583197\\
317	6.66066754954954\\
332	7.94799631435308\\
625	7.38561223209399\\
637	9.36983823831542\\
800	8.53865906161082\\
805	12.5349338931483\\
922	16.3797687805272\\
941	17.1322534839637\\
1022	17.2329719956178\\
1028	20.7884281519146\\
1255	18.7065102442939\\
1270	19.8886661560609\\
1634	18.8584717818521\\
1700	18.7951135523253\\
1832	18.9991503114943\\
1844	21.1153018779805\\
2079	22.8277380974687\\
2211	24.4620338025779\\
2251	24.6989772228553\\
2288	25.5252474932713\\
2294	29.387184020663\\
2487	30.4888588281829\\
2605	33.024122245035\\
2626	33.8797829393588\\
2874	32.0986993153347\\
2894	36.4296077152248\\
2931	36.8606865686816\\
3183	36.310238173588\\
3200	37.4854577560327\\
3412	41.3665151011664\\
3429	42.3092977579072\\
3703	42.7714432131688\\
3746	43.1035135528291\\
4141	42.5673797733543\\
4159	43.5875707258456\\
4472	44.1489919829037\\
4510	44.3494076830684\\
4797	45.7330111487245\\
4836	45.9980317750014\\
5281	45.6377837832915\\
5321	46.108784711163\\
5616	49.2556241847415\\
5634	50.5845573098195\\
5992	54.1447574087579\\
6005	56.1439619170924\\
7115	59.9844102024363\\
7191	61.3612873332968\\
7497	65.3608627297726\\
7513	66.7238573026916\\
7730	64.7441188327939\\
7758	64.0800995740501\\
8516	60.6438715744662\\
8538	58.5816317343342\\
9239	55.2459955189333\\
9911	51.4007685617908\\
9958	50.8624573409397\\
10500	46.9935759415239\\
10526	46.2554219911399\\
10848	42.957352169964\\
10866	41.5877964834872\\
11185	37.7470110727591\\
11198	35.7630361912306\\
11712	32.4152582232855\\
11723	29.8885177136108\\
12236	26.1542670767594\\
12300	25.6807754162\\
12576	23.9468801669282\\
12584	20.8648517176698\\
13025	17.0722107313995\\
13042	15.8534930595924\\
13958	11.8017497970723\\
14029	10.8422605409141\\
15408	7.23763493328443\\
15438	6.60640850184427\\
29419	3.73593136115232\\
30244	3.83420938772178\\
48300	3.42746486418764\\
};
\addlegendentry{Arrival = 0.2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	2\\
299	5.63922616359196\\
355	8.02839351666626\\
379	10.6231061116705\\
401	13.0118393802259\\
449	14.6963712314318\\
461	16.5218073738943\\
477	18.0203514101886\\
529	20.4608123173675\\
545	23.5013864893554\\
720	21.822211728766\\
735	23.0150252511667\\
1207	22.0626310818043\\
1459	24.4816489490477\\
1496	25.0359514217707\\
1553	26.6001081336872\\
1564	29.0131547335768\\
1806	28.7819613329921\\
1820	30.4222974950535\\
2064	33.8486288353597\\
2089	34.4728583038232\\
2144	34.1939673837624\\
2204	37.1933485712507\\
2360	38.1427661556663\\
2532	41.5536126468942\\
2549	43.519145571423\\
2666	46.051371693582\\
3422	49.1631583446724\\
3582	48.5591042698361\\
3588	52.8131349470641\\
4076	49.8552298500872\\
4092	51.0332221277495\\
4109	52.6122452746058\\
4203	53.2917995590833\\
4215	55.2941522537294\\
4544	57.3510688712558\\
4556	59.6116415194701\\
5842	64.172184203635\\
5861	65.2422242723551\\
5966	66.4027761891193\\
7785	68.7308076391928\\
7793	71.6840492412011\\
8274	70.0293056954106\\
8291	68.5708415202826\\
8847	70.9952704534662\\
8859	73.2649622112076\\
9221	76.6646095000324\\
9240	77.3132366301579\\
9687	80.9339424900099\\
9704	82.1417466470593\\
10403	79.3613812631957\\
10418	78.0658053002553\\
10664	77.7305854021688\\
10681	76.4071461430867\\
10731	75.5424002801883\\
11213	79.4444336536399\\
11269	79.0112916731305\\
11279	79.4442553717527\\
11296	80.7546417688864\\
11343	81.1260460199264\\
11574	82.8721116663219\\
11582	85.8155674993031\\
11743	85.968629896568\\
11751	83.0740688380465\\
12045	81.9976992048614\\
12064	83.065717129095\\
12106	85.5031551861612\\
12120	86.9542938400264\\
12302	86.7115106171987\\
12356	91.356871767086\\
12382	90.0152083633875\\
12700	89.2904283294338\\
12927	85.5517862994602\\
12951	84.701436362011\\
13017	85.5144628784037\\
13102	85.7132265018008\\
13272	89.5098344854196\\
13288	88.1402972167853\\
14034	92.2211297322065\\
14042	95.8638549587049\\
14063	96.7645231789793\\
14717	99.8104797838023\\
14739	104.023662757143\\
14884	105.383722405284\\
15308	100.059231192208\\
15325	98.8787268296001\\
15438	95.563447799228\\
15446	92.8017886154703\\
15518	91.1966722403449\\
15609	89.6723853052681\\
16271	86.0197737747076\\
16298	84.9351379935688\\
16979	88.6794843531243\\
16997	89.3464282837085\\
17303	87.5326630883646\\
17578	90.3531464596745\\
17591	90.8833759048575\\
17835	88.8316585653811\\
17853	87.5501263756887\\
18020	87.9905596992758\\
18039	83.9864929944306\\
18091	83.1024048498512\\
18580	79.2777181937417\\
18623	79.065484595325\\
18706	77.0889282856515\\
18717	74.4371547244227\\
18922	70.8400693981966\\
18935	68.9365154077532\\
19294	69.2800740413368\\
20262	68.282729558312\\
20279	66.8076573399303\\
20561	65.8812690275663\\
21074	57.0958721720381\\
21196	57.1161716156348\\
21201	61.3626125678275\\
21488	57.6648229245329\\
21515	53.8479904291453\\
21685	48.7936548341386\\
22486	46.3418913572823\\
22534	45.4133166304964\\
23415	41.9700925679499\\
23443	41.2827737846237\\
23848	37.7761791686789\\
23916	36.032661058649\\
24479	33.3909456123656\\
24581	33.0079608594824\\
24587	29.2154834204994\\
25143	25.1947465683916\\
25151	21.7968362110696\\
25370	18.1653534274228\\
26276	14.914538531244\\
26297	13.8929819304176\\
29455	10.5000254270708\\
29469	8.76614114930271\\
68125	4.83653172594495\\
71173	5.35337628879643\\
77956	4.62355763748928\\
};
\addlegendentry{Arrival = 0.4}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	6\\
38	10.0010888362594\\
90	7.85022815664706\\
374	9.89752188359853\\
397	12.3452336084738\\
498	14.1034714357666\\
710	16.4764403206791\\
722	18.882769384014\\
856	20.4673536207702\\
885	21.0808818106016\\
1005	22.5827936417336\\
1019	24.0298576077475\\
1675	33.1790678017278\\
1875	34.7454525382927\\
1891	35.7781658745807\\
2083	36.4139927240758\\
2121	36.8567940179491\\
2337	38.6785171317169\\
2640	45.9247648817545\\
2752	49.5096871588175\\
2772	50.3329464434937\\
3087	56.5050284879544\\
3227	58.8543688138452\\
3304	58.9609883343946\\
3442	62.7108508302481\\
3555	66.2407674158603\\
3659	72.7950505897315\\
3774	73.9057755001413\\
3956	77.2395501863793\\
3982	78.4375832547521\\
4249	82.5981783550524\\
4271	84.1355029349797\\
4404	84.7311042352521\\
4494	84.2616505310434\\
4505	86.9483709060587\\
4596	88.0319296000816\\
4608	89.8829387823644\\
4672	89.5468702163489\\
4888	92.548831004111\\
5207	100.309933509023\\
5227	100.037863649035\\
5455	103.502120981182\\
5465	109.440746077365\\
5591	111.904171748698\\
5663	110.674926092906\\
5824	112.299297012069\\
5850	111.674285218716\\
6048	107.852504242488\\
6063	106.093069407798\\
6298	101.651401479379\\
6312	99.9384307787841\\
6532	97.6518009901629\\
6553	96.2335811271041\\
6794	93.0889359720313\\
6809	91.7020657105022\\
6843	92.5681251162605\\
7052	95.1188964898756\\
7063	97.9124501885963\\
7342	94.5326899031497\\
7348	98.1023474465765\\
7373	97.3315806408209\\
7810	93.4413950031012\\
7827	92.9100484959345\\
7976	92.5675965580886\\
8301	87.5421339724562\\
8363	86.523684338943\\
8382	86.4171953188343\\
8494	85.0901770448836\\
8706	78.7110761133372\\
8724	77.2599082390516\\
8852	72.2161204733566\\
8857	76.6358159029915\\
9521	80.2237469650281\\
9554	81.3731622582563\\
10297	75.6098594148352\\
10571	73.1759190247249\\
10583	71.1449438582204\\
10639	72.37053238113\\
10954	76.1007571540977\\
10965	76.9774348119681\\
11036	77.5023214964458\\
11061	76.6047304452659\\
11985	83.294241286756\\
12007	84.5056844625942\\
12060	79.3711959753564\\
12203	84.3412677612214\\
12294	90.0746578580292\\
12314	89.733681509475\\
12392	90.7783504571271\\
12443	91.3946113239799\\
12514	92.2503791979689\\
12617	88.4185247014102\\
12674	87.6135615236999\\
13163	91.5700014052563\\
13295	94.2850114374451\\
13308	92.297397985225\\
14046	92.6173639639455\\
14051	98.5441940564633\\
14122	95.6610715072602\\
14321	99.3898668688489\\
14991	102.463920037277\\
15357	101.551306188485\\
15366	104.306331934553\\
15434	100.255924984114\\
15706	102.720567664408\\
15749	102.500226765129\\
15787	101.805556897161\\
16327	97.7230844672158\\
16406	97.3849061400251\\
16413	101.769558988541\\
16524	102.571495634285\\
16666	107.148395645883\\
16690	107.129244194963\\
16775	106.428945786334\\
16796	109.101094128404\\
16805	113.371601466104\\
17095	109.89042981372\\
17119	103.413539381509\\
17285	102.574517559478\\
17379	99.8248935980082\\
17398	98.2014104618283\\
17425	97.2980465570727\\
17452	98.1358073378215\\
18440	92.2498372085538\\
18457	91.4377742935903\\
18551	87.5375092889299\\
18757	89.1972442361148\\
18781	87.7995483531413\\
18954	91.192119645304\\
18978	92.780829269439\\
19885	89.2541876554169\\
19893	86.2513072496804\\
19911	82.7146802406787\\
19936	81.8099299679743\\
20231	79.9594895973423\\
20246	82.2908732920769\\
20305	84.5444082288159\\
20868	81.8054814128991\\
20883	80.4444722309272\\
20952	79.5873438882409\\
21271	77.4007366994192\\
21286	76.0501195443649\\
21446	75.8367390084168\\
21687	73.2896248627076\\
21715	72.7033188784117\\
21843	70.8799856819533\\
21951	68.3748677294061\\
22075	65.4632226267277\\
22098	65.8901751382509\\
22157	62.4361019101925\\
22419	58.953432026974\\
22577	55.2249306793674\\
22701	52.2517065822904\\
22736	50.3012104162772\\
24995	24.1286864615977\\
26548	20.3983009905351\\
26784	19.1903103015356\\
29405	15.5850165987213\\
30680	16.6102140080184\\
31730	16.107715219332\\
32262	16.2122695460712\\
32707	18.2316862544831\\
34407	19.4485592919955\\
35940	17.8778650463792\\
36174	15.978216299176\\
37759	15.0412986605661\\
39407	17.2521164652717\\
39781	16.4499959409441\\
41308	16.0811813446344\\
42382	14.8570323238237\\
43290	15.29741871226\\
44517	15.2445750548213\\
44801	15.0489087316091\\
45374	15.1392943290557\\
45724	15.8552192222851\\
61882	10.7110363569955\\
65702	12.7413681473845\\
65942	11.5511105016194\\
96580	10.5546751296642\\
};
\addlegendentry{Arrival = 0.6}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	2\\
14	5.9926571748947\\
517	15.2948892134882\\
790	18.4590237054945\\
834	19.5703991101618\\
903	22.4167617875937\\
963	25.2771276621352\\
988	26.4551743347693\\
1342	29.6604254124977\\
1369	30.2975835507968\\
1530	31.7450997647829\\
1598	34.0493437762925\\
1612	35.636630114881\\
1920	38.7250672723603\\
1943	41.6910975637147\\
2135	44.1684523261792\\
2179	44.9057123347156\\
2273	47.054749035\\
2392	50.6823960985639\\
2747	64.8038839882211\\
2909	70.5230255107163\\
2927	71.9174538907391\\
3404	93.8361042998586\\
3453	95.9691901018523\\
3470	97.178571855402\\
4151	112.4802260016\\
4433	118.486211818337\\
4494	116.16751781285\\
4928	112.456796364058\\
5310	111.006874315673\\
5378	110.375768958242\\
5464	111.152381672538\\
5475	112.551788162411\\
5673	107.631967967551\\
5702	105.976549767074\\
5739	106.526013522758\\
5801	106.594801282248\\
5816	105.296055127081\\
5897	104.282209339566\\
6035	103.786806230928\\
6108	105.582736629702\\
6129	105.551634455405\\
7380	107.007315702038\\
7407	108.169650994372\\
7491	105.934554632433\\
7821	107.575284250852\\
7832	109.831425806537\\
7859	113.055089212445\\
8113	109.517813104525\\
8125	111.608087495537\\
8521	113.178619623097\\
8532	115.612231990628\\
8628	113.975525663598\\
8641	115.79471283633\\
9236	117.472563990028\\
9241	122.810925316022\\
9280	122.383736043921\\
9395	120.772786709058\\
9474	120.773978560013\\
10167	125.327318219192\\
10173	128.863551685004\\
10321	124.577052526598\\
10329	121.47289719533\\
10380	122.498541732013\\
10734	120.98529508966\\
10776	121.548280640665\\
10828	125.392273897654\\
10971	124.081791375051\\
10982	121.941381468103\\
11225	122.385963336244\\
11231	126.406023011907\\
11429	121.750254698985\\
11452	122.554593659443\\
11711	122.369065503139\\
11720	126.491743223451\\
11815	130.254817483743\\
11923	130.831252345917\\
11970	129.719208008915\\
11986	128.284208730867\\
12054	127.495261172124\\
12326	130.665251446422\\
12395	127.009957108443\\
12429	129.719047425489\\
12512	126.001822953825\\
12538	121.815496714044\\
12583	120.798767994856\\
12598	121.873063999956\\
12716	120.941449077058\\
12739	123.572859721229\\
12762	123.192137088015\\
12897	120.781827085477\\
12912	120.474444561652\\
12920	123.904967524722\\
12999	123.902109116127\\
13302	126.656037068184\\
13315	127.030880611826\\
13365	126.835698391238\\
13370	132.028360152253\\
13567	128.77360258493\\
13578	126.245838745555\\
14087	119.27708628909\\
14103	118.647358058879\\
14139	116.172856855177\\
14158	117.27992269196\\
14230	115.975213366895\\
14245	117.201714085153\\
14265	117.50468781426\\
14273	120.388870728595\\
14326	120.618781086596\\
14458	124.634574276395\\
14483	125.57409606564\\
14559	125.872052484367\\
14579	127.653348557287\\
14667	125.844200089909\\
14691	125.225762809772\\
15013	123.420249129384\\
15024	125.865735466476\\
15322	130.961138576778\\
15358	127.743683840308\\
15499	124.246518564032\\
15512	122.165156300165\\
15687	120.37700828143\\
15725	122.151175847757\\
15840	119.538953783311\\
15854	118.459674289959\\
16623	115.19973358979\\
16641	114.379757216142\\
16793	110.93841482744\\
16801	107.80473021121\\
17067	104.218299836168\\
17083	102.705275689266\\
17278	100.749391872712\\
17305	99.7825299322722\\
17510	96.3765155472793\\
17527	94.8222273444408\\
17747	91.01370597606\\
17755	87.9918160469242\\
17878	85.3259305777901\\
17891	83.5058869847853\\
17986	83.9300187454064\\
18062	84.2188439369638\\
18267	80.1853780184028\\
18501	75.6483021643799\\
18567	75.0098982452037\\
18693	74.4839658466663\\
19528	60.7567464398016\\
19542	57.7612404248503\\
20281	61.1465696483501\\
20360	59.9921175522613\\
20966	55.2314423548814\\
21822	55.1718965849723\\
24357	52.0667630842945\\
24960	56.5835210165824\\
25634	56.9870792819711\\
25936	59.5510898655484\\
26113	60.5755404143129\\
26822	59.4321648771438\\
27301	56.0473730527738\\
27575	58.808199055522\\
27844	58.7555838587868\\
28014	57.9783248015883\\
29088	53.2431393525767\\
29433	49.2772918381379\\
29731	45.9470061004686\\
29801	44.599678258237\\
30321	36.6077525409783\\
31862	34.0863838008663\\
32379	35.5061746707215\\
32940	39.0788741205761\\
33634	41.6458484434406\\
37222	37.7017017975886\\
38458	34.488248892143\\
38866	34.3887714441516\\
40262	35.2999675087049\\
40432	36.0164498410886\\
40615	37.3945353193994\\
42823	39.3742628006439\\
42934	38.1873080026271\\
43217	36.3840176303493\\
47451	30.7569051729952\\
47563	30.1753280493285\\
48598	31.8749429165036\\
50497	34.1151508895564\\
50881	33.1226488855318\\
51457	33.561619619868\\
51715	34.1042651023745\\
52124	35.1263324374886\\
52500	32.5359053486027\\
52705	30.5114378395956\\
53024	29.5111997084605\\
53593	30.1311002971343\\
53746	29.8938197016541\\
54796	26.1125872586999\\
55149	26.0156659148779\\
56173	28.1579706846533\\
57885	36.6938981805142\\
59943	30.2618940058455\\
60141	29.4463177422876\\
62044	34.5817145619076\\
62106	35.9273413995397\\
62491	39.5321294552705\\
63007	38.6196631042112\\
63785	34.6303085719701\\
64660	33.0681129868026\\
65075	31.2628052056243\\
66388	33.5410552567482\\
66577	32.0810416653549\\
69470	26.8175898942864\\
70035	28.7328474460082\\
70305	30.0185793223209\\
71155	32.2943205802731\\
71199	32.9505374363507\\
74331	31.4364671232179\\
77923	27.9775158823904\\
78238	27.3404202458187\\
79073	31.3409638617159\\
80521	31.5659579300409\\
80989	31.7080620850174\\
81119	31.2126025172474\\
81580	30.8512993111945\\
82850	30.7332649150485\\
82921	29.9033566461003\\
86744	25.8674270919291\\
87208	24.6577633968845\\
91498	28.6556266813714\\
91720	29.708786357689\\
91905	29.3970987266803\\
92249	30.4326894260448\\
99615	29.4501693420607\\
};
\addlegendentry{Arrival = 0.8}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	2\\
21	5.27468149761262\\
71	11.1549609919311\\
307	15.5935680686525\\
370	16.9164578186319\\
1107	31.1552302065829\\
1230	34.5374386604817\\
1460	40.1542919197818\\
1637	44.2273235928587\\
1868	48.7576455831586\\
2227	54.8124921923736\\
2253	56.5225024560641\\
2437	64.7828167734406\\
2458	65.8048964040936\\
2563	70.9231892839452\\
2830	80.3577947442827\\
2998	84.3478426407964\\
3239	90.2554143833113\\
3254	92.8945164063771\\
3296	93.3799658090138\\
3421	96.307195881207\\
3574	99.7675059030298\\
3596	98.9522173846781\\
3636	99.6293527724629\\
4263	113.196545056504\\
4278	114.499935458924\\
4767	115.708489763696\\
4772	119.633326883297\\
4870	120.054179690851\\
5022	123.247721131294\\
5084	122.639603026531\\
5099	126.009050459048\\
5540	126.816318394223\\
5546	131.081199129141\\
5612	133.239819330207\\
5768	131.928144403428\\
5786	131.019645078384\\
6212	129.985356317426\\
6220	127.506073500641\\
6424	129.814190803358\\
6429	136.439674041598\\
6495	136.484588344552\\
6532	136.06156805926\\
6548	137.062898132877\\
6674	134.541816419791\\
6694	133.982090431236\\
6705	136.668593601586\\
6731	134.603262091259\\
6770	133.817696282436\\
6781	135.722271945255\\
6915	133.975626941785\\
6961	134.669617352003\\
7018	131.314930007327\\
7177	126.212071211601\\
7226	129.250832194244\\
7236	131.791249132497\\
7252	130.63859842415\\
7284	132.10682261725\\
7353	132.516031074105\\
7358	139.411195484441\\
7487	136.501377345179\\
7505	134.62834255831\\
7698	137.325367577199\\
7768	137.310376898065\\
8129	140.008574801788\\
8146	140.084752166586\\
8170	140.782953131362\\
8426	141.990638306292\\
8458	140.569756068246\\
8464	137.105293500674\\
8549	137.393096616448\\
8560	136.668133835832\\
8687	139.436350830263\\
8697	141.42573378043\\
8705	138.210964660713\\
8727	138.73158352483\\
9133	142.850162717397\\
9138	150.772351479813\\
9363	150.376519239027\\
9369	144.084971431919\\
9430	145.905097601644\\
9476	148.267363490275\\
9498	147.165963179868\\
9635	150.145249513822\\
9643	154.028214373859\\
9963	150.877311366567\\
10019	150.004416071068\\
10071	148.383857053122\\
10140	143.502055235876\\
10156	141.674839412197\\
10178	142.449519948699\\
10194	140.628989851291\\
10205	143.926717742754\\
10218	145.784546384108\\
10594	151.433050394364\\
10642	148.438177178599\\
10653	146.234223979816\\
10766	142.453405025735\\
10783	138.310298846467\\
10798	140.466493069238\\
10903	135.724189256347\\
10917	134.431632731445\\
10943	134.845953017662\\
10948	138.911291033626\\
10971	139.396354494573\\
11058	137.307953148498\\
11063	129.465171835851\\
11091	130.541999174311\\
11120	130.313637938321\\
11125	135.420346031548\\
11319	134.256775782429\\
11324	144.117029933303\\
11348	143.924463561911\\
11360	147.478015234199\\
11411	148.06345165032\\
11478	145.363228475209\\
11637	141.706804394227\\
11644	144.043364222234\\
11690	147.844112584178\\
11726	146.640055286567\\
11855	143.701283243194\\
11960	143.789903072975\\
11970	144.133263592594\\
11975	153.944727645357\\
12106	155.531960652108\\
12119	163.336619766676\\
12178	162.842061842297\\
12193	160.297003929358\\
12208	157.553633714866\\
12665	153.005187021772\\
12670	157.15177803277\\
12893	156.46600910461\\
12898	161.449232077546\\
12936	161.841775477646\\
12939	167.744658750016\\
13001	166.469314149392\\
13163	162.524048783947\\
13192	160.495621020731\\
13219	163.46373295362\\
13238	164.797927671563\\
13246	161.462309638853\\
13267	163.29325048819\\
13326	157.210313822055\\
13342	152.299934379\\
13411	150.087006978923\\
13412	155.561652665172\\
13465	155.402151790273\\
13481	156.81391981343\\
13536	154.907600562103\\
13559	154.28218179557\\
13634	155.493960774998\\
13642	153.189014573145\\
13655	151.311646071568\\
13788	150.566954167225\\
13815	152.072179455499\\
13959	155.99489163718\\
13988	156.711447458787\\
14002	152.88462440572\\
14007	147.020993421422\\
14065	147.720976718658\\
14083	144.993741082741\\
14141	139.760955552483\\
14153	136.125670799403\\
14273	133.890287323462\\
14293	136.845311842466\\
14343	138.138708770028\\
14352	141.445491718972\\
14369	137.796014762222\\
14477	141.429891704553\\
14537	143.274709153178\\
14580	147.050255764145\\
14593	149.029470930473\\
14659	147.581500577988\\
14665	143.124773446616\\
14909	141.386563792432\\
14946	140.703199731302\\
14951	135.467847105974\\
15020	133.32287188356\\
15035	132.13726660129\\
15067	131.793660784795\\
15072	136.931823635241\\
15080	140.236959073169\\
15178	135.381416494274\\
15196	134.231613090335\\
15209	136.733209433689\\
15219	139.695956843803\\
15279	139.887567853249\\
15288	139.697349851645\\
15526	133.3046958294\\
15538	135.560369820625\\
15718	139.151417217465\\
15734	140.421623907489\\
15773	138.781734669465\\
15952	137.648411830291\\
15977	138.746068031498\\
15997	136.77622925899\\
16028	134.846348361141\\
16119	137.901558676909\\
16150	143.924155620683\\
16351	140.656259739262\\
16382	139.883849330363\\
16409	143.954230435804\\
16526	134.866200534088\\
16553	135.429287612889\\
16569	136.975943278478\\
16576	138.121868664588\\
16581	133.827639428317\\
16785	135.451720810306\\
16798	137.485391210372\\
16811	139.456696510941\\
16878	139.183472817575\\
16925	139.087883531363\\
16929	143.74470596161\\
16957	145.445248244723\\
17072	148.319131111566\\
17092	150.444044485121\\
17132	145.891453081873\\
17140	142.912774496843\\
17238	140.078644646535\\
17267	140.298747510533\\
17275	143.310770361073\\
17426	146.353257881419\\
17434	149.272872855086\\
18128	151.213111276404\\
18139	153.989395328579\\
18161	148.764365463765\\
18174	150.710724707693\\
18199	148.477020469116\\
18216	149.813195173687\\
18739	154.853457934645\\
18751	152.636465837553\\
18773	150.203468144275\\
18786	151.835280971209\\
18818	150.643267318315\\
18895	150.007207657603\\
19125	150.239549756516\\
19126	159.339327123816\\
19141	160.632264482207\\
19169	158.993054304257\\
19188	157.251684808551\\
19259	154.049781531663\\
19270	154.23541113823\\
19278	150.725763343158\\
19423	147.241770163804\\
19444	144.652839524526\\
19466	145.175936348227\\
19474	141.573953506362\\
19523	144.244676803355\\
19538	146.368853723892\\
19576	142.170898126773\\
19637	140.176524569964\\
19716	144.366869512553\\
19747	144.688576413115\\
19784	148.277489301239\\
19799	149.259822288077\\
19816	151.391288129933\\
19953	151.663864936156\\
19961	155.51365293267\\
19973	157.104611530274\\
20049	155.257813028555\\
20082	151.745368288801\\
20094	149.1633079085\\
20324	148.407956992174\\
20412	143.099245768797\\
20435	142.504723690276\\
20536	140.46441674426\\
20688	138.768345221266\\
20706	141.702332360204\\
20745	138.720187198327\\
20811	137.86377526549\\
20838	133.442459436439\\
21134	130.924186559452\\
21140	120.588988218864\\
21405	123.225468578748\\
21426	121.307916954698\\
21431	126.985139080352\\
21472	129.66879113522\\
21597	127.101711795854\\
21641	127.160784351319\\
21648	125.835956926603\\
21653	132.992337437769\\
21720	132.640288486917\\
21762	130.786586444068\\
21771	131.428989743858\\
21842	127.81633527622\\
21871	126.650363935492\\
21969	126.450885620929\\
21982	124.341878295847\\
22018	128.574006227151\\
22083	129.889038724796\\
22135	127.859891852058\\
22159	130.225545181922\\
22199	132.052713463228\\
22223	133.275734078532\\
22385	135.105248971653\\
22404	135.788812412007\\
22428	135.561613480953\\
22440	137.406167844718\\
22525	136.498214625855\\
22563	137.349294768443\\
22913	141.105725662987\\
22927	143.725912901675\\
22980	141.930789542588\\
22995	139.704280618127\\
23023	140.662439730688\\
23227	143.846606279942\\
23241	144.813593607672\\
23362	142.92514070528\\
23374	145.133271288505\\
23395	143.206375997092\\
23404	140.068005116773\\
23426	136.917066766604\\
23446	138.664767144786\\
23570	135.192095247636\\
23592	134.829971278887\\
23610	133.034920520469\\
23615	128.616474120747\\
23814	128.737766418591\\
23822	132.273816013709\\
23837	131.027214306538\\
24335	134.525444372557\\
24348	135.699840808753\\
24501	137.512108442446\\
24509	134.823020836571\\
24542	138.150896213512\\
24818	141.559622630637\\
24845	142.042556157641\\
24857	141.018282915917\\
25067	143.080800803451\\
25096	143.720749454355\\
25117	145.062204946938\\
25125	141.457237914568\\
25190	140.188956573707\\
25215	137.897052327971\\
25320	139.420633443689\\
25366	140.277466730244\\
25491	144.141812984264\\
25532	147.43864597565\\
25588	147.312089014595\\
25609	145.324990132984\\
25828	141.629594248545\\
25856	140.894165026795\\
25907	134.472635864004\\
25977	131.527295676889\\
25988	130.585827169314\\
26055	127.701231673171\\
26153	127.661601530199\\
26458	124.989864398653\\
26471	123.105957824839\\
26547	122.181769768838\\
26553	118.304893627457\\
26629	116.879884389375\\
26810	113.064443646974\\
26836	113.283978592488\\
26883	116.084392722914\\
26916	115.370480782629\\
26976	112.794470052773\\
26988	111.347338687148\\
27033	112.213191179981\\
27060	110.041401054405\\
27073	109.55341188595\\
27120	110.395683153838\\
27121	114.941302039239\\
27154	113.833027573695\\
27324	117.724990137925\\
27332	121.425632745435\\
27363	119.43156236448\\
27377	119.402008881443\\
27382	123.498217399057\\
27477	119.389354215993\\
27566	115.206493041798\\
27575	118.533352267492\\
27614	116.253854551804\\
27632	116.539835626972\\
27895	126.325108956735\\
27914	127.826648867762\\
27956	129.378914892863\\
27961	138.546385805748\\
27982	137.977560131432\\
28080	135.578603466216\\
28282	135.362119782832\\
28298	133.971074839152\\
28464	131.037118571141\\
28616	129.899415893524\\
28778	131.358410764733\\
28820	131.058913688408\\
28908	127.698820047473\\
28954	127.388777661283\\
28960	130.909732184242\\
28988	132.508188349297\\
29011	133.379687407316\\
29079	135.519730523432\\
29084	139.815723967055\\
29179	133.114492989131\\
29238	133.440663958521\\
29278	133.066723769924\\
29289	135.577482601482\\
29319	133.564900329206\\
29385	131.364068121984\\
29398	128.375691281908\\
29439	131.584447323665\\
29444	135.81666588792\\
29475	132.614804543962\\
29510	133.728942963688\\
29552	134.846711575126\\
29560	131.339419655531\\
29604	132.91582511297\\
29647	132.22712523106\\
29780	128.743322698559\\
29807	131.067980974287\\
29860	129.488658993228\\
29874	127.964348422931\\
29952	123.96776172104\\
29958	120.361274779701\\
30158	125.75950190844\\
30163	131.85934006935\\
30261	127.877139300545\\
30281	128.301923262887\\
30379	128.438400341343\\
30404	127.113552499344\\
30550	129.695151166263\\
30565	131.399304752791\\
30608	135.544449431181\\
30613	140.478952911042\\
30627	141.489479438038\\
30648	138.544644168695\\
30744	143.123664495841\\
30866	146.723621146812\\
30879	147.95056226138\\
31093	141.421004012707\\
31348	140.077017557574\\
31423	138.5458747558\\
31434	139.394479128314\\
31688	142.379783712633\\
31710	143.490129250014\\
31750	139.676820851484\\
31776	137.76705971692\\
31800	136.639884293196\\
31883	136.191705310339\\
32076	132.260247297774\\
32082	128.546213813082\\
32146	132.124157479382\\
32151	137.042147935426\\
32326	136.144463612509\\
32343	135.140574093006\\
32524	129.636979518153\\
32538	127.951009655415\\
32544	123.795569041133\\
32564	125.714399443576\\
32638	123.10849143521\\
32674	124.556652696614\\
32686	125.567161721192\\
32793	125.121059992627\\
32796	129.92001974798\\
32815	128.028808944189\\
32916	125.409712018678\\
33061	126.610859846231\\
33086	127.695477086701\\
33203	129.903602479651\\
33223	129.269416056966\\
33263	132.245276297574\\
33640	125.163511286533\\
33739	130.679329208375\\
33819	130.90238850913\\
33845	130.991281380469\\
33859	131.529590922568\\
34054	129.082513454385\\
34065	126.496623809231\\
34082	128.462511512596\\
34112	124.151282816572\\
34172	121.253524922024\\
34199	121.165685869171\\
34246	120.63542564644\\
34268	121.538818960355\\
34328	121.512475062336\\
34380	122.32316775716\\
34429	124.126408715645\\
34440	126.685783375317\\
34826	129.630049835541\\
34831	124.050537653617\\
34889	126.063570239843\\
35080	130.444769869791\\
35085	125.182238225563\\
35201	124.877817530447\\
35462	126.730471443138\\
35472	127.187931812805\\
35510	128.012049845114\\
35537	130.451510041283\\
35573	130.989265829849\\
35614	130.372659517714\\
35652	129.78261059252\\
35684	129.159202022085\\
35697	131.844363272772\\
35794	128.849020390597\\
35890	128.782826128096\\
35903	126.389266358499\\
35949	126.231531069978\\
36176	129.89520806761\\
36769	126.930617760649\\
36775	130.501070346319\\
36823	128.631863183968\\
36862	126.98491315759\\
36974	124.562813654251\\
36993	123.836229712833\\
37034	123.151614487972\\
37062	123.986470654956\\
37070	126.717204330533\\
37399	123.713799607387\\
37431	123.837835169092\\
37509	124.480011582971\\
37621	128.434153301321\\
37740	128.402838757844\\
37758	128.057578288426\\
37830	125.729264240901\\
37870	123.024046301085\\
37888	123.928529131561\\
37899	126.452207397117\\
38083	130.204881825674\\
38104	131.547325046136\\
38151	131.954975947578\\
38156	127.568157081434\\
38207	129.528346620675\\
38225	129.288811414954\\
38437	131.009652433975\\
38449	133.619588748188\\
38511	134.543100775365\\
38589	134.020400316585\\
38617	133.501383518989\\
38644	131.664415143576\\
38764	128.795460867143\\
38777	127.58849782421\\
39047	128.52360665561\\
39077	129.542083801702\\
39096	126.918226440801\\
39114	125.876879299307\\
39132	126.335119283438\\
39253	126.225209166761\\
39358	124.651164465453\\
39385	124.085830235214\\
39525	121.872006331396\\
39541	121.050069587873\\
39755	113.492060430974\\
39767	115.783437651276\\
40055	113.157499258217\\
40075	109.769539442699\\
40405	106.732571727582\\
40416	104.053814352941\\
40506	102.488762295761\\
40605	104.854870489231\\
40917	105.963917813671\\
40923	115.35411658739\\
41547	119.311431029622\\
41553	115.075038873911\\
42605	100.697917221623\\
42646	98.8979567006172\\
42783	94.8808611434943\\
42868	86.3940513739217\\
42876	83.0345929810719\\
42969	79.037921923431\\
43529	68.7486151497433\\
43607	70.5498690787936\\
43710	71.8298746284127\\
43818	72.9128995826613\\
44386	68.0867670788721\\
45214	69.4083225991635\\
46964	63.3085687152925\\
47130	63.720134156014\\
48260	66.3860342430271\\
48316	67.5169002870534\\
48572	71.1019851324381\\
48695	71.8571860170778\\
48903	71.7193638268509\\
49369	68.8808076879068\\
49389	68.8926382345671\\
49530	70.1686317350977\\
50000	75.8278520572785\\
50172	75.0895488870738\\
50329	74.5818514203129\\
50554	74.2647625837853\\
50743	75.3636332310125\\
51014	77.1151128245983\\
52389	73.1018733468081\\
52481	71.3791989271122\\
52583	68.4428266323084\\
52638	66.6243266359088\\
53016	59.293848752146\\
53570	57.3821309224295\\
53618	57.0009674896719\\
53746	56.1138496279891\\
53855	54.8350187249598\\
54191	52.2534170977597\\
54464	53.2727221331152\\
54534	55.7473130631552\\
55149	62.7499666405056\\
55191	63.5575427854928\\
55514	63.7954286462336\\
55733	62.7090683759598\\
55856	62.6419580918155\\
57009	54.7191175040643\\
58184	60.0715355936554\\
60225	57.91090052457\\
60516	56.0052910654049\\
60718	55.9568349101319\\
60932	55.9042719774734\\
61160	58.1162457359897\\
63072	56.472876818254\\
63331	53.8403011325427\\
63428	54.7525101865322\\
63523	54.1126372241997\\
64306	48.7579439788096\\
64407	47.9873793606239\\
64595	48.010954169833\\
64647	48.5735151744884\\
66782	53.1417852932063\\
68421	53.2413892966142\\
68538	54.0481943883642\\
69035	59.2095116636337\\
69155	58.962553666177\\
70437	62.711148697199\\
70508	62.121375557952\\
70637	61.7579605479405\\
70964	63.0416522148444\\
71578	61.9504988418339\\
73525	58.2889545399812\\
73582	59.2015447386802\\
73683	60.020543315637\\
75487	71.9619818543433\\
75593	71.0692981684115\\
75731	68.6740626574028\\
76066	60.9622989415366\\
76824	56.8680274024373\\
76939	55.7179532201408\\
77665	55.8450967856043\\
78158	64.5318125217018\\
78385	64.962679941571\\
79497	66.4152204953425\\
80530	66.8226556049194\\
81176	63.8256912116049\\
81384	66.2257584504987\\
81936	65.9111497178528\\
81983	65.5859075335611\\
82078	66.3925177649362\\
82146	66.741550968829\\
82242	67.8350408302358\\
82677	67.5184997537435\\
83281	71.5945920703525\\
84320	64.3157854683523\\
84546	64.4642197982466\\
84620	64.0375942760293\\
84907	60.8335664557817\\
84937	60.1794238092407\\
86889	60.0098945197824\\
87185	59.7915884983522\\
87471	60.0978672278579\\
87815	63.0617421098868\\
87900	62.9170830718795\\
88009	62.8500239074783\\
88348	63.601692522032\\
88810	62.9994421360607\\
88855	61.8766043235664\\
89509	60.2597535306122\\
89533	59.4532739775314\\
90144	61.750053595315\\
91612	59.4525474019174\\
92126	56.2232341224735\\
92207	56.8997675438732\\
92751	53.3843664632877\\
92842	53.08731689243\\
93342	52.2214827309363\\
93563	54.5867721972609\\
93766	57.3989504420606\\
94155	61.143949473626\\
94710	61.8093419640791\\
95768	61.8801330256829\\
95804	61.2943739053153\\
95957	59.2386878881807\\
96100	56.1176323342806\\
96250	54.0031852680986\\
96653	51.5604068855318\\
96870	51.4705799989752\\
97797	52.5304194237833\\
97850	52.5033380306704\\
98568	54.3955840677081\\
98616	54.0196064669726\\
};
\addlegendentry{Arrival = 1.0}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
1	3\\
160	25.2827932448417\\
174	27.1878641527874\\
242	30.2234712966601\\
286	33.7745974126883\\
330	35.3572809815814\\
347	37.555864978407\\
529	45.3024084467033\\
615	47.4842942204996\\
1440	83.2936896673054\\
1542	87.8903496712737\\
1610	90.8341418643686\\
1645	93.4107844624377\\
1667	97.4344208314869\\
1945	102.85000622159\\
1964	103.476429597737\\
2016	102.716418503551\\
2196	102.034446692312\\
2240	103.666643849938\\
2258	104.926313797769\\
2280	103.459574308989\\
2300	104.619563904518\\
2595	103.581883908439\\
2614	102.312834181488\\
2651	101.599024689393\\
2772	103.837821012392\\
3169	111.71186543275\\
3215	116.077601058365\\
3225	114.175741418832\\
3237	116.657143162403\\
3667	127.355135988517\\
3700	129.842917117028\\
3735	127.389953529069\\
3821	130.132595425239\\
3837	128.678031385629\\
4011	131.819219400277\\
4022	134.235656527395\\
4064	137.757112936612\\
4072	140.919110730785\\
4144	143.70622189765\\
4159	147.254439879034\\
4179	145.641322970434\\
4207	146.233264697512\\
4232	146.63124342986\\
4266	148.852670654611\\
4309	149.484183048713\\
4310	156.032047187604\\
4338	152.815273068307\\
4352	156.014935541098\\
4363	153.571889527084\\
4391	153.919491600376\\
4451	155.781148247304\\
4479	158.517842566624\\
4481	162.530080887373\\
4505	161.794946148235\\
4574	162.350558207007\\
4591	161.472206286882\\
4649	160.485705292842\\
4689	159.208769260586\\
4791	162.497652635066\\
4820	161.0377551032\\
4852	164.06528674507\\
4872	166.292591445599\\
4896	166.437727108947\\
4917	164.801299333674\\
4983	163.025247573692\\
4991	159.304376787768\\
5035	159.577186965762\\
5065	155.795312342365\\
5140	159.823645665005\\
5157	155.731955089926\\
5207	153.531121758686\\
5236	152.630682842631\\
5290	150.603987258757\\
5305	142.984069263228\\
5351	143.753923846481\\
5372	143.678540770954\\
5383	139.724314646854\\
5404	140.18898008902\\
5433	139.682688499612\\
5457	137.849584079071\\
5461	134.023928729497\\
5556	135.929600308926\\
5757	146.089480195078\\
5764	143.217504326676\\
5821	142.170857624442\\
5888	135.824969437774\\
5902	137.995749535694\\
5967	141.02360102025\\
6001	147.107680457877\\
6019	146.778047745654\\
6030	144.664957881309\\
6041	147.745254422072\\
6087	148.094956147324\\
6116	148.870242316727\\
6124	149.467645069177\\
6129	144.760454804578\\
6455	154.110052052405\\
6460	158.467437198458\\
6517	156.231560708213\\
6531	154.835373922004\\
6548	157.242425963312\\
6730	156.792616678984\\
6736	161.188313147097\\
6761	159.74753070483\\
6767	163.293675574358\\
7033	160.163140694029\\
7039	156.094621634082\\
7055	154.953609896795\\
7339	152.108412055808\\
7370	153.806975208936\\
7432	154.74689216257\\
7474	158.264903386065\\
7482	153.105464197884\\
7507	153.954811272328\\
7515	154.594730816316\\
7517	161.468555560568\\
7533	160.827911681685\\
7538	166.771592790319\\
7560	165.769675278178\\
7573	164.478154750686\\
7611	162.814713190324\\
7635	163.957927392825\\
7693	167.153902095059\\
7705	168.007809891336\\
7710	161.892609300397\\
7766	164.512511233115\\
7817	164.110170526663\\
7999	160.899276426775\\
8024	171.614355287136\\
8041	171.156621495582\\
8067	173.769778489412\\
8080	174.024462503032\\
8099	173.672134680586\\
8107	170.856116019291\\
8149	172.396198071554\\
8157	175.365961827745\\
8241	174.350237399252\\
8252	173.497482729916\\
8368	177.584403858535\\
8379	178.340738299172\\
8396	177.533891388317\\
8402	173.929294862173\\
8439	173.529463959247\\
8452	172.137576556343\\
8457	164.775836330067\\
8461	166.764679018219\\
8482	159.893984604205\\
8487	165.879743034195\\
8622	167.522175903854\\
8627	174.169545228448\\
8640	171.091192780339\\
8690	168.590524839688\\
8702	171.781037961831\\
8767	169.431629955667\\
8773	165.250217747482\\
8833	168.811175123337\\
8844	171.310762063615\\
8925	173.59657498321\\
8931	177.373365140054\\
8977	178.255125891985\\
8988	179.759835332472\\
9003	170.207113120661\\
9208	173.969511924966\\
9303	178.638660016717\\
9306	175.350909715678\\
9314	177.916483422377\\
9391	178.387873215877\\
9406	180.265978285388\\
9493	183.659006412854\\
9509	184.431716910854\\
9518	181.580924444206\\
9529	178.766781559621\\
9542	181.655684873971\\
9568	183.024144541123\\
9667	182.818605232838\\
9675	179.341355582816\\
9756	184.042137255456\\
9764	187.533371175799\\
9851	188.04405851\\
9857	184.648927550879\\
9880	188.716905086432\\
9933	193.292227097845\\
9986	186.233955447708\\
10001	193.8821905933\\
10081	198.803597522521\\
10093	199.440680682863\\
10106	199.284783813986\\
10180	199.640902688741\\
10224	199.889361688402\\
10478	201.156434203862\\
10496	199.143745965252\\
10532	198.065435614\\
10542	196.252126677151\\
10574	197.545314078496\\
10637	197.245128261115\\
10649	198.036378128512\\
10669	194.20854368477\\
10774	193.281571033018\\
10782	190.543937580776\\
10851	193.70119015075\\
10866	195.062442861745\\
10911	192.359821089151\\
10927	191.243155962788\\
10956	189.479221218513\\
11025	186.442757252633\\
11035	182.491260552313\\
11069	182.599070175478\\
11081	184.866395844234\\
11093	188.519112411625\\
11155	184.042628670533\\
11168	182.547081790966\\
11185	180.627870091965\\
11194	180.877588021569\\
11198	176.233049556569\\
11206	179.057280545545\\
11236	177.290841980503\\
11246	176.912201927611\\
11294	174.801088649343\\
11377	170.070022162676\\
11530	174.778090201158\\
11544	177.471873238188\\
11563	176.764155132769\\
11576	178.744477284752\\
11604	175.318556150916\\
11614	177.705357618092\\
11972	178.673152971925\\
12003	182.915156461997\\
12036	184.770732819336\\
12054	182.063422505511\\
12059	177.131764572507\\
12122	174.223574558535\\
12132	171.897543804167\\
12179	176.47606979571\\
12213	179.748048705733\\
12241	178.785726896502\\
12276	180.446567421764\\
12308	183.547527804854\\
12395	188.154359275024\\
12409	185.052182297208\\
12450	184.738459168468\\
12533	181.901794067191\\
12545	181.574366881847\\
12596	181.957809218729\\
12644	182.752089585963\\
12662	185.704430698883\\
12750	186.923576099362\\
12755	182.487912088909\\
12799	181.68142453942\\
12811	179.524840388694\\
12835	179.365273636868\\
12881	181.369619914956\\
12905	182.021413627866\\
12925	180.837071095884\\
12933	177.87068578694\\
12989	175.448120216693\\
13006	174.074405510211\\
13437	169.351362890942\\
13492	174.436027787975\\
13637	167.476166361725\\
13655	163.031107227114\\
13689	161.860988715329\\
13706	161.178483618787\\
13774	163.478985943759\\
13788	161.473847339556\\
14084	157.487249902246\\
14155	159.822852345562\\
14159	155.30238921658\\
14255	159.420889515968\\
14274	161.525529885097\\
14287	161.130575393414\\
14325	159.366594397914\\
14351	159.071550341323\\
14494	157.635135586374\\
14505	154.724379206105\\
14743	158.713039857408\\
14805	160.367564655215\\
14927	161.233477936024\\
15005	162.074967981927\\
15016	159.625718723881\\
15091	161.558888690401\\
15169	158.252028320159\\
15182	154.758157302596\\
15282	152.596870112771\\
15306	155.758703405241\\
15323	156.226750879519\\
15441	153.540304366208\\
15644	154.982786407694\\
15686	153.736370089304\\
16202	156.387472738919\\
16216	157.000246098891\\
16238	156.066044531501\\
16329	153.683272044975\\
16354	154.839391615518\\
16412	154.721790863259\\
16434	151.700715961924\\
16455	150.538869108437\\
16481	152.6126891288\\
16500	152.620234780828\\
16535	151.796104175868\\
16681	152.594930946245\\
16689	155.713648746838\\
16812	161.0360220492\\
16817	158.499980977154\\
16825	162.089964049155\\
16842	160.906832486493\\
17022	169.613512221302\\
17034	169.875681039426\\
17165	170.296234709123\\
17195	168.028129355749\\
17264	165.06532730718\\
17325	164.399527263653\\
17363	165.604352693466\\
17426	169.98811010069\\
17435	167.726554236564\\
17513	168.277048220334\\
17538	167.360488505248\\
17692	162.404206938547\\
17697	156.504388494883\\
17839	147.768040530675\\
17882	148.210892711606\\
17897	147.622690117423\\
17917	145.379640867934\\
18027	142.278610940222\\
18103	140.393087581033\\
18115	141.519624558961\\
18144	137.761965273647\\
18200	139.164543460414\\
18211	141.721249072521\\
18252	141.705194603142\\
18343	140.901605320701\\
18357	138.623954669703\\
18374	136.989343787951\\
18385	139.603062096925\\
18403	138.861852556671\\
18550	136.380330259461\\
18562	139.81802688344\\
18653	142.278726982884\\
18838	142.374116538776\\
18873	143.502756852526\\
18888	143.498704744808\\
18921	145.560955238383\\
18954	143.449599065367\\
18993	142.291979910355\\
19055	145.756541357419\\
19134	146.207092421202\\
19153	147.91707831138\\
19170	147.869449057063\\
19314	148.414933961758\\
19397	148.620147650698\\
19412	146.301827103511\\
19531	148.698002834688\\
19592	145.410786882538\\
19600	142.818475984488\\
19773	143.342032559303\\
19835	144.296397808968\\
19851	141.156588345577\\
20192	141.93793196122\\
20197	137.143066636141\\
20242	137.850716038825\\
20283	134.68192990424\\
20360	134.822300618442\\
20422	134.367664336838\\
20585	133.978081489069\\
20670	140.859891471671\\
20695	140.593097842357\\
20983	134.148762271885\\
20997	132.022776588768\\
21140	133.128917864611\\
21172	135.024845888256\\
21245	134.447150085398\\
21291	132.758633054545\\
21327	134.815139653758\\
21374	133.401009602574\\
21416	133.974734456584\\
21537	136.079775464663\\
21565	137.765250572789\\
21573	134.662362078263\\
21830	133.655655526542\\
21849	136.352902809464\\
21923	137.827460553599\\
22011	139.184257687928\\
22022	137.01628654456\\
22050	136.54815140125\\
22108	134.277967856731\\
22154	134.571365032403\\
22171	132.244603037529\\
22180	135.419435897827\\
22418	134.695276071041\\
22433	136.322970230714\\
22492	133.747651243524\\
22630	133.191582303421\\
22648	130.513381121797\\
22719	131.704906026323\\
22960	131.023558330067\\
22996	131.612483290999\\
23020	132.414758890533\\
23042	131.710456094806\\
23291	127.171896577638\\
23349	133.978410884709\\
23373	134.030194983294\\
23405	132.067402220389\\
23462	130.299765047137\\
23501	129.968855119398\\
23534	131.585924374129\\
23568	129.882824975502\\
23703	134.636670508131\\
23749	134.794887076147\\
24263	137.704270850052\\
24270	132.263377910291\\
24768	120.698887663457\\
24777	123.749423012967\\
24979	129.38878615362\\
24999	131.888289122144\\
25071	131.462150675274\\
25098	133.042749525208\\
25108	134.510514926325\\
25115	132.677516651427\\
25258	137.664654855063\\
25273	139.448065891265\\
25314	140.96098717094\\
25508	143.697953878684\\
25539	147.840537261596\\
25558	148.931860048746\\
25622	148.747779615776\\
25642	148.9036544298\\
25659	148.434987223693\\
25900	142.483224733049\\
25917	145.738966168705\\
25925	142.020956537861\\
26121	137.454418466907\\
26144	137.198621462012\\
26435	136.601653549893\\
26458	137.861690019141\\
26488	137.197224444637\\
26524	133.578585993891\\
26557	132.064119720584\\
26578	131.218626135902\\
26900	123.598535687401\\
26921	123.45803460032\\
27052	126.071803063853\\
27104	128.610499090704\\
27114	124.54529421145\\
27136	125.118462878614\\
27192	124.5172299478\\
27223	125.429397419241\\
27255	126.409138675794\\
27297	129.305494743792\\
27306	132.21070519794\\
27539	132.336989440766\\
27553	133.211996962433\\
27858	140.374803258543\\
27875	138.769009970682\\
27888	138.089830762823\\
27937	139.414709343764\\
28057	137.830662673237\\
28165	138.327191892153\\
28249	140.172744410782\\
28254	145.304626370926\\
28325	143.496522426591\\
28336	140.548402106404\\
28490	144.554937810404\\
28509	142.04271704852\\
28597	142.545361987461\\
28612	145.593097662393\\
28652	145.178469910592\\
28709	145.359346324432\\
28794	147.316583251348\\
28864	145.981301895372\\
28939	143.672071850349\\
28953	144.212319597311\\
29131	148.123632790521\\
29147	147.186909681346\\
29238	141.23930975025\\
29271	139.987209826955\\
29359	138.228373469392\\
29381	136.541394361411\\
29420	137.513944331717\\
29457	136.495835565438\\
29475	136.503330842126\\
29496	135.096757777108\\
30083	128.796657113082\\
30089	124.953679906204\\
30160	123.8002625261\\
30184	124.37024383762\\
30207	122.145817598619\\
30289	126.146495729132\\
30503	123.109017191804\\
30818	113.456123609067\\
30840	113.41349144798\\
31006	111.746238760345\\
31045	111.926849533425\\
31202	114.674073325907\\
31228	114.738790969583\\
31238	117.735004910748\\
31445	117.811717183984\\
31504	117.351785500199\\
31570	119.247428217277\\
31619	120.394864115486\\
31646	122.102869216033\\
31682	124.191603195402\\
31732	127.862421413956\\
31752	129.80286733387\\
31919	135.666754618273\\
31922	139.603406467475\\
31966	138.880310889712\\
32121	141.359595572969\\
32144	142.538361510669\\
32194	142.173021583032\\
32206	144.099708403824\\
32271	143.152550229788\\
32358	142.199582480171\\
32386	138.819385796058\\
32407	138.428408250751\\
32473	138.434159709897\\
32764	136.099880989845\\
32851	139.217161754423\\
32860	139.191101552366\\
32887	134.429405678835\\
32936	136.018403786453\\
32991	138.480259788266\\
33005	136.588226317923\\
33036	135.477936707437\\
33049	135.066454295142\\
33201	132.149456624349\\
33212	130.602356349948\\
33248	133.020221279308\\
33259	133.631822625728\\
33437	134.404149946989\\
33475	136.804126116433\\
33562	137.084245647275\\
33598	135.012747639077\\
33662	132.009487486081\\
33689	133.754831407146\\
33742	131.125127287713\\
33748	126.716400326681\\
33826	123.80467875491\\
33843	123.011443007548\\
33862	120.240862890394\\
33910	119.097277988476\\
33941	117.115246223591\\
34006	116.89823105972\\
34038	115.911777826026\\
34072	113.572757137939\\
34415	120.265739553535\\
34451	118.603198870594\\
34653	125.118416342681\\
34683	125.857358720095\\
34747	123.967652541018\\
34770	126.017301747066\\
34838	128.163175005204\\
34850	128.335413103487\\
34869	129.920786384129\\
35005	131.226581633862\\
35021	129.968987227083\\
35397	124.943533006735\\
35407	123.737838803645\\
35705	119.46303030249\\
35717	117.603705326488\\
35731	119.666124219468\\
35897	119.086947499876\\
35928	120.294126732028\\
36139	122.442975764206\\
36154	124.308764719215\\
36457	124.394889970528\\
36462	119.283491330381\\
36571	123.294277422625\\
36667	124.848605838313\\
36686	124.44903490202\\
36709	124.27588980025\\
36838	126.536034359364\\
36844	130.555645424611\\
36865	131.403786343755\\
36881	131.017678459189\\
36904	128.746987817693\\
36922	132.454361136071\\
36934	130.305321340362\\
37827	121.477250119773\\
37839	120.546260659539\\
37855	120.204357451119\\
38076	124.094056432135\\
38124	122.511930658016\\
38136	120.132781539782\\
38159	122.84829911316\\
38186	123.58687790703\\
38264	122.643963613926\\
38279	121.943546856011\\
38550	125.138646055057\\
38834	117.657561779764\\
38858	117.571451902433\\
38897	119.916508119219\\
38952	122.660192249998\\
38966	124.319355096697\\
39002	117.694839408025\\
39160	117.3070925871\\
39277	114.760106917209\\
39294	116.091702964972\\
39451	115.574089622387\\
39462	117.525192305271\\
39480	118.178046350557\\
39494	118.177568121406\\
39520	119.836032651845\\
39543	119.747499597695\\
39658	118.363352867425\\
39682	118.258864438045\\
39772	119.544675757104\\
39777	123.982464053886\\
39787	124.003239690326\\
39920	123.775355757592\\
39935	121.904434287906\\
39963	124.366991600706\\
39975	122.255594583286\\
40002	123.30565663919\\
40307	118.690826703416\\
40370	120.213995879458\\
40381	117.421671685224\\
40410	117.872013536966\\
40425	118.436366291673\\
40457	118.563104923247\\
40477	118.380270856491\\
40500	116.570724957244\\
40532	115.681829655194\\
40642	117.429617482092\\
40662	119.898196510025\\
40701	122.262845613805\\
40727	122.936620860797\\
40776	125.373116406554\\
40802	129.220781141368\\
40836	123.987716101561\\
40864	123.376192647687\\
40927	123.361169256241\\
40983	124.023333477846\\
41019	123.970397283148\\
41037	122.063955813937\\
41179	124.638524332651\\
41200	127.829356914066\\
41267	126.886862234067\\
41570	129.639710832911\\
41588	129.876142382593\\
41980	124.061452947513\\
42148	123.204751668993\\
42245	126.62772250337\\
42255	128.012259367271\\
42332	126.190861584386\\
42344	122.85691687731\\
42368	124.445622612591\\
42395	123.075413600993\\
42597	124.59673599813\\
42608	126.347284561576\\
42634	124.555292223959\\
42659	122.109893426372\\
42700	121.38260061921\\
42717	122.28136226123\\
42770	124.886912387345\\
42819	123.332005024859\\
42953	122.237408981382\\
43010	122.29420971185\\
43091	119.187955511181\\
43242	116.503084083583\\
43285	115.534414230657\\
43306	114.808938208473\\
43505	121.323016123803\\
43514	124.560534657212\\
43555	123.711970582008\\
43575	122.248055379619\\
43588	119.920412844804\\
43740	116.846621266261\\
43752	114.469305121849\\
43923	114.32810515631\\
43939	115.261953293651\\
44075	116.886018109624\\
44144	119.651955038455\\
44219	118.333133596796\\
44270	119.406058369685\\
44283	120.848146983961\\
44335	119.818319290702\\
44349	120.168397683476\\
44366	118.005628522369\\
44422	117.994602341612\\
44504	112.451250005674\\
44516	110.880910037187\\
44532	110.901437144188\\
44620	115.582574479529\\
44660	118.503601246804\\
44676	121.215296686976\\
44723	121.726957925493\\
44757	123.204344046506\\
45031	120.456509525917\\
45060	117.382544219217\\
45102	116.155256198443\\
45114	114.130017671065\\
45134	115.134414985965\\
45154	114.35274045913\\
45191	113.004242810872\\
45206	114.19224452725\\
45238	113.622818627598\\
45342	113.181754953475\\
45355	113.118386180548\\
45380	110.97089189534\\
45479	111.936715420466\\
45536	110.297608878143\\
45547	108.901795815298\\
45787	97.7156911279308\\
45800	99.2395722026413\\
45904	102.052389925942\\
45949	101.627643431508\\
45959	104.322780003582\\
45986	104.430474173831\\
46024	104.181823210529\\
46076	106.347935691883\\
46101	105.753650075756\\
46136	106.389448410831\\
46138	111.809078439881\\
46171	110.036225812248\\
46205	110.630129983983\\
46351	110.009161649941\\
46359	113.181635994479\\
46381	113.601315745706\\
46437	110.083718726237\\
46456	113.739627208139\\
46516	117.746093618582\\
46818	126.213620317649\\
46844	126.53280076012\\
46851	126.414830889757\\
46856	131.541000051657\\
47128	131.73460362172\\
47133	124.914455320773\\
47205	127.88978077074\\
47222	126.76131722219\\
47253	128.227265230846\\
47266	129.869480842433\\
47343	136.001856573668\\
47374	133.003757527942\\
47412	132.295196789884\\
47486	132.97468134333\\
47498	130.351650663186\\
47521	131.557329600488\\
47522	136.759583901963\\
47541	136.512814286034\\
47551	136.642429716769\\
47566	134.998803004652\\
47822	137.141731297088\\
47824	131.538385709282\\
47956	135.132002133963\\
47964	131.906232822352\\
47998	134.481038351776\\
48011	136.113620984775\\
48078	133.952110595987\\
48083	139.73828361409\\
48140	142.538183704077\\
48186	142.929545511244\\
48272	139.056131293895\\
48280	143.05535011219\\
48328	143.230978519772\\
48344	141.169528298749\\
48507	136.539830299429\\
48513	132.982672233411\\
48532	131.666988069133\\
48559	132.820188321057\\
48577	131.070854336169\\
48593	130.252417344818\\
48685	129.38035087545\\
48705	128.663461873279\\
48724	128.626840308178\\
48835	126.232927786492\\
48852	127.729063393883\\
48895	124.531962924637\\
48910	123.420228440373\\
48925	124.286967119959\\
48936	121.968221199015\\
49081	121.620111863871\\
49086	116.009185194765\\
49285	114.265451344938\\
49290	109.623454541899\\
49315	108.798726777735\\
49490	115.782184879165\\
49501	118.063803584126\\
49546	116.42370284177\\
49567	118.571992521989\\
49727	122.543456718195\\
49740	124.608227862976\\
49750	124.095315271523\\
49797	125.115146061231\\
49811	123.513908008288\\
49873	124.706380986128\\
49956	121.221578879587\\
50041	119.869200214293\\
50053	118.188929552445\\
50160	117.253675752581\\
50178	117.079228482908\\
50192	118.614679610619\\
50387	117.523746150371\\
50392	120.354408798856\\
50398	116.814309623907\\
50470	115.586429476331\\
50486	110.834094993552\\
50527	112.608880620799\\
50555	115.087996038521\\
50574	115.7203091095\\
50864	113.903668861894\\
50871	116.329260446189\\
51119	118.795538908715\\
51140	120.299149016108\\
51463	119.619386176913\\
51473	120.38478773649\\
51571	120.077322445752\\
51587	117.617330017296\\
51872	118.280671158253\\
51889	115.423062155809\\
51904	116.91954541656\\
51912	114.096798368962\\
51978	117.770374087151\\
52010	116.635955866834\\
52029	118.451378313592\\
52085	120.240567753863\\
52110	119.181998056039\\
52128	121.442514626891\\
52196	119.853787564047\\
52262	127.233153107984\\
52289	128.385674484642\\
52354	132.044043328293\\
52423	132.182245556905\\
52435	128.755010284134\\
52452	127.459554395347\\
52458	130.001335898894\\
52471	126.214884277666\\
52662	134.874915142951\\
52670	137.989593643855\\
52816	134.917745984523\\
52824	138.381271567807\\
52923	140.231264566872\\
52941	139.886758105553\\
53003	138.6276788494\\
53094	135.176635370546\\
53105	132.312449761826\\
53213	134.891307411453\\
53221	131.994374460686\\
53240	132.498877680409\\
53251	130.087522021699\\
53267	129.411239090769\\
53431	130.40265954606\\
53533	128.591727580308\\
53541	128.769301297798\\
53552	125.052777020086\\
53770	115.339686936612\\
53792	116.373395616116\\
53810	115.022793977274\\
53818	121.428716658702\\
53835	117.828093862816\\
53881	117.192408239542\\
53892	118.953027121795\\
53900	117.362270767495\\
53907	119.55370346288\\
53986	122.640553195335\\
53997	122.70392713297\\
54008	121.586981893968\\
54013	126.082845692014\\
54079	130.819313740809\\
54115	129.186913654281\\
54183	134.046005733006\\
54188	142.177769646805\\
54236	141.106891999283\\
54322	140.32923413979\\
54653	140.772963052383\\
54680	142.201684061671\\
54696	143.018544757186\\
54821	145.391190887967\\
54830	150.632369255705\\
54834	149.285053047948\\
54839	144.061042213405\\
54897	146.657314238983\\
54920	145.145552326998\\
54930	143.245773066126\\
54950	142.364364490699\\
54959	138.228516215022\\
54989	136.913115889227\\
55030	130.296696646648\\
55165	126.225487376912\\
55179	124.972450404384\\
55190	127.739700417849\\
55199	128.296544667173\\
55202	122.824348340961\\
55269	131.294820304654\\
55279	133.135955306978\\
55347	135.137114182406\\
55356	138.946452353412\\
55382	138.020618882758\\
55516	132.885616893414\\
55528	134.92394185251\\
55637	137.836592287698\\
55650	140.019396662276\\
55663	139.934700283673\\
55672	141.503469997697\\
55738	144.024872982409\\
55781	144.489009849523\\
55795	143.304442554756\\
55804	138.568450499166\\
55844	139.53626108593\\
55861	139.111595889612\\
55907	139.686324766895\\
55932	143.477071526489\\
55949	144.502766749414\\
55961	146.401817821461\\
56162	148.350394005989\\
56171	144.86242316787\\
56209	141.373805403593\\
56233	137.786909367831\\
56243	134.577360281895\\
56261	134.592215634679\\
56275	133.790672134317\\
56299	131.272437279084\\
56329	129.038422853671\\
56373	130.68167218403\\
56388	132.789203678301\\
56423	135.123334459189\\
56489	138.408444925313\\
56499	136.111868485561\\
56514	134.678975797142\\
56595	131.816024052678\\
56621	129.096451874007\\
56664	130.289287654174\\
56732	126.199963503721\\
56784	123.40142793821\\
56802	122.689106069811\\
56838	121.158641605303\\
56855	123.469281812562\\
56886	123.272578009361\\
56921	124.518753261917\\
56940	123.147593705566\\
56951	120.997245067381\\
57004	123.367600737707\\
57009	116.390487684825\\
57161	116.466686113083\\
57395	110.487615470731\\
57436	110.580941613531\\
57466	108.719694785177\\
57479	108.358590600241\\
57605	111.175657964515\\
57619	110.615469516357\\
57719	114.283064286908\\
57769	116.423442404339\\
57827	115.70766482722\\
57840	114.743990391216\\
57859	117.666479824402\\
57918	114.422342758378\\
57933	113.188607533244\\
57985	112.722483291494\\
58054	117.713211245311\\
58070	120.143804405961\\
58093	117.343187064296\\
58110	118.499490108356\\
58265	117.61648271243\\
58289	117.914346289675\\
58373	123.228624626994\\
58390	123.563279181733\\
58425	124.4043784971\\
58444	124.75425075728\\
58454	123.210379727578\\
58464	124.587908397356\\
58477	122.219087664911\\
58556	122.281780685575\\
58592	124.235149716638\\
58602	123.245509980363\\
58671	120.291276745949\\
58679	116.857024997327\\
58849	116.701298585685\\
58857	113.840350459112\\
58961	117.572032501717\\
59003	119.57047748749\\
59011	123.182855603503\\
59063	117.597933159486\\
59077	117.668366648591\\
59110	118.012921745816\\
59118	120.534235833504\\
59198	116.53248461058\\
59234	118.892799182722\\
59280	119.784397489449\\
59300	120.141161628082\\
59341	119.910224157371\\
59369	115.64712696294\\
59403	116.617254039069\\
59429	115.880080533374\\
59448	115.475065298408\\
59482	112.969514836863\\
59604	115.030096032584\\
59612	117.750413591712\\
60029	120.704950873667\\
60047	118.267986287479\\
60084	116.070141602977\\
60096	113.651602937141\\
60130	114.072063233019\\
60147	118.5964806337\\
60173	117.891310471328\\
60197	119.800501182704\\
60209	118.384582328625\\
60223	121.408945707197\\
60231	125.025091053598\\
60292	127.681910569401\\
60307	129.278315133648\\
60337	129.299772708036\\
60345	132.990501132503\\
60361	134.377868990108\\
60419	135.850026922635\\
60431	135.657758123052\\
60459	134.334463559382\\
60891	136.013097641931\\
60929	136.304309845815\\
60931	132.562197663734\\
60936	134.201857775217\\
60941	139.321413918529\\
60993	140.391128066476\\
61038	141.538127641077\\
61061	141.837806537165\\
61163	145.711718665319\\
61180	140.948060067225\\
61298	140.374174802724\\
61472	138.161576373692\\
61481	141.469356810776\\
61682	140.75969481247\\
61860	136.727642479877\\
61875	135.368039177803\\
61900	134.357921316536\\
61945	133.473854295735\\
61950	128.19960016651\\
62033	129.830041454014\\
62123	127.915885067705\\
62125	123.436819749564\\
62134	122.88321890471\\
62136	118.080952508142\\
62180	124.874983023255\\
62190	126.622756883851\\
62216	127.602950041488\\
62301	121.603470829607\\
62323	118.637208288856\\
62367	122.30629212498\\
62426	123.248158134302\\
62441	120.805861486777\\
62513	117.513246625167\\
62516	114.053247347823\\
62535	118.278537103819\\
62552	117.30150384405\\
62578	120.276495814513\\
62589	117.696420219363\\
63004	119.416780891785\\
63044	120.851880399045\\
63063	118.900930413176\\
63071	120.984170525713\\
63117	122.457989378032\\
63144	119.739768531726\\
63200	113.620436047568\\
63280	118.581847616064\\
63336	114.654709111681\\
63344	119.003140749264\\
63411	121.517879320061\\
63419	125.027924780909\\
63503	124.085038897989\\
63515	123.733064052562\\
63542	124.655190387246\\
63569	122.159951239853\\
63577	124.796092683508\\
63869	125.170265234934\\
63870	130.684503146374\\
63899	130.994912561961\\
64321	144.680327201786\\
64323	138.749858364477\\
64335	139.769755136513\\
64383	138.075693405583\\
64395	134.810584866776\\
64441	135.533871113017\\
64492	135.00677895706\\
64507	132.744425919926\\
64542	129.599616246342\\
64589	129.972066453629\\
64636	130.972120949518\\
64669	130.996294722485\\
64713	132.939156176828\\
64725	134.271677690573\\
64743	131.500873858095\\
64799	131.385054449856\\
64840	128.39845179081\\
64846	124.284594081924\\
64858	122.332411551572\\
64867	122.469102650924\\
64872	132.138896528413\\
64887	132.975839031118\\
64908	136.609154285848\\
64919	133.296741851096\\
64931	131.904937073443\\
64949	131.763474345062\\
65022	130.932263871437\\
65030	125.821233660477\\
65110	126.451646739675\\
65204	125.629486405058\\
65209	120.76369012642\\
65235	119.221717908484\\
65253	117.042250262835\\
65317	122.419841657364\\
65329	124.708760607347\\
65343	123.558919702773\\
65357	125.601702572996\\
65388	126.120460839826\\
65399	126.855909515783\\
65447	129.862670207309\\
65451	133.861157616513\\
65505	137.287069233062\\
65518	139.689537066384\\
65536	138.404113127282\\
65573	137.610433472102\\
65585	136.46558499684\\
65801	143.001308814812\\
65816	143.480147872237\\
65821	134.303539566565\\
65841	131.939900749305\\
65850	130.204974213484\\
65863	132.481810523983\\
65945	133.583003294625\\
65953	136.892595020021\\
66018	135.335270134616\\
66039	135.621611841139\\
66179	135.805189244973\\
66196	136.316317141653\\
66433	138.087030784009\\
66441	134.015890524737\\
66464	134.535848322834\\
66488	129.998175490633\\
66503	129.042369312272\\
66534	128.738487017632\\
66605	131.488077717077\\
66614	127.857145760601\\
66752	124.545157294924\\
66783	124.749325270546\\
66798	123.337467276593\\
66812	122.616692533018\\
66963	116.360018672349\\
66969	112.797811974713\\
67024	113.255780035441\\
67029	118.191047026557\\
67043	120.155808310854\\
67055	120.785851611188\\
67063	123.839249400393\\
67157	123.722777295567\\
67178	122.827718590372\\
67194	121.248462852469\\
67207	118.373191201143\\
67330	118.369334885909\\
67429	117.956376854723\\
67613	122.003980748268\\
67639	124.611239956357\\
67734	132.239015769024\\
67891	132.932174995818\\
67924	132.27595924116\\
68011	139.115812245451\\
68031	141.921544197452\\
68067	139.340481963576\\
68075	135.535537486212\\
68158	138.007485524926\\
68172	137.621031511168\\
68248	136.414438504406\\
68279	133.217709241566\\
68315	130.502982956154\\
68342	129.805775056739\\
68359	131.486414585233\\
68531	134.14894854062\\
68557	134.647624071717\\
68568	137.29025761431\\
68601	135.991742100639\\
68616	135.888121648168\\
68625	135.765910451766\\
68628	131.999874559871\\
68703	122.362855156287\\
68717	126.054273775677\\
68731	124.087228028468\\
68743	125.833945630744\\
68795	123.634937132374\\
68863	126.745073682148\\
69031	122.537310772808\\
69036	117.62769841851\\
69088	118.215289019834\\
69096	121.928279507527\\
69264	121.19829663416\\
69278	122.553208710524\\
69290	122.97218362501\\
69306	124.295842619831\\
69333	124.606907610927\\
69576	122.36517592895\\
69590	118.786013784018\\
69734	119.305853646845\\
69739	116.375997062671\\
69789	116.697646969842\\
69860	119.638040942373\\
69871	118.266436103295\\
69909	123.45312794295\\
69934	121.926070310379\\
70029	121.448519572587\\
70055	125.318787835189\\
70251	117.796321788192\\
70267	114.895033100896\\
70313	113.664738815642\\
70408	116.529182977509\\
70828	126.299494667692\\
70848	122.304251467518\\
70874	122.965549209097\\
70919	119.872380388842\\
71014	119.23720500301\\
71038	118.255201781372\\
71054	115.155818871033\\
71319	115.834283638484\\
71340	114.293850392394\\
71370	115.222583771698\\
71391	113.158048867932\\
71524	112.432834909618\\
71565	114.355406584116\\
71569	109.594555383592\\
71591	109.703667782713\\
71642	112.666901059507\\
71704	111.264995101214\\
71724	111.197205413977\\
71748	111.869681936121\\
71776	106.080441262078\\
71848	109.690176002667\\
71859	112.224660531414\\
71894	114.114089393595\\
71907	117.008713041621\\
72019	118.623945528088\\
72114	118.335515467988\\
72869	128.169485282415\\
72884	123.107198307174\\
72914	121.237588436736\\
72955	122.241298324341\\
72965	121.462937329576\\
72985	120.082076049337\\
73109	125.45563488669\\
73125	123.178131223453\\
73299	122.065160972852\\
73332	121.651437348934\\
73342	120.10893062895\\
73397	121.975447908218\\
73411	122.267371299866\\
73428	123.887661857167\\
73441	122.009278824757\\
73660	126.514023165204\\
73683	127.718811304483\\
73695	126.878643996504\\
73736	126.609217015372\\
73752	125.545246018854\\
73772	127.29641087004\\
73798	127.683705261108\\
74064	124.155767238888\\
74090	127.807207614125\\
74401	130.43790109652\\
74417	130.540267618242\\
74561	129.632137153618\\
74578	131.327274323325\\
74622	132.822265106006\\
74635	136.312326289655\\
74639	132.139079767367\\
74721	132.068866103291\\
74759	128.490071886001\\
74784	128.062956485999\\
74935	127.725241712789\\
74950	125.621363691229\\
75046	128.659567165261\\
75101	124.882481658497\\
75113	121.807863947164\\
75130	122.377161721932\\
75338	125.447995723211\\
75415	125.022546327134\\
75532	127.879680505182\\
75553	126.536541899652\\
75626	124.014362932736\\
75650	118.39748264612\\
75669	119.431013982306\\
75696	121.888404661004\\
75764	125.508445220737\\
75778	124.8930087099\\
75857	126.336063386101\\
75899	125.24465344935\\
75977	123.033656483458\\
76018	122.260050849247\\
76121	121.722915438193\\
76136	124.676997801682\\
76584	120.821539275712\\
76605	120.50389393777\\
76646	117.447692395144\\
76755	119.749141754481\\
76771	119.326474110785\\
76827	122.82435879478\\
76980	127.739798134877\\
77028	129.459666761424\\
77058	129.75995544449\\
77152	131.229355205069\\
77165	129.889988241426\\
77191	129.111962163486\\
77299	129.491712806863\\
77313	131.881315061823\\
77333	134.9317370996\\
77428	129.741074539357\\
77447	130.279751663402\\
77687	135.182785949655\\
77692	130.409060632359\\
77835	128.584702435939\\
77847	127.991670651041\\
77866	127.581976508794\\
78312	125.53487529741\\
78340	121.125365221698\\
78373	121.738672911772\\
78403	126.206030401445\\
78435	126.013614258001\\
78440	130.305470893712\\
78453	130.647576331408\\
78474	133.716387066001\\
78479	138.14247275432\\
78557	136.160015910937\\
78655	134.325763509987\\
78893	136.982219038517\\
78908	135.316103965306\\
79063	139.542651504045\\
79090	138.255767350376\\
79103	140.141668630677\\
79174	138.746313336946\\
79187	137.056330632971\\
79302	142.770931563937\\
79316	139.371153250468\\
79379	137.970779558382\\
79390	139.779202405902\\
79436	132.811917428277\\
79450	130.12838296323\\
79508	126.226458389341\\
79516	122.891299926428\\
79686	119.622290403291\\
79703	118.707529929496\\
79745	119.527751985617\\
79942	112.363414919106\\
79962	113.467332614862\\
80086	110.294550194958\\
80105	107.641777876866\\
80143	110.813014787025\\
80175	111.82380005611\\
80221	110.249491139868\\
80270	112.216511605337\\
80355	115.12062425277\\
80365	113.123128458246\\
80382	113.616794860136\\
80425	113.361734556369\\
80441	115.518523475606\\
80494	116.674792141042\\
80509	116.790519991904\\
80553	118.946233017108\\
80561	122.116396936413\\
80652	121.675870589184\\
80772	122.295527858776\\
80792	122.566597986195\\
80855	122.485999481796\\
80982	118.745446432193\\
81054	120.185438470449\\
81286	118.414507426089\\
81292	114.809504209043\\
81354	117.693297534963\\
81415	118.860132254646\\
81432	116.797049116605\\
81500	113.362571401987\\
81651	111.206730701742\\
81670	113.194527536034\\
81720	116.813142415049\\
81741	118.909016584817\\
81755	118.326190044158\\
81768	117.858387496963\\
81815	120.232290103362\\
81823	123.691117382259\\
81860	126.90131858048\\
81904	127.308758341431\\
81932	128.683407749762\\
82204	128.839090821028\\
82279	127.950415148676\\
82354	128.265164685057\\
82411	126.668732649545\\
82720	125.859318460934\\
82956	116.009394968787\\
83001	116.808917375267\\
83025	116.604756284563\\
83079	118.887688855975\\
83093	117.911530862853\\
83129	117.600924959756\\
83150	117.200115156389\\
83197	116.699354836237\\
83215	115.89308286825\\
83234	118.047790537486\\
83281	119.227844750538\\
83389	116.498989680331\\
83449	117.981546560011\\
83482	118.958623564336\\
83500	124.420972590699\\
83521	126.165005532952\\
83531	122.98166997674\\
83713	120.441036369026\\
83742	119.832263732314\\
83759	119.154393114673\\
83774	121.32458771157\\
83786	119.841978103985\\
83805	118.476601826289\\
83919	115.496064322826\\
83982	111.841465846344\\
84030	113.596094991997\\
84040	112.23280631275\\
84095	114.095710741341\\
84126	114.825562238504\\
84411	114.486157406121\\
84426	112.76683233022\\
84462	111.400405653476\\
84468	107.040223004369\\
84488	106.645069878563\\
84562	111.314722712006\\
84974	123.389813888483\\
84986	122.213735854282\\
85519	118.968491748485\\
85538	118.258600139656\\
85759	114.250623857588\\
85792	115.374003118588\\
85833	117.909663807048\\
86271	123.742323931961\\
86288	123.566948655061\\
86299	123.921635028615\\
86311	122.765743663142\\
86327	123.379374513534\\
86393	121.035344068849\\
86484	122.644579189669\\
86772	122.859431602876\\
86788	121.56022209939\\
86853	121.280430185769\\
86888	119.593587294366\\
86928	118.750022392982\\
86936	115.852266356887\\
87179	118.056635897083\\
87243	118.0170294618\\
87268	118.208879866492\\
87281	116.406593531516\\
87368	118.105551449014\\
87380	117.049580445237\\
87423	119.949839095527\\
87501	120.865754100538\\
87551	119.453697991659\\
87762	122.93835203207\\
87793	125.975758154236\\
87898	127.404819359712\\
87961	129.975266913621\\
88091	139.417781791897\\
88105	137.865254485077\\
88176	134.897178547792\\
88184	131.436849160949\\
88255	128.747019838353\\
88433	130.531389819793\\
88452	131.732218288904\\
88780	132.160248296408\\
88800	133.186970591909\\
88849	133.64124808152\\
88863	130.897883568017\\
88907	126.261893140036\\
88936	128.853481387254\\
88965	127.77785964348\\
89017	122.840294098671\\
89032	120.908539044758\\
89047	119.708637872609\\
89087	121.896765661761\\
89122	120.281684933478\\
89166	119.909884377528\\
89198	121.220397129684\\
89319	119.210941351645\\
89390	118.991271281062\\
89476	117.343556449981\\
89487	116.515935329677\\
89546	118.64029289312\\
89556	116.095149757006\\
89751	116.427349165329\\
89794	115.575237115918\\
89952	117.558182066452\\
89984	113.760956462007\\
89997	115.597923247158\\
90043	118.151398629881\\
90135	120.293065432939\\
90160	121.323979955399\\
90235	118.195968931032\\
90253	118.675431729192\\
90282	118.768707392912\\
90339	119.897635559144\\
90350	119.202369528371\\
90382	122.672502423928\\
90422	124.495072523001\\
90537	122.539894689005\\
90544	124.560116495384\\
90994	122.244295812183\\
91045	121.858185103803\\
91079	118.347745435298\\
91268	119.136243200192\\
91284	120.796112444878\\
91362	121.152303336741\\
91387	119.892864558642\\
91427	119.613406083939\\
91746	116.530321737737\\
91748	124.68537861637\\
91769	123.479471107712\\
91788	124.353044013667\\
91809	125.916138175962\\
92005	125.690739672238\\
92048	126.180975726849\\
92119	124.927858467432\\
92748	120.950686091193\\
92751	112.701057002429\\
92771	114.253823512292\\
92794	112.630054815527\\
92831	117.659833978352\\
92897	119.656371667501\\
93175	124.741922576461\\
93182	129.328367162991\\
93214	130.895937993744\\
93267	132.016385978364\\
93318	132.21318197732\\
93348	128.981412192603\\
93374	126.782551028722\\
93442	125.29559293465\\
93488	124.429265685802\\
93512	130.193620707578\\
93540	133.650541377894\\
93576	135.322948986053\\
93687	136.372930955375\\
93756	132.878819077945\\
93850	127.522955017426\\
93883	126.444937216671\\
93922	122.911311726086\\
93947	124.491142039682\\
94172	121.019930525043\\
94187	115.781442579537\\
94201	115.924468681464\\
94243	113.846958856942\\
94307	115.196780277169\\
94432	116.681206048597\\
94443	114.734185973255\\
94447	116.124992736281\\
94448	120.861797224323\\
94565	111.448939413924\\
94663	109.247417716819\\
94721	108.938828025552\\
94738	110.21778945846\\
94782	110.5876999709\\
94841	112.210348448556\\
94860	114.260382960376\\
94910	117.278242148022\\
94929	118.973788054005\\
95053	119.749420971028\\
95066	117.303320585532\\
95243	120.535651291357\\
95278	120.41943459223\\
95291	118.97498910634\\
95316	118.96992947816\\
95406	118.576872770296\\
95432	116.365328832268\\
95500	117.188777717514\\
95506	113.489312358142\\
95712	115.077026808605\\
95730	117.740361592747\\
95746	117.562345675411\\
95839	119.660649120095\\
96128	116.307508584461\\
96231	120.024960956624\\
96305	122.115058232113\\
96389	125.979013102362\\
96401	127.622202684332\\
96421	129.669416903998\\
96450	131.181440765489\\
96837	126.366051886114\\
96889	127.619845472276\\
96947	127.008130752045\\
96961	126.194861707496\\
97043	125.072165401943\\
97062	124.219800970473\\
97386	126.989265389799\\
97401	129.848378571769\\
97459	122.590658889443\\
97486	125.574787393387\\
97492	129.144221146184\\
97564	133.786482291223\\
97594	132.104489254983\\
97704	129.36976546915\\
97730	127.887768730696\\
97842	129.930316542406\\
97892	130.411484194876\\
97901	129.903313454444\\
97947	130.515901885519\\
98009	130.451713423812\\
98016	135.486565430154\\
98097	135.996523018053\\
98159	137.149122857736\\
98197	135.639698464482\\
98205	132.141562014425\\
98392	126.231427685198\\
98414	129.120133089556\\
98458	129.246864630579\\
98518	122.056328862251\\
98683	125.93310444396\\
98694	128.149255503697\\
98762	128.234046745332\\
98877	126.876859232623\\
98895	126.980992242505\\
98993	127.287510740323\\
98997	122.523246563433\\
99080	123.511209236778\\
99175	122.406226202496\\
99217	121.635804553269\\
99252	121.201851183767\\
99274	123.476984134933\\
99292	123.539862620033\\
99377	120.464958335331\\
99397	121.526155057218\\
99412	119.400111192692\\
99453	118.012365418326\\
99663	112.059669957715\\
99688	108.217468565417\\
99941	111.49793917677\\
};
\addlegendentry{Arrival = 2.0}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
1	1.90711164590903\\
90	21.7814175254753\\
160	31.8700601780729\\
190	34.1499026258098\\
207	36.8765725892736\\
223	41.0482826964144\\
228	51.4231674224575\\
357	61.8861523773812\\
367	66.3628365092154\\
391	67.1881556901644\\
493	67.2384572772717\\
591	67.6373668873566\\
618	66.9533937597298\\
804	71.2836081226851\\
817	73.6281828581705\\
1148	78.4282348596316\\
1161	80.1085870524112\\
1250	83.0841988818138\\
1453	87.8791538484656\\
1485	88.326828474892\\
1681	88.4059799862735\\
1718	89.2285241554637\\
1773	87.0020995633677\\
1829	88.6361453364807\\
2073	92.1731308584858\\
2357	106.307240513226\\
2375	108.422323996507\\
2399	111.399811349533\\
2433	114.679884345678\\
2509	111.613027542247\\
2708	121.182254469473\\
2712	128.071255972231\\
2759	128.435849751811\\
2937	141.620451281327\\
3141	144.898684898013\\
3159	148.880439700049\\
3188	151.830522016448\\
3256	153.903749200108\\
3266	152.021638136212\\
3286	153.739261980139\\
3295	155.666533133917\\
3331	157.592781167798\\
3355	155.569793516392\\
3360	150.783755804965\\
3505	146.426371303547\\
3510	141.158926339151\\
3530	141.975564402572\\
3581	147.716081732593\\
3631	149.085057330623\\
3648	147.986722940303\\
3783	154.953282327231\\
3792	158.263464177217\\
3825	162.417790391715\\
3834	161.21925064204\\
3850	161.110616390011\\
3900	164.440017293426\\
3910	162.511349583452\\
3921	162.11980237937\\
3934	162.296807659091\\
3937	165.343788471859\\
3942	161.206362291283\\
3954	160.32890927924\\
4025	164.021726452425\\
4038	166.865997833898\\
4060	169.223342993326\\
4068	166.699936271354\\
4117	166.363882891848\\
4156	167.430380246951\\
4189	165.145578519412\\
4238	163.576556778833\\
4253	164.618982654036\\
4284	167.451407014552\\
4504	157.29451403537\\
4523	153.485417085758\\
4541	150.794250752573\\
4569	151.818252219033\\
4638	151.100552017379\\
4761	154.780002036656\\
4790	156.883363315836\\
4811	158.695679867262\\
4827	161.950978759691\\
4851	165.333017591547\\
4859	168.701477138602\\
4881	166.444365809177\\
4889	163.547368776504\\
4906	163.42509586121\\
4995	169.511067219486\\
5018	171.009261601954\\
5040	170.906489835004\\
5066	166.876329603489\\
5088	170.684122842489\\
5098	172.09579689987\\
5113	173.43768613461\\
5216	177.68477547467\\
5279	178.760005379532\\
5296	178.390453025117\\
5304	179.272285839965\\
5329	173.008411874951\\
5353	172.896235436565\\
5357	168.030699824943\\
5390	166.220952231481\\
5397	164.700651386898\\
5418	167.129206971178\\
5447	166.453028764314\\
5451	168.413918403996\\
5463	164.952462956397\\
5475	165.602546829992\\
5482	159.18947974233\\
5514	160.612387314963\\
5534	162.665243528856\\
5552	163.972847528581\\
5567	165.664510101575\\
5572	160.872269061641\\
5589	164.317643965172\\
5599	167.241483863909\\
5608	166.127002275432\\
5678	164.134659289688\\
5689	166.747247598541\\
5931	165.00983896901\\
6056	167.671155197808\\
6100	164.206091851214\\
6117	164.111782186432\\
6218	165.19054741232\\
6230	165.311146357155\\
6260	168.078262186318\\
6281	164.677534743314\\
6311	167.494901323284\\
6343	170.68417584055\\
6371	163.22527879721\\
6385	165.301757017733\\
6429	169.812520241205\\
6470	173.25418590715\\
6653	169.087420238517\\
6687	170.465819281584\\
6695	167.594241813887\\
6720	168.021762893826\\
6725	173.06321000756\\
6737	175.582050932047\\
6753	175.601295316417\\
6831	174.70173034718\\
6844	174.078310030134\\
6851	174.836111243538\\
6858	171.665009316959\\
6874	173.125114910101\\
6900	169.983898310165\\
6934	167.428015398778\\
7041	166.580051958998\\
7048	169.875237382686\\
7085	156.726353283419\\
7129	158.226317524823\\
7161	156.221081436888\\
7183	158.324194102417\\
7203	160.116274426764\\
7371	164.069059521193\\
7413	170.39265066621\\
7423	168.490476854888\\
7455	170.249695011444\\
7460	163.807532439561\\
7527	165.155539034022\\
7545	166.218132930677\\
7569	167.728205394786\\
7585	168.731702391204\\
7606	172.51473980771\\
7635	177.315181729849\\
7662	180.258597442997\\
7672	184.884504807196\\
7685	188.741010167112\\
7793	191.520514404619\\
7805	193.805657593563\\
7827	193.840648709753\\
7957	196.982782009101\\
7962	188.320117108902\\
7983	189.590438650281\\
7994	191.766063513031\\
8016	196.03207514729\\
8073	193.528877400706\\
8089	194.06393216463\\
8099	190.76255021937\\
8142	192.82815735435\\
8164	194.32914840481\\
8175	196.012008706253\\
8182	202.481574856109\\
8205	204.605501636252\\
8214	198.093550853853\\
8219	202.504913618104\\
8229	203.008753836373\\
8268	203.070704301543\\
8336	202.25197434437\\
8342	193.444009699713\\
8363	196.750985888124\\
8376	198.272461719564\\
8462	196.693029859729\\
8469	191.815790238325\\
8628	199.909359606652\\
8633	192.632759357322\\
8657	189.979789585588\\
8707	192.118485783489\\
8717	183.009948292733\\
8782	185.638718394533\\
8789	191.667919209533\\
8858	191.155364395789\\
8866	188.331358848911\\
8882	186.752846875286\\
8888	183.11541741257\\
8902	182.848275251454\\
8912	184.223489013282\\
8924	182.143216051569\\
8932	178.950750045507\\
8949	182.134583577179\\
8972	183.806259736608\\
8973	188.703930761199\\
8985	187.224536600042\\
8988	180.118935605773\\
8998	182.046279131944\\
9066	185.949956271725\\
9075	183.496574286284\\
9086	183.574148203203\\
9098	181.771449074527\\
9104	185.749612222935\\
9177	186.616925537921\\
9204	184.576500549796\\
9272	189.868560246206\\
9320	196.463038538015\\
9361	196.028933494628\\
9372	199.349390359275\\
9383	197.579467787524\\
9406	200.359949941048\\
9420	197.604376898496\\
9432	188.762222838966\\
9517	192.025936222475\\
9541	190.853794054958\\
9560	187.443037609308\\
9583	185.353946715128\\
9602	183.472883616443\\
9616	178.521465881349\\
9621	178.521465881349\\
9626	173.187977716443\\
9637	174.708548030481\\
9693	178.500092174203\\
9700	181.294753720445\\
9710	180.73328214194\\
9834	183.037683986462\\
9850	183.103530652443\\
9908	188.018177961058\\
9913	204.886732708706\\
9930	204.540598463282\\
9944	201.252530187368\\
9968	203.416626780614\\
10012	207.453864911688\\
10053	206.789211513897\\
10067	208.648553032413\\
10158	213.597775127622\\
10169	211.841328983937\\
10180	214.009220454216\\
10189	217.353080507542\\
10237	218.726851198386\\
10242	223.59869056438\\
10258	226.018107367447\\
10309	223.044736152602\\
10328	221.678093303155\\
10370	216.945729410349\\
10415	215.664399985035\\
10515	216.862547617842\\
10521	195.119539592881\\
10528	198.204168987242\\
10553	201.751679763998\\
10600	202.429268068678\\
10614	198.461592021791\\
10671	194.269901421299\\
10708	187.808629882973\\
10793	185.297138774578\\
10820	185.513077272946\\
10879	183.758534944107\\
10897	182.400559288901\\
10905	179.542037083404\\
10928	182.48434802609\\
10940	184.576698170087\\
10990	183.769214233267\\
11071	181.938955871126\\
11158	181.032047616565\\
11188	176.429422715009\\
11210	173.62230286171\\
11348	167.949376563673\\
11359	169.875032852491\\
11364	176.696646926604\\
11537	178.837694268383\\
11566	180.550658862296\\
11613	187.42473128601\\
11694	186.3734729485\\
11702	192.933272243477\\
11730	194.100652862966\\
11743	195.753054564993\\
11791	198.8216808625\\
11796	204.079785962269\\
11895	204.061573760846\\
11900	212.691816205333\\
11912	215.076424483384\\
11927	214.204920656412\\
11951	216.118806456041\\
11963	219.441982442411\\
12036	220.7905808043\\
12112	226.382084749406\\
12118	214.81166640023\\
12200	213.751317032627\\
12209	218.949462336619\\
12277	218.826307737021\\
12298	220.296793251313\\
12327	220.410571982153\\
12332	214.560925168902\\
12337	207.44984904115\\
12378	210.518269447333\\
12431	209.393515047675\\
12438	204.306572345187\\
12459	212.055880472515\\
12549	203.644984020153\\
12557	200.870800363104\\
12593	204.46788780544\\
12603	205.451718917888\\
12652	206.545773953796\\
12666	208.419241262032\\
12674	211.776361427663\\
12701	209.138748202982\\
12772	212.86856851897\\
12848	218.845890970479\\
12866	223.31501091017\\
12893	222.89569663319\\
12907	227.90868149091\\
13000	234.170667244238\\
13033	239.300944043905\\
13087	247.059318853309\\
13096	241.332036158914\\
13120	239.854524707247\\
13132	239.276575816111\\
13144	240.741860035734\\
13160	241.48453743312\\
13196	244.775207830287\\
13225	242.510037339976\\
13229	244.485053851866\\
13230	258.815907330703\\
13347	253.361133275437\\
13362	252.550545112463\\
13376	249.710602709456\\
13387	249.655761354254\\
13392	242.522499828847\\
13513	246.379743704951\\
13541	244.307628888389\\
13548	244.581604365158\\
13553	251.462634254494\\
13565	251.758936787824\\
13698	247.943987068997\\
13712	248.156246499246\\
13724	250.027495489601\\
13727	242.758058538006\\
13731	243.485194464462\\
13736	238.127442101555\\
13809	242.666467193572\\
13822	246.356121054341\\
13841	253.100234316982\\
13936	256.002904972032\\
13943	247.571705276132\\
13988	247.695102060054\\
14039	251.559594667197\\
14188	259.354005439702\\
14189	267.946968526536\\
14212	268.473992165978\\
14213	284.012810143322\\
14233	284.046693702709\\
14282	289.659351660084\\
14295	291.043917689589\\
14302	290.106227768745\\
14307	294.76379150404\\
14314	298.841656127741\\
14336	299.792543425559\\
14366	298.005028681204\\
14367	310.830028345343\\
14376	315.399006935608\\
14433	314.34288249875\\
14459	315.619015967663\\
14473	317.69666612563\\
14566	312.235303285182\\
14567	305.955040538989\\
14571	318.812914947324\\
14587	317.259220017979\\
14664	312.853937451437\\
14675	306.888204087634\\
14722	298.563236852293\\
14733	299.992009760419\\
14750	296.445409851542\\
14755	288.409758194641\\
14818	284.372320741022\\
14837	282.510965870446\\
14869	281.59009301677\\
14882	283.48110641964\\
14912	280.978979614811\\
14928	277.374602359225\\
14959	280.362811847648\\
14975	274.203608137366\\
14981	270.400171131085\\
14996	267.916661832423\\
15006	262.614989276102\\
15031	260.224065395101\\
15138	258.506805274767\\
15146	260.788275875821\\
15156	260.814281702696\\
15158	239.052168953043\\
15163	246.434230490791\\
15188	248.906975254082\\
15223	248.115072776738\\
15248	247.865025052961\\
15253	243.562208024814\\
15282	242.741659796535\\
15307	243.607147062721\\
15309	248.190101403248\\
15386	252.791945872625\\
15510	236.353024714437\\
15530	232.62984044246\\
15543	230.771646565961\\
15558	229.040704421088\\
15590	230.77437716772\\
15595	248.942444140761\\
15642	244.756330230171\\
15648	243.945758743968\\
15655	248.320145709207\\
15692	248.707847879239\\
15708	249.484080067166\\
15751	239.201818139933\\
15774	241.58900876026\\
15776	246.352452070932\\
15795	242.120826416285\\
15816	250.861124083269\\
15819	256.179838181037\\
15824	244.658999553576\\
15900	242.64030283771\\
15931	245.069598737886\\
15954	244.321543735306\\
15962	241.326973174495\\
15969	245.007839879341\\
15997	239.119143980832\\
16019	239.185854391195\\
16092	238.069654751016\\
16113	238.975901281345\\
16138	221.685987909164\\
16167	218.243803954581\\
16186	215.262052966325\\
16195	209.37893181172\\
16239	208.148147614032\\
16245	211.548219512013\\
16314	202.06657744234\\
16332	200.802582173928\\
16340	193.188819805917\\
16412	179.45994468368\\
16436	182.674975160437\\
16455	178.718083777378\\
16470	176.96710563192\\
16506	176.426524330702\\
16582	172.504868604068\\
16624	167.268551480767\\
16659	160.506637626531\\
16699	163.563106519985\\
16704	171.890205903575\\
16717	172.337190785722\\
16775	166.896699065386\\
16784	171.033715523547\\
16821	172.214453797176\\
16829	168.689518252955\\
16842	171.170876870819\\
16852	168.741607769683\\
16883	173.066166738383\\
16897	173.592263000319\\
16907	172.217393896644\\
16921	169.440138094753\\
16941	169.327974350628\\
16973	171.038885784626\\
16977	176.697598051789\\
16987	174.205683252818\\
17016	177.365856444958\\
17028	174.851825934078\\
17061	175.485003923284\\
17062	180.039904952529\\
17075	176.993547650447\\
17162	172.051230288242\\
17187	170.21439189247\\
17339	164.559374343589\\
17348	160.932169853419\\
17364	163.820412196263\\
17381	166.024858879056\\
17437	162.034854491591\\
17443	158.279393693578\\
17487	158.724362412177\\
17509	158.22015096285\\
17524	152.359111800062\\
17564	149.659244991082\\
17619	149.237605867602\\
17635	143.606864635163\\
17660	143.229765772601\\
17713	142.758393412572\\
17739	140.019980645855\\
17751	140.653856175108\\
17756	134.808096942521\\
17768	132.222052595404\\
17818	133.653297749406\\
17837	140.996850978845\\
17900	144.226400864762\\
17940	143.365030299741\\
18001	141.952623183053\\
18076	146.90518300746\\
18093	150.176216792956\\
18119	149.3085299636\\
18138	149.48140691634\\
18148	147.494660865457\\
18184	151.566239282591\\
18198	148.865395380693\\
18262	150.775512017179\\
18308	152.259637437819\\
18318	150.623235523992\\
18455	150.979319682796\\
18461	146.6900847449\\
18499	148.934423666869\\
18546	147.772178381347\\
18571	148.048897033979\\
18575	149.411736441369\\
18581	145.202605648607\\
18607	145.074675668846\\
18624	148.286123741957\\
18644	143.63912515722\\
18666	144.531763408886\\
18689	145.158471388262\\
18694	139.825825602049\\
18709	139.082639899076\\
18764	134.149261240062\\
18785	132.982584762358\\
18816	135.140901691877\\
18878	136.13937681992\\
18890	133.934301778674\\
18905	132.393536715346\\
18915	131.326547423669\\
18956	128.702033056994\\
18969	128.221748489537\\
19051	130.360924813111\\
19067	129.492355398819\\
19095	128.19253245242\\
19106	127.558992224542\\
19126	126.131573011517\\
19147	125.318245921866\\
19168	126.900884846342\\
19229	130.402920436158\\
19244	129.749162481938\\
19252	133.552749047143\\
19271	130.902883270042\\
19287	131.435259634833\\
19409	132.932384926113\\
19436	131.819934066007\\
19450	130.802009855062\\
19512	128.560020036733\\
19519	126.401050473374\\
19530	127.735690618138\\
19617	128.730256039242\\
19625	126.677590218358\\
19646	127.007375635745\\
19665	128.793104466458\\
19695	129.441862094463\\
19773	128.135074623628\\
19858	124.296848825892\\
19997	118.377047715607\\
20021	121.54253232773\\
20035	124.900964919798\\
20054	131.056917594993\\
20107	130.995509754139\\
20132	136.1687042095\\
20140	138.6787773049\\
20190	139.240222878099\\
20238	136.204313730268\\
20279	135.251503566033\\
20300	137.079876311182\\
20312	134.508123511434\\
20380	138.047900873629\\
20430	136.103128313844\\
20468	139.28888676771\\
20490	140.461954745319\\
20512	141.708228666859\\
20525	143.119272766737\\
20543	142.520567633546\\
20557	138.738162088179\\
20582	135.43473710207\\
20590	137.274021199992\\
20604	136.880332572051\\
20626	141.079066925347\\
20666	141.603495039206\\
20677	136.904774265771\\
20707	133.947514747939\\
20731	130.722058061845\\
20754	123.99843596085\\
20771	129.144873937141\\
20781	126.906246276805\\
20789	130.439162564391\\
20798	129.080160122146\\
20804	125.014930011399\\
20904	119.802315137989\\
20925	128.998070046015\\
21047	144.390437931856\\
21074	143.484409523444\\
21092	145.304069201127\\
21139	144.201174079615\\
21144	152.958514373895\\
21201	151.363516274359\\
21214	154.015466415978\\
21248	155.78021307067\\
21267	155.328740191049\\
21300	152.799012611125\\
21319	154.583198836131\\
21396	154.718526667159\\
21418	154.106247087446\\
21455	154.284763396427\\
21463	156.6827368714\\
21479	160.671642940724\\
21542	159.377794722226\\
21561	155.782557395578\\
21570	152.97528530001\\
21576	156.207850621358\\
21668	144.906311989485\\
21670	139.645745932095\\
21689	139.499598898095\\
21708	140.955476838659\\
21725	140.311973639968\\
21754	145.12943366314\\
21777	143.158542999459\\
21785	137.288480567062\\
21801	135.323614626526\\
21810	139.593416778269\\
21826	135.038306040995\\
21863	132.665423533981\\
21867	135.935894456998\\
21891	138.742211936813\\
21924	143.419650237163\\
21928	148.723923039885\\
21937	144.721288777131\\
22005	146.497239422388\\
22010	151.067061711772\\
22035	151.243512765956\\
22042	149.249317513939\\
22056	145.249213639298\\
22083	144.451363437576\\
22093	146.405080094642\\
22121	144.671408364942\\
22157	143.494559064653\\
22173	140.86753151039\\
22237	137.862916248647\\
22260	136.674934315335\\
22277	137.729368055065\\
22402	137.389952713289\\
22411	135.294342184381\\
22425	139.457704912245\\
22442	137.962579414467\\
22471	135.670675232788\\
22512	137.701807181671\\
22524	138.967208110189\\
22537	138.036933304349\\
22573	134.507269238398\\
22581	131.096280163605\\
22598	131.930411132649\\
22609	129.272472665965\\
22615	132.967199299281\\
22650	128.392690316075\\
22670	129.615855686076\\
22685	128.479988734311\\
22763	126.938581368231\\
22776	127.485568384698\\
22781	130.138268203009\\
22788	127.749997355975\\
22851	130.494511840487\\
22866	130.948639978771\\
22874	134.147901493066\\
22902	132.349545205943\\
22910	136.598322883758\\
22923	135.745868255472\\
22938	138.051432943073\\
22964	140.731735956666\\
22983	140.434168060223\\
23026	139.586838348187\\
23037	137.804971823047\\
23198	145.307747082217\\
23233	148.503328649953\\
23262	149.498967507869\\
23267	145.405344093975\\
23279	145.888712776636\\
23288	143.847463737766\\
23384	145.837618456557\\
23394	140.621011314739\\
23410	139.67029080815\\
23416	135.742436973902\\
23444	140.144682625963\\
23450	139.257130338185\\
23456	142.692475813819\\
23523	143.536643280313\\
23533	148.370422142732\\
23539	147.104794437415\\
23541	142.716826135453\\
23549	145.856500249909\\
23562	145.387699533065\\
23575	145.087951449168\\
23603	145.753357925118\\
23619	148.248119286261\\
23698	150.279893093597\\
23717	152.338232971204\\
23738	150.159847119954\\
23750	148.597381236716\\
23768	144.561682512591\\
23797	145.003386561846\\
23806	141.493921417088\\
23822	142.973480531713\\
23877	146.615589853172\\
23897	148.442077149084\\
23958	147.041716477601\\
23988	145.673519667253\\
24010	143.458341022619\\
24018	147.664082754578\\
24046	149.502058930608\\
24051	154.729820263354\\
24063	156.193944272105\\
24150	152.249620961695\\
24158	148.76640765999\\
24206	153.209454946846\\
24211	147.406475482931\\
24217	153.011436212808\\
24224	147.742069557426\\
24245	148.951920859574\\
24277	145.859671824772\\
24321	149.712899303326\\
24332	151.469751650584\\
24517	154.258610347431\\
24525	157.454607212305\\
24531	153.424310453003\\
24545	151.544989967049\\
24547	144.251672566796\\
24686	150.4436629798\\
24718	142.258704825319\\
24739	140.634824064357\\
24752	139.58113020919\\
24780	143.838573683955\\
24783	148.435593803719\\
24829	150.471490163269\\
24839	149.464855073005\\
24889	146.134450730504\\
24890	141.806327588274\\
24912	141.938492512767\\
24971	144.698577773743\\
24986	146.79499029131\\
25002	145.367506132141\\
25011	137.39663428755\\
25032	139.399574790368\\
25038	140.046446851658\\
25046	137.221333574707\\
25068	136.879839305358\\
25140	141.258433449126\\
25160	139.218894658377\\
25185	136.568139694267\\
25189	141.394997658252\\
25211	139.187626139013\\
25232	139.934662661704\\
25244	140.270602177756\\
25273	139.337093669295\\
25276	148.20220182628\\
25289	147.194606080331\\
25298	151.396460290154\\
25312	153.092548996647\\
25333	153.512726981236\\
25455	155.264537595533\\
25464	144.850407630234\\
25506	140.714553586062\\
25542	145.150779958858\\
25591	146.996984375728\\
25605	145.71770471496\\
25676	147.20478704109\\
25694	144.443497851607\\
25758	145.811576901295\\
25770	146.323709354328\\
25787	145.010896412845\\
25841	140.897265125575\\
25858	139.691520782071\\
25938	140.042944110377\\
25946	138.697687423686\\
25949	131.900089639312\\
25954	132.159175203065\\
25955	127.186838697817\\
25979	126.430504347649\\
25992	126.326662834414\\
26010	125.765694105401\\
26050	130.491540590578\\
26065	130.220883262547\\
26091	133.961647367367\\
26164	135.850663283753\\
26167	132.341349429553\\
26175	134.567973514466\\
26280	130.270751396209\\
26295	128.03942573801\\
26307	129.791734950864\\
26365	130.328354349345\\
26383	131.054687746684\\
26391	127.226014507803\\
26400	131.543334526621\\
26411	133.046465021544\\
26422	133.048734809578\\
26431	136.374434702506\\
26449	135.800672487821\\
26479	137.147443715876\\
26533	139.775936575781\\
26544	142.555099697012\\
26559	145.550107312272\\
26587	141.882422385926\\
26603	141.809522375494\\
26630	139.382768915646\\
26848	140.154235638955\\
26876	141.903603825907\\
26889	145.071740047191\\
26905	143.458226299306\\
26914	147.536456315211\\
26950	149.143090511832\\
26958	152.245856198191\\
27031	153.809967277295\\
27036	149.048967408788\\
27055	148.587698568415\\
27123	148.401551025774\\
27210	146.365548503542\\
27238	142.641750208044\\
27243	147.126428099218\\
27278	150.594194089819\\
27291	152.816823216621\\
27370	151.03374744422\\
27376	146.98793910013\\
27423	150.418202504836\\
27480	145.280711942323\\
27493	144.547857094207\\
27513	145.384041204961\\
27542	142.736054490349\\
27563	139.439726305005\\
27579	138.757500798791\\
27587	135.592891711305\\
27649	135.307498097027\\
27657	131.248864992231\\
27693	127.203478317708\\
27725	130.784267562674\\
27754	129.230994039724\\
27768	128.863314169008\\
27797	125.260117804501\\
27810	123.816756056884\\
27861	125.06649983328\\
27886	128.653538198065\\
27904	126.331941183147\\
27917	125.882554907104\\
27922	122.597592364778\\
27939	123.6304230651\\
27984	123.815505841383\\
27986	128.161062116065\\
28021	126.625569059019\\
28054	129.32299769079\\
28067	128.869410111278\\
28105	129.922364590937\\
28129	125.7267952783\\
28159	129.14958400288\\
28172	128.262167136651\\
28224	132.734263101229\\
28248	135.07393196004\\
28518	137.422558940743\\
28574	137.338755831355\\
28582	134.377673957802\\
28647	135.907930576112\\
28660	127.366924844362\\
28679	127.083651337292\\
28723	126.139165570741\\
28732	123.288261473324\\
28753	124.66546162132\\
28769	123.1887989034\\
28886	121.79958396955\\
28888	115.956823634988\\
28905	117.271585312992\\
28938	119.046217739524\\
28953	117.304080522634\\
29018	121.815013521773\\
29023	127.44887521019\\
29030	127.707630563775\\
29035	132.346052729248\\
29092	133.301568980911\\
29095	128.615047905478\\
29112	131.258833800137\\
29204	132.026336874304\\
29361	135.790724054634\\
29379	136.675095180282\\
29393	136.734489564551\\
29424	139.634695408415\\
29440	141.143100380155\\
29470	141.954845861081\\
29472	145.54383693244\\
29493	142.444783316038\\
29513	145.961069040379\\
29561	146.513563870787\\
29580	144.55075704465\\
29593	147.325331518135\\
29626	143.20374760429\\
29637	144.557512369633\\
29653	142.666337461647\\
29675	144.463741320506\\
29730	134.995717817248\\
29767	136.235656491452\\
29771	140.878906741258\\
29780	137.316987387239\\
29808	139.032078189266\\
29822	141.066620078491\\
29827	141.014994966143\\
29832	146.333425332574\\
29890	147.726511783287\\
29899	151.567326055811\\
29917	152.41786376902\\
29922	159.128397465407\\
29970	159.499771191957\\
30010	155.590565841223\\
30029	155.318580140098\\
30224	151.113976230205\\
30232	148.688891945538\\
30256	151.72768834763\\
30326	148.785023740857\\
30331	153.964932637886\\
30350	153.959998711085\\
30366	151.981259227134\\
30404	152.205796280512\\
30429	141.413325884321\\
30484	141.571627377954\\
30489	137.092731761571\\
30498	134.119694606008\\
30516	131.209158189595\\
30568	128.558253047944\\
30585	132.394200086259\\
30600	129.476890377104\\
30606	125.727766686541\\
30623	127.419208085514\\
30650	127.871626707565\\
30657	134.120588133519\\
30669	131.001156828759\\
30745	128.474505617429\\
30765	133.890272325181\\
30908	125.694811763678\\
30933	125.566545869733\\
30950	123.033503603525\\
30968	125.982261210564\\
31005	124.209329281002\\
31022	125.577733518963\\
31028	124.053517052584\\
31035	119.033818569325\\
31070	121.552311274019\\
31177	124.941751870007\\
31193	126.171881753718\\
31213	126.641726047688\\
31233	126.303954127172\\
31259	126.936062514957\\
31280	124.404068179632\\
31295	123.437550852293\\
31314	121.010233474488\\
31355	116.695887539187\\
31360	111.82290316021\\
31394	112.289905298036\\
31403	117.46375155203\\
31415	120.840910784595\\
31439	124.214814843202\\
31450	121.42188093494\\
31470	118.189354774557\\
31513	121.448347992889\\
31519	125.980888763312\\
31596	128.463871891028\\
31602	132.222798805451\\
31631	136.07169781148\\
31644	135.5398925349\\
31658	135.26088761499\\
31709	134.375808370722\\
31740	129.949056051715\\
31768	129.976299041926\\
31776	134.567741458057\\
31794	132.714379681289\\
31815	131.379449521963\\
31890	130.668892499132\\
31927	131.032067594759\\
31938	130.164351335174\\
31965	130.88156215605\\
31977	129.976555839312\\
31992	131.444400484252\\
32007	132.15839341523\\
32026	136.240917003626\\
32091	131.529369545475\\
32102	129.075144071554\\
32197	130.668012538066\\
32205	127.984834465664\\
32282	130.036533303151\\
32293	126.880309347718\\
32298	128.235905975103\\
32300	124.282315665172\\
32310	129.836562834884\\
32346	127.204370892912\\
32462	130.182402573351\\
32474	129.375000429529\\
32616	133.353500686469\\
32677	130.031826644656\\
32691	127.814875995246\\
32813	124.767279022693\\
32829	119.370115392478\\
32869	119.351421979605\\
32874	125.561273054322\\
32888	126.329619983953\\
32911	125.524085918412\\
32925	125.103231761372\\
32975	122.706435914195\\
32990	121.551196868531\\
33004	116.423721260027\\
33040	116.248248266143\\
33197	115.837733649532\\
33238	115.453351586475\\
33255	120.624112540972\\
33267	117.97567008913\\
33410	121.566709227773\\
33438	122.465233277733\\
33481	122.018337612622\\
33488	130.454910953064\\
33522	134.464849887459\\
33531	132.393016028844\\
33537	128.873316179088\\
33569	132.647519349994\\
33577	132.151531873402\\
33699	137.107798894824\\
33718	140.975550342555\\
33742	138.449738123891\\
33749	141.616560917842\\
33878	140.748535779639\\
33893	142.202411741935\\
33907	142.625991847657\\
33916	141.16404104438\\
33926	140.637888933605\\
33944	144.252343817061\\
33962	144.363570381538\\
33980	145.490720539849\\
34046	150.641648043544\\
34079	152.560415146872\\
34088	156.24949294726\\
34116	154.960211623329\\
34118	147.371784054005\\
34132	146.75346247702\\
34207	144.27202110771\\
34223	141.21153490193\\
34258	139.572347991183\\
34273	142.15763522005\\
34339	139.401108174381\\
34347	136.919426791996\\
34411	135.457739963182\\
34421	133.767257588974\\
34532	137.369420165691\\
34560	136.085626747663\\
34574	135.835820065389\\
34593	136.428157060916\\
34603	135.486004155595\\
34652	139.337167174919\\
34655	135.475159336056\\
34679	141.492567376743\\
34743	140.878050530562\\
34751	133.392475650879\\
34784	133.422893709532\\
34806	135.552382575945\\
34854	135.026592443493\\
34912	136.944585512916\\
34951	133.689739434805\\
35132	131.05685033022\\
35139	128.676965905237\\
35296	123.828932656514\\
35305	124.081068765794\\
35308	119.839874773883\\
35333	120.203461117111\\
35371	111.04912599716\\
35380	109.347055745733\\
35407	111.438920671411\\
35427	115.212980488577\\
35439	114.483903297747\\
35515	121.726728826427\\
35523	125.179550889574\\
35549	122.878987977136\\
35685	134.711567318343\\
35704	134.007578425895\\
35740	134.197711736997\\
35762	138.056884670936\\
35772	140.347627705836\\
35793	142.450818980506\\
35846	142.024661606585\\
35860	143.411039561339\\
35883	147.745226939864\\
35897	146.076915588084\\
35922	141.777382629574\\
35927	139.96479348249\\
35935	143.422282351487\\
35971	149.002719790631\\
36033	151.372427726514\\
36044	153.518305916121\\
36054	151.829205987815\\
36082	153.626082222836\\
36088	156.514872508997\\
36109	151.030755201748\\
36133	152.079968875885\\
36148	152.374673482642\\
36161	153.648338647152\\
36170	155.551141525168\\
36174	147.199824260533\\
36201	148.402534250359\\
36253	145.776405923913\\
36283	142.546878850859\\
36294	139.079309271154\\
36323	136.266856761169\\
36339	136.845097996251\\
36351	138.974180236095\\
36355	140.013592247866\\
36360	144.713028422164\\
36430	137.559412618721\\
36435	145.84829230672\\
36450	146.769677272561\\
36482	146.396066727248\\
36493	152.119831018208\\
36538	152.551574551908\\
36556	153.33050846828\\
36582	157.402385958514\\
36587	159.465837786847\\
36598	155.970481049895\\
36607	155.802172413605\\
36609	150.154599409827\\
36621	151.352934142589\\
36627	150.890631345159\\
36632	155.105387895179\\
36700	157.06067618067\\
36711	159.799308215763\\
36724	156.400463572529\\
36727	159.449017576146\\
36735	156.777721136852\\
36792	152.607660384092\\
36839	152.658750381728\\
36908	153.173596262001\\
36923	155.024714009996\\
36945	154.315437033205\\
36977	154.916840028076\\
37010	150.837258516243\\
37031	147.803506128868\\
37086	150.376528106892\\
37094	141.048470321562\\
37132	139.814693580352\\
37158	137.192259263466\\
37166	134.388262026623\\
37177	133.112304442344\\
37212	128.916830773771\\
37248	125.743940717453\\
37259	126.155260712578\\
37281	127.025670352567\\
37294	130.418549932729\\
37304	125.912063353113\\
37379	121.596284515093\\
37387	124.310160471723\\
37415	117.912195720011\\
37427	120.844118087771\\
37486	120.315715655481\\
37506	119.372090978111\\
37523	117.54699578273\\
37532	116.571889402185\\
37557	119.869075984185\\
37568	117.669340304579\\
37693	120.277618898341\\
37702	120.773874602048\\
37741	119.885407253241\\
37771	118.551238786764\\
37782	120.743623874951\\
37850	121.558228517402\\
37882	125.060273781302\\
37947	117.91205172507\\
37956	116.683683250667\\
37971	118.472718532226\\
37985	119.370942394773\\
38003	122.67817940707\\
38008	127.29594569224\\
38025	129.155997069334\\
38184	128.012606943448\\
38194	130.550471040537\\
38218	126.488258346129\\
38227	126.842049756291\\
38232	144.4625894411\\
38267	145.590062389456\\
38287	145.810634888592\\
38305	148.983465517318\\
38413	153.645981369147\\
38504	157.787683299626\\
38514	155.223855340315\\
38528	156.694707312883\\
38569	155.041488767674\\
38577	158.746297473597\\
38604	155.650039878456\\
38611	154.054620823299\\
38621	155.552192866831\\
38637	155.636174234402\\
38646	154.812898011063\\
38655	147.561758641343\\
38671	150.368685961046\\
38760	143.628860269557\\
38818	142.354951686211\\
38823	147.628874475064\\
38843	145.26356145824\\
38881	147.856952183574\\
38886	131.187506957853\\
38932	130.538413549657\\
38951	130.041789141746\\
38968	126.134904845661\\
38995	125.070619757564\\
39002	121.128998344342\\
39010	125.736765370821\\
39033	123.762751196016\\
39048	124.919331764366\\
39123	121.866717691883\\
39209	119.83039296043\\
39252	118.750746169302\\
39264	116.580724580723\\
39312	117.814525239359\\
39315	121.995379161672\\
39321	118.151732634011\\
39338	123.823954404637\\
39381	123.615428433084\\
39393	123.051578077211\\
39399	126.946296608381\\
39423	129.481584325942\\
39433	128.004131032154\\
39471	126.644556425788\\
39476	120.801454410612\\
39566	124.51571161364\\
39571	136.23907459309\\
39591	137.781961499\\
39601	137.564314894204\\
39622	138.727980203155\\
39629	133.781287100108\\
39651	133.553999210533\\
39663	133.101660088563\\
39673	128.716916124671\\
39723	135.434699057354\\
39745	134.238202797744\\
39756	134.932194284484\\
39777	138.123354357187\\
39796	139.799797347645\\
39810	139.509668299565\\
39815	144.784058423887\\
39862	149.140311282623\\
39896	148.066954748661\\
39912	146.099776054136\\
39927	145.061423266554\\
39964	149.943155277666\\
39980	148.081794414422\\
39983	144.018354710584\\
40010	145.106028696813\\
40023	140.199075976197\\
40159	141.460901550716\\
40171	145.527914734819\\
40180	142.512559691982\\
40192	144.296704628228\\
40218	143.64576006851\\
40224	133.502356683035\\
40246	133.900749007211\\
40357	139.812515536731\\
40360	135.02913218498\\
40382	135.856865777343\\
40395	132.021929084629\\
40409	131.136164616502\\
40477	122.895908972801\\
40495	120.14775890467\\
40505	118.311208939413\\
40526	118.331323352773\\
40549	118.424597862657\\
40568	121.067085896706\\
40577	124.729769460158\\
40785	132.048758540855\\
40800	133.880790749346\\
40830	135.943370754147\\
40939	125.822700415418\\
40947	122.909734104716\\
41009	122.100624249215\\
41020	119.471399836417\\
41037	120.957787794236\\
41054	122.450853133661\\
41068	126.272333092449\\
41098	127.613845920176\\
41113	127.301272179233\\
41142	127.344569486711\\
41143	133.668907211046\\
41194	131.502933577212\\
41202	134.579831786206\\
41224	135.88204632439\\
41238	132.745320983173\\
41246	128.599879542686\\
41293	129.528974287823\\
41311	128.745918020941\\
41321	128.222669615046\\
41335	132.886663360376\\
41356	131.580382036453\\
41389	131.654600749185\\
41418	130.433345651007\\
41431	129.398118142039\\
41444	131.649942886841\\
41456	130.260368830495\\
41476	128.034475939945\\
41481	123.77727639454\\
41530	125.687713547639\\
41535	132.024520801569\\
41549	133.749742565589\\
41702	138.48858644969\\
41805	143.423307293648\\
41816	143.944764367858\\
41820	136.906996832782\\
41860	135.80980092645\\
41872	132.949344308799\\
41891	131.972654782381\\
41899	135.694618609516\\
41953	139.459453446267\\
41962	143.970809693084\\
41995	140.480358987887\\
42013	137.025586304924\\
42041	139.178273307276\\
42053	139.481666128806\\
42089	141.560079981209\\
42131	137.332648258904\\
42174	135.590174119046\\
42196	134.604204151416\\
42206	127.057938937025\\
42344	129.892764355434\\
42347	139.462681957011\\
42366	138.851383108296\\
42401	137.69209027008\\
42443	136.093539741865\\
42451	133.29505672821\\
42475	128.755129069468\\
42506	131.746606720728\\
42547	135.836882243515\\
42577	142.030924791659\\
42599	143.974114301032\\
42655	136.368216590417\\
42683	136.8893173908\\
42700	136.248889267212\\
42738	136.582747291744\\
42747	139.083475603009\\
42796	140.867364413905\\
42816	140.35017807188\\
42887	139.010311892896\\
42895	143.004304898015\\
42913	142.588599178649\\
42938	142.115291818584\\
43008	134.807259817841\\
43027	133.657866551745\\
43033	126.869234548241\\
43064	124.484112215374\\
43099	124.224688893344\\
43218	122.094476385784\\
43227	120.946858679585\\
43243	118.969415908199\\
43251	115.902745456478\\
43278	117.155951970402\\
43288	116.015468698009\\
43427	118.190033291627\\
43437	115.821028032617\\
43459	118.155716642461\\
43557	121.144534204868\\
43637	117.383166402506\\
43664	118.07278157679\\
43685	120.755663265678\\
43751	124.035105374787\\
43762	130.02960044147\\
43826	129.125769551145\\
43827	141.119573826509\\
43841	141.673512074005\\
43862	139.966299121734\\
43882	143.549563665205\\
43905	143.11396954958\\
43916	140.531101131943\\
44040	138.980308524842\\
44054	136.773889755248\\
44313	140.984016645976\\
44328	139.136431308289\\
44386	140.407217093787\\
44405	134.29446048227\\
44435	134.990509203039\\
44469	139.231847212359\\
44482	137.980786748682\\
44490	126.097049744567\\
44505	128.430677875338\\
44508	135.333929265718\\
44586	135.760606387281\\
44617	138.831850409246\\
44622	133.061108487134\\
44653	131.504388251909\\
44664	129.407141763731\\
44696	128.059431400688\\
44997	130.101351213263\\
45032	133.699531432561\\
45054	132.211017880865\\
45117	129.537580751581\\
45159	127.016838102048\\
45179	128.401834184624\\
45184	117.657455461871\\
45273	117.992642559373\\
45291	117.213025426943\\
45340	121.752216510038\\
45398	124.358431620378\\
45411	125.654806198392\\
45432	128.441993802713\\
45444	130.513089511282\\
45568	130.641041828101\\
45594	129.901191465848\\
45665	131.50015184244\\
45698	130.444775456403\\
45716	123.279472096372\\
45734	123.121468915662\\
45744	120.649900156102\\
45899	125.517794616026\\
45915	124.51623125335\\
45953	124.298667655996\\
45958	129.698701512927\\
45978	135.28288838407\\
45989	132.313797054681\\
45995	136.592548174362\\
46009	137.570938151504\\
46016	136.545628688647\\
46019	139.856001872278\\
46040	138.502899314015\\
46068	140.363504463734\\
46185	134.212769582358\\
46197	134.153353176283\\
46226	132.15362226151\\
46231	142.295397559108\\
46258	140.663776277754\\
46263	136.629962386854\\
46310	134.424868136892\\
46364	134.434995489093\\
46437	134.06764350248\\
46443	129.292779522104\\
46471	132.731000169209\\
46484	130.769887223767\\
46546	132.650564791198\\
46557	133.681542211838\\
46561	147.842360449853\\
46593	148.828523878634\\
46598	145.08175827004\\
46609	145.16500053856\\
46621	141.282905746833\\
46634	142.28433413009\\
46639	137.666625196463\\
46685	137.866897968896\\
46710	136.750284459587\\
46774	137.393555072325\\
46782	134.335183527597\\
46793	137.015008757793\\
46830	134.06809856472\\
46847	133.59036445638\\
46873	134.481667967688\\
46878	127.185903052028\\
46890	129.394951981201\\
46981	136.870032634397\\
46993	135.260831196123\\
47008	136.365048355437\\
47025	139.290624208923\\
47179	139.003729538512\\
47181	124.715666498872\\
47214	126.372692753401\\
47301	121.098914608767\\
47311	126.180153645459\\
47331	135.583483457842\\
47339	132.112852290142\\
47395	135.810153097438\\
47401	138.273449771455\\
47414	135.751027339385\\
47449	135.084767881533\\
47464	132.992140248403\\
47494	134.815760299476\\
47527	137.88478542908\\
47542	137.962473413412\\
47590	136.400025263443\\
47602	136.542628787647\\
47639	135.772577553638\\
47641	141.713690990044\\
47825	142.453040560853\\
47862	142.616218577808\\
47901	139.471694518041\\
47970	142.72618429955\\
47975	135.567716373422\\
47992	130.48573567206\\
47997	138.360726553976\\
48058	136.78231412376\\
48067	140.678487369951\\
48123	144.110645996814\\
48146	143.848425711622\\
48165	148.900088045732\\
48183	146.58884676169\\
48321	139.140609465525\\
48329	135.49795830308\\
48354	136.664251095062\\
48362	139.799522676665\\
48415	140.624354394808\\
48423	138.357243850289\\
48465	138.470814495857\\
48521	135.663629110801\\
48540	136.853043394076\\
48639	134.835777993692\\
48651	127.146218346301\\
48685	129.817744776403\\
48720	125.703970643677\\
48725	120.673177421166\\
48866	124.975860459308\\
48877	126.426690348322\\
48965	120.995524599188\\
48978	123.238622127159\\
49027	121.421879572721\\
49098	130.825351979423\\
49103	141.937596077725\\
49122	140.317448743954\\
49143	142.988617867712\\
49343	144.19851500394\\
49353	145.674334204756\\
49371	140.583718562877\\
49444	143.146360239058\\
49452	140.275902611742\\
49491	137.925057730565\\
49526	135.052996675877\\
49539	134.381510658859\\
49592	134.601941035886\\
49611	134.6048562418\\
49707	141.51211070182\\
49715	139.171782388352\\
49748	134.423879064794\\
49773	135.550444934051\\
49779	131.848687167439\\
49785	130.752284742339\\
49793	120.748198148678\\
49809	120.234505906206\\
49819	118.47045492132\\
49838	119.28943374542\\
49992	121.012045729687\\
50007	122.559933175464\\
50049	121.92223404914\\
50067	121.527460202124\\
50086	121.83367436174\\
50097	124.449266429408\\
50147	126.220436074087\\
50167	126.343924642599\\
50172	129.55320031695\\
50178	128.181582479854\\
50184	132.503159734493\\
50206	132.296329128454\\
50229	133.320964768485\\
50300	132.254356462581\\
50316	130.298570636252\\
50340	127.896940641949\\
50364	126.617157046872\\
50416	132.680303471687\\
50428	131.430436935378\\
50686	131.365019618417\\
50740	131.956910279638\\
50755	129.371168353973\\
50874	130.051890659874\\
50885	127.172331366091\\
51052	122.15116110383\\
51086	121.96330633937\\
51101	123.86265666243\\
51154	124.174999856594\\
51159	129.997990582371\\
51180	127.838204394735\\
51202	127.445974167887\\
51244	126.954788998817\\
51250	123.425908145451\\
51284	122.014841172931\\
51285	128.003959784663\\
51305	129.698024775003\\
51324	128.876099982706\\
51349	130.541005228166\\
51360	128.24253399689\\
51385	128.86298032284\\
51418	130.826986800806\\
51463	128.919185466861\\
51470	125.331216273466\\
51518	130.057250377096\\
51527	133.197297277657\\
51548	136.089351700226\\
51562	137.837606740271\\
51588	139.781408255978\\
51608	139.436388077214\\
51633	140.246719355113\\
51646	140.048639675078\\
51677	137.171437391473\\
51728	138.5743666661\\
51737	142.313255576111\\
51744	137.381217644797\\
51816	139.448547339518\\
51825	141.6388841648\\
51831	135.095668746784\\
51883	137.463018608731\\
51908	136.554667179153\\
51927	136.864244610813\\
51936	134.143282747973\\
51959	130.393446600021\\
52010	130.03971691239\\
52030	130.28302442297\\
52123	138.637969542237\\
52137	138.601246032209\\
52177	137.620869991908\\
52188	138.120463919855\\
52214	136.04016205747\\
52220	131.023737350042\\
52239	129.88095666813\\
52291	128.16144206145\\
52296	125.02533640289\\
52320	128.841829931363\\
52332	127.67056035182\\
52393	129.387313371481\\
52412	130.269614703939\\
52421	125.760749641253\\
52445	126.356339590871\\
52453	130.486516434015\\
52649	125.418122038303\\
52660	123.126803085106\\
52666	126.71335776677\\
52676	125.496899771766\\
52726	124.418397914502\\
52737	121.897936324967\\
52761	119.382615710972\\
52791	116.999970799807\\
52805	115.85783607293\\
52874	114.708931012676\\
52996	116.109756731268\\
53002	113.653391504267\\
53028	116.734737996609\\
53064	115.060673526386\\
53230	110.621467172998\\
53243	112.039361233008\\
53253	111.90683096429\\
53271	114.320400459008\\
53545	117.6876399951\\
53549	125.831561929881\\
53576	124.483254259016\\
53721	127.762507021456\\
53731	131.254841934744\\
53808	132.931456474747\\
53882	130.87517481258\\
53899	129.943113210073\\
53927	126.807419512537\\
53942	125.150970673509\\
54222	123.048232795278\\
54230	115.65204503623\\
54280	118.566965214253\\
54319	119.610552817365\\
54331	122.267135049595\\
54356	122.134661018747\\
54371	122.118715852135\\
54395	124.153211185796\\
54398	117.48579813799\\
54431	119.128130391022\\
54441	118.597246900317\\
54442	124.593059992869\\
54486	120.285804650222\\
54519	121.780403081299\\
54565	125.187124523407\\
54568	133.141759561564\\
54576	136.021249083802\\
54615	139.045917644515\\
54649	144.059474865455\\
54674	145.703575397929\\
54700	145.008052583988\\
54721	143.87851904273\\
54766	147.987345335248\\
54857	147.910992819059\\
54863	144.258456366428\\
54943	144.508174138609\\
54947	154.5672836624\\
54961	153.120921438007\\
54972	151.948729260621\\
54982	150.676753339008\\
55018	152.552376879175\\
55027	152.905990423809\\
55032	148.77318388813\\
55049	152.385610928541\\
55061	149.817822519908\\
55077	150.108535022548\\
55089	151.43346620904\\
55091	143.156312848616\\
55121	147.905754938547\\
55140	148.652087487397\\
55180	149.177804136416\\
55184	154.163968579975\\
55202	152.319507284352\\
55208	152.097932957375\\
55213	145.501006959457\\
55296	139.986903363024\\
55320	134.456552973032\\
55371	134.820393073402\\
55402	134.767622462299\\
55426	131.049310414804\\
55444	132.722697228135\\
55532	137.430679267811\\
55544	140.383040201865\\
55566	140.350430899154\\
55571	146.30723153193\\
55602	141.41115405898\\
55604	133.335254492049\\
55665	140.095536338762\\
55676	140.683169519238\\
55698	140.031484249281\\
55707	143.520806369401\\
55742	141.232813189155\\
55777	145.209738592443\\
55836	142.996226254108\\
55843	138.061862101866\\
55867	139.658508461158\\
55883	138.554623933553\\
55962	143.482090864607\\
55995	141.195379946075\\
56007	142.636740760296\\
56066	141.927851343731\\
56103	144.556744865025\\
56109	148.374801457903\\
56124	149.168127197772\\
56132	145.380074876768\\
56166	142.85190201638\\
56211	144.043024942977\\
56222	140.266080356436\\
56246	137.557282163747\\
56306	135.334987326321\\
56365	133.117677322938\\
56384	134.770001669123\\
56402	137.096507665876\\
56421	134.305438155658\\
56432	131.91483475003\\
56444	128.913681953054\\
56480	133.935313820868\\
56496	135.114208343046\\
56509	133.128038764946\\
56539	130.370243093508\\
56553	131.505248823232\\
56573	131.246102979494\\
56578	137.152500881421\\
56602	133.100472179678\\
56631	134.074463138633\\
56646	133.899895802111\\
56667	133.185058212955\\
56709	134.490672040862\\
56742	133.229256163715\\
56761	135.76028382717\\
56812	138.604335372715\\
56847	139.897993071267\\
56858	141.188534256056\\
56873	140.945438858718\\
56882	137.398391305745\\
56916	137.788809150225\\
56950	141.809853712228\\
56954	138.337359439596\\
56973	138.580564898191\\
57001	141.521681807208\\
57008	142.595933701217\\
57017	141.859831197697\\
57035	139.858540130081\\
57040	133.55802809399\\
57090	134.976341654459\\
57102	136.375666296401\\
57117	136.629600048196\\
57239	131.907721170486\\
57253	132.5367346946\\
57304	131.770008721913\\
57343	132.229630000395\\
57348	137.348203969435\\
57362	139.274950255043\\
57420	136.548500055578\\
57473	128.90487679487\\
57488	128.430114234958\\
57511	126.34351206632\\
57585	128.968048411436\\
57744	130.334234121328\\
57757	129.504884931594\\
57769	131.04326499872\\
57787	131.871214526152\\
57808	131.6818472062\\
57831	131.354096313924\\
57852	132.230763509622\\
57892	135.476064700822\\
57901	138.836374298495\\
57917	137.898914735779\\
57926	142.362313238686\\
58007	141.845435987998\\
58012	136.454212075274\\
58031	134.092287018502\\
58040	130.401822249434\\
58122	133.509445682677\\
58165	134.715817157776\\
58202	136.050004066012\\
58212	132.288620065709\\
58215	137.270536058291\\
58237	134.09338110208\\
58274	135.707002995841\\
58285	133.806757951563\\
58296	131.414725646639\\
58311	132.873989149593\\
58437	127.228825349899\\
58461	124.931096355562\\
58471	125.54320429884\\
58538	119.283745179433\\
58562	115.462396270756\\
58583	117.07989020957\\
58606	113.568895785036\\
58665	116.023234934051\\
58725	118.640969658576\\
58743	118.795939671574\\
58785	115.798133258199\\
58799	115.699089878734\\
58860	114.020929560793\\
58883	113.926451408144\\
58899	106.313008867015\\
59021	105.526104527104\\
59086	103.741190788103\\
59091	108.139947037213\\
59105	111.888764465228\\
59154	113.914156704835\\
59195	116.536697300515\\
59203	118.832542014949\\
59332	110.96381922804\\
59363	111.770255100797\\
59387	113.92653490587\\
59418	115.722661311898\\
59480	119.273238135982\\
59482	123.814178648012\\
59548	122.437778818537\\
59590	123.519471661959\\
59765	126.292240258932\\
59773	123.630041886499\\
59984	119.011417204732\\
60009	121.316048526904\\
60049	120.455822261778\\
60056	123.76070057707\\
60159	115.742415266635\\
60160	111.568159967806\\
60173	115.645131227429\\
60316	117.652059830405\\
60496	109.836357429464\\
60507	112.785107509393\\
60554	116.103997968909\\
60580	122.071632847466\\
60597	123.257797718092\\
60605	120.330558176473\\
60628	121.582491915819\\
60646	121.963116800078\\
60858	123.538570948978\\
60869	122.583181200855\\
60876	125.3024194272\\
60891	122.418003756757\\
60902	125.626946461489\\
60909	128.324275279097\\
60960	134.130806159097\\
60970	133.189395048234\\
61008	136.694118827014\\
61021	136.091507752586\\
61039	138.879262938528\\
61113	141.254261915892\\
61124	139.110766998012\\
61128	147.520947468525\\
61136	144.467084049422\\
61194	138.446496260978\\
61202	136.638618516256\\
61304	138.24409081589\\
61327	134.205050544144\\
61339	137.775889746787\\
61354	137.237839576992\\
61406	134.562822399777\\
61407	142.658145230598\\
61420	140.434406188389\\
61437	143.305034548306\\
61447	139.027022424518\\
61456	142.590144905247\\
61493	141.953789378706\\
61520	137.715941080533\\
61585	133.048134086755\\
61589	136.772424941126\\
61620	136.688924031594\\
61675	133.082196042626\\
61683	136.330507556238\\
61728	133.601579203154\\
61754	131.478533497575\\
61772	133.844133572347\\
61797	133.455759398857\\
61803	137.155168747675\\
61810	137.543387294558\\
61815	130.710389542292\\
61837	131.979418998439\\
61866	134.855185583074\\
61920	133.42923582581\\
61947	131.652324116658\\
62043	132.794046773008\\
62056	135.076900079846\\
62064	131.438009540987\\
62069	127.36002579215\\
62085	124.257707550365\\
62101	126.810351490785\\
62353	123.629032864483\\
62358	118.860036758735\\
62386	118.357789460701\\
62409	121.783546432518\\
62464	123.080056864783\\
62508	122.293015765943\\
62512	125.800775226133\\
62539	123.152750512381\\
62677	126.636895206379\\
62707	131.658828559448\\
62744	134.897775758393\\
62760	135.210975744165\\
62765	135.930188175465\\
62772	138.558571614165\\
62794	138.534514887739\\
62816	141.562950410298\\
62821	135.444411224395\\
62836	138.397138132452\\
62864	137.014880189294\\
62890	136.419316086729\\
62915	134.859033932109\\
62926	135.040082709718\\
62940	137.880181259126\\
62955	141.428673232542\\
63002	145.238357219161\\
63013	147.336825942955\\
63023	145.021116302916\\
63040	154.596723192648\\
63048	157.664344199045\\
63088	153.609732039971\\
63106	151.5668612054\\
63115	151.627464523379\\
63116	147.298445144916\\
63142	149.918372727756\\
63181	148.805037870959\\
63325	142.76685655929\\
63330	140.962264888774\\
63334	135.183450773708\\
63415	137.789668804093\\
63420	131.285730787771\\
63433	133.370988132359\\
63548	131.503232712595\\
63558	130.16765085845\\
63564	132.142503614436\\
63569	128.229576424215\\
63712	114.952608007603\\
63713	108.526260703686\\
63727	109.14328414599\\
63788	113.059088683891\\
63795	115.615351860732\\
63829	117.858325684443\\
63931	120.571123683461\\
64000	126.10155348164\\
64005	122.046972232463\\
64114	121.315617350047\\
64123	124.295062796547\\
64131	121.090031733896\\
64207	124.490957600108\\
64227	124.6774573\\
64256	124.705554284883\\
64267	121.844684620999\\
64285	121.98791962002\\
64422	125.178705991857\\
64435	122.58976298153\\
64595	127.026320350182\\
64604	125.644649529175\\
64620	123.589951586691\\
64663	122.335175332177\\
64678	122.64535539283\\
64700	125.074397930672\\
64740	129.411574103724\\
64752	133.066144699056\\
64833	129.622389150842\\
64862	130.477472971877\\
64876	130.133162942831\\
64920	131.315729397698\\
64946	130.130727414449\\
64979	129.284367497574\\
65045	125.194753719232\\
65192	122.118732863062\\
65205	123.212781537994\\
65225	119.206383401033\\
65238	118.51150823255\\
65315	119.356881346917\\
65397	120.849074076585\\
65408	114.016859856245\\
65474	117.521315798178\\
65494	116.748758924863\\
65561	118.52660775547\\
65583	118.265133581779\\
65609	116.559978042293\\
65615	115.383266916353\\
65620	120.661709319902\\
65633	124.145901614145\\
65663	124.880597175608\\
65734	127.986238556347\\
65748	129.941077114359\\
65772	124.235333961464\\
65784	127.809904786613\\
65797	127.051463166063\\
65802	132.614152858936\\
65929	132.357646381322\\
65934	136.331514236939\\
65951	134.871835639482\\
66013	135.523520065792\\
66028	136.356853067642\\
66110	135.211546943436\\
66173	133.22510498749\\
66187	133.011707879865\\
66207	133.039161635068\\
66212	136.871067497312\\
66228	134.940491604139\\
66237	136.683629474966\\
66244	138.763276542028\\
66265	139.103456217519\\
66282	140.700946511759\\
66289	141.989206575672\\
66297	138.527871423386\\
66302	138.781042131304\\
66307	134.520916981157\\
66328	135.218163972881\\
66342	135.880798861253\\
66351	135.903496275132\\
66400	139.793834820419\\
66420	141.737703534061\\
66421	137.640698935633\\
66435	139.478935535793\\
66440	133.661301332177\\
66563	134.574678587262\\
66572	131.132391763298\\
66639	130.540071682437\\
66646	130.678812191662\\
66651	141.079983170624\\
66685	139.94238480636\\
66726	139.316764845775\\
66740	136.030205004718\\
66784	133.731104115592\\
66792	134.367360409655\\
66797	139.284049195805\\
66807	138.464037995975\\
66832	134.564573315583\\
66843	134.709392337725\\
66860	134.98522312101\\
66868	131.801607915157\\
66882	134.38695731484\\
66886	135.97631463602\\
66894	132.085933393959\\
66980	131.889962111367\\
66988	134.374699947832\\
67011	132.259541458479\\
67023	130.984242799081\\
67031	133.832251300628\\
67043	133.461819245247\\
67055	135.488470219192\\
67066	132.548941490459\\
67193	137.30722462431\\
67264	138.801224207258\\
67285	136.291640473588\\
67287	141.811802528318\\
67311	140.565171515176\\
67316	132.286902511056\\
67331	134.716691524969\\
67347	134.314452784922\\
67410	142.842010101609\\
67436	143.47856164517\\
67451	140.548863253687\\
67467	140.287702138565\\
67484	138.083751954546\\
67508	139.146295576662\\
67521	143.239209316671\\
67541	146.376627757985\\
67550	144.252659557795\\
67649	147.493296375076\\
67655	143.868661858287\\
67678	144.39060817592\\
67705	141.585645902815\\
67710	137.784000011758\\
67732	138.910370574551\\
67737	134.010480995581\\
67797	135.813517093207\\
67935	128.829439603869\\
67953	135.464856878636\\
67958	130.39959855692\\
68016	125.75131126905\\
68034	124.791810565934\\
68243	118.273688959438\\
68256	118.019445312093\\
68266	122.315400677544\\
68281	117.809683283078\\
68308	119.178352676332\\
68326	120.078339512911\\
68342	119.880383990429\\
68389	118.636279919549\\
68454	114.627270113968\\
68479	116.643172190219\\
68532	117.854935590862\\
68568	122.427146150541\\
68595	123.348129578691\\
68646	117.94381588955\\
68681	120.399542283078\\
68694	120.087260725559\\
68736	120.659557681181\\
68745	116.301598703983\\
68891	120.847781699878\\
68900	124.668688704565\\
68996	123.267970143017\\
69011	123.395784733148\\
69091	127.34857721343\\
69295	130.244784520386\\
69307	133.06031619267\\
69336	131.524927812658\\
69357	132.122166775807\\
69395	129.508633576159\\
69414	128.792427438922\\
69653	124.908498984019\\
69673	122.946405978728\\
69745	123.426168209538\\
69798	126.064458759865\\
69815	124.975748570461\\
69864	124.918614502953\\
69882	125.784297833568\\
69897	130.003359522394\\
69906	129.983056519224\\
69908	125.572414683978\\
69926	128.729292842938\\
70154	132.29596490768\\
70192	132.662041967764\\
70231	132.240417040826\\
70245	131.245450835369\\
70305	135.117368679246\\
70320	137.04805938575\\
70381	139.334008954058\\
70395	136.809599257293\\
70426	137.159968619293\\
70434	136.989156799376\\
70439	142.187400748197\\
70458	141.277972332711\\
70500	137.755465858063\\
70523	141.338817597309\\
70531	139.750758411843\\
70541	136.161643784784\\
70550	133.372488328678\\
70625	128.938088486495\\
70645	126.638001482075\\
70662	124.512995118988\\
70709	120.7202166153\\
70811	127.290879196138\\
70851	128.620418651495\\
70861	126.697657175639\\
70871	128.619768491801\\
70892	126.280078113326\\
70902	125.793440293099\\
70913	127.189595733333\\
70941	127.710737676898\\
70956	122.495350502679\\
70990	124.88664753639\\
71004	125.096187701987\\
71036	127.55640624775\\
71092	126.586756767749\\
71097	122.59050125409\\
71107	120.502763012759\\
71267	119.885553451095\\
71273	116.312613408751\\
71301	121.354475681437\\
71327	123.56982066833\\
71352	127.240751869147\\
71354	134.221582702856\\
71371	132.613994565007\\
71403	134.685484768852\\
71456	133.670585881802\\
71469	131.38532902814\\
71614	137.929294399917\\
71644	135.398256065586\\
71654	132.277328259428\\
71721	132.013373081631\\
71739	135.244081778219\\
71764	133.130068949133\\
71786	134.326200008916\\
71798	135.974690315023\\
71815	134.291169407792\\
71828	136.657533014397\\
71844	133.703065335052\\
71953	138.029212143156\\
71989	137.268422197376\\
72017	138.400398370039\\
72024	135.948709832213\\
72031	127.712200289723\\
72104	121.219655174486\\
72114	118.89257311137\\
72119	121.551746594443\\
72121	129.272432169964\\
72170	130.988993412204\\
72185	132.108329961702\\
72249	130.263989559695\\
72254	135.322835578481\\
72330	131.886104967707\\
72357	134.427921797207\\
72382	138.318697515773\\
72390	140.814362760895\\
72448	140.349075299964\\
72460	137.400018718166\\
72472	136.239317622167\\
72488	137.096657198985\\
72521	135.508703771178\\
72544	137.077127959157\\
72589	140.557961563594\\
72623	136.034964738836\\
72633	136.979685140555\\
72765	141.264912992337\\
72770	132.270334398636\\
72901	129.374162315493\\
72954	127.419069642638\\
73038	124.25492389685\\
73051	121.223317027616\\
73069	113.861792319294\\
73090	117.168252122428\\
73119	117.207497476047\\
73125	121.222661890293\\
73148	122.811735310388\\
73166	121.636478979315\\
73181	122.861138475389\\
73193	124.033245986211\\
73238	121.415845808719\\
73286	118.604457115114\\
73393	118.405943611899\\
73398	123.662719868051\\
73424	125.061316740757\\
73431	131.418973214822\\
73445	130.64375597109\\
73477	131.066617765464\\
73498	128.568767903111\\
73577	125.812904211809\\
73596	124.094217652048\\
73633	126.90755533833\\
73646	126.908760777689\\
73662	127.064652039029\\
73739	132.396859729284\\
73745	136.156169225957\\
73767	135.28261894043\\
73772	142.146393987045\\
73806	142.452535590957\\
73822	142.457080108681\\
73942	143.020623473785\\
73952	145.652210091866\\
73993	145.370740369006\\
74004	143.826669396862\\
74020	145.212805817835\\
74047	141.992469594523\\
74052	140.95593976861\\
74057	134.334542345649\\
74064	138.203418668723\\
74073	142.501248194574\\
74085	144.469466791546\\
74090	137.411347311005\\
74166	142.8766832377\\
74181	142.991363755442\\
74200	143.573314456677\\
74213	146.628903703502\\
74409	151.042790468811\\
74410	144.992280353239\\
74516	142.530986669837\\
74521	147.111294828515\\
74554	144.39808746583\\
74569	140.750847351941\\
74587	140.747624572978\\
74652	141.21029841018\\
74660	143.437298807243\\
74674	143.713659769288\\
74699	141.25476716453\\
74726	142.516715196776\\
74732	138.878009844469\\
74743	139.071936739492\\
74748	133.334039922906\\
74760	135.636903586827\\
74810	130.108743349236\\
74823	131.481786689168\\
74872	132.243627323842\\
74880	128.976193845534\\
74960	124.852868074537\\
74972	126.64543945693\\
74989	126.756211879561\\
75052	131.345528951511\\
75060	124.024830478724\\
75111	117.464638124628\\
75117	121.679396799824\\
75174	120.2687687117\\
75179	115.913175163674\\
75247	117.521601881992\\
75259	117.964574685058\\
75260	122.93605610721\\
75285	120.213247901236\\
75299	122.409873792742\\
75372	120.076818825866\\
75385	122.273449168526\\
75404	122.996544377282\\
75407	129.262205488907\\
75422	128.563455022988\\
75431	132.464103112681\\
75446	128.745174276264\\
75461	130.694683081223\\
75490	131.915300776469\\
75507	130.113018434655\\
75545	129.105543302605\\
75550	134.991010723752\\
75597	136.157049692207\\
75630	137.408349291989\\
75676	131.659072975104\\
75684	135.18480650612\\
75702	132.502222907933\\
75776	132.330344760805\\
75784	142.431556101466\\
75926	146.330142478793\\
75929	141.605784430954\\
75948	145.275802763877\\
76022	148.068758793481\\
76037	148.078895222934\\
76054	149.628339811883\\
76059	141.278188009645\\
76074	139.84300999176\\
76091	140.858088550682\\
76207	142.813867136778\\
76212	136.954309181776\\
76261	135.039469440002\\
76273	137.628286077714\\
76321	136.314412399079\\
76401	134.745323967232\\
76420	137.907862215085\\
76478	135.140911575509\\
76482	129.464608688984\\
76520	127.235713144124\\
76580	124.527154574418\\
76597	129.212154763445\\
76633	127.958919218785\\
76649	128.095765331236\\
76697	121.768415173225\\
76717	124.592409099976\\
76731	123.293479220622\\
76749	122.412994005426\\
76760	121.281896346569\\
76808	120.926691557077\\
76892	117.461151260359\\
76904	119.790111943948\\
76931	117.189280235718\\
76947	116.95754501097\\
77018	120.902877505316\\
77031	120.06574812888\\
77037	115.620270816013\\
77049	116.525191278313\\
77063	117.904533106092\\
77064	123.495335969768\\
77085	121.952676863395\\
77096	122.104464924967\\
77145	119.491866942786\\
77157	123.054641672876\\
77180	125.097150663001\\
77196	125.291174755475\\
77201	129.659314142104\\
77257	126.199400685407\\
77263	123.219450291886\\
77279	124.706347318948\\
77288	123.221328576139\\
77293	130.001506178189\\
77372	133.175112731667\\
77378	136.899845912485\\
77396	137.284106699502\\
77419	135.147410454781\\
77593	139.833616142045\\
77599	143.422860618681\\
77621	140.66045156194\\
77729	136.747647529308\\
77755	132.882822010826\\
77763	129.893511893388\\
77786	129.924252227691\\
77830	130.758840562994\\
77851	128.680764883698\\
77873	128.914282901358\\
77880	131.854614031312\\
77886	127.25596002434\\
77898	129.079073703557\\
77983	125.229150050174\\
77984	132.322802080293\\
78184	135.632877527387\\
78196	132.852764678391\\
78263	130.104909179572\\
78426	134.346252437099\\
78444	135.718543387527\\
78452	135.085793093676\\
78540	129.221569774163\\
78551	127.130174894075\\
78571	127.863584221443\\
78587	127.327943930082\\
78600	128.152523044526\\
78656	132.73654675766\\
78658	124.441941030673\\
78684	127.423530009299\\
78694	123.915711997368\\
78717	122.080398900041\\
78780	125.541992318598\\
78808	122.035640105867\\
78813	127.006661736043\\
78853	132.045407788566\\
78918	135.46500348761\\
78933	133.6764826078\\
78986	138.27015128042\\
78995	135.491639572007\\
79058	143.687721587849\\
79062	141.861717399996\\
79070	142.730062740142\\
79149	142.073335093955\\
79163	144.875385212727\\
79175	144.641832832756\\
79185	149.196317775568\\
79203	147.388123939178\\
79233	145.164024414873\\
79253	147.089455297202\\
79261	150.874977998916\\
79277	144.77729984466\\
79290	144.427252650596\\
79297	144.102938239957\\
79306	140.706184083916\\
79349	146.185465263989\\
79361	146.373375012074\\
79377	143.972010926213\\
79398	140.727975237663\\
79421	140.591455960748\\
79434	141.938678839317\\
79454	143.124658780842\\
79479	139.852149669765\\
79497	136.440109230272\\
79720	130.966858327462\\
79722	125.997348411969\\
79763	123.91693257849\\
79821	126.269455514062\\
79830	125.058795729361\\
79911	123.145466649599\\
79917	119.495053688821\\
79971	120.454870588554\\
80001	119.602819758031\\
80010	116.131211445318\\
80016	120.853600550516\\
80069	123.507435953841\\
80088	124.677716323\\
80096	126.502978535151\\
80106	128.034143042343\\
80120	129.716533856044\\
80141	127.326695396187\\
80162	127.38933072309\\
80173	128.527532498963\\
80183	129.883064790934\\
80204	130.80574428734\\
80257	130.972613515696\\
80309	128.625163608289\\
80334	131.996117894334\\
80424	131.849891046644\\
80437	130.828989224785\\
80445	134.861144244409\\
80504	134.813916704064\\
80527	138.294912810787\\
80547	139.07764540457\\
80579	143.290898955354\\
80621	147.638662839207\\
80629	144.341682263374\\
80693	144.820258855776\\
80698	139.878522537765\\
80907	130.255682122341\\
81006	141.88871526091\\
81018	139.185435225882\\
81038	137.188621595196\\
81053	135.683551240349\\
81132	136.561450209629\\
81139	135.275342381385\\
81150	137.711356572036\\
81204	135.341823658848\\
81208	128.109590112959\\
81228	132.586382526308\\
81247	128.255078599119\\
81263	128.648905899434\\
81294	124.547239340172\\
81326	126.074692198759\\
81330	127.980190827569\\
81338	123.592939174225\\
81438	123.035340384333\\
81449	121.755640398434\\
81504	120.909202853742\\
81509	125.061301863374\\
81557	126.678848743875\\
81565	130.042267698358\\
81603	126.570243372116\\
81636	120.22474408432\\
81657	120.720235217261\\
81701	119.631248252874\\
81720	118.95006030114\\
81749	123.032325525259\\
81765	122.403532371463\\
81783	126.484819858946\\
81851	129.07771433868\\
81877	130.455746655454\\
81888	129.360287177202\\
81916	133.050257338022\\
81952	133.102443439318\\
81960	136.019177240829\\
82197	138.05629077887\\
82207	135.841969317888\\
82227	134.542046061586\\
82401	138.124083330622\\
82430	135.333853214644\\
82438	129.868411602394\\
82544	125.83889247787\\
82644	126.113470655328\\
82662	128.908943017741\\
82674	128.259142495139\\
82783	127.052899457951\\
82848	128.178890979558\\
82920	133.61112667725\\
82939	133.609053997003\\
82944	129.022833158262\\
83151	128.551671991881\\
83164	132.716313227007\\
83178	131.093633843833\\
83205	127.334871056359\\
83217	127.920874401578\\
83249	131.678750010702\\
83265	133.151853558273\\
83287	128.250154229449\\
83300	129.06122440449\\
83351	130.625339843129\\
83368	131.885227907886\\
83392	129.79470261863\\
83410	131.329200233624\\
83435	130.678279745451\\
83484	129.557169670326\\
83489	125.536227039105\\
83500	126.296443531886\\
83505	132.818650244299\\
83530	131.538286141615\\
83550	128.797939629061\\
83691	128.708824583868\\
83741	130.924926230626\\
83759	128.99734323789\\
83769	128.645687451484\\
83778	133.30043795504\\
83828	133.051019870778\\
83834	134.595716516997\\
83842	137.680313245713\\
83868	141.085342031234\\
83881	141.726783187594\\
83893	140.591679561723\\
83910	143.056684451833\\
83914	146.929730358839\\
83921	148.398013319151\\
83930	147.793172168473\\
83962	148.945713872279\\
83973	146.360680180456\\
84008	144.606131720182\\
84027	140.997467239169\\
84049	139.612079905448\\
84062	138.045484497765\\
84068	142.204939313451\\
84169	142.968597586019\\
84174	137.582636889812\\
84186	137.389915715539\\
84218	141.160682574424\\
84226	144.457621688387\\
84451	137.27387197061\\
84479	135.755821682455\\
84497	130.375019500789\\
84514	128.535047430531\\
84523	124.356480259041\\
84535	121.103224293256\\
84576	118.753037539238\\
84577	114.633048949952\\
84582	116.314063695128\\
84586	111.163620447682\\
84621	110.728830875567\\
84636	108.425059155634\\
84647	109.515140927004\\
84660	110.022534014279\\
84677	110.738559925026\\
84737	114.783944365088\\
84739	111.22622518288\\
84755	110.214804442177\\
84791	110.209866583959\\
84811	109.420614183371\\
84865	111.640522694419\\
84881	113.662120456604\\
84895	110.815090686694\\
84918	107.949083503656\\
84932	106.236017391566\\
84949	105.229775787884\\
85007	108.172944770136\\
85031	110.108404769329\\
85106	108.339016192054\\
85138	108.62405416093\\
85176	112.467912453765\\
85196	117.905405026686\\
85367	116.943441190888\\
85404	119.165666631598\\
85413	122.4601761753\\
85425	120.623005424641\\
85442	122.171885712625\\
85608	129.848840067018\\
85621	130.115505693102\\
85756	128.690677696402\\
85790	134.289753184436\\
85852	143.512674079262\\
85872	139.332708071146\\
85884	137.441791575751\\
86067	138.956405610705\\
86077	139.129876095991\\
86093	138.235792292646\\
86137	135.977238872627\\
86151	130.825370205319\\
86167	130.096348418971\\
86322	126.259257124999\\
86354	128.081230546639\\
86375	129.740562247345\\
86387	128.379925338799\\
86428	129.582157364115\\
86432	137.753031217217\\
86442	136.834763496416\\
86452	138.422003967542\\
86458	134.374409725206\\
86480	132.494726367833\\
86490	131.796702959851\\
86513	130.578566859607\\
86690	132.612999918056\\
86768	127.58840644898\\
86778	128.452044772916\\
86791	129.792411180897\\
86830	132.350400929587\\
86849	136.702931976106\\
86877	136.254727424341\\
86879	141.724752400449\\
86951	143.392520830632\\
86974	142.344492385877\\
86993	143.41277765276\\
87026	139.376973253253\\
87063	136.303330859097\\
87072	134.48285009891\\
87092	130.839845870534\\
87101	124.158625395692\\
87191	126.589637372861\\
87352	129.7654646788\\
87361	131.59949101138\\
87369	128.631226767102\\
87407	131.069625211225\\
87412	136.712901228253\\
87423	134.671070993296\\
87438	130.05717855884\\
87455	130.052107737967\\
87501	127.139412991935\\
87513	127.17828353167\\
87536	120.556105426411\\
87568	118.821838103526\\
87598	119.274061580261\\
87624	122.506063610621\\
87646	121.260061113251\\
87691	125.334150145209\\
87733	126.297360720273\\
87736	129.899187714997\\
87753	129.867893308081\\
87770	130.858251452955\\
87981	135.428830542543\\
88003	134.002119363824\\
88015	135.000641881998\\
88039	136.208012901843\\
88041	128.338242767044\\
88052	130.808833956107\\
88294	139.903489531862\\
88331	139.620420411287\\
88359	137.584391426339\\
88361	141.868648101547\\
88375	140.36182961415\\
88387	143.206974382527\\
88395	139.29066908214\\
88419	134.632161531088\\
88443	132.701193316447\\
88490	133.254101821454\\
88517	131.175311544328\\
88540	133.062795046048\\
88554	131.173656462721\\
88604	133.990560210877\\
88678	132.192069964702\\
88686	130.264675312937\\
88699	134.714661003585\\
88712	133.381816029971\\
88890	132.349061492729\\
88904	131.473402506657\\
88988	130.271464989826\\
89009	130.221798894039\\
89022	126.12998078455\\
89051	127.664824700463\\
89120	131.298802753838\\
89160	129.897853456554\\
89175	132.239048529314\\
89189	133.779220691766\\
89198	129.639650372352\\
89244	133.164235527584\\
89259	136.225513612182\\
89310	135.251424730988\\
89317	132.466181157419\\
89346	132.933128850185\\
89362	132.946280379299\\
89375	129.165465396654\\
89435	130.392142589088\\
89440	135.912853666974\\
89448	135.594095037974\\
89451	129.767286046903\\
89475	136.403379857264\\
89511	134.421988248709\\
89554	127.679032586384\\
89591	127.126563359314\\
89598	130.434512600317\\
89620	131.226609430698\\
89769	132.851485943844\\
89817	134.459844728466\\
89826	130.408030602572\\
89987	119.875288958603\\
89995	122.374234569317\\
90005	123.515067916029\\
90054	125.223604047802\\
90066	126.66172560722\\
90087	122.190561660798\\
90100	118.129367639092\\
90115	115.542491980625\\
90128	114.80737526984\\
90165	112.728392135381\\
90197	113.208297933277\\
90203	117.362119558093\\
90223	119.187138882568\\
90315	116.754257183551\\
90332	117.880164408954\\
90353	115.990470929697\\
90402	111.196403596317\\
90424	115.32554012342\\
90451	114.699682704886\\
90500	114.198169851312\\
90663	116.34992700009\\
90684	117.75570767044\\
90692	115.050136268153\\
90704	115.77439015382\\
90745	117.855807043234\\
90750	122.338095750296\\
90773	123.732405531628\\
90784	125.731806329524\\
90789	125.648294101164\\
90794	130.38537814781\\
90807	128.842687883443\\
90852	128.993861668569\\
90856	139.535013499248\\
90869	139.034947210137\\
90876	139.095114786483\\
90880	133.094313654496\\
90902	135.320157180395\\
91369	139.875033943565\\
91375	143.955902604081\\
91408	141.50607812879\\
91424	137.650169584944\\
91456	129.259614282491\\
91462	133.202415350199\\
91512	135.125280021355\\
91521	125.834674839833\\
91541	126.749159793995\\
91605	127.790543735842\\
91615	127.087310244489\\
91685	131.615877262273\\
91722	132.672741651826\\
91739	133.827613043177\\
91771	133.394182904318\\
91889	134.954762323774\\
91902	135.675596458517\\
91930	133.206686373611\\
91959	132.684694065509\\
92017	130.072241318878\\
92028	132.926028492177\\
92033	127.341046891393\\
92069	127.439289229471\\
92084	128.395840997589\\
92126	126.973399446084\\
92137	123.689699444614\\
92161	124.537337823524\\
92330	122.160020355659\\
92339	120.930675360505\\
92353	123.320822040958\\
92375	120.832981387546\\
92387	118.798472609458\\
92396	120.387717884834\\
92482	118.482044743403\\
92555	121.946771935589\\
92568	125.246410276101\\
92615	124.95577040808\\
92621	127.372246344719\\
92637	124.884699155649\\
92675	124.481093817594\\
92692	122.439711317144\\
92734	121.988162801557\\
92742	119.10967098386\\
92809	118.220433776209\\
92822	118.567776042153\\
92858	115.161805958938\\
92892	116.387008320889\\
92906	119.921382089611\\
92922	117.389200388672\\
92958	117.983202207281\\
92967	119.413466121856\\
92980	118.967922518408\\
93050	125.846836736164\\
93063	126.996251036006\\
93081	130.005746556519\\
93106	134.010579281996\\
93107	140.971647076862\\
93123	138.687779925953\\
93151	138.347292114355\\
93186	137.73785129434\\
93209	136.946422492125\\
93215	132.889860016614\\
93237	132.412484459244\\
93249	131.652520453979\\
93260	134.105616004337\\
93318	136.548732895404\\
93346	137.203639833126\\
93351	136.400445423365\\
93356	142.552383889066\\
93375	144.306681265793\\
93460	145.541509211049\\
93498	145.970114671291\\
93527	146.114512032553\\
93542	142.055887805705\\
93577	143.379971963848\\
93594	144.717672079409\\
93613	139.263065225168\\
93641	135.744341363417\\
93656	134.941827511677\\
93661	139.158330788618\\
93699	133.932008295058\\
93704	129.519997544819\\
93713	129.051306300287\\
93756	124.252697268355\\
93759	118.825837585333\\
93767	121.629864750255\\
93842	119.520764884597\\
93864	119.475806586241\\
93876	120.557615609054\\
93896	117.869062158585\\
93905	116.558751616394\\
93913	113.704682466298\\
93973	115.193782227594\\
94022	119.653930781336\\
94028	119.57502627511\\
94033	113.117350770117\\
94044	116.540152703252\\
94114	120.845032956378\\
94126	123.081456979809\\
94138	121.579034817871\\
94163	126.202475760059\\
94288	126.17988007651\\
94434	127.001666032054\\
94456	126.533506595501\\
94463	126.671769781809\\
94481	128.875451280255\\
94513	129.263016732322\\
94530	129.181423039932\\
94587	129.360394159216\\
94604	131.703078101375\\
94628	129.236745404458\\
94633	124.239477361683\\
94645	127.017986924868\\
94724	121.547576864672\\
94746	125.42075084243\\
94786	127.943533766447\\
94808	126.395727943091\\
94856	121.785269434709\\
94878	123.47725918582\\
94894	122.383405883287\\
94933	125.926528758006\\
94943	128.055566250681\\
95013	136.659752049993\\
95034	136.39656492573\\
95049	133.002269969234\\
95086	130.064796577673\\
95177	127.179695802712\\
95197	125.818303704771\\
95243	126.600329504538\\
95265	128.244312912837\\
95268	133.27045427238\\
95281	134.204141889248\\
95298	135.759582199433\\
95363	136.434847713332\\
95421	129.612002468391\\
95444	130.812620944314\\
95476	133.681660608214\\
95490	131.579906712635\\
95527	135.413082250758\\
95598	130.574809681653\\
95605	127.19765615341\\
95617	124.175286549289\\
95635	126.469827873239\\
95695	119.143310266605\\
95703	122.287710102988\\
95744	124.080934187397\\
95749	128.616202601959\\
95778	132.686130068672\\
95936	136.305922186482\\
95944	133.670938398907\\
95990	126.739140270569\\
96068	128.67345347449\\
96072	134.417714950599\\
96083	131.773402126637\\
96147	129.224289179867\\
96158	132.973760005058\\
96201	128.811779538548\\
96216	130.868095026352\\
96233	133.108832653219\\
96242	137.179330186002\\
96276	137.811842654279\\
96287	140.066956836803\\
96299	137.101714550256\\
96371	137.439791990633\\
96379	135.429093767409\\
96392	134.790029059033\\
96406	132.150756908435\\
96429	131.227705036741\\
96433	134.206245312089\\
96449	133.384572870506\\
96461	133.669657966195\\
96478	133.822614050951\\
96494	133.666940495445\\
96535	138.007586607011\\
96553	140.038808239289\\
96589	140.702213232056\\
96606	137.756243942087\\
96731	136.71181259444\\
96738	131.160649795012\\
96806	130.073427792144\\
96815	125.438667006223\\
96836	127.287757649508\\
96859	126.857330940853\\
96876	126.377462916978\\
96899	122.705204555721\\
96912	125.072706948034\\
96963	129.075820128666\\
96977	131.480778622601\\
96994	132.204150846577\\
96998	130.583949749896\\
97001	135.906844921512\\
97042	134.908565611884\\
97060	134.458168218844\\
97104	131.825729075499\\
97113	127.593636895792\\
97210	122.936598440981\\
97215	119.542410049355\\
97224	120.666806877474\\
97275	122.605161859348\\
97283	123.711520401543\\
97288	129.772370137653\\
97391	126.702810063129\\
97396	131.616384719731\\
97415	132.344804154636\\
97433	129.901762562818\\
97453	131.025753892536\\
97467	130.203925385678\\
97553	128.877737974079\\
97586	126.600060346245\\
97598	129.254109535701\\
97603	127.547219434215\\
97608	135.347154031348\\
97666	134.838237954289\\
97687	132.981826784293\\
97700	128.038867263313\\
97902	127.148304244503\\
97912	126.652285941018\\
97927	122.640381629011\\
97967	123.789831459042\\
97986	122.592036459784\\
97991	117.812675084599\\
98092	122.664828505745\\
98097	117.390714851455\\
98174	119.869843890803\\
98187	124.160015170157\\
98209	124.303998363961\\
98247	125.409062330349\\
98290	129.206362311394\\
98293	118.744401491116\\
98354	120.638642849823\\
98359	115.53790747626\\
98407	116.628530162634\\
98448	121.040377475612\\
98513	118.193736143585\\
98525	120.474170071888\\
98579	118.214570524447\\
98591	117.165947257672\\
98604	121.29465551069\\
98629	120.151877917539\\
98657	121.195126190607\\
98710	119.573008001069\\
98734	120.286280176209\\
98749	118.198528315173\\
98774	122.755070364597\\
98780	126.397643448552\\
98790	123.644085242966\\
98796	129.198499620281\\
98830	131.434006095107\\
98862	129.231618292411\\
98991	125.947115685878\\
99000	125.102780494839\\
99170	127.535847862615\\
99171	131.728758385929\\
99187	133.33645077658\\
99207	132.676235796564\\
99270	128.44416265811\\
99272	134.789446530805\\
99418	134.611955466913\\
99426	132.489523869604\\
99484	126.131887407624\\
99534	125.668743570743\\
99569	123.984765497371\\
99604	126.77223855682\\
99619	126.93566605376\\
};
\addlegendentry{Arrival = 3.0}

\end{axis}

\end{tikzpicture}%

==> IDA_Pow_Conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100000,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Simulation Time},
ymin=6.5,
ymax=10,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Average Power},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={IDA Power Convergence},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.6, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	8.13979999999719\\
258	8.09244816435239\\
304	8.07052611729159\\
320	8.06241774770024\\
358	8.05208138883609\\
380	8.04480386689102\\
485	8.04376367614896\\
524	8.03367734926724\\
577	8.03407460544986\\
605	8.04425410421391\\
657	8.04543847242167\\
668	8.04182106934604\\
711	8.02837127845851\\
783	8.01625735039852\\
792	8.02711103436013\\
808	8.01567074220657\\
1218	7.91330223580735\\
1274	7.91056910569023\\
1310	7.9152005072101\\
1328	7.92508297771565\\
1408	7.93616357109568\\
1882	7.83316378433665\\
1899	7.83676427949831\\
1943	7.83261307980138\\
1976	7.8322580645181\\
2000	7.84326332333148\\
2008	7.85214785215067\\
2081	7.83446327683487\\
2142	7.81207113849814\\
2151	7.81300699300482\\
2398	7.78910369068763\\
2421	7.78760107816925\\
2510	7.77427087495016\\
2565	7.76454257006844\\
2647	7.74836515825154\\
2695	7.74551598648395\\
2734	7.7371007371039\\
2844	7.72421267371828\\
2991	7.73191489361488\\
3064	7.73136549671472\\
3143	7.71419798575516\\
3153	7.71724730127607\\
3251	7.68751515151234\\
3259	7.68927100992732\\
3328	7.67383211240667\\
3508	7.68390737040318\\
3864	7.65339049982867\\
3933	7.66334527541767\\
4077	7.6427941824586\\
4089	7.64546654929291\\
4184	7.61646520745126\\
4293	7.5894317692655\\
4340	7.5922475639818\\
4415	7.60356915232842\\
4449	7.60944115156599\\
4542	7.6136673304718\\
4572	7.61299759690883\\
4627	7.61863702472328\\
4646	7.6227060653182\\
4729	7.60423519736651\\
4749	7.60022568731802\\
4825	7.58845684039261\\
4951	7.57969849246001\\
5180	7.38850000000093\\
5210	7.35639999999694\\
5227	7.3327999999965\\
5289	7.2609999999986\\
5423	7.16599999999744\\
5453	7.16900000000169\\
5515	7.13360000000102\\
5564	7.113400000002\\
5599	7.09010000000126\\
5723	7.05509999999776\\
5779	7.0486000000019\\
5889	7.02240000000165\\
5928	7.017399999997\\
5957	7.03059999999823\\
6096	7.04579999999987\\
6149	7.04890000000159\\
6303	7.03970000000118\\
6539	6.98539999999775\\
6576	6.98999999999796\\
9854	6.95130000000063\\
9874	6.95070000000123\\
9882	6.95350000000326\\
9918	6.96140000000014\\
10123	7.00059999999939\\
10141	7.00489999999991\\
10195	6.9910000000018\\
10226	6.99119999999675\\
10262	6.99139999999898\\
10301	6.9910000000018\\
10396	6.98329999999987\\
10454	6.97920000000158\\
10472	6.97460000000137\\
10539	6.97460000000137\\
10560	6.97460000000137\\
10639	6.95840000000317\\
10700	6.97959999999875\\
10835	6.97879999999714\\
10868	6.98219999999856\\
11095	6.99820000000182\\
11122	7.00420000000304\\
11331	6.96409999999742\\
11393	6.94799999999668\\
11438	6.94900000000052\\
11614	6.95309999999881\\
11659	6.96300000000338\\
11670	6.96149999999761\\
11697	6.96319999999832\\
14254	7.00209999999788\\
14263	7.00680000000284\\
14305	7.0083999999988\\
14398	6.99809999999707\\
14407	7.00340000000142\\
14465	6.98709999999846\\
14540	6.97250000000349\\
14552	6.97409999999945\\
14592	6.96140000000014\\
14618	6.95700000000215\\
14657	6.95279999999912\\
14698	6.9542999999976\\
14783	6.9774000000034\\
14928	6.9806000000026\\
17267	7.02090000000317\\
17324	7.00910000000295\\
21449	7.04780000000028\\
21466	7.05449999999837\\
21537	7.05180000000109\\
21726	7.01140000000305\\
21761	7.01320000000123\\
21814	7.02109999999811\\
21863	7.02199999999721\\
21998	7.03540000000066\\
22089	7.03199999999924\\
22215	7.01920000000246\\
22225	7.02489999999671\\
22421	7.02560000000085\\
22494	7.01469999999972\\
22527	7.01329999999871\\
22543	7.01009999999951\\
22606	7.01209999999992\\
22684	7.02629999999772\\
23922	6.98649999999907\\
23975	6.98270000000048\\
24004	6.99059999999736\\
24069	7.00209999999788\\
24080	7.00179999999818\\
24107	6.99990000000253\\
24234	7.03590000000258\\
24383	7.0109999999986\\
24441	6.99319999999716\\
24480	6.99760000000242\\
24519	6.99500000000262\\
26920	7.03429999999935\\
26931	7.03629999999976\\
27092	7.01230000000214\\
27126	7.00050000000192\\
27154	6.9858000000022\\
27199	6.96770000000106\\
27311	6.96259999999893\\
27336	6.96390000000247\\
27443	6.98799999999756\\
29499	7.02820000000065\\
29546	7.02719999999681\\
29578	7.01950000000215\\
29592	7.01980000000185\\
29605	7.01380000000063\\
29706	6.99519999999757\\
29724	6.99330000000191\\
30118	6.99339999999938\\
30155	6.99519999999757\\
30189	6.99839999999676\\
30213	7.01329999999871\\
30307	7.01060000000143\\
30318	7.00660000000062\\
30379	6.99820000000182\\
30406	6.99599999999919\\
34201	6.95620000000054\\
34228	6.95599999999831\\
34243	6.95930000000226\\
34288	6.96790000000328\\
34375	6.98219999999856\\
34500	7.00970000000234\\
34557	7.02739999999903\\
34808	6.99220000000059\\
34850	6.98999999999796\\
34906	6.98530000000028\\
36307	7.02530000000115\\
36350	7.03740000000107\\
36511	7.02969999999914\\
36546	7.02419999999984\\
36625	7.01550000000134\\
36668	7.01209999999992\\
36725	7.00720000000001\\
36735	7.00699999999779\\
36997	6.96680000000197\\
37008	6.97780000000057\\
37125	7.01819999999861\\
37359	7.02509999999893\\
37406	7.02790000000095\\
37605	7.02780000000348\\
37656	7.03669999999693\\
37696	7.03349999999773\\
37753	7.04069999999774\\
37763	7.0512000000017\\
37790	7.03669999999693\\
37827	7.02880000000005\\
37930	7.02790000000095\\
38552	7.00570000000153\\
38588	7.01370000000315\\
38639	7.02859999999782\\
38710	7.03839999999764\\
38745	7.04320000000007\\
38794	7.03719999999885\\
38974	7.00409999999829\\
38985	7.01219999999739\\
39095	7.01580000000104\\
39193	7.01469999999972\\
39211	7.01780000000144\\
39274	7.02189999999973\\
39345	7.01819999999861\\
39389	7.02189999999973\\
46353	6.98143884891761\\
46541	6.9937888198765\\
46604	7.00955366472772\\
46649	7.01547941088211\\
46707	7.02440873256273\\
46715	7.02322404371807\\
46771	7.03551745253935\\
46796	7.04103273397777\\
46893	7.04820592823671\\
46902	7.0421809092295\\
46930	7.04205240860028\\
47012	7.01812112541666\\
47021	7.01050620821479\\
47043	6.99121405751066\\
47092	6.99001771051553\\
47231	7.00691699604795\\
47275	7.00298606503202\\
47342	7.00922663982783\\
47380	7.00151950025611\\
47427	7.00170183798764\\
47477	6.9869550291769\\
47526	6.98494028042478\\
47591	7.00192577030975\\
47688	6.99020480854961\\
47723	6.98745519712975\\
47768	6.97416440831148\\
47778	6.97303167420614\\
47829	6.98776032152091\\
47866	6.98307890380966\\
47878	6.97179723502632\\
47926	6.98642365631531\\
47960	6.98053527980665\\
48020	6.99602498580498\\
48137	7.02284165698802\\
48142	7.01511335012765\\
48190	7.02190494817478\\
48222	7.03109624089848\\
48265	7.0444620881317\\
48270	7.03576395787968\\
48302	7.05038992201298\\
};
\addlegendentry{Arrival = 0.2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	8.16779999999562\\
309	8.0721552373725\\
317	8.08615500376618\\
337	8.09857571213797\\
344	8.10031817331037\\
359	8.09630459126492\\
397	8.09303187546902\\
412	8.10330807614082\\
452	8.09631260318565\\
469	8.09491587417142\\
521	8.07518115942366\\
527	8.07564241766522\\
608	8.05100766898249\\
615	8.05593159957789\\
882	7.99693929603382\\
903	7.99339207047888\\
1145	7.94986979167152\\
1155	7.94783880402974\\
1202	7.93517174648878\\
1249	7.93021766965103\\
1747	7.89564186184725\\
1811	7.8703377386264\\
1998	7.80348720880284\\
2024	7.80848640181648\\
2066	7.81372965322225\\
2358	7.77817044990661\\
2401	7.78756756756047\\
2469	7.76526513122371\\
2850	7.73716396992677\\
2947	7.70576390637143\\
2977	7.71263791374804\\
3022	7.71474878443405\\
3068	7.7111689599551\\
3159	7.72959058592096\\
3170	7.73632023503887\\
3307	7.71321935950255\\
3338	7.71200671704719\\
3897	7.63669064748683\\
3936	7.64275321768946\\
4165	7.64011348756321\\
4197	7.63625489342667\\
4431	7.60572640509054\\
4485	7.60681147195282\\
4505	7.60511363636761\\
4568	7.60123340650171\\
4687	7.59064629362547\\
4941	7.58752515089873\\
4950	7.58830033168488\\
5021	7.56590000000142\\
5096	7.49360000000161\\
5153	7.44220000000496\\
5194	7.40790000000561\\
5246	7.37099999999919\\
5266	7.33909999999742\\
5319	7.2786999999953\\
5766	7.09549999999581\\
5825	7.09239999999409\\
5868	7.06750000000466\\
5898	7.06110000000626\\
6181	7.04399999999441\\
6228	7.04679999999644\\
6238	7.03780000000552\\
6268	7.03479999999399\\
6302	7.03539999999339\\
6330	7.0341999999946\\
6423	6.99400000000605\\
6554	6.96869999999763\\
6684	6.99559999999474\\
6737	6.99959999999555\\
6756	7.00329999999667\\
6810	6.99529999999504\\
11648	6.95530000000144\\
11710	6.95819999999367\\
12060	6.988400000002\\
12112	6.99589999999444\\
12139	6.9997000000003\\
12254	6.99409999999625\\
12487	7.01029999999446\\
12511	7.01469999999972\\
12791	6.99880000000121\\
12815	6.99580000000424\\
13053	6.98859999999695\\
13081	6.9835000000021\\
13115	6.97909999999683\\
14691	7.01900000000023\\
14744	7.01119999999355\\
14760	7.00470000000496\\
14791	7.01309999999648\\
14816	7.00359999999637\\
14993	6.97250000000349\\
15045	6.97500000000582\\
15076	6.98339999999735\\
15139	6.99409999999625\\
15153	6.99180000000342\\
15249	6.99259999999776\\
15288	7.0002999999997\\
15347	7.00939999999537\\
15372	7.00689999999304\\
15501	7.00569999999425\\
15543	7.00229999999283\\
15559	7.00040000000445\\
15605	7.00639999999839\\
15772	6.99670000000333\\
20318	7.0344999999943\\
20331	7.04240000000573\\
20359	7.03399999999965\\
20426	7.02060000000347\\
20530	6.99770000000717\\
20563	6.98829999999725\\
20573	6.98360000000685\\
21179	7.00410000000556\\
21264	7.00960000000487\\
21313	7.01929999999993\\
21348	7.01309999999648\\
21366	7.0164999999979\\
22500	6.9768999999942\\
22537	6.9655000000057\\
22690	6.97149999999965\\
22724	6.98110000000452\\
22754	6.98979999999574\\
22787	6.99629999999888\\
22934	7.01540000000386\\
22992	7.01970000000438\\
23006	7.01690000000235\\
23041	7.01850000000559\\
23122	7.00209999999788\\
23139	7.00269999999728\\
23273	6.98829999999725\\
23327	7.00290000000678\\
23413	7.00870000000577\\
24688	6.97070000000531\\
24696	6.96730000000389\\
25913	7.00759999999718\\
25950	7.00800000000163\\
26450	6.99739999999292\\
26491	7.00680000000284\\
26516	7.01450000000477\\
26801	6.97509999999602\\
26832	6.9774999999936\\
26873	6.97410000000673\\
27035	6.98189999999886\\
27069	6.99289999999746\\
27154	6.98829999999725\\
27178	6.98639999999432\\
27227	6.99009999999544\\
27274	6.98750000000291\\
27321	6.9835000000021\\
27341	6.97920000000158\\
27397	6.99830000000657\\
27412	6.99679999999353\\
27460	6.99959999999555\\
27515	6.99259999999776\\
27550	6.99790000000212\\
30042	6.96020000000135\\
30055	6.95590000000084\\
30117	6.96430000000692\\
30181	6.97580000000016\\
30233	6.98500000000058\\
30264	6.98810000000231\\
30515	6.97789999999804\\
30568	6.98589999999967\\
30603	6.98020000000542\\
30640	6.98910000000615\\
30671	6.988400000002\\
30741	6.99779999999737\\
30837	6.99860000000626\\
30859	7.0002999999997\\
31059	6.95889999999781\\
31068	6.96339999999327\\
31799	7.00340000000142\\
31821	6.9997000000003\\
32432	6.97890000000189\\
32679	7.01320000000123\\
32812	6.97340000000258\\
33068	6.98769999999786\\
33133	6.98679999999877\\
33352	6.9829999999929\\
33475	6.99300000000221\\
33514	6.98579999999492\\
33684	6.98029999999562\\
33702	6.9774000000034\\
33806	6.98990000000049\\
33844	6.99169999999867\\
33867	6.98940000000584\\
34007	7.00179999999818\\
34098	7.00019999999495\\
34109	6.99439999999595\\
34195	7.00629999999364\\
34279	6.99580000000424\\
34300	6.9939000000013\\
34310	6.98119999999471\\
34365	6.98489999999583\\
34500	6.98450000000594\\
34827	7.00960000000487\\
41529	7.04940000000352\\
41587	7.04979999999341\\
41671	7.03549999999814\\
41733	7.01989999999932\\
41863	7.00770000000193\\
42116	7.04409999999916\\
42137	7.04330000000482\\
42225	7.039300000004\\
42268	7.03620000000228\\
42473	6.99619999999413\\
42513	6.99989999999525\\
42617	7.02589999999327\\
42627	7.03329999999551\\
42727	7.01309999999648\\
42831	7.02529999999388\\
42924	7.02850000000035\\
44712	6.98829999999725\\
44726	6.98759999999311\\
44794	6.98720000000321\\
44855	6.98360000000685\\
45446	7.00280000000203\\
45486	6.98970000000554\\
45540	6.98619999999937\\
45549	6.98059999999532\\
45697	6.99099999999453\\
45889	7.02740000000631\\
46875	6.98799999999756\\
46900	6.98940000000584\\
46913	6.99700000000303\\
46945	7.00220000000263\\
46956	7.00729999999749\\
47215	6.99490000000515\\
47247	6.98810000000231\\
47275	6.98330000000715\\
47324	6.97870000000694\\
47366	6.9939000000013\\
47794	6.99659999999858\\
47934	6.98099999999977\\
48179	6.99030000000494\\
48198	6.99989999999525\\
48244	6.994200000001\\
48268	6.99550000000454\\
48286	6.99319999999716\\
48302	6.99910000000091\\
48338	7.00229999999283\\
48568	6.99640000000363\\
48610	7.00650000000314\\
48664	6.99589999999444\\
48683	7.00139999999374\\
48714	7.00169999999343\\
48864	7.00759999999718\\
48902	6.99760000000242\\
53852	6.96099999999569\\
53860	6.95739999999932\\
53874	6.95870000000286\\
53908	6.95970000000671\\
54337	7.00620000000345\\
54376	6.99550000000454\\
66032	6.9551000000065\\
66108	6.97920000000158\\
66152	6.98339999999735\\
66258	7.02220000000671\\
66275	7.02370000000519\\
66349	7.05100000000675\\
66457	7.02650000000722\\
68466	6.98619999999937\\
68535	6.99860000000626\\
68550	7.00179999999818\\
68802	7.01219999999739\\
68824	7.01780000000144\\
68958	7.03149999999732\\
69036	7.00900000000547\\
71229	7.04869999999937\\
71279	7.05430000000342\\
71338	7.03569999999308\\
71869	6.99659999999858\\
71889	6.99839999999676\\
71950	6.99739999999292\\
71968	6.99409999999625\\
74702	7.03391062129231\\
74743	7.02616845180455\\
74762	7.02464316213445\\
74815	7.01731335952354\\
74830	7.01500799605856\\
74972	7.02817077751388\\
75036	7.01199040767096\\
75116	7.02218538823945\\
75251	7.0105085625255\\
75315	7.01190476190823\\
75340	7.00787504922482\\
75394	7.00356906808156\\
75692	7.00399064262456\\
75737	7.00235391857859\\
75746	6.99681131291436\\
75819	7.01722689076269\\
75999	7.05502873563091\\
76019	7.05706051873858\\
76238	7.00401725934353\\
76276	6.99775549903279\\
76363	6.97225591266761\\
76421	6.98470480268588\\
76876	7.01348019069701\\
76925	7.01358965859981\\
77157	7.01258186831546\\
77242	7.00822109497676\\
77288	7.01710456710134\\
77348	7.02548565318284\\
77394	7.03701707097935\\
77401	7.0224901043548\\
77437	7.02372328865749\\
77458	7.02926740593102\\
77796	7.00987797792186\\
77836	7.02518055826658\\
77841	7.02110199297022\\
77899	7.04980237154814\\
77932	7.04973145016993\\
77958	7.05638872225245\\
};
\addlegendentry{Arrival = 0.4}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	8.29180000000633\\
42	8.27772267407272\\
55	8.26850019786798\\
137	8.23948598130664\\
191	8.2394990366156\\
377	8.19345238094684\\
384	8.19505851755093\\
464	8.17041918360337\\
478	8.18641592112544\\
678	8.14620398097031\\
712	8.12957450533577\\
774	8.10323921704548\\
817	8.09181568087661\\
870	8.06576929629955\\
881	8.06904761905025\\
926	8.05485232068168\\
1172	8.01247771836643\\
1227	7.98939929329208\\
1735	7.9502524502459\\
1779	7.94452640897362\\
1984	7.9060575683834\\
2028	7.90166500640044\\
2092	7.90001410238619\\
2145	7.8884378499497\\
2219	7.89110556940432\\
2261	7.88980716252991\\
2291	7.90192043896241\\
2339	7.8961569910025\\
2496	7.85803869245865\\
2561	7.84656084656308\\
2593	7.84101685984933\\
2727	7.83911467771395\\
2792	7.82197407264903\\
2882	7.81778962060343\\
2918	7.82417582417838\\
2958	7.81613673495303\\
3025	7.80757726819138\\
3082	7.79804479643644\\
3146	7.79079189687036\\
3173	7.78548702887201\\
3257	7.76574612403056\\
3405	7.76570680628356\\
3463	7.76424013235373\\
3477	7.76203397828795\\
3552	7.75067243597005\\
3628	7.73084502144775\\
3693	7.72653014266689\\
3723	7.72173813344853\\
3786	7.72043255549215\\
3822	7.71533839699987\\
3871	7.71713641488168\\
3892	7.71904172758514\\
3963	7.71256415978132\\
3997	7.71120497999073\\
4107	7.68097957391001\\
4148	7.6786924674816\\
4291	7.69203444564482\\
4331	7.68831725616474\\
4406	7.67432216905581\\
4481	7.66835443038144\\
4546	7.66265060240403\\
4562	7.66049576403748\\
4639	7.65511516912375\\
5047	7.63060000000405\\
5161	7.51050000000396\\
5189	7.48720000000321\\
5239	7.43670000000566\\
5266	7.40200000000186\\
5280	7.380799999999\\
5414	7.28680000000168\\
5436	7.2844000000041\\
5479	7.26140000000305\\
5734	7.14479999999458\\
5823	7.1137000000017\\
5868	7.10060000000522\\
5917	7.09540000000561\\
5929	7.09619999999995\\
5987	7.11430000000109\\
6035	7.10559999999532\\
6141	7.08659999999509\\
6479	6.97980000000098\\
6509	6.97509999999602\\
6543	6.97729999999865\\
6579	6.97729999999865\\
6638	6.98459999999614\\
7220	6.96630000000005\\
7304	6.9771999999939\\
7371	6.99020000000019\\
7425	6.99310000000696\\
7613	6.9539999999979\\
7639	6.94980000000214\\
7717	6.94340000000375\\
7749	6.94289999999455\\
7791	6.94079999999667\\
8063	6.95359999999346\\
8153	6.94939999999769\\
8251	6.95029999999679\\
8295	6.95940000000701\\
8381	6.9652999999962\\
8808	7.0051999999996\\
8849	7.00689999999304\\
8893	7.00199999999313\\
8940	6.98059999999532\\
8965	6.9771999999939\\
9247	6.988400000002\\
9280	6.98609999999462\\
9290	6.97659999999451\\
9338	6.98330000000715\\
9432	6.9826999999932\\
9448	6.98059999999532\\
9777	6.954899999997\\
9827	6.97520000000077\\
10245	6.97779999999329\\
10274	6.9771000000037\\
10364	6.99300000000221\\
10381	6.99180000000342\\
10432	6.99270000000251\\
10612	6.988400000002\\
10634	6.98679999999877\\
10670	6.98759999999311\\
11369	7.01829999999609\\
11405	7.00010000000475\\
11469	6.98149999999441\\
11482	6.97599999999511\\
11559	6.9545000000071\\
11652	6.97509999999602\\
11661	6.96929999999702\\
11700	6.97800000000279\\
11853	6.99880000000121\\
11902	6.9948000000004\\
11972	6.99659999999858\\
17359	6.95769999999902\\
17372	6.9603000000061\\
17458	6.94860000000335\\
17665	6.98859999999695\\
17742	6.9945000000007\\
17999	6.98230000000331\\
18024	6.99069999999483\\
18750	6.95059999999648\\
18821	6.94830000000366\\
18902	6.96379999999772\\
18919	6.97569999999541\\
18956	6.99379999999655\\
19018	6.99180000000342\\
19049	6.99360000000161\\
19104	6.98630000000412\\
19181	6.9768999999942\\
22887	7.0170000000071\\
22932	7.01309999999648\\
23047	6.97239999999874\\
23082	6.96709999999439\\
23365	6.95089999999618\\
23635	6.99189999999362\\
23742	6.96809999999823\\
23799	6.96189999999478\\
23878	6.97040000000561\\
23923	6.96630000000005\\
23967	6.97030000000086\\
24045	6.99289999999746\\
24099	6.9948000000004\\
24123	7.00639999999839\\
24159	7.0054999999993\\
24191	7.00380000000587\\
24212	7.00729999999749\\
24388	6.97070000000531\\
24396	6.96959999999672\\
24569	6.97490000000107\\
24603	6.98549999999523\\
25118	6.97299999999814\\
25129	6.97699999999895\\
25285	6.98450000000594\\
25330	6.9835000000021\\
25356	6.98970000000554\\
25375	6.98990000000049\\
25416	6.98829999999725\\
25462	6.9771999999939\\
25488	6.97960000000603\\
25626	6.98080000000482\\
25654	6.98119999999471\\
25809	6.988400000002\\
25826	6.98729999999341\\
25911	6.98119999999471\\
26151	6.97259999999369\\
26160	6.97349999999278\\
26176	6.97380000000703\\
26894	7.01369999999588\\
26904	7.02300000000105\\
26999	7.00629999999364\\
27171	6.9661000000051\\
27211	6.97449999999662\\
27369	6.98209999999381\\
27413	6.99860000000626\\
27438	6.99890000000596\\
27504	6.99820000000182\\
27546	6.99189999999362\\
27607	6.98470000000088\\
27623	6.98510000000533\\
27848	6.97759999999835\\
27861	6.99090000000433\\
28001	6.99439999999595\\
28011	6.98230000000331\\
28232	6.99839999999676\\
28241	7.00290000000678\\
28331	7.01390000000538\\
28349	7.0164999999979\\
28448	6.98639999999432\\
28468	6.9774000000034\\
28602	6.96289999999863\\
28648	6.96989999999641\\
28687	6.9829999999929\\
28746	6.99569999999949\\
29274	6.9823999999935\\
29289	6.98399999999674\\
29328	6.98799999999756\\
29394	6.98759999999311\\
29406	6.98450000000594\\
29431	6.98919999999634\\
33355	7.0286999999953\\
33390	7.02680000000692\\
33441	7.0170000000071\\
33501	6.99139999999898\\
33623	6.98279999999795\\
38680	7.0228000000061\\
38695	7.02000000000407\\
38834	7.00800000000163\\
38863	6.99259999999776\\
38889	6.99060000000463\\
38917	6.9832000000024\\
39044	6.96959999999672\\
39055	6.9719000000041\\
39099	6.97620000000461\\
39149	6.98789999999281\\
39178	6.98420000000624\\
39243	7.00430000000051\\
39267	7.00169999999343\\
39312	7.00909999999567\\
39331	7.01549999999406\\
39434	7.01380000000063\\
39472	7.0173000000068\\
39504	7.00900000000547\\
39587	6.99490000000515\\
39597	7.00079999999434\\
44721	7.03669999999693\\
44731	7.04690000000119\\
44758	7.04420000000391\\
44774	7.04110000000219\\
44810	7.04059999999299\\
44916	7.03220000000147\\
44969	7.01949999999488\\
45331	7.0170999999973\\
45352	7.00389999999607\\
45391	7.00419999999576\\
45455	6.99300000000221\\
45486	6.98750000000291\\
45543	6.98780000000261\\
45823	7.00370000000112\\
45929	6.99090000000433\\
46059	7.0051999999996\\
46197	6.99349999999686\\
46224	6.98979999999574\\
46240	6.99580000000424\\
51255	6.95829999999842\\
51265	6.95249999999942\\
51274	6.95549999999639\\
51322	6.96400000000722\\
51438	6.98080000000482\\
51474	6.9768999999942\\
51546	6.98789999999281\\
51586	6.99640000000363\\
54702	6.95600000000559\\
54789	6.96140000000014\\
54814	6.96869999999763\\
55054	6.98500000000058\\
55096	6.99150000000373\\
55667	7.00819999999658\\
66394	6.96859999999288\\
66421	6.96420000000217\\
66498	6.97040000000561\\
67100	6.99090000000433\\
67135	6.99090000000433\\
67164	6.98600000000442\\
67328	6.94590000000608\\
67371	6.94659999999567\\
67582	6.99229999999807\\
67596	6.99109999999928\\
68343	6.95329999999376\\
68354	6.94310000000405\\
68363	6.94479999999749\\
68945	6.98399999999674\\
68973	6.98129999999946\\
69008	6.97840000000724\\
69048	6.96769999999378\\
69074	6.96339999999327\\
69168	6.97520000000077\\
69214	6.96820000000298\\
69244	6.97250000000349\\
69311	6.97259999999369\\
69340	6.97000000000116\\
69427	6.97419999999693\\
69438	6.98050000000512\\
69520	6.99049999999988\\
69582	6.98699999999371\\
74497	6.94729999999981\\
74528	6.94929999999295\\
74554	6.95140000000538\\
74624	6.96749999999884\\
74635	6.97289999999339\\
74704	6.97079999999551\\
74723	6.9771000000037\\
74755	6.98720000000321\\
74793	6.98549999999523\\
74929	6.97250000000349\\
75044	6.95209999999497\\
75055	6.95799999999872\\
75333	6.94550000000163\\
75384	6.93940000000293\\
75518	6.95230000000447\\
75561	6.95930000000226\\
75649	6.98390000000654\\
75659	6.98189999999886\\
76049	6.98070000000007\\
76149	6.98059999999532\\
76247	6.97990000000573\\
76318	6.99150000000373\\
76866	7.00599999999395\\
76900	6.98279999999795\\
76940	6.97939999999653\\
76978	6.96430000000692\\
77004	6.96829999999318\\
77035	6.96739999999409\\
77849	7.00860000000102\\
77989	6.99139999999898\\
78016	6.99490000000515\\
82481	6.95630000000529\\
82494	6.95010000000184\\
82535	6.95660000000498\\
82552	6.94830000000366\\
82571	6.96229999999923\\
82637	6.98249999999825\\
82678	6.99830000000657\\
83013	6.99270000000251\\
83027	6.99310000000696\\
83074	6.98110000000452\\
83147	6.98050000000512\\
83156	6.98470000000088\\
83330	6.99000000000524\\
83441	6.99400000000605\\
83774	6.98810000000231\\
83806	6.98040000000037\\
83859	6.988400000002\\
83921	6.99760000000242\\
83984	7.00019999999495\\
84197	6.96020000000135\\
84231	6.96259999999893\\
84421	7.00190000000293\\
84446	6.99950000000536\\
84464	6.99749999999767\\
84599	6.98440000000119\\
84634	6.98619999999937\\
92423	7.02618943693233\\
92497	7.03465346535086\\
92729	6.9992097538925\\
92792	7.00238772029115\\
92826	6.99988585777464\\
92923	7.0061172668502\\
92987	7.01058139535598\\
93074	7.0199694584735\\
93125	7.01607185062312\\
93405	7.01014421902073\\
93440	7.01141524488048\\
93557	7.01606475716108\\
93575	7.01560159760993\\
93630	7.00992836496152\\
93955	7.0121855345933\\
93973	7.00722353559104\\
94058	7.02616549342929\\
94067	7.02566489361925\\
94150	7.0529783514794\\
94205	7.05621782715025\\
94255	7.05496453901287\\
94264	7.05189130138024\\
94376	7.01650256552966\\
94448	7.00700378204056\\
94493	7.00338314067631\\
94563	7.01238610479049\\
94689	7.02696433749225\\
94748	7.02471121508279\\
94869	7.03944626376324\\
94882	7.03296047725598\\
94970	7.03339882122236\\
95049	7.01437748546596\\
95084	7.00691988313338\\
95143	7.01924270638847\\
95174	7.00779666303424\\
95330	7.02413297106978\\
95374	7.02607436021208\\
95486	7.04015735124995\\
95505	7.03962512331782\\
95538	7.03207141676103\\
96004	6.99731327244081\\
96063	7.02099927589006\\
96377	7.03915547025099\\
96580	6.96425004993216\\
96586	6.96760647870542\\
};
\addlegendentry{Arrival = 0.6}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	8.81119999999646\\
49	8.78427099841065\\
59	8.77995255040878\\
101	8.75450980392634\\
162	8.72912226313201\\
200	8.7114829774946\\
650	8.61019649494847\\
697	8.58690308989026\\
809	8.53632920110249\\
817	8.53971801925218\\
1032	8.47985408721433\\
1074	8.46714967890875\\
1197	8.45836023241282\\
1260	8.42754433615482\\
1269	8.43442884492106\\
1362	8.41833045118256\\
1437	8.37057178371469\\
1477	8.36534898084938\\
1511	8.36344086020836\\
1520	8.37106918239442\\
1612	8.3538042656146\\
1761	8.30606508876372\\
1810	8.29240710823797\\
1854	8.28994600904116\\
1898	8.28273162244295\\
1918	8.27627584213042\\
1942	8.2894395620242\\
1962	8.28286165780446\\
2026	8.26448398576758\\
2147	8.25482787573128\\
2190	8.25107803588617\\
2463	8.20128651836421\\
2534	8.18199920350162\\
2573	8.17326994189352\\
2641	8.14829842932522\\
2695	8.15011697426962\\
2722	8.16370936407475\\
2737	8.15744570837705\\
2798	8.14069513915456\\
2919	8.12907299822837\\
3026	8.11327102803625\\
3087	8.08768241404323\\
3141	8.08673218672629\\
3168	8.07922125628102\\
3236	8.07225258044491\\
3310	8.05644481886702\\
3319	8.06371723972552\\
3369	8.05999043976772\\
3399	8.06322934031778\\
3454	8.05702117591863\\
3700	8.01551902518258\\
3776	7.99350427350146\\
3839	7.98223579995101\\
3882	7.9869384078338\\
3906	7.99314991578285\\
4362	7.95321012711793\\
4441	7.94311440677848\\
4502	7.92927060309739\\
4589	7.9133291614562\\
4610	7.91164533249685\\
4683	7.89898781244119\\
4714	7.89117677339527\\
4768	7.89331422136456\\
4842	7.88842597296753\\
5011	7.88499999999476\\
5069	7.81130000000121\\
5090	7.7896999999939\\
5137	7.74770000000717\\
5153	7.72650000000431\\
5197	7.67600000000675\\
5215	7.64710000000196\\
5488	7.33049999999639\\
5512	7.31590000000142\\
5594	7.28239999999641\\
5663	7.24199999999837\\
5699	7.22079999999551\\
5767	7.18739999999525\\
6038	7.11830000000191\\
6086	7.12630000000354\\
6134	7.10370000000694\\
6314	7.06419999999343\\
6358	7.05520000000251\\
6665	7.01489999999467\\
6882	7.00840000000608\\
6892	7.0164999999979\\
6915	7.01540000000386\\
6957	7.00489999999991\\
7029	7.00089999999909\\
7046	6.99689999999828\\
7065	6.99139999999898\\
7112	6.98420000000624\\
13177	7.02340000000549\\
13197	7.01989999999932\\
13217	7.0228000000061\\
13383	6.98249999999825\\
13458	6.9777000000031\\
13834	7.0170999999973\\
13853	7.01429999999527\\
13914	6.98679999999877\\
13998	6.96450000000186\\
14013	6.96409999999742\\
14081	6.96259999999893\\
14157	6.96839999999793\\
14168	6.96450000000186\\
14191	6.96880000000237\\
14835	6.99330000000191\\
14895	6.98369999999704\\
14917	6.98729999999341\\
14955	6.98089999999502\\
14997	6.98450000000594\\
15006	6.97830000000249\\
15034	6.98410000000149\\
15140	6.98739999999816\\
15156	6.98889999999665\\
15181	6.99039999999513\\
15226	6.98510000000533\\
15578	6.9890000000014\\
15621	7.00819999999658\\
15635	7.00740000000224\\
15664	7.00509999999485\\
15685	7.00930000000517\\
15741	7.02090000000317\\
15768	7.02929999999469\\
15794	7.03859999999986\\
15817	7.03720000000612\\
15865	7.02409999999509\\
15953	7.02049999999872\\
15986	7.0176000000065\\
16291	6.99700000000303\\
16320	7.00539999999455\\
16351	7.011599999998\\
19791	6.97490000000107\\
19804	6.96420000000217\\
19843	6.97179999999935\\
20039	6.99229999999807\\
20048	7.00010000000475\\
20150	7.00920000000042\\
20224	7.02150000000256\\
20381	6.99839999999676\\
20409	6.99360000000161\\
20447	6.99469999999565\\
20536	7.00830000000133\\
20587	7.00699999999779\\
20883	7.02689999999711\\
20897	7.01410000000033\\
21649	6.97470000000612\\
21662	6.97650000000431\\
21810	7.0167999999976\\
21886	7.02210000000196\\
22268	6.98399999999674\\
22282	6.98930000000109\\
22374	7.00179999999818\\
22426	7.00310000000172\\
24323	7.04309999999532\\
24355	7.03859999999986\\
24417	7.0167999999976\\
24438	7.01850000000559\\
24494	7.00789999999688\\
24537	7.00819999999658\\
24570	7.00539999999455\\
24905	7.03299999999581\\
24943	7.02190000000701\\
24978	7.01669999999285\\
25270	7.0054999999993\\
28601	7.0457000000024\\
28613	7.04889999999432\\
29132	6.98540000000503\\
29177	6.99099999999453\\
29220	7.00359999999637\\
29236	7.00840000000608\\
29906	7.04559999999765\\
29917	7.05070000000705\\
29946	7.05280000000494\\
30142	7.03209999999672\\
30769	7.00969999999506\\
30876	7.0341999999946\\
30938	7.02980000000389\\
30980	7.03690000000643\\
31008	7.03870000000461\\
31016	7.04140000000189\\
31057	7.03669999999693\\
31511	7.03160000000207\\
31767	7.01780000000144\\
31818	6.99150000000373\\
31842	6.99199999999837\\
31883	6.98309999999765\\
32132	7.02199999999721\\
32158	7.02950000000419\\
32169	7.02569999999832\\
34133	6.98600000000442\\
34185	6.98399999999674\\
34270	7.01309999999648\\
34338	6.99839999999676\\
41940	7.03819999999541\\
41990	7.04320000000007\\
42178	7.02159999999276\\
42279	7.00139999999374\\
42490	7.01859999999579\\
42503	7.01829999999609\\
42856	7.02270000000135\\
42902	7.01959999999963\\
47816	6.98170000000391\\
47830	6.97470000000612\\
47839	6.98170000000391\\
47908	6.98059999999532\\
48000	7.00250000000233\\
48062	7.01799999999639\\
48355	7.00699999999779\\
48365	7.00440000000526\\
48492	7.01940000000468\\
58230	7.05980000000272\\
58252	7.05950000000303\\
58288	7.05289999999513\\
58339	7.07020000000193\\
58396	7.05359999999928\\
59262	7.00680000000284\\
59325	7.01940000000468\\
59340	7.01880000000529\\
59359	7.02479999999923\\
59484	7.00939999999537\\
63006	7.04979999999341\\
63020	7.04709999999614\\
63088	7.03190000000177\\
63139	7.02749999999651\\
63308	6.9829999999929\\
63607	7.02270000000135\\
63655	7.02559999999357\\
64288	7.00049999999464\\
64300	7.00780000000668\\
64334	7.01279999999679\\
64348	7.01559999999881\\
64374	7.02400000000489\\
64427	7.02710000000661\\
64450	7.02730000000156\\
65876	6.99109999999928\\
65884	6.98940000000584\\
65920	6.98230000000331\\
65961	6.97550000000047\\
66028	6.97560000000522\\
66173	7.01570000000356\\
66184	7.0225000000064\\
66224	7.02950000000419\\
66255	7.04949999999371\\
66639	7.00930000000517\\
66679	6.99700000000303\\
66845	6.97400000000198\\
66882	6.97310000000289\\
67110	7.02700000000186\\
67122	7.02169999999751\\
67195	7.02909999999974\\
67205	7.02820000000065\\
67244	7.02069999999367\\
67298	7.00710000000254\\
67563	6.99360000000161\\
67593	7.00059999999939\\
67883	7.0396999999939\\
67899	7.03660000000673\\
67924	7.02989999999409\\
67981	7.01330000000598\\
68030	6.99920000000566\\
68359	7.00470000000496\\
68370	7.00689999999304\\
68561	6.98709999999846\\
68593	6.97759999999835\\
68627	6.98200000000361\\
68676	6.97289999999339\\
69001	7.01300000000629\\
69169	7.04150000000664\\
69186	7.03579999999783\\
69239	7.04330000000482\\
69303	7.03590000000258\\
69313	7.03500000000349\\
69433	7.02419999999984\\
69443	7.02370000000519\\
69509	7.01619999999821\\
69536	7.00840000000608\\
71059	7.04769999999553\\
71073	7.0451999999932\\
72375	7.0054999999993\\
72383	7.00509999999485\\
72424	7.01820000000589\\
73142	7.05800000000454\\
73188	7.06900000000314\\
73513	7.02959999999439\\
73557	7.02150000000256\\
73589	7.02049999999872\\
73608	7.01440000000002\\
73682	7.01870000000054\\
73941	7.03079999999318\\
74001	7.01110000000335\\
74032	7.01600000000326\\
74046	7.01279999999679\\
74186	7.03840000000491\\
74238	7.05000000000291\\
74381	7.01039999999921\\
74428	7.00849999999627\\
74491	7.02109999999811\\
74508	7.02139999999781\\
74873	7.02499999999418\\
74887	7.02430000000459\\
74912	7.02929999999469\\
74967	7.02509999999893\\
78323	6.98470000000088\\
78368	6.98459999999614\\
78531	7.00620000000345\\
78540	7.01089999999385\\
78568	7.02419999999984\\
78603	7.03109999999288\\
78611	7.02650000000722\\
78651	7.04429999999411\\
78683	7.04290000000037\\
79202	7.00669999999809\\
79212	6.99510000000009\\
79266	6.99679999999353\\
79299	6.98729999999341\\
79308	6.97999999999593\\
79548	7.01880000000529\\
79565	7.02710000000661\\
81274	6.98720000000321\\
81317	6.98859999999695\\
81926	7.00950000000012\\
81955	7.0060999999987\\
82373	7.00380000000587\\
82385	7.01029999999446\\
82435	7.00479999999516\\
82492	6.99860000000626\\
82544	6.98179999999411\\
82599	6.9829999999929\\
82638	6.99719999999797\\
82670	6.99730000000272\\
82699	7.00220000000263\\
82912	6.99890000000596\\
82943	7.00160000000324\\
82952	6.99719999999797\\
82978	6.99719999999797\\
88733	6.95679999999993\\
88880	6.98089999999502\\
88896	6.98040000000037\\
92081	7.01859999999579\\
92098	7.0280999999959\\
92148	7.0341999999946\\
92179	7.02479999999923\\
92243	7.01669999999285\\
92702	6.9774999999936\\
92725	6.97800000000279\\
92878	6.98699999999371\\
92910	6.98230000000331\\
93770	7.02159999999276\\
93794	7.0228999999963\\
93802	7.02370000000519\\
93834	7.02379999999539\\
93873	7.01720000000205\\
93941	7.00169999999343\\
93960	6.99000000000524\\
98585	7.02950439251435\\
98621	7.02534600633953\\
98627	7.0168586212676\\
98717	7.01118454498646\\
98768	7.02376068376179\\
98897	6.9982520538324\\
98937	7\\
98957	7.00618265324738\\
99006	7.01817533855501\\
99027	7.01681273475697\\
99067	7.01945595387951\\
99098	7.01992753622471\\
99149	7.03766684951552\\
99173	7.02956841138075\\
99204	7.02438123384491\\
99275	7.02545386487327\\
99323	7.0313503304933\\
99363	7.0017126546154\\
99389	6.99235035380116\\
99416	6.98481353325769\\
99451	6.98606541514164\\
99502	6.97517591869109\\
99537	6.97067506395979\\
99561	6.98536681827682\\
99607	7.00039912192733\\
99617	7.00019996000628\\
};
\addlegendentry{Arrival = 0.8}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	8.58419999999751\\
38	8.56839388524531\\
103	8.52234417875297\\
129	8.52067082683789\\
172	8.49738928640727\\
209	8.49711981567089\\
243	8.49465852728463\\
252	8.49209674347367\\
298	8.48348121577874\\
330	8.47851379246276\\
537	8.42178468208294\\
588	8.43314838016522\\
630	8.41748090246983\\
715	8.37119355968025\\
755	8.35922836288228\\
964	8.30571859801421\\
999	8.30693564521789\\
1022	8.30460056469019\\
1081	8.28322368420777\\
1099	8.27943588061316\\
1137	8.27314211212797\\
1181	8.27459546925093\\
1221	8.28488745981304\\
1237	8.28960872354219\\
1733	8.14750445632671\\
1848	8.1397692419996\\
1893	8.13261752757535\\
2062	8.08922248972522\\
2114	8.08336848024919\\
2142	8.07505951546773\\
2205	8.0527484730701\\
2347	8.05240947454877\\
2386	8.04522681109665\\
2437	8.03698224852269\\
2626	8.02386885245505\\
2643	8.02433917822782\\
2707	8.00441214637249\\
2731	8.0028460543399\\
2784	7.99331877168152\\
2813	7.99039938555507\\
2892	7.96781143074622\\
2911	7.96915297092346\\
3110	7.95831791836827\\
3121	7.96453201970144\\
3169	7.94833496572392\\
3260	7.92226661823224\\
3308	7.91778018538025\\
3386	7.89326177698968\\
3578	7.89005479771004\\
3628	7.89706734669744\\
4019	7.86138833443692\\
4154	7.84354856330901\\
4230	7.83833568100818\\
4288	7.83568428986473\\
4334	7.83606557376334\\
4796	7.78468606431852\\
4841	7.79136178862245\\
4906	7.79303382130456\\
4962	7.78817387812887\\
5021	7.75130000000354\\
5035	7.73020000000542\\
5257	7.49249999999302\\
5269	7.4719999999943\\
5457	7.32429999999295\\
5540	7.27689999999711\\
5561	7.26540000000386\\
5697	7.19819999999891\\
5748	7.18189999999595\\
5924	7.10649999999441\\
5992	7.0902999999962\\
6011	7.08400000000256\\
6031	7.08689999999478\\
6038	7.08719999999448\\
6054	7.07839999999851\\
6123	7.079899999997\\
6566	7.03160000000207\\
6666	7.02169999999751\\
6716	7.02180000000226\\
6785	7.01630000000296\\
6809	7.01949999999488\\
6913	7.00010000000475\\
7003	7.01240000000689\\
7045	7.01829999999609\\
7385	6.97909999999683\\
7404	6.97389999999723\\
7527	6.9829999999929\\
7584	6.97639999999956\\
7612	6.96540000000095\\
7669	6.96520000000601\\
7698	6.9603000000061\\
7714	6.94920000000275\\
7729	6.95200000000477\\
7738	6.95040000000154\\
7783	6.95600000000559\\
7809	6.96920000000682\\
7899	6.9829999999929\\
7986	6.98720000000321\\
8000	6.98970000000554\\
8231	6.98330000000715\\
8260	6.97870000000694\\
13368	7.01880000000529\\
13382	7.02360000000044\\
13473	7.04559999999765\\
13520	7.02790000000095\\
13531	7.02409999999509\\
13595	7.01119999999355\\
13604	7.01119999999355\\
13660	6.99430000000575\\
13704	6.97669999999925\\
13744	6.96880000000237\\
13782	6.96880000000237\\
13791	6.97289999999339\\
13818	6.96499999999651\\
13905	6.96169999999984\\
14015	6.97990000000573\\
14083	6.99430000000575\\
18756	7.03100000000268\\
18767	7.0338999999949\\
18808	7.03690000000643\\
19205	6.99739999999292\\
19366	7.02490000000398\\
19375	7.02039999999397\\
19399	7.01609999999346\\
19500	6.99589999999444\\
19669	7.00139999999374\\
19704	6.99599999999919\\
19812	7.01459999999497\\
19821	7.01069999999891\\
19927	7.00840000000608\\
23481	6.9719000000041\\
23490	6.96809999999823\\
23581	6.98990000000049\\
23671	7.00400000000081\\
23719	7.01880000000529\\
23743	7.01970000000438\\
24149	6.98029999999562\\
24182	6.96980000000622\\
24322	7.00079999999434\\
24356	6.99670000000333\\
24435	7.00509999999485\\
24469	6.99890000000596\\
24561	7.02060000000347\\
24598	7.01360000000568\\
24657	7.0170999999973\\
24686	7.01540000000386\\
24930	7.00699999999779\\
24954	7.00680000000284\\
25019	7.00789999999688\\
25056	7.02060000000347\\
28815	6.98089999999502\\
28843	6.98960000000079\\
29000	7.01290000000154\\
29044	7.02199999999721\\
29074	7.01529999999912\\
31432	6.97500000000582\\
31624	6.97669999999925\\
31721	6.98579999999492\\
31751	6.99210000000312\\
31778	6.99559999999474\\
31852	7.01949999999488\\
31862	7.02039999999397\\
31888	7.03190000000177\\
32164	7.01919999999518\\
32428	7.00669999999809\\
32527	7.00659999999334\\
32622	6.98940000000584\\
33145	7.00209999999788\\
33199	6.99929999999586\\
33260	6.99640000000363\\
33320	7.01110000000335\\
33332	7.01279999999679\\
35167	6.97550000000047\\
35178	6.97410000000673\\
35220	6.97659999999451\\
35917	7.01600000000326\\
35955	7.02610000000277\\
36254	6.97520000000077\\
36262	6.98029999999562\\
36283	6.98360000000685\\
36308	6.99120000000403\\
36439	7.00400000000081\\
36490	7.00299999999697\\
36515	7.00759999999718\\
36559	6.9948000000004\\
36599	6.98759999999311\\
36612	6.99139999999898\\
37055	6.98739999999816\\
37299	6.9716999999946\\
37368	6.97019999999611\\
37711	7.00290000000678\\
37720	6.99830000000657\\
38135	6.99539999999979\\
38155	6.99980000000505\\
38210	6.99599999999919\\
42673	7.03539999999339\\
42692	7.02479999999923\\
42892	7.00440000000526\\
43105	6.95859999999811\\
43142	6.97410000000673\\
43498	7.01350000000093\\
43528	7.00939999999537\\
43607	6.99030000000494\\
43617	6.99529999999504\\
43806	6.99719999999797\\
43833	7.00340000000142\\
43942	7.0109999999986\\
43951	7.01499999999942\\
43995	7.02430000000459\\
44019	7.02060000000347\\
44094	7.01810000000114\\
44220	6.9945000000007\\
44274	6.99219999999332\\
46191	7.03190000000177\\
46202	7.03320000000531\\
46239	7.02880000000005\\
46347	7.01020000000426\\
46760	7.00840000000608\\
46771	7.011599999998\\
46897	7.01350000000093\\
46929	7.0277999999962\\
47683	6.99210000000312\\
47700	6.99469999999565\\
48069	6.99129999999423\\
48460	6.99229999999807\\
48551	6.98399999999674\\
48559	6.98129999999946\\
48818	7.02120000000286\\
48876	7.04499999999825\\
49193	6.98759999999311\\
49206	6.98570000000473\\
54416	7.02390000000014\\
54426	7.02159999999276\\
55005	7.00370000000112\\
55056	7.00019999999495\\
55102	6.99360000000161\\
55290	6.97229999999399\\
55317	6.96649999999499\\
55809	7.02479999999923\\
55899	7.01039999999921\\
55936	7.00780000000668\\
56051	6.98940000000584\\
56062	6.99210000000312\\
56132	6.99730000000272\\
58897	6.95799999999872\\
58918	6.95699999999488\\
58994	6.97329999999783\\
59023	6.98709999999846\\
59086	6.99580000000424\\
59672	7.01810000000114\\
59681	7.01260000000184\\
59782	7.01219999999739\\
59812	7.00890000000072\\
59822	7.00930000000517\\
59858	7.01399999999558\\
59900	7.011599999998\\
65791	6.9713999999949\\
65883	6.97449999999662\\
65922	6.97639999999956\\
65934	6.97900000000664\\
65962	6.98519999999553\\
65984	6.99880000000121\\
65999	6.99469999999565\\
66024	7.01450000000477\\
69529	6.97530000000552\\
69563	6.96349999999802\\
69589	6.96249999999418\\
69670	6.95549999999639\\
69712	6.95530000000144\\
69723	6.960699999996\\
70004	6.99940000000061\\
70028	7.00470000000496\\
70057	7.005799999999\\
70181	6.99109999999928\\
70228	6.97830000000249\\
70274	6.98399999999674\\
74406	6.94500000000698\\
74427	6.93649999999616\\
74666	6.97470000000612\\
74679	6.98690000000352\\
75003	6.94770000000426\\
75031	6.93670000000566\\
75424	6.97509999999602\\
75529	6.97239999999874\\
75554	6.97090000000026\\
75613	6.95789999999397\\
76077	6.96420000000217\\
76119	6.95750000000407\\
76197	6.94070000000647\\
76516	6.94869999999355\\
76548	6.94180000000051\\
76576	6.94150000000081\\
76590	6.95029999999679\\
76623	6.94680000000517\\
76648	6.95590000000084\\
76684	6.95940000000701\\
81396	6.99910000000091\\
81429	6.99910000000091\\
81697	6.98609999999462\\
81707	6.97699999999895\\
81746	6.98040000000037\\
85980	6.94000000000233\\
86046	6.95309999999881\\
86091	6.96259999999893\\
86165	6.97930000000633\\
86174	6.98110000000452\\
86185	6.97729999999865\\
90001	7.01619999999821\\
90019	7.01850000000559\\
90057	7.01919999999518\\
90080	7.02039999999397\\
90701	6.98040000000037\\
90742	6.99499999999534\\
90758	6.99240000000282\\
90996	7.00879999999597\\
91036	7.00909999999567\\
91326	6.96959999999672\\
91347	6.95900000000256\\
91389	6.96129999999539\\
91437	6.96700000000419\\
91474	6.96760000000359\\
91661	6.98889999999665\\
91687	6.98769999999786\\
92438	7.0225000000064\\
92764	6.99700000000303\\
92794	6.99629999999888\\
92893	7.01589999999851\\
92940	7.0225000000064\\
93086	7.00350000000617\\
93139	7.00109999999404\\
93155	6.99520000000484\\
93247	7.01020000000426\\
98618	6.98120375924918\\
};
\addlegendentry{Arrival = 1.0}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
1	9.02400000000489\\
41	9.00019841270114\\
89	8.97287735849386\\
385	8.87611441306944\\
444	8.84089656439028\\
526	8.81882352940738\\
586	8.78478066249227\\
876	8.70382978723501\\
937	8.67419137466641\\
1144	8.61777633077872\\
1156	8.61982128351519\\
1419	8.54767840448767\\
1476	8.53884169884259\\
1520	8.52477373830334\\
1538	8.52990668502753\\
1729	8.49539239001751\\
1771	8.50192023633281\\
1814	8.49464259503293\\
1904	8.47530059394194\\
1966	8.44852835606434\\
1995	8.44052044609271\\
2077	8.40474844544951\\
2132	8.39307250034472\\
2178	8.39041382193682\\
2200	8.38685928600898\\
2252	8.38118880154798\\
2659	8.28662836248986\\
2683	8.28430096329248\\
2929	8.24621594349446\\
2937	8.24974798386393\\
2969	8.24924698795076\\
3072	8.23194151901407\\
3204	8.20224308180332\\
3279	8.197390674075\\
3341	8.18357314149034\\
3608	8.1532473568077\\
3628	8.16483134345617\\
3997	8.11216096043063\\
4060	8.09901755160536\\
4236	8.05977260421787\\
4809	8.01580342577654\\
4881	8.00354251012322\\
4929	8.00261885576765\\
5007	7.98799999999756\\
5052	7.93970000000263\\
5067	7.91760000000068\\
5082	7.9088000000047\\
5131	7.86460000000079\\
5210	7.7893999999942\\
5220	7.7899999999936\\
5247	7.76440000000002\\
5257	7.75119999999879\\
5281	7.72070000000531\\
5321	7.67710000000079\\
5368	7.63689999999769\\
5775	7.35080000000016\\
5846	7.32510000000184\\
5885	7.30989999999292\\
5982	7.28949999999895\\
6074	7.255799999999\\
6117	7.23850000000675\\
6127	7.23600000000442\\
6177	7.2213000000047\\
6191	7.2155000000057\\
6355	7.15510000000359\\
6365	7.15769999999611\\
6485	7.11770000000251\\
6542	7.11089999999967\\
6554	7.119200000001\\
6566	7.12110000000393\\
6582	7.11650000000373\\
6729	7.1359999999986\\
6789	7.12660000000324\\
6826	7.13060000000405\\
6851	7.12279999999737\\
8467	6.99890000000596\\
8479	7.00879999999597\\
8489	7.01020000000426\\
8630	6.99880000000121\\
8672	7.00800000000163\\
8700	7.00220000000263\\
11765	6.96279999999388\\
11777	6.96760000000359\\
11801	6.9661999999953\\
11904	6.96499999999651\\
11975	6.97490000000107\\
15805	7.01529999999912\\
15833	7.0170999999973\\
15895	7.01919999999518\\
15909	7.01519999999437\\
15986	7.00860000000102\\
16032	6.98789999999281\\
16055	6.98579999999492\\
16088	6.99259999999776\\
16161	6.98820000000705\\
16242	6.98960000000079\\
16271	6.98470000000088\\
16337	6.99779999999737\\
16541	6.99640000000363\\
16561	6.98570000000473\\
16583	6.98420000000624\\
16610	6.98619999999937\\
16779	6.94150000000081\\
16797	6.95359999999346\\
16835	6.95600000000559\\
16909	6.97389999999723\\
16988	6.98930000000109\\
17343	6.98480000000563\\
17397	6.98159999999916\\
17499	6.99980000000505\\
17509	7.00999999999476\\
17719	7.00840000000608\\
17930	6.96920000000682\\
17946	6.97049999999581\\
18004	6.98249999999825\\
18217	6.9768999999942\\
18228	6.98549999999523\\
18264	6.98570000000473\\
18408	7.0176000000065\\
18778	6.97950000000128\\
18794	6.97179999999935\\
19007	6.96929999999702\\
19166	7.00890000000072\\
19222	7.01540000000386\\
19244	7.02060000000347\\
19420	7.00800000000163\\
25434	7.04750000000058\\
25464	7.05299999999988\\
25693	7.03599999999278\\
25772	7.00449999999546\\
28862	7.04360000000452\\
28871	7.04799999999523\\
28965	7.04649999999674\\
29021	7.03070000000298\\
29081	7.01499999999942\\
29190	6.98810000000231\\
29201	6.99839999999676\\
29211	6.99159999999392\\
29236	6.98940000000584\\
29283	6.9823999999935\\
29327	6.98619999999937\\
29340	6.98129999999946\\
29403	6.98549999999523\\
29426	6.99770000000717\\
29972	7.01230000000214\\
30023	7.00149999999849\\
30041	7.00430000000051\\
30062	7.00350000000617\\
30170	7.00719999999274\\
30234	7.00239999999758\\
30424	7\\
30624	7.03780000000552\\
30636	7.04649999999674\\
30675	7.04159999999683\\
30695	7.04050000000279\\
30825	7.02629999999772\\
30865	7.01050000000396\\
30895	7.01330000000598\\
30933	7.01919999999518\\
31104	7.03010000000359\\
31196	7.02449999999953\\
31381	7.00870000000577\\
31425	7.00789999999688\\
31486	6.99569999999949\\
31497	6.98919999999634\\
31531	6.99899999999616\\
31591	7.00719999999274\\
31618	7.01480000000447\\
31671	7.01720000000205\\
31708	7.02370000000519\\
37555	6.98330000000715\\
37662	6.99159999999392\\
37698	7.00199999999313\\
37982	7.01840000000084\\
37997	7.01529999999912\\
38037	7.00400000000081\\
38089	7.00780000000668\\
38143	7\\
38378	6.99280000000726\\
38447	7.00149999999849\\
38460	6.99039999999513\\
38731	7.00280000000203\\
38771	6.99959999999555\\
38829	7.00470000000496\\
39035	7.00729999999749\\
39061	7.00260000000708\\
39113	7.00389999999607\\
48030	7.04360000000452\\
48052	7.0399999999936\\
48063	7.03630000000703\\
48077	7.04189999999653\\
48352	7.05839999999444\\
48376	7.05259999999544\\
48449	7.0341000000044\\
48511	7.02499999999418\\
48591	7.02409999999509\\
48604	7.03269999999611\\
48649	7.02790000000095\\
48822	6.99910000000091\\
48831	7.00380000000587\\
48843	6.99730000000272\\
48864	6.99950000000536\\
48915	6.99349999999686\\
49004	7.00650000000314\\
49054	7.00629999999364\\
49131	6.99749999999767\\
49158	6.99700000000303\\
49254	6.98889999999665\\
49593	7.02019999999902\\
49603	7.01249999999709\\
49681	7.01140000000305\\
49702	7.00130000000354\\
50299	7.02150000000256\\
50342	7.01249999999709\\
50380	7.01480000000447\\
50452	6.99610000000393\\
50478	6.97789999999804\\
50506	6.97569999999541\\
50678	6.99809999999707\\
50691	7.00830000000133\\
50719	7.01189999999769\\
50781	7.02749999999651\\
50892	7.04300000000512\\
51102	7.00299999999697\\
51160	6.98540000000503\\
51172	6.99090000000433\\
52243	7.02760000000126\\
52252	7.03200000000652\\
53728	6.99240000000282\\
53739	6.98769999999786\\
53818	6.98059999999532\\
53850	6.98829999999725\\
54101	6.99850000000151\\
54158	7.00449999999546\\
54295	7.00320000000647\\
54325	7.00509999999485\\
54755	7.0451999999932\\
54806	7.056700000001\\
55102	7.00800000000163\\
55132	6.99760000000242\\
55181	6.9835000000021\\
55351	6.994200000001\\
55422	6.99000000000524\\
55443	6.98979999999574\\
55495	6.97759999999835\\
55939	7.01519999999437\\
55952	7.02039999999397\\
56101	7.01600000000326\\
56111	7.01690000000235\\
56192	7.00930000000517\\
56245	7.00130000000354\\
56542	7.02109999999811\\
56581	7.01420000000508\\
56661	7.00659999999334\\
56730	7.00449999999546\\
56816	7.01570000000356\\
56910	7.00350000000617\\
57295	7.00539999999455\\
57501	7.00689999999304\\
57525	7.005799999999\\
57537	7.01589999999851\\
57600	7.02090000000317\\
57642	7.01910000000498\\
57667	7.02710000000661\\
57736	7.01880000000529\\
57785	7.01880000000529\\
57857	7.0002999999997\\
57889	6.99270000000251\\
58124	6.96189999999478\\
58182	6.95190000000002\\
58193	6.9487999999983\\
58208	6.95699999999488\\
58218	6.95870000000286\\
58562	6.98810000000231\\
58606	6.96649999999499\\
58773	6.99379999999655\\
58796	7.00819999999658\\
58858	7.00539999999455\\
59183	7.01309999999648\\
59209	7.00939999999537\\
59519	6.98699999999371\\
59546	6.98729999999341\\
59737	7.02550000000338\\
59746	7.02959999999439\\
59780	7.03040000000328\\
60124	6.99000000000524\\
60486	6.99319999999716\\
60521	7.00209999999788\\
60552	7.00470000000496\\
60783	6.98829999999725\\
60823	6.9832000000024\\
60859	6.97520000000077\\
60941	6.97329999999783\\
60994	6.98660000000382\\
61164	6.99189999999362\\
61187	6.99510000000009\\
61253	6.99460000000545\\
61293	6.994200000001\\
63513	6.9545999999973\\
63545	6.95909999999276\\
63602	6.96510000000126\\
63631	6.97580000000016\\
63965	7.00310000000172\\
64033	6.98219999999856\\
64086	6.96859999999288\\
73382	7.00669999999809\\
73398	7.00569999999425\\
73510	7.01029999999446\\
73721	6.99150000000373\\
73828	6.95660000000498\\
74573	6.99079999999958\\
74649	6.98219999999856\\
74660	6.98570000000473\\
74743	6.99550000000454\\
75128	6.99619999999413\\
75162	7.00770000000193\\
75332	6.99659999999858\\
75409	7.00599999999395\\
75419	6.99189999999362\\
75434	6.99430000000575\\
75627	7.01179999999295\\
78597	7.05039999999281\\
78616	7.05100000000675\\
78659	7.0396000000037\\
78862	7.00079999999434\\
78871	6.99529999999504\\
79083	6.99330000000191\\
83930	7.03230000000622\\
83953	7.0289000000048\\
84067	7.02270000000135\\
84098	7.011599999998\\
84155	6.99229999999807\\
84168	6.99099999999453\\
84213	6.99569999999949\\
84560	6.96600000000035\\
84600	6.97490000000107\\
84632	6.97969999999623\\
84728	6.99039999999513\\
84742	6.99539999999979\\
84788	6.99760000000242\\
84835	7.01059999999416\\
84870	7.01089999999385\\
84897	7.00320000000647\\
85069	6.99169999999867\\
85117	6.99030000000494\\
85467	6.98690000000352\\
85481	6.98330000000715\\
85898	6.98140000000421\\
85942	6.97250000000349\\
85998	6.97930000000633\\
86099	6.97920000000158\\
86411	6.98799999999756\\
86496	7.00750000000698\\
86762	6.96739999999409\\
86809	6.96490000000631\\
86843	6.9655999999959\\
86889	6.96850000000268\\
86902	6.97289999999339\\
86947	6.97479999999632\\
86965	6.98110000000452\\
86977	6.97629999999481\\
87014	6.97699999999895\\
87028	6.97389999999723\\
88580	6.93420000000333\\
88598	6.93080000000191\\
88736	6.95530000000144\\
88746	6.95549999999639\\
88771	6.94819999999891\\
88849	6.97299999999814\\
90329	7.01270000000659\\
90351	7.01469999999972\\
90364	7.00860000000102\\
90628	6.9948000000004\\
90671	6.99610000000393\\
91236	6.97950000000128\\
91308	6.9826999999932\\
97185	7.02255154639715\\
97254	7.02756468599546\\
97264	7.02265330034425\\
97392	7.01350456771615\\
97445	7.01559999999881\\
97479	7.00616126440582\\
97554	7.02665403869469\\
97763	7.01587301587278\\
97837	7.00478334270883\\
97963	6.99126324834651\\
98032	7.0108491248393\\
98061	7.01278326554166\\
98111	7.01843722563353\\
98131	7.00440270031686\\
98176	7.00428423695848\\
98202	7.00904641850502\\
98255	7.01031390135176\\
98282	7.00555305418675\\
98370	7.00988593156217\\
98378	7.0100502512505\\
98461	7.0359346082696\\
98479	7.02536343953398\\
98562	7.02694657685061\\
98658	7.032129791638\\
98809	7.0166232072952\\
98868	7.00740496955405\\
98896	6.99619771863217\\
98918	6.99618383939378\\
98968	6.98393843065423\\
98978	6.98173286409292\\
99020	6.97637130801741\\
99048	6.97235882651876\\
99086	6.97371565114008\\
99097	6.97041723666189\\
99251	7.01036178434151\\
99267	7.01268052130763\\
99297	7.00584277619782\\
99340	7.00713648527744\\
99379	7.00431189364463\\
99398	6.99711555795511\\
99428	6.99129961935978\\
99461	6.97738876732183\\
99586	6.99421533868008\\
99621	6.99436513899127\\
99642	6.9966056948906\\
99700	7.02192564346478\\
99720	7.0260287081328\\
99796	7.02990872014198\\
99812	7.02863822325889\\
99852	7.03769880227628\\
99884	7.02114206679107\\
99944	7.04359128174838\\
};
\addlegendentry{Arrival = 2.0}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
1	9.8411999999953\\
35	9.82578466428095\\
49	9.82785261489335\\
97	9.79258241757634\\
162	9.75527998449979\\
192	9.74455788865453\\
211	9.73512476007454\\
281	9.695643939398\\
297	9.68674471299164\\
385	9.63261515602062\\
409	9.63073224852269\\
477	9.5743243243196\\
515	9.55186797243368\\
569	9.51598419540096\\
593	9.50464949928573\\
641	9.48067375886603\\
696	9.44530289727845\\
875	9.37657473613217\\
935	9.36316144253942\\
982	9.33623139942938\\
1186	9.25109135004459\\
1222	9.2414402829163\\
1250	9.2315570491337\\
1310	9.2192106514558\\
1349	9.20778197857726\\
1373	9.20119271814474\\
1418	9.17874396135448\\
1424	9.18371477503388\\
1459	9.18457726850465\\
1503	9.16364195631468\\
1698	9.08914439301589\\
1754	9.066785132527\\
1763	9.06994971902168\\
1804	9.06070851095137\\
2155	8.96575342465076\\
2207	8.94796003329975\\
2419	8.89875977352494\\
2428	8.90076747004059\\
2491	8.87383177569427\\
2634	8.81907506877906\\
2646	8.81556572923728\\
2685	8.81480999480118\\
2727	8.80390887911199\\
2782	8.78755943966098\\
2809	8.77945696721144\\
2870	8.76680645570741\\
2915	8.76800606520555\\
2955	8.74503394518979\\
2996	8.7444652908016\\
3037	8.73133399701328\\
3105	8.70594768015144\\
3142	8.6910698931315\\
3192	8.68379929190269\\
3248	8.68109615617141\\
3295	8.68302387268341\\
3329	8.68179634965782\\
3396	8.66789755807258\\
3478	8.66037513270567\\
3998	8.53640102256031\\
4007	8.53852986897982\\
4141	8.53993435448501\\
4165	8.54430379746191\\
4283	8.52337858220562\\
4370	8.50197459707852\\
4427	8.49533206026535\\
4526	8.45700787402166\\
4617	8.43490016639407\\
4675	8.42815794913622\\
4746	8.42062596202595\\
4756	8.42655048692541\\
4860	8.4170808398485\\
4869	8.41882853668358\\
4937	8.40700483092223\\
4953	8.42051848873962\\
5092	8.29080000000249\\
5151	8.23480000000563\\
5163	8.22779999999329\\
5198	8.18940000000293\\
5219	8.16710000000603\\
5272	8.10649999999441\\
5315	8.04360000000452\\
5382	7.96469999999681\\
5411	7.92909999999392\\
5581	7.75370000000112\\
5600	7.73789999999281\\
5730	7.67260000000533\\
5774	7.65140000000247\\
5858	7.60719999999856\\
5920	7.56750000000466\\
6037	7.51240000000689\\
6056	7.50639999999839\\
6174	7.46630000000005\\
6190	7.45739999999932\\
6215	7.44839999999385\\
6672	7.21279999999388\\
6701	7.21469999999681\\
7040	7.11870000000636\\
7069	7.1140000000014\\
7113	7.09269999999378\\
7231	7.08590000000549\\
7388	7.07790000000386\\
7412	7.07619999999588\\
7453	7.07039999999688\\
7464	7.06089999999676\\
7491	7.06190000000061\\
7545	7.04080000000249\\
7568	7.03879999999481\\
8246	7.01009999999951\\
8261	7.01249999999709\\
8298	7.01179999999295\\
8308	7.01020000000426\\
9376	6.9435999999987\\
9427	6.93889999999374\\
9625	6.93859999999404\\
9648	6.93730000000505\\
9659	6.93649999999616\\
9679	6.94259999999485\\
9735	6.95919999999751\\
9859	6.94839999999385\\
9889	6.9545999999973\\
9930	6.96630000000005\\
9951	6.95759999999427\\
10043	6.954899999997\\
10073	6.96469999999681\\
10319	6.95579999999609\\
12516	6.9939000000013\\
12533	7.00239999999758\\
12607	6.99830000000657\\
12705	6.98769999999786\\
12755	6.99300000000221\\
12805	6.99280000000726\\
12840	6.99039999999513\\
13133	7.00920000000042\\
13156	7.01230000000214\\
13564	6.97250000000349\\
13583	6.98489999999583\\
13642	6.99989999999525\\
13668	6.99869999999646\\
13727	7.01270000000659\\
13752	7.01829999999609\\
13771	7.02529999999388\\
13858	7.03089999999793\\
13914	7.03209999999672\\
13934	7.02650000000722\\
14129	6.98609999999462\\
14153	6.98339999999735\\
14177	6.97070000000531\\
14211	6.96989999999641\\
14262	6.98200000000361\\
14299	6.97659999999451\\
14378	6.9768999999942\\
14394	6.96899999999732\\
14439	6.97840000000724\\
14474	6.98249999999825\\
14531	7.00539999999455\\
14565	7.01179999999295\\
14685	7.02069999999367\\
14723	7.01889999999548\\
15217	7.00900000000547\\
15248	7.01669999999285\\
15326	7.02460000000428\\
15348	7.02659999999742\\
15366	7.0341000000044\\
15411	7.02580000000307\\
15421	7.03340000000026\\
15486	7.03429999999935\\
15674	7.01350000000093\\
15694	7.01039999999921\\
15905	7.00729999999749\\
15938	7.01039999999921\\
16087	7.01630000000296\\
16096	7.01290000000154\\
16131	7.00430000000051\\
16193	7.01339999999618\\
17759	7.05270000000019\\
17782	7.05259999999544\\
18463	7.02490000000398\\
18492	7.02240000000165\\
18564	7.0338000000047\\
18632	7.06160000000091\\
18677	7.04880000000412\\
18741	7.05070000000705\\
18836	7.04889999999432\\
18866	7.04660000000149\\
18918	7.03859999999986\\
18959	7.02920000000449\\
25429	6.99000000000524\\
25464	6.98380000000179\\
25511	6.98189999999886\\
25565	6.99749999999767\\
25578	7.00909999999567\\
25589	7.00770000000193\\
25630	7.01059999999416\\
25752	7.01959999999963\\
25781	7.01549999999406\\
25828	7.01859999999579\\
25914	7.00669999999809\\
25978	6.99850000000151\\
26152	6.99330000000191\\
26208	6.99319999999716\\
26256	7.00119999999879\\
26568	6.99259999999776\\
26607	6.98600000000442\\
26657	6.98589999999967\\
26732	7.00190000000293\\
26756	7.00250000000233\\
26896	6.99039999999513\\
27048	6.98459999999614\\
27085	6.98949999999604\\
27117	6.98729999999341\\
27146	6.98850000000675\\
27385	6.97939999999653\\
27400	6.9829000000027\\
27436	6.97500000000582\\
27977	7.01420000000508\\
28003	7.02090000000317\\
28037	7.01690000000235\\
28233	7.01790000000619\\
28267	7.01200000000244\\
28502	6.99569999999949\\
28535	6.99490000000515\\
28597	6.98699999999371\\
28628	6.98589999999967\\
28648	6.99090000000433\\
29309	7.0176000000065\\
29340	7.00800000000163\\
29347	7.00530000000435\\
29412	6.99370000000636\\
34412	7.03209999999672\\
34423	7.03569999999308\\
34664	7.02730000000156\\
34734	7.02969999999914\\
34865	7.03010000000359\\
34897	7.02199999999721\\
35158	7.01009999999951\\
35194	7.00819999999658\\
35203	7.00160000000324\\
35279	7.00930000000517\\
35292	7.00410000000556\\
35351	6.99950000000536\\
41593	7.03669999999693\\
41604	7.04260000000068\\
41672	7.03699999999662\\
41786	7.02899999999499\\
41802	7.03280000000086\\
41964	7.00840000000608\\
41991	7.01140000000305\\
42083	7.03329999999551\\
42170	7.01050000000396\\
42577	7.00999999999476\\
42657	7.01810000000114\\
42811	7.02760000000126\\
42866	7.03170000000682\\
43013	7.02069999999367\\
51662	6.98110000000452\\
51686	6.98149999999441\\
51761	6.99400000000605\\
51820	6.99749999999767\\
51855	7.00729999999749\\
60670	6.96959999999672\\
60684	6.97049999999581\\
61443	7.01069999999891\\
61517	7.01570000000356\\
61561	7.01970000000438\\
61572	7.02349999999569\\
61604	7.0222999999969\\
61710	7.00909999999567\\
61792	6.98609999999462\\
61838	6.97560000000522\\
61878	6.97049999999581\\
61889	6.96910000000207\\
61925	6.96940000000177\\
73793	7.00939999999537\\
73839	7.00680000000284\\
73893	6.99749999999767\\
73932	6.98960000000079\\
73946	6.98979999999574\\
73984	6.97419999999693\\
74006	6.97870000000694\\
74066	6.97990000000573\\
74076	6.97990000000573\\
74132	6.96959999999672\\
74251	6.96490000000631\\
74909	6.99210000000312\\
74923	6.98369999999704\\
75443	6.99580000000424\\
75489	6.99270000000251\\
75503	6.99670000000333\\
75548	6.97789999999804\\
75898	6.9829999999929\\
76049	7.00440000000526\\
76074	7.01119999999355\\
76119	7.0164999999979\\
76134	7.01320000000123\\
76327	7.011599999998\\
76445	7.00449999999546\\
76542	7.00669999999809\\
76554	6.99640000000363\\
76882	7.00370000000112\\
76945	7.01459999999497\\
76977	7.01630000000296\\
77285	7.02439999999478\\
77311	7.02419999999984\\
77390	7.01619999999821\\
77423	7.02270000000135\\
77448	7.02520000000368\\
77525	7.04159999999683\\
77564	7.04129999999714\\
77899	6.98080000000482\\
77919	6.98360000000685\\
78203	7.00299999999697\\
78211	7.00160000000324\\
78282	6.99670000000333\\
78440	7.00590000000375\\
78449	7.00280000000203\\
78487	7.01179999999295\\
78546	6.99129999999423\\
78555	6.98850000000675\\
79134	7.02710000000661\\
79149	7.02520000000368\\
79337	7.00870000000577\\
79393	7.01339999999618\\
83401	6.97319999999308\\
83410	6.96829999999318\\
83624	6.99300000000221\\
83680	6.98649999999907\\
83707	6.99039999999513\\
83817	6.98679999999877\\
83860	6.99460000000545\\
84308	6.99910000000091\\
84406	6.99009999999544\\
87259	6.9542999999976\\
87268	6.94700000000012\\
87444	6.95130000000063\\
87472	6.94860000000335\\
87520	6.95050000000629\\
87554	6.95089999999618\\
87568	6.94809999999416\\
87636	6.96270000000368\\
88621	7.00169999999343\\
88644	7.00079999999434\\
89675	6.96219999999448\\
89698	6.95780000000377\\
89716	6.95690000000468\\
89815	6.96670000000449\\
89872	6.97370000000228\\
89896	6.97229999999399\\
90066	6.97699999999895\\
90090	6.9777000000031\\
90137	6.97049999999581\\
90251	6.95320000000356\\
90293	6.95119999999588\\
90929	6.99109999999928\\
90946	6.99280000000726\\
91477	6.95419999999285\\
91502	6.94430000000284\\
91636	6.95849999999336\\
91678	6.96430000000692\\
91710	6.96229999999923\\
98596	6.92300033189531\\
98618	6.91439040639671\\
99062	6.94172661870834\\
99097	6.9500452488719\\
99141	6.95073891626089\\
99170	6.95359501100029\\
99246	6.95554315476329\\
99271	6.96094188002462\\
99302	6.95601503759099\\
99323	6.95904887715005\\
99360	6.96161155453592\\
99384	6.95131729668356\\
99407	6.94496644295577\\
99412	6.93896353167656\\
99436	6.92151947550883\\
99507	6.92121212121856\\
99621	6.93101379723521\\
};
\addlegendentry{Arrival = 3.0}

\end{axis}

\end{tikzpicture}%

==> IDA_Prob_0p8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100000,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Simulation Time},
ymin=0,
ymax=1,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Porbability Vector},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Arrival Rate=0.800000},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.7, transform shape}, at={(0.3,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.400001574453199\\
1500	0.41996240496519\\
3600	0.373042317078216\\
4200	0.373257479513995\\
4900	0.394666150357807\\
6000	0.455262860006769\\
7600	0.483705988517613\\
8600	0.531199638237013\\
9600	0.576777244539699\\
10700	0.623733975706273\\
11600	0.679425021837233\\
12200	0.729492857470177\\
12600	0.78314714791486\\
13300	0.898501963369199\\
13900	1\\
29400	0.991612234400236\\
30600	0.987437851727009\\
31700	0.971174630554742\\
34200	0.915150595130399\\
40400	0.892129840751295\\
42200	0.876497480508988\\
43800	0.866902080524596\\
45400	0.851775694944081\\
46900	0.862389486923348\\
47800	0.850618484124425\\
48600	0.865396192195476\\
49600	0.872717415491934\\
55600	0.845010110730072\\
56600	0.852250382915372\\
58100	0.842367817924242\\
60700	0.860957318189321\\
62100	0.854677158669801\\
63600	0.860933133866638\\
64300	0.841509613077505\\
64900	0.830683180945925\\
65600	0.842366859636968\\
66800	0.858931142953224\\
68000	0.842120224915561\\
69000	0.83393132952915\\
71800	0.845872043602867\\
73200	0.841178571645287\\
75800	0.855983343499247\\
80900	0.841966818115907\\
83100	0.845564916889998\\
84800	0.840842644887744\\
86000	0.828609005431645\\
87400	0.825477359176148\\
89000	0.829399406924495\\
90300	0.830972818090231\\
92200	0.839809300072375\\
93900	0.814077631395776\\
96700	0.835839945575572\\
97600	0.8301170685736\\
};
\addlegendentry{Retransmit}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.415978700795677\\
1400	0.440002294708393\\
1800	0.416990461584646\\
2500	0.356559920372092\\
5700	0\\
29400	0.00838776559976395\\
30600	0.0125621482729912\\
31700	0.0288253694452578\\
34200	0.0848494048696011\\
40400	0.107870159248705\\
42200	0.123502519491012\\
43800	0.133097919475404\\
45400	0.148224305055919\\
46900	0.137610513076652\\
47800	0.149381515875575\\
48600	0.134603807804524\\
49600	0.127282584508066\\
55600	0.154989889269928\\
56600	0.147749617084628\\
58100	0.157632182075758\\
60700	0.139042681810679\\
62100	0.145322841330199\\
63600	0.139066866133362\\
64300	0.158490386922495\\
64900	0.169316819054075\\
65600	0.157633140363032\\
66800	0.141068857046776\\
68000	0.157879775084439\\
69000	0.16606867047085\\
71800	0.154127956397133\\
73200	0.158821428354713\\
75800	0.144016656500753\\
80900	0.158033181884093\\
83100	0.154435083110002\\
84800	0.159157355112256\\
86000	0.171390994568355\\
87400	0.174522640823852\\
89000	0.170600593075505\\
90300	0.169027181909769\\
92200	0.160190699927625\\
93900	0.185922368604224\\
96700	0.164160054424428\\
97600	0.1698829314264\\
};
\addlegendentry{Loopback}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.184019724765676\\
1300	0.134241014748113\\
1600	0.152298737957608\\
2100	0.205236712077749\\
4500	0.489842631766805\\
5000	0.526374298497103\\
5600	0.550183264902444\\
6000	0.544737139993231\\
7600	0.516294011482387\\
8600	0.468800361762987\\
9600	0.423222755460301\\
10700	0.376266024293727\\
11600	0.320574978162767\\
12200	0.270507142529823\\
12600	0.21685285208514\\
13300	0.101498036630801\\
13900	0\\
97600	0\\
};
\addlegendentry{Defer}

\end{axis}
\end{tikzpicture}%

==> IDA_Prob_2p0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100000,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Simulation Time},
ymin=0,
ymax=1,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Porbability Vector},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Arrival Rate=2.000000},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.7, transform shape}, at={(0.45,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.196066935663112\\
1900	0.126919966744026\\
2500	0.133803585355054\\
2900	0.156771418216522\\
3400	0.208517896724516\\
4100	0.30223076956463\\
6300	0.614395397627959\\
6900	0.66483283128764\\
7400	0.689726134558441\\
8100	0.704625033773482\\
8800	0.701642024010653\\
9900	0.671764365761192\\
10800	0.640031772563816\\
11500	0.561096256584278\\
12800	0.42003647920501\\
14000	0.305040893159457\\
15400	0.168232611467829\\
16400	0.0511729039862985\\
16800	0\\
97900	0\\
};
\addlegendentry{Retransmit}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.33815827453509\\
1700	0.330857236054726\\
2500	0.305003701956593\\
3100	0.270284319776692\\
4400	0.171227468192228\\
5700	0.0748881140607409\\
6400	0.0390284662862541\\
7000	0.0231041832012124\\
7500	0.0263189737743232\\
8100	0.0490533606207464\\
8600	0.0841887458227575\\
9200	0.145183889340842\\
10200	0.27097730548121\\
11400	0.427401065637241\\
12800	0.57996352079499\\
14000	0.694959106840543\\
15400	0.831767388532171\\
16400	0.948827096013702\\
16800	1\\
29700	0.991818420443451\\
30700	0.971095750559471\\
36600	0.790463762023137\\
39700	0.668080026545795\\
42600	0.554764280954259\\
49000	0.352443862939253\\
50800	0.321825191727839\\
55400	0.289409817793057\\
57300	0.300340861504083\\
59000	0.32678710516484\\
64700	0.461987276969012\\
69800	0.602629946253728\\
72300	0.647892068547662\\
74500	0.662027554295491\\
78300	0.682860370739945\\
80300	0.702585488528712\\
82400	0.721012262787553\\
86000	0.715189529015333\\
88200	0.708865735898144\\
90700	0.709398499384406\\
92500	0.712846186739625\\
94600	0.714455679175444\\
97900	0.721920933487127\\
};
\addlegendentry{Loopback}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.465774789801799\\
2600	0.562150191923138\\
3100	0.554680149260093\\
3800	0.521438531606691\\
4700	0.459045481024077\\
6500	0.331338062242139\\
8600	0.211366173287388\\
9600	0.126512714879937\\
11000	0\\
29700	0.00818157955654897\\
30700	0.0289042494405294\\
36600	0.209536237976863\\
39700	0.331919973454205\\
42600	0.445235719045741\\
49000	0.647556137060747\\
50800	0.678174808272161\\
55400	0.710590182206943\\
57300	0.699659138495917\\
59000	0.67321289483516\\
64700	0.538012723030988\\
69800	0.397370053746272\\
72300	0.352107931452338\\
74500	0.337972445704509\\
78300	0.317139629260055\\
80300	0.297414511471288\\
82400	0.278987737212447\\
86000	0.284810470984667\\
88200	0.291134264101856\\
90700	0.290601500615594\\
92500	0.287153813260375\\
94600	0.285544320824556\\
97900	0.278079066512873\\
};
\addlegendentry{Defer}

\end{axis}
\end{tikzpicture}%

==> IDA_Prob_3p0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100000,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Simulation Time},
ymin=0,
ymax=1,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Porbability Vector},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Arrival Rate=3.000000},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.7, transform shape}, at={(0.4,0.5)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.324992223846493\\
2200	0.310503890636028\\
3400	0.294588359596673\\
4100	0.308559837678331\\
4600	0.336003879187047\\
5500	0.411728570601554\\
6500	0.498651403511758\\
8600	0.542018682783237\\
9100	0.574282933579525\\
9700	0.635055933642434\\
10400	0.729379587020958\\
11700	0.915487559439498\\
11900	0.939839661077713\\
12200	0.919235052046133\\
12800	0.855307570513105\\
13400	0.773672375929891\\
14200	0.643072527120239\\
15200	0.458808259441867\\
16900	0.144436727263383\\
17700	0.00602945554419421\\
17900	0\\
97600	0\\
};
\addlegendentry{Retransmit}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.28793215440237\\
2000	0.266396593156969\\
2500	0.278997559507843\\
3400	0.327549568246468\\
4100	0.385030611156253\\
4700	0.431429195727105\\
5600	0.476380518521182\\
6500	0.501348596488242\\
8600	0.457981317216763\\
9100	0.425717066420475\\
9700	0.364944066357566\\
10300	0.283701338194078\\
11000	0.169596536856261\\
12000	0\\
23300	0.00894706210237928\\
25400	0.030764884679229\\
27100	0.0425814340414945\\
29400	0.0440589409845416\\
30400	0.0240708324708976\\
33100	0\\
97600	0\\
};
\addlegendentry{Loopback}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.387075621751137\\
2300	0.419752216199413\\
2900	0.40498653704708\\
3400	0.377862072142307\\
3900	0.330863679206232\\
4600	0.238979130779626\\
6000	0.0524606619292172\\
6500	0\\
10900	0.0089029109076364\\
11500	0.0305172046646476\\
12100	0.0721732933452586\\
12600	0.121695849753451\\
13200	0.197022530264803\\
13900	0.305853575540823\\
14700	0.446978331412538\\
17500	0.961229444728815\\
17700	0.993970544455806\\
17900	1\\
23300	0.991052937897621\\
25400	0.969235115320771\\
27100	0.957418565958505\\
29400	0.955941059015458\\
30400	0.975929167529102\\
33100	1\\
97600	1\\
};
\addlegendentry{Defer}

\end{axis}
\end{tikzpicture}%

==> IDA_Soj_vs_Rate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32941,0.10196}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=3,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Total Arrival Rate},
ymin=0,
ymax=180,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Mean Sojourn Time (Sec)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.7, transform shape}, at={(0.16,0.716)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.199999999999989	3.58727906461675\\
0.400000000000006	5.19217423889285\\
0.599999999999994	10.0291842235796\\
0.800000000000011	27.8098336267121\\
1	53.521371719588\\
2	132.576203580447\\
3	160.739331995789\\
};
\addlegendentry{Retransmit (Power Control)}

\addplot [color=mycolor2, dashdotted, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.199999999999989	3.43883433518195\\
0.400000000000006	4.90003688309392\\
0.599999999999994	11.906596962759\\
0.800000000000011	42.8224772484936\\
1	68.4158548056414\\
2	121.66526660316\\
3	136.577974890298\\
};
\addlegendentry{Loopback (Power Control)}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.200000000000003	71.1393579855692\\
0.400000000000006	81.8089019061437\\
0.599999999999994	90.3471064798454\\
0.799999999999997	102.732583179609\\
1	120.759908696176\\
2	120.878903649778\\
3	121.973471485429\\
};
\addlegendentry{Defer (Power Control)}

\addplot [color=black, line width=2.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0.200000000000003	3.39269599191947\\
0.400000000000006	4.77402250739092\\
0.599999999999994	11.3730919452373\\
0.799999999999997	27.621384068711\\
1	56.0575907193337\\
2	120.789425331952\\
3	126.914137802096\\
};
\addlegendentry{IDA}

\end{axis}
\end{tikzpicture}%

==> Lagrange_20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100000,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=0.2,
ytick={0,0.1,0.2},
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\text{Lagrange(}\beta\text{)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.6, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0216948066954501\\
105	0.131058387545636\\
134	0.155308584537124\\
161	0.173504011792829\\
180	0.182254459010437\\
203	0.189005383959739\\
229	0.191345540602924\\
254	0.189343224701588\\
287	0.181224234620458\\
479	0.122957009094534\\
530	0.115116870802012\\
728	0.0942375276499661\\
865	0.0887848529673647\\
996	0.0922660417709267\\
1168	0.103739883561502\\
1363	0.102717012006906\\
1418	0.104098787647672\\
1478	0.106889013200998\\
1555	0.107995950849727\\
1626	0.104344537670841\\
1771	0.097307325937436\\
1876	0.0945758370653493\\
1917	0.0950292465422535\\
2033	0.104775269486709\\
2102	0.111230669906945\\
2168	0.111614440247649\\
2380	0.105472187919077\\
2427	0.104411825173884\\
2517	0.104495234278147\\
2694	0.0933767110109329\\
2761	0.0910016352863749\\
2853	0.0953004107432207\\
2943	0.100447692166199\\
3020	0.0977869764756178\\
3153	0.0911647908797022\\
3358	0.0918701261398382\\
3483	0.101282178628026\\
3535	0.104874386495794\\
3645	0.104571931107785\\
3820	0.107291512773372\\
3902	0.108713148802053\\
3965	0.105815212460584\\
4109	0.0936110361508327\\
4193	0.0915927918103989\\
4293	0.0966900809580693\\
4409	0.0991422512306599\\
4470	0.0951076974452008\\
4539	0.0923215463990346\\
4606	0.0912674187420635\\
4832	0.0913853923120769\\
4922	0.0891782290418632\\
4985	0.089727007158217\\
5042	0.0929705465823645\\
5221	0.105884395044995\\
5363	0.102247868300765\\
5450	0.10038096975768\\
5600	0.100687962709344\\
6122	0.103051444646553\\
6335	0.101095485471888\\
6459	0.104134800814791\\
6575	0.105746533867205\\
6640	0.105794936651364\\
6840	0.108139218660654\\
6913	0.108561426808592\\
7003	0.105911640173872\\
7211	0.096339905532659\\
7306	0.0986578398587881\\
7463	0.104822432476794\\
7560	0.102420302195242\\
7748	0.100187831907533\\
8060	0.0975803665060084\\
8287	0.0950933541171253\\
8480	0.0989284111710731\\
8559	0.0990065895312\\
8953	0.0859511463786475\\
9051	0.0876056171109667\\
9172	0.0949807862489251\\
9297	0.103548811574001\\
9375	0.105711033043917\\
9502	0.105127195813111\\
9743	0.098944369572564\\
9878	0.089617318008095\\
9967	0.0903089996136259\\
10335	0.101930525474017\\
10484	0.0967722216446418\\
10709	0.0877626321162097\\
11136	0.0863562924350845\\
11280	0.0852355946990428\\
11399	0.089668033979251\\
11481	0.0920734412502497\\
11590	0.0908967290160945\\
11819	0.0857356788619654\\
11910	0.0911556313803885\\
12034	0.100008519366384\\
12177	0.0988230053189909\\
12464	0.0942359786713496\\
12639	0.0973315105657093\\
12776	0.0945379969925852\\
13065	0.0881149807391921\\
13185	0.0905485278199194\\
13311	0.0981472966523143\\
13415	0.101717468627612\\
13560	0.10382389750157\\
13929	0.103504906001035\\
14110	0.0998079492273973\\
14265	0.0997784270293778\\
14566	0.101602539318264\\
14862	0.0931542594917119\\
15274	0.0906100033025723\\
15447	0.0905088946747128\\
15753	0.0939113172498764\\
16021	0.0943894533993443\\
16181	0.0938829114020336\\
16444	0.0917356605059467\\
16609	0.0912913960346486\\
16995	0.0908562291879207\\
17211	0.0935733123769751\\
17377	0.096740868219058\\
17595	0.0975507739349268\\
17836	0.0993532810389297\\
18985	0.0998357641801704\\
19150	0.100514733421733\\
19435	0.0974850362108555\\
19647	0.0983078235149151\\
19845	0.0960100595111726\\
20035	0.0960834700672422\\
20177	0.096045315003721\\
20336	0.0958911614579847\\
20539	0.0944317491084803\\
20951	0.0963717587001156\\
21167	0.098307018604828\\
21318	0.100121481533279\\
21594	0.100417198002106\\
21882	0.0988838765624678\\
22383	0.0907607814733637\\
22628	0.0874801554746227\\
22795	0.0874815013230545\\
23151	0.0833688001439441\\
23618	0.0870083019981394\\
23757	0.0875403475074563\\
23966	0.0884486065770034\\
24371	0.0893134487705538\\
24624	0.0891351877944544\\
24993	0.08705514074245\\
25411	0.0909367208369076\\
25600	0.0894319173967233\\
26734	0.0907637366763083\\
27203	0.0899811131966999\\
27580	0.0876261358644115\\
27798	0.0867269691661932\\
28689	0.0896834154991666\\
29066	0.0900054232915863\\
29442	0.0917169670865405\\
30174	0.0924217040155781\\
30776	0.090115476414212\\
30982	0.0920432775601512\\
31301	0.0916618884220952\\
31752	0.0924805446411483\\
32095	0.0922564609936671\\
32407	0.0923123851098353\\
32939	0.0906226589286234\\
33244	0.0913805836898973\\
33679	0.0929101029469166\\
34659	0.0888715601613512\\
35124	0.0878851539600873\\
36316	0.0870113444689196\\
36641	0.0873300481762271\\
37509	0.0855239246593555\\
38369	0.0892487687087851\\
40410	0.0865511155425338\\
40911	0.0863386301207356\\
42849	0.0828060701896902\\
43799	0.0819379193126224\\
44270	0.0830422677099705\\
44733	0.0832903334521689\\
46002	0.0831658407405484\\
48664	0.0819845974765485\\
51097	0.0798406538378913\\
56347	0.0795838717895094\\
57242	0.0791468972456641\\
71728	0.0786272913537687\\
75347	0.0785319358546985\\
91217	0.0780717433517566\\
99484	0.0780095858644927\\
};
\addlegendentry{$\beta\text{ Convergence}$}

\end{axis}
\end{tikzpicture}%

==> MADS_PCD_APCD_Delay_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90980,0.67451,0.12549}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.34902,0.03137,0.03137}%
\definecolor{mycolor5}{rgb}{0.00000,0.44706,0.70980}%
\definecolor{mycolor6}{rgb}{0.81961,0.29412,0.10588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.4,
xmax=4,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Total Arrival Rate},
ymin=0,
ymax=100,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Mean Sojourn Times (Sec)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.6, transform shape}, at={(0.48,0.025)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=diamond*, mark options={solid, fill=mycolor2, mycolor1}]
  table[row sep=crcr]{%
0.400000000000006	2.167\\
1.2	44.577\\
2	70.056\\
2.8	79.628\\
4	88.104\\
};
\addlegendentry{Constant Power(7): Bad Channel User}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.0pt, mark=triangle*, mark options={solid,rotate=90, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0.400000000000006	1.60899999999999\\
1.2	42.014\\
2	65.842\\
2.8	74.624\\
4	81.954\\
};
\addlegendentry{Constant Power(7): Good Channel User}

\addplot [color=red!40!green, dashed, line width=2.0pt, mark=triangle*, mark options={solid, fill=red!40!green, red!40!green}]
  table[row sep=crcr]{%
0.399999999999999	1.408\\
1.2	18.94\\
2	43.825\\
2.8	58.513\\
4	62.487\\
};
\addlegendentry{AC-DQN: Bad User}

\addplot [color=mycolor4, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0.399999999999999	1.37\\
1.2	18.861\\
2	43.375\\
2.8	56.969\\
4	61.059\\
};
\addlegendentry{AC-DQN: Good User}

\addplot [color=mycolor5, dotted, line width=2.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
0.399999999999999	1.373\\
1.2	20.826\\
2	43.558\\
2.8	54.554\\
4	63.939\\
};
\addlegendentry{Power Control MADS: Good Channel User}

\addplot [color=mycolor6, dotted, line width=2.5pt, mark size=2.7pt, mark=square*, mark options={solid, fill=mycolor6, mycolor6}]
  table[row sep=crcr]{%
0.400000000000006	1.446\\
1.2	21.161\\
2	44.085\\
2.8	55.19\\
4	65.186\\
};
\addlegendentry{Power Control MADS : Bad Channel User}

\end{axis}
\end{tikzpicture}%

==> PCD_APCD_Delay_20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.91765,0.68235,0.12549}%
\definecolor{mycolor2}{rgb}{0.49020,0.18039,0.55686}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.35294,0.03529,0.03529}%
\definecolor{mycolor5}{rgb}{0.30980,0.02745,0.02745}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.2,
xmax=1,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Total Arrival Rate},
ymin=0,
ymax=153.696617324234,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Mean Sojourn Times(sec)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.6, transform shape}, at={(0.024,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.199999999999989	7.13337602415851\\
0.400000000000006	21.1346457070742\\
0.599999999999994	67.2742461733176\\
0.800000000000011	115.034473439055\\
1	153.696617324234\\
};
\addlegendentry{Constant Power(7) : Bad Users}

\addplot [color=mycolor2, line width=2.0pt, mark size=2.7pt, mark=square*, mark options={solid, fill=mycolor3, mycolor2}]
  table[row sep=crcr]{%
0.200000000000003	2.49635418626117\\
0.400000000000006	9.58906493820993\\
0.599999999999994	31.4912665875862\\
0.799999999999997	51.9268815792685\\
1	68.1371716816205\\
};
\addlegendentry{Constant Power(7) : Good Users}

\addplot [color=red!40!green, dashed, line width=2.5pt, mark size=2.7pt, mark=triangle*, mark options={solid, fill=red!40!green, red!40!green}]
  table[row sep=crcr]{%
0.200000000000003	3.866\\
0.400000000000006	7.077\\
0.599999999999994	15.813\\
0.799999999999997	40.848\\
1	65.629\\
};
\addlegendentry{AC-DQN: Bad Users}

\addplot [color=mycolor4, dashed, line width=2.5pt, mark size=2.7pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor5, mycolor4}]
  table[row sep=crcr]{%
0.200000000000003	1.862\\
0.399999999999999	3.897\\
0.600000000000001	10.319\\
0.799999999999997	27.075\\
1	42.341\\
};
\addlegendentry{AC-DQN : Good Users}

\end{axis}
\end{tikzpicture}%

==> PC_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100000,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=35,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Average Power (W)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.6, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	7\\
100000	7\\
};
\addlegendentry{Constraint}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	31\\
2	29.125\\
3	20.5833333333285\\
4	24.1875\\
5	22.8500000000058\\
6	27.125\\
7	27.1428571428551\\
8	26.3125\\
9	23.527777777781\\
10	26.0249999999942\\
11	27.2272727272793\\
13	23.6153846153902\\
14	23.3928571428551\\
16	21.125\\
17	22.7352941176505\\
18	21.819444444438\\
19	22.9736842105194\\
23	22.1521739130403\\
24	23.25\\
25	22.9100000000035\\
26	23.8942307692341\\
27	23.1388888888905\\
28	23.4196428571449\\
29	22.646551724145\\
30	22.4750000000058\\
31	22.75\\
33	21.4545454545441\\
34	22.1102941176505\\
36	21.3888888888905\\
37	21.0270270270266\\
39	22.1987179487187\\
42	21.2857142857101\\
43	21.4244186046562\\
45	21.1055555555504\\
52	20.2932692307659\\
54	19.9861111111095\\
55	20.4181818181823\\
58	19.4956896551739\\
59	19.9872881355986\\
61	19.3934426229534\\
64	19.76953125\\
66	19.5454545454559\\
69	19.3369565217436\\
72	19.315972222219\\
73	19.7157534246508\\
75	19.736666666664\\
83	20.5662650602462\\
84	20.3363095238165\\
86	20.5959302325646\\
88	20.46875\\
90	20.6222222222277\\
95	19.8894736842049\\
98	20.0739795918344\\
105	19.7619047619082\\
108	20.391203703708\\
110	20.434090909097\\
114	20.2850877192977\\
116	20.3943965517246\\
125	20.5420000000013\\
131	20.0648854961764\\
133	20.1635338345804\\
139	19.7589928057569\\
142	19.6285211267677\\
146	19.5445205479482\\
150	19.8333333333285\\
158	19.3227848101233\\
162	19.043209876545\\
172	18.672965116275\\
176	19.0923295454559\\
182	19.0164835164906\\
193	19.1541450777149\\
198	19.1755050505017\\
205	19.2280487804819\\
208	19.25\\
210	19.3023809523875\\
215	19.4941860465187\\
223	19.2746636771335\\
348	19.5926724137971\\
367	19.2568119891075\\
624	14.7596153846098\\
667	14.359070464765\\
778	13.4145244215906\\
832	12.9353966346098\\
891	12.487654320983\\
1105	11.3938914027094\\
1347	10.6648106904177\\
1364	10.6367302052822\\
1448	10.4442334254127\\
1471	10.3774643099896\\
1629	10.0417434008559\\
3042	8.67504930966243\\
3276	8.54517704517639\\
4486	8.09629959875019\\
4530	8.09359823400155\\
5103	7.91710758378031\\
7204	7.63561910050339\\
7770	7.59424066923384\\
8339	7.57111164407979\\
8973	7.53315502061741\\
12884	7.37674635206349\\
13025	7.37136276392266\\
19189	7.24507530356641\\
19577	7.24521121724683\\
20939	7.23213859305542\\
21168	7.22778486394964\\
31327	7.16330960513733\\
33730	7.1487918766652\\
51191	7.0879256119224\\
51836	7.08874141523847\\
77655	7.07577425792988\\
83792	7.07994199923996\\
93759	7.05882901907898\\
94673	7.05817392499011\\
99980	7.05484346869343\\
};
\addlegendentry{AC-DQN}

\end{axis}
\end{tikzpicture}%

==> Prob_3p0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100000,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Simulation Time},
ymin=0,
ymax=1,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Porbability Vector},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Arrival Rate=3.000000},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.7, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.431246327396366\\
1300	0.477540239138762\\
2300	0.532306279885233\\
3600	0.630598970383289\\
4500	0.714975958850118\\
4800	0.740611018118216\\
6500	0.818150180552038\\
7500	0.880388880003011\\
8400	0.951926320398343\\
8900	1\\
12000	0.993234425812261\\
13100	0.950647597564966\\
13900	0.896201867100899\\
15100	0.800410954077961\\
15800	0.725353707588511\\
16700	0.608168248829315\\
18200	0.413907699723495\\
19500	0.262182581893285\\
21700	0.0183776769699762\\
21900	0\\
97100	0.00850077433278784\\
97800	0.0157849267561687\\
};
\addlegendentry{Retransmit}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.251638111541979\\
1400	0.208830504430807\\
2500	0.155040372628719\\
3900	0.0648415928735631\\
4800	0\\
21500	0.00715207602479495\\
22200	0.0332792150293244\\
23200	0.0947459056478692\\
23800	0.142039515820215\\
25500	0.29814486973919\\
26800	0.394401968384045\\
27400	0.416203709013644\\
29300	0.445517755695619\\
30100	0.43210988593637\\
31300	0.390065942236106\\
32100	0.346205899113556\\
33800	0.214912073657615\\
34800	0.109324426928652\\
35400	0.0334893987310352\\
35700	0\\
97800	0\\
};
\addlegendentry{Loopback}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.317115561076207\\
2500	0.298599122732412\\
4800	0.259388981881784\\
6500	0.181849819447962\\
7500	0.119611119996989\\
8400	0.0480736796016572\\
8900	0\\
12000	0.00676557418773882\\
13100	0.0493524024350336\\
13900	0.103798132899101\\
15100	0.199589045922039\\
15800	0.274646292411489\\
16700	0.391831751170685\\
18200	0.586092300276505\\
19500	0.737817418106715\\
21100	0.912905192759354\\
21800	0.977213777980069\\
22000	0.976304467607406\\
22800	0.930781351416954\\
23800	0.857960484179785\\
25500	0.70185513026081\\
26800	0.605598031615955\\
27400	0.583796290986356\\
29300	0.554482244304381\\
30100	0.56789011406363\\
31300	0.609934057763894\\
32100	0.653794100886444\\
33800	0.785087926342385\\
34800	0.890675573071348\\
35400	0.966510601268965\\
35700	1\\
97100	0.991499225667212\\
97800	0.984215073243831\\
};
\addlegendentry{Defer}

\end{axis}
\end{tikzpicture}%

==> Prob_p6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100000,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Simulation Time},
ymin=0,
ymax=1,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Porbability Vector},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Arrival Rate=0.600000},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.7, transform shape}, at={(0.584,0.758)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.540291943223565\\
1200	0.60103380313376\\
3000	0.629755241650855\\
3700	0.613262280414347\\
4800	0.558008672742289\\
6500	0.473389281731215\\
7200	0.457630203134613\\
8300	0.441792083962355\\
8800	0.406168465648079\\
9300	0.35167993781215\\
10000	0.252022616579779\\
11300	0.0602286490029655\\
11800	0\\
16900	0.00882721805828623\\
17900	0.0433772868273081\\
18800	0.0908359662862495\\
19600	0.151712889855844\\
20800	0.259720560337882\\
21900	0.383183809375623\\
22100	0.401440817120601\\
22300	0.390338337223511\\
22700	0.336578467249637\\
23000	0.316808019837481\\
23400	0.312176167353755\\
23900	0.329461687928415\\
24400	0.364980612546788\\
24700	0.38496933937131\\
25300	0.385065107038827\\
25800	0.342415776991402\\
26200	0.332319210399874\\
26700	0.342361573289963\\
28000	0.387032746250043\\
28300	0.364141101104906\\
28700	0.345936966477893\\
29200	0.34473272023024\\
29700	0.359506122447783\\
30200	0.376646735254326\\
30800	0.364637137143291\\
32800	0.360529854020569\\
33300	0.361162584493286\\
34500	0.370569441380212\\
35000	0.364712938302546\\
35800	0.379712038018624\\
36800	0.404073534547933\\
37200	0.382232790347189\\
37700	0.37795019026089\\
38500	0.37915170515771\\
38700	0.363438807878993\\
39100	0.316448496509111\\
39500	0.292845723524806\\
40000	0.283087474585045\\
40700	0.291528016823577\\
41500	0.319302632429753\\
42900	0.385253234926495\\
43500	0.36033252395282\\
44000	0.364733649388654\\
44900	0.385834798697033\\
45100	0.364797222136986\\
45400	0.326212340471102\\
45800	0.296011798665859\\
46300	0.278925832957611\\
46900	0.276207079587039\\
47800	0.294278882312938\\
49300	0.342970893369056\\
51000	0.413082329047029\\
52600	0.350288984263898\\
53300	0.359048404920031\\
54300	0.371380254087853\\
55400	0.37567348095763\\
55800	0.381532833358506\\
56500	0.361736569000641\\
57200	0.363732311729109\\
58000	0.387730365619063\\
58400	0.395751964708325\\
58800	0.358206890581641\\
59200	0.331654831650667\\
59700	0.317670302611077\\
60300	0.320325449749362\\
61600	0.349391043913784\\
62800	0.37656381171837\\
64300	0.383975860851933\\
65200	0.341103834332898\\
66100	0.319601371869794\\
66900	0.32240914387512\\
67600	0.324509708909318\\
68200	0.318225368260755\\
70600	0.322806463678717\\
71700	0.278390777079039\\
72200	0.272487898444524\\
73000	0.286940776291885\\
74000	0.3085081087047\\
76000	0.278259650076507\\
77900	0.298073947415105\\
79100	0.319776194883161\\
80900	0.305750853673089\\
81400	0.308762730564922\\
82500	0.291884977938025\\
83100	0.305689879402053\\
83900	0.327268605789868\\
84400	0.311169539796538\\
85000	0.286698888623505\\
85500	0.275119530691882\\
86300	0.242834769582259\\
87000	0.245923169291927\\
87600	0.266602361196419\\
88200	0.28765654702147\\
89600	0.322217264096253\\
90300	0.297225483867805\\
90900	0.283778251134208\\
91700	0.290677697063074\\
92500	0.294081366970204\\
93500	0.287028817416285\\
95000	0.310994526793365\\
96500	0.278225883303094\\
96600	0.279668789677089\\
};
\addlegendentry{Retransmit}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0666827747918433\\
1000	0\\
2600	0.00530309835448861\\
3100	0.033491323236376\\
3700	0.0895076210581465\\
4400	0.180388875422068\\
6400	0.446366343196132\\
6900	0.484403254784411\\
7500	0.512699208702543\\
9200	0.572539044253062\\
9800	0.623550653632265\\
11900	0.818121856456855\\
13000	0.821097441847087\\
13900	0.83987494847679\\
15500	0.89846366585698\\
16900	0.98236085670942\\
17000	0.988594304726576\\
18100	0.947641412451048\\
19000	0.895677655134932\\
20000	0.814465929521248\\
21000	0.719272854476003\\
22200	0.599737236494548\\
23500	0.628558758849977\\
24400	0.618609528901288\\
25200	0.608671046706149\\
25700	0.622722466549021\\
26500	0.632421127869748\\
27400	0.625601439693128\\
28000	0.611456398386508\\
29100	0.632933449436678\\
29900	0.631350567608024\\
30300	0.625820936984383\\
30900	0.635119654616574\\
32600	0.630749534946517\\
33300	0.638837415506714\\
34800	0.627841715235263\\
35700	0.622645878975163\\
37000	0.597695829841541\\
37800	0.599752541806083\\
38500	0.602349907741882\\
40100	0.632957980007632\\
41400	0.620600440044655\\
43200	0.599096837264369\\
43900	0.600063755438896\\
45100	0.592287961058901\\
45600	0.608223483126494\\
46300	0.609999903128482\\
47300	0.593145885155536\\
50300	0.512239145115018\\
51100	0.49502722696343\\
52200	0.509727267941344\\
53100	0.505547444307012\\
54600	0.493203901452944\\
57200	0.505058683324023\\
58500	0.520826097999816\\
59400	0.557205687568057\\
61800	0.616251654035295\\
62500	0.626620377210202\\
64200	0.611336011774256\\
65700	0.674696481990395\\
66500	0.681599730538437\\
68100	0.681868980347645\\
69500	0.671708782305359\\
70500	0.673127665431821\\
72000	0.727377677467302\\
72600	0.722506904785405\\
74200	0.696458573074779\\
75000	0.719600608106703\\
75600	0.72437704836193\\
77000	0.719115437983419\\
79300	0.682844770592055\\
81200	0.689576797740301\\
81700	0.697200025635539\\
82400	0.708772279787809\\
83000	0.697725121644908\\
83900	0.672731394210132\\
84400	0.688830460203462\\
85000	0.713301111376495\\
85500	0.724880469308118\\
86300	0.757165230417741\\
87000	0.754076830708073\\
87600	0.733397638803581\\
88200	0.71234345297853\\
89600	0.677782735903747\\
90300	0.702774516132195\\
90900	0.716221748865792\\
91700	0.709322302936926\\
92500	0.705918633029796\\
93500	0.712971182583715\\
95000	0.689005473206635\\
96500	0.721774116696906\\
96600	0.720331210322911\\
};
\addlegendentry{Loopback}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.393025281984592\\
1000	0.40307692476199\\
2700	0.359219635356567\\
3500	0.311912032455439\\
4500	0.232195744494675\\
6500	0.0712322296167258\\
7500	0.0314137057284825\\
8100	0.0195459882816067\\
8500	0.0268541776167694\\
9400	0.0740038813528372\\
11400	0.169819667920819\\
12100	0.182689556124387\\
13200	0.176201576090534\\
14100	0.153893114809762\\
15400	0.106616851015133\\
16400	0.0471579089207808\\
17200	0\\
22300	0.00721122795948759\\
22700	0.0450162592460401\\
23100	0.0596591965440894\\
23600	0.0550702804030152\\
24200	0.0293845167907421\\
24800	0\\
25300	0.00508889046614058\\
25800	0.0325402408780064\\
26300	0.0354957071976969\\
26900	0.0174960428557824\\
27500	0\\
28100	0.00373055807722267\\
28500	0.021936650009593\\
29000	0.024722174872295\\
29600	0.0111130388686433\\
30100	0\\
36900	0.00713799569348339\\
37400	0.0211885190801695\\
38300	0.0202816344681196\\
38600	0.0217876068491023\\
39600	0.0786247747164452\\
40200	0.083756130974507\\
41200	0.0695549083320657\\
42700	0.0236572182184318\\
42900	0.0211567923252005\\
43600	0.0385607708012685\\
44400	0.0297458917630138\\
44900	0.0275729002605658\\
45300	0.062112095853081\\
45800	0.093578700456419\\
46500	0.115743000278599\\
47400	0.124891522427788\\
49100	0.11956476890191\\
51100	0.0962929938104935\\
51700	0.11784680832352\\
52300	0.136520701402333\\
53100	0.139771501912037\\
54600	0.137546434096294\\
55500	0.13144887323142\\
55900	0.130961256567389\\
56500	0.138305766668054\\
57300	0.128668764664326\\
58100	0.0965342490671901\\
58400	0.087416767666582\\
59600	0.118179839671939\\
60200	0.103062699345173\\
61300	0.054877364585991\\
62500	0\\
96600	0\\
};
\addlegendentry{Defer}

\end{axis}
\end{tikzpicture}%

==> decay_const_beta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=48,
xtick={ 0,  6, 12, 18, 24, 30, 36, 42, 48},
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time(hours)},
ymin=0,
ymax=0.2,
ytick={0, .1, .2},
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\text{Lagrange (}\beta\text{)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.6, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.000334696182868299	0.0200000000000031\\
0.140334696182869	0.0221825692010285\\
0.178112473960645	0.0724922692010281\\
0.197001362849534	0.0884059942010325\\
0.212556918405092	0.0957846442010322\\
0.246723585071756	0.103008344201029\\
0.280334696182869	0.107028944201033\\
0.628668029516199	0.139016331701029\\
0.67644580729398	0.144326856701028\\
0.725890251738427	0.150491706701033\\
0.760334696182866	0.149748906701028\\
0.80422358507176	0.149832231701033\\
0.868668029516201	0.153260031701031\\
0.92227914062731	0.157692831701034\\
0.977001362849535	0.16100486920103\\
1.02561247396065	0.16204425670103\\
1.09561247396065	0.160767344201034\\
1.13200136284954	0.158354706701033\\
1.15783469618287	0.162436319201028\\
1.19505691840509	0.169985294201034\\
1.23450136284954	0.170419919201031\\
1.31283469618287	0.171838169201031\\
1.38311247396064	0.174910769201034\\
1.58089025173842	0.172492469201032\\
1.63755691840509	0.16867763170103\\
1.72811247396065	0.169124181701029\\
1.78700136284954	0.165123419201031\\
1.92811247396065	0.165598806701034\\
1.96894580729398	0.165000756701033\\
2.04727914062731	0.165169244201032\\
2.15922358507176	0.168133581701028\\
2.29283469618287	0.16478670670103\\
2.36366802951621	0.167813406701029\\
2.61172358507176	0.164912706701031\\
2.67227914062731	0.168055131701031\\
2.73727914062732	0.16902896920103\\
2.7911680295162	0.168740444201028\\
2.85394580729398	0.167777294201031\\
2.89727914062731	0.173620019201032\\
2.93394580729398	0.17385863170103\\
2.98922358507176	0.172453506701032\\
3.02894580729398	0.17170616920103\\
3.08755691840509	0.172399994201029\\
3.19422358507176	0.166400031701031\\
3.26005691840509	0.167902469201032\\
3.37561247396064	0.167673044201031\\
3.47672358507176	0.167690631701028\\
3.52644580729398	0.165298056701033\\
3.56672358507176	0.162684006701028\\
3.59950136284954	0.161877044201034\\
3.68366802951621	0.162156794201032\\
3.72200136284953	0.162365969201034\\
3.76311247396065	0.161254206701031\\
3.81033469618287	0.161978706701035\\
3.93227914062732	0.169151894201029\\
4.07950136284953	0.166743944201031\\
4.13561247396065	0.165473069201035\\
4.16811247396065	0.163985369201029\\
4.2036680295162	0.163617794201031\\
4.2486680295162	0.162705419201032\\
4.31394580729398	0.156538056701031\\
4.5761680295162	0.154908306701032\\
4.62783469618287	0.154998531701033\\
4.69283469618287	0.154221306701032\\
4.77533469618287	0.152573144201035\\
4.83255691840509	0.152259231701031\\
5.03700136284954	0.155254469201033\\
5.1536680295162	0.155062356701031\\
5.19394580729398	0.153636119201032\\
5.29950136284953	0.147631919201032\\
5.39533469618287	0.14520758170103\\
5.44255691840509	0.144252081701033\\
5.53394580729398	0.145174731701033\\
5.60033469618287	0.143281281701036\\
5.66311247396064	0.144111794201031\\
5.72255691840509	0.145177806701035\\
5.77339025173843	0.144471719201036\\
5.83394580729398	0.144757469201032\\
6.37589025173843	0.142338231701032\\
6.42839025173843	0.140257094201033\\
6.49255691840509	0.139715706701033\\
6.63589025173842	0.140541794201035\\
6.77227914062731	0.149518506701035\\
6.80311247396065	0.15389520670103\\
6.90394580729398	0.15686708170103\\
7.02922358507176	0.164062244201034\\
7.1036680295162	0.154796406701031\\
7.13894580729398	0.154687394201034\\
7.20727914062731	0.154745294201035\\
7.30922358507176	0.150853131701034\\
7.43477914062731	0.152776019201035\\
7.49977914062731	0.151701081701034\\
7.56144580729398	0.153224181701034\\
7.64589025173842	0.154250031701032\\
7.68311247396065	0.154679819201036\\
7.7636680295162	0.154235894201037\\
7.89311247396065	0.146229156701033\\
7.97422358507175	0.142818156701033\\
8.04922358507176	0.145708506701034\\
8.08839025173842	0.150190469201036\\
8.13005691840509	0.151001181701034\\
8.41033469618287	0.151735619201034\\
8.52616802951621	0.159565244201033\\
8.62172358507176	0.160200681701035\\
8.6536680295162	0.162723944201034\\
8.70922358507176	0.165421619201034\\
8.76561247396065	0.164278919201031\\
8.79339025173842	0.16282208170103\\
8.84394580729398	0.158979531701036\\
8.99450136284953	0.161744519201029\\
9.02977914062731	0.161105069201035\\
9.08783469618287	0.159100619201034\\
9.33283469618287	0.165367131701032\\
9.37311247396065	0.16365454420103\\
9.47644580729398	0.16475175670103\\
9.54422358507176	0.168500744201033\\
9.64811247396064	0.168182031701029\\
9.69089025173842	0.170216294201033\\
9.86422358507176	0.162849869201033\\
9.94700136284953	0.162378681701028\\
10.0333902517384	0.167349269201033\\
10.1300569184051	0.170112306701029\\
10.161445807294	0.16742190670103\\
10.206445807294	0.16243658170103\\
10.2408902517384	0.163099956701032\\
10.2897791406273	0.161792894201028\\
10.393945807294	0.155171406701029\\
10.4920013628495	0.158535719201033\\
10.5422791406273	0.163556481701029\\
10.766445807294	0.158410394201027\\
10.9431124739606	0.156477831701032\\
10.9892235850718	0.156080669201032\\
11.026445807294	0.156947294201032\\
11.131445807294	0.163432206701032\\
11.1847791406273	0.16061216920103\\
11.2478346961829	0.155954744201033\\
11.283945807294	0.159290031701033\\
11.3217235850718	0.16343959420103\\
11.3470013628495	0.161861894201031\\
11.4436680295162	0.153240981701032\\
11.4817235850718	0.154466294201029\\
11.5295013628495	0.157761269201032\\
11.5636680295162	0.159460769201033\\
11.6333902517384	0.159205731701029\\
11.6717235850718	0.157113906701028\\
12.1547791406273	0.156655319201029\\
12.2025569184051	0.15811496920103\\
12.2381124739606	0.157740794201032\\
12.2650569184051	0.160205519201028\\
12.3228346961829	0.16920214420103\\
12.6656124739606	0.165940094201034\\
12.7258902517384	0.170026544201029\\
12.7608902517384	0.172434269201034\\
12.8536680295162	0.170562381701032\\
12.9353346961829	0.166775969201034\\
13.0175569184051	0.16273991920103\\
13.2895013628495	0.154380906701029\\
13.3403346961829	0.156672569201028\\
13.4036680295162	0.154140344201032\\
13.4531124739606	0.151260269201032\\
13.4808902517384	0.153074631701031\\
13.5267235850718	0.15565594420103\\
13.6045013628495	0.151562931701029\\
13.6536680295162	0.149970681701035\\
13.6897791406273	0.15207983170103\\
13.7395013628495	0.154357319201033\\
13.8083902517384	0.153997094201031\\
13.938945807294	0.157787219201033\\
14.0550569184051	0.163001519201032\\
14.1486680295162	0.16079254420103\\
14.1761680295162	0.161363444201029\\
14.2497791406273	0.157960656701029\\
14.303945807294	0.157461456701029\\
14.4097791406273	0.166962419201035\\
14.4556124739606	0.17109465670103\\
14.4850569184051	0.171788181701032\\
14.5445013628495	0.170062469201028\\
14.6036680295162	0.169377156701032\\
14.641445807294	0.17012820670103\\
14.6825569184051	0.170175869201032\\
14.758945807294	0.166303206701031\\
14.8431124739606	0.165279794201034\\
14.891445807294	0.167057931701031\\
14.9400569184051	0.163423056701028\\
15.0033902517384	0.15760091920103\\
15.0603346961829	0.153693906701029\\
15.1078346961829	0.15111518170103\\
15.2956124739606	0.156994281701031\\
15.333945807294	0.157187969201033\\
15.4395013628495	0.153689519201031\\
15.5072791406273	0.15356858170103\\
15.5558902517384	0.153701669201034\\
15.6028346961829	0.152072219201031\\
15.6425569184051	0.152152844201034\\
15.6992235850718	0.156815781701027\\
15.823945807294	0.155650956701031\\
15.9558902517384	0.148972169201031\\
16.0211680295162	0.148850931701034\\
16.0575569184051	0.15016099420103\\
16.1150569184051	0.152586831701029\\
16.2081124739606	0.151790331701029\\
16.2497791406273	0.155937944201028\\
16.5342235850718	0.153948269201031\\
16.6481124739606	0.151921881701028\\
16.7245013628495	0.155840706701028\\
16.8828346961829	0.156713444201031\\
16.9356124739606	0.15582068170103\\
16.9925569184051	0.160276206701027\\
17.1033902517384	0.156637506701031\\
17.2283902517384	0.152857769201027\\
17.3042235850718	0.150348306701034\\
17.3625569184051	0.155326731701031\\
17.3883902517384	0.159046394201027\\
17.4275569184051	0.163742856701028\\
17.461445807294	0.161824769201033\\
17.4992235850718	0.160006394201034\\
17.6333902517384	0.159184544201032\\
17.8372791406273	0.155804669201032\\
17.8956124739606	0.155967906701029\\
17.946445807294	0.15632629420103\\
17.9958902517384	0.153592056701029\\
18.0958902517384	0.154636731701032\\
18.1631124739606	0.153769731701033\\
18.263945807294	0.15582450670103\\
18.3150569184051	0.15783694420103\\
18.3622791406273	0.160384056701034\\
18.4756124739606	0.160508331701031\\
18.531445807294	0.159937019201031\\
18.5822791406273	0.158923431701034\\
18.6453346961829	0.154222881701031\\
18.6828346961829	0.15493879420103\\
18.758945807294	0.154878906701029\\
18.798945807294	0.155066069201034\\
18.8436680295162	0.153144869201029\\
18.9031124739606	0.150480494201034\\
18.9811680295162	0.15244463170103\\
19.0456124739606	0.155803131701028\\
19.0958902517384	0.157833906701029\\
19.1472791406273	0.157771169201034\\
19.2686680295162	0.162346019201031\\
19.3347791406273	0.156120344201028\\
19.4717235850718	0.155226119201032\\
19.5433902517384	0.15465071920103\\
19.6192235850718	0.15559226920103\\
19.6495013628495	0.153471381701031\\
19.6981124739606	0.149689806701033\\
19.8622791406273	0.15226564420103\\
20.0442235850718	0.154689269201029\\
20.3233902517384	0.14895064420103\\
20.3856124739606	0.145430444201033\\
20.4586680295162	0.145438581701029\\
20.501445807294	0.142544144201032\\
20.5670013628495	0.141071819201031\\
20.608945807294	0.13987110670103\\
20.6517235850718	0.144511394201032\\
20.6828346961829	0.14634319420103\\
20.7586680295162	0.146230244201028\\
20.8067235850718	0.146331456701027\\
20.8392235850718	0.147114531701028\\
20.9172791406273	0.14838495670103\\
21.0606124739606	0.145412556701032\\
21.1033902517384	0.143334606701032\\
21.1942235850718	0.146848431701031\\
21.3386680295162	0.146688981701033\\
21.4247791406273	0.144338594201031\\
21.4861680295162	0.146028044201032\\
21.6775569184051	0.148811369201027\\
21.7745013628495	0.156247244201026\\
21.8356124739606	0.155106306701029\\
21.9267235850718	0.15710974420103\\
22.0717235850718	0.154134644201029\\
22.3778346961829	0.156579344201027\\
22.4083902517384	0.155856494201032\\
22.4822791406273	0.153881819201032\\
22.6372791406273	0.159253431701032\\
22.7131124739606	0.153428406701032\\
22.8297791406273	0.15019553170103\\
22.8678346961829	0.15120698170103\\
22.9372791406273	0.151340444201033\\
22.9733902517384	0.150366606701027\\
23.0542235850718	0.14746350670103\\
23.3845013628495	0.158642144201032\\
23.491445807294	0.157057769201032\\
23.5808902517384	0.151295519201028\\
23.6695013628495	0.153821706701031\\
23.7458902517384	0.150884331701029\\
23.8197791406273	0.144006381701033\\
23.9350569184051	0.147266144201033\\
24.0983902517384	0.151547931701032\\
24.1375569184051	0.148174469201031\\
24.2033902517384	0.143508081701029\\
24.2703346961829	0.142877256701027\\
24.338945807294	0.142924919201029\\
24.3877991541979	0.146580344201027\\
24.4183547097535	0.147749669201026\\
24.466410265309	0.14532971920103\\
24.5825213764201	0.141190956701031\\
24.6580769319757	0.139744506701028\\
24.7052991541979	0.14089039420103\\
24.7622435986423	0.144200406701032\\
24.8508622829245	0.142625481701032\\
24.952806727369	0.141499956701026\\
25.0086400607023	0.137286194201025\\
25.0761400607023	0.135026331701027\\
25.1525289495912	0.136584606701028\\
25.2069733940356	0.137453519201031\\
25.325306727369	0.148405131701026\\
25.3800289495912	0.150850919201027\\
25.4842622187738	0.150461969201025\\
25.5642622187738	0.147595919201031\\
25.666484440996	0.148740269201028\\
25.7778733298849	0.148516094201028\\
25.8225955521071	0.151745669201027\\
25.8523177743293	0.149599394201026\\
25.9117622187738	0.14527508170103\\
25.9570399965516	0.14467425670103\\
25.9923177743293	0.142914344201031\\
26.0505873998805	0.14295469420103\\
26.2947540665472	0.134405819201028\\
26.3566985109916	0.131093256701028\\
26.3878096221027	0.13045309420103\\
26.4408651776583	0.131398431701029\\
26.4980873998805	0.133587981701027\\
26.5383651776583	0.132931131701028\\
26.6128096221027	0.13011923170103\\
26.6953901359369	0.133984956701028\\
26.7531679137146	0.131362056701029\\
26.8013807389262	0.128661981701029\\
26.8700729751118	0.124148781701031\\
26.9111840862229	0.122234969201031\\
27.0728507528896	0.120857144201025\\
27.1759063084451	0.122587244201029\\
27.2106285306673	0.124450769201026\\
27.277295197334	0.124768844201029\\
27.503819506168	0.121595669201028\\
27.5419811741808	0.121508631701026\\
27.6072183847865	0.123290256701026\\
27.6713850514532	0.122756556701027\\
27.738260229321	0.127541519201031\\
27.8510455980936	0.12629760670103\\
27.9832678203159	0.121240131701029\\
28.0316011536492	0.119886306701027\\
28.1235455980936	0.121910594201026\\
28.1752696976884	0.119775419201027\\
28.2961030310217	0.117385506701027\\
28.3786030310217	0.120069906701026\\
28.6828788109457	0.113601231701033\\
28.7284343665012	0.11278395670103\\
28.7914899220568	0.113566544201028\\
28.8426010331679	0.115842756701028\\
28.8964899220568	0.114505206701033\\
28.943712144279	0.113754681701032\\
29.0264899220568	0.108708606701029\\
29.2996441513808	0.110793494201026\\
29.3504774847141	0.110383431701031\\
29.3990885958253	0.110449956701032\\
29.4807552624919	0.115924019201032\\
29.544366373603	0.11513089420103\\
29.6671441513808	0.110226269201029\\
29.8260450855664	0.11647620670103\\
29.8885450855664	0.113352906701031\\
29.9877971117465	0.120095481701028\\
30.0507248669257	0.124167269201031\\
30.0940582002591	0.122783256701027\\
30.1746349246032	0.120617294201026\\
30.3015527971089	0.114757469201031\\
30.3659215726506	0.106119081701031\\
30.3953828121943	0.103415294201028\\
30.5293621017954	0.102937469201031\\
30.5817724512692	0.107003369201031\\
30.6551879834539	0.110999444201028\\
30.7237718053075	0.113820194201026\\
30.7682162497519	0.114101744201029\\
30.8032162497519	0.11504149420103\\
30.8602848955262	0.11608830670103\\
30.9033404510817	0.112700369201029\\
30.961673784415	0.107982681701031\\
31.0964921352139	0.10890570670103\\
31.2464635220021	0.109903656701029\\
31.4330520580807	0.102320444201027\\
31.5009999376529	0.101728431701027\\
31.5822975968547	0.104557094201027\\
31.7027136276718	0.102295656701031\\
31.964874981372	0.10972230670103\\
32.0072580792616	0.110277194201025\\
32.066702523706	0.110369031701026\\
32.1480644717529	0.11109311920103\\
32.1906616474645	0.112998344201031\\
32.4493039330534	0.110525406701029\\
32.501158486678	0.111265581701026\\
32.5785040117008	0.110606969201029\\
32.6972724277951	0.101123369201026\\
32.7956571826265	0.0979079317010303\\
32.8679532288949	0.0959499067010299\\
32.9070213678293	0.0990162067010303\\
32.9773733103177	0.101068844201031\\
33.059828223057	0.0966831817010316\\
33.2467003479871	0.0954064942010291\\
33.304054700236	0.0945418192010266\\
33.5124265033033	0.101766156701032\\
33.6111589223331	0.0976572442010308\\
33.7165747574766	0.103636619201026\\
33.8319964743886	0.102381569201029\\
33.8698429900231	0.101227019201026\\
33.9241278927369	0.103659006701029\\
33.985109611584	0.104615481701032\\
34.0475558996797	0.102215294201031\\
34.1367622932874	0.101450369201032\\
34.1981511821763	0.0978443692010273\\
34.3511753970318	0.0965938192010256\\
34.4100642859207	0.0922928317010303\\
34.4754063225004	0.0946227817010268\\
34.6249047833901	0.0986551567010281\\
34.6878754167502	0.099676994201026\\
34.7617368681191	0.101888781701028\\
34.8110234237127	0.101541456701028\\
34.9469075804363	0.0948402067010292\\
35.0287561339299	0.0926688442010288\\
35.101516055653	0.091140381701031\\
35.1820451682138	0.0908028817010305\\
35.2843659912237	0.0879173692010298\\
35.4965750756859	0.0902884192010305\\
35.5825763132087	0.090773969201031\\
35.7818711684653	0.0847811692010296\\
35.905898424496	0.0862662817010289\\
35.9539668684554	0.0930639817010288\\
36.0461358005671	0.0955712317010295\\
36.091697728117	0.0952650442010281\\
36.1687232903402	0.0957565942010277\\
36.3141500737841	0.0939019567010249\\
36.4471084304023	0.0923287192010278\\
36.589497359527	0.0884038192010266\\
36.785061659782	0.0877180942010298\\
37.0262129889637	0.0802101442010255\\
37.1909305847453	0.079758456701029\\
37.3085503302443	0.0784303942010283\\
37.398544791893	0.0801045067010264\\
37.6129863152463	0.0782992567010297\\
37.6695359572193	0.0757947442010263\\
37.7445186206858	0.074629094201029\\
37.7982170518633	0.0740622442010306\\
37.8450566483208	0.0716332942010283\\
37.9177017648636	0.0695233567010263\\
37.9747147203531	0.0693216442010254\\
38.0399595735182	0.072182931701029\\
38.0799034047159	0.0735882067010252\\
38.2758055996128	0.0698712817010261\\
38.4451896878065	0.0689293942010281\\
38.5201809934702	0.0710865067010289\\
38.6864854182825	0.0751735192010301\\
38.9904883494185	0.074174894201029\\
39.0476131514129	0.0792227317010301\\
39.1001498504774	0.0818620567010271\\
39.2607902864702	0.0867867817010293\\
39.4899182810373	0.0834253567010279\\
39.5967298943973	0.0806657692010262\\
39.6541052459721	0.0800289442010254\\
39.7278623620026	0.0769931317010304\\
39.8754141629918	0.0743652442010259\\
39.947319111693	0.0746343067010287\\
40.1566466954558	0.0725384317010267\\
40.2459084210211	0.0761792317010261\\
40.4337978038084	0.0726514192010299\\
40.513412297413	0.0727204192010262\\
40.6310691126798	0.0693453817010266\\
40.7160480507199	0.0662671942010249\\
40.8024620151614	0.0654570442010254\\
40.9432506179248	0.0719583067010277\\
40.9895752431268	0.0773307817010291\\
41.0240805485999	0.0783182692010271\\
41.2018271414022	0.0793776067010299\\
41.4151006263252	0.0899161942010309\\
41.442555551145	0.0922708192010262\\
41.5003292493687	0.0923238817010272\\
41.9111863412144	0.0835528192010315\\
42.002302964878	0.0874188442010251\\
42.1549578514781	0.0835542442010251\\
42.2207661987249	0.0793883692010269\\
42.264377309836	0.0801733942010259\\
42.3171550876138	0.0843055942010267\\
42.3682661987249	0.0904108192010256\\
42.4749328653916	0.0985999567010296\\
42.5171550876138	0.102446669201029\\
42.6052106431694	0.0995551567010295\\
42.6527106431694	0.0985460317010265\\
42.6982661987249	0.0986355442010307\\
42.7471550876138	0.10076306920103\\
42.8032661987249	0.103965756701029\\
42.8757661987249	0.106197306701027\\
42.914377309836	0.109329869201026\\
43.1557661987249	0.111291419201031\\
43.199377309836	0.111733694201028\\
43.3357661987249	0.117928544201028\\
43.3879884209472	0.118464981701031\\
43.4407661987249	0.116770319201031\\
43.5588217542805	0.11616341920103\\
43.7182661987249	0.109907219201027\\
43.7515995320583	0.110587544201024\\
43.7896550876138	0.112484931701026\\
43.8390995320583	0.11333276920103\\
43.9129884209472	0.11053628170103\\
44.0938217542805	0.115275981701025\\
44.1777106431694	0.112601444201026\\
44.2715995320583	0.117145094201028\\
44.3535439765027	0.117942606701028\\
44.4232661987249	0.122348331701026\\
44.4585439765027	0.12504128170103\\
44.4971550876138	0.122983581701028\\
44.5438217542805	0.120205506701026\\
44.6010439765027	0.119565344201028\\
44.641877309836	0.11965178170103\\
44.6763217542805	0.120634431701028\\
44.7627106431694	0.120035481701031\\
44.8227106431694	0.119656656701025\\
44.9090995320583	0.115483919201026\\
44.9815995320583	0.116402256701029\\
45.074377309836	0.109693319201028\\
45.1604884209472	0.111876006701024\\
45.2063217542805	0.112600994201024\\
45.3065995320583	0.11128556920103\\
45.4735439765027	0.108321044201027\\
45.5371550876138	0.110380656701025\\
45.5940995320583	0.114355544201025\\
45.6927106431694	0.117524556701028\\
45.7335439765027	0.118241444201026\\
45.7710439765027	0.118881156701029\\
45.9479884209472	0.125302881701025\\
46.0763217542805	0.12486409420103\\
46.1315995320583	0.127733219201026\\
46.3049328653916	0.12113689420103\\
46.3474328653916	0.121256744201027\\
46.4482661987249	0.12007905670103\\
46.4879884209472	0.11995751920103\\
46.529377309836	0.119547456701028\\
46.5554884209472	0.119980094201026\\
46.614377309836	0.123587594201027\\
46.681877309836	0.125328569201031\\
46.7535439765027	0.13185285670103\\
46.786877309836	0.133140419201027\\
46.8382661987249	0.135459419201027\\
46.9560439765027	0.131380019201025\\
47.0449328653916	0.13118029420103\\
47.0946550876138	0.130063094201027\\
47.2757661987249	0.138370806701026\\
47.3265995320583	0.137655306701028\\
47.4146550876138	0.14054145670103\\
47.4821550876138	0.133754894201026\\
47.5410439765027	0.129671781701028\\
47.6504884209472	0.128209731701027\\
47.714377309836	0.128778269201028\\
47.7621550876138	0.126991581701027\\
47.8829884209472	0.127949331701025\\
47.9879884209472	0.134297781701029\\
48.0002106431694	0.134309481701024\\
};
\addlegendentry{$\text{AC-DQN with constant }\eta{}_\text{1}\text{, }\eta{}_\text{2}$}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000334696182868299	0.0200000000000031\\
0.139546534420639	0.0217454317010279\\
0.165102089976195	0.115872736330736\\
0.17899097886508	0.150318542623204\\
0.191768756642858	0.170430119716485\\
0.203713201087304	0.178666326577222\\
0.214546534420634	0.179973273881529\\
0.249268756642856	0.174055553053833\\
0.278435423309524	0.162741716715161\\
0.320102089976189	0.136760266938126\\
0.340102089976192	0.126492902871291\\
0.379824312198416	0.113231074163615\\
0.405102089976189	0.108035048369644\\
0.425102089976193	0.111227473007638\\
0.463435423309527	0.119992039669121\\
0.478713201087302	0.119242606968108\\
0.516490978865079	0.114193329830954\\
0.533157645531745	0.117773977572931\\
0.55260208997619	0.129222871480458\\
0.577602089976189	0.144949156345106\\
0.60010208997619	0.148826158251687\\
0.683713201087301	0.150506995033894\\
0.715102089976192	0.157043809341964\\
0.737602089976193	0.160110485759276\\
0.771490978865081	0.156930291687551\\
0.797602089976195	0.151093072578171\\
0.819268756642856	0.148164210999774\\
0.844824312198412	0.150079829772984\\
0.8637132010873	0.156994134146977\\
0.887879867753966	0.165762104990115\\
0.903990978865082	0.167861693395174\\
0.928157645531748	0.164013244444199\\
0.948157645531751	0.160560996218244\\
0.98260208997619	0.15834866397401\\
1.01260208997619	0.157116633974979\\
1.04232431219842	0.154064347997384\\
1.0887132010873	0.153479241445368\\
1.12426875664286	0.155198816782843\\
1.17093542330952	0.153141800960391\\
1.24871320108731	0.158597516304248\\
1.30315764553175	0.163422819935505\\
1.34176875664286	0.157279095892676\\
1.39426875664286	0.149235048615203\\
1.44926875664286	0.146580875258699\\
1.47426875664286	0.149173021649005\\
1.53843542330952	0.160751096460338\\
1.57649097886508	0.16080396389259\\
1.63065764553175	0.156962356299388\\
1.69232431219842	0.155832728977472\\
1.72926875664286	0.153560216105497\\
1.86482431219842	0.159766071279947\\
1.9062132010873	0.158915133921965\\
2.06343542330953	0.16262765960289\\
2.10260208997619	0.162989249001562\\
2.13510208997619	0.163152483493157\\
2.23176875664286	0.157817227970575\\
2.26760208997619	0.164055721181917\\
2.29899097886508	0.168195561567572\\
2.33287986775397	0.16642872201399\\
2.36232431219842	0.165148306334892\\
2.39649097886508	0.164943881634713\\
2.42565764553175	0.160776216571371\\
2.4637132010873	0.156223792173087\\
2.51287986775397	0.150677443894637\\
2.55649097886508	0.146804483135064\\
2.6812132010873	0.152398138313849\\
2.70732431219842	0.157115086862355\\
2.73426875664286	0.155204109202053\\
2.77787986775397	0.147087758526084\\
2.80899097886508	0.147068332443546\\
2.87204653442063	0.144244419406668\\
2.91537986775397	0.141211116238757\\
2.95010208997619	0.143017099091374\\
3.04676875664286	0.150633066464223\\
3.15732431219841	0.14819939343478\\
3.18843542330953	0.144177128275011\\
3.22676875664286	0.138540078470427\\
3.25343542330953	0.13901426326543\\
3.3126020899762	0.144796549439\\
3.36815764553175	0.152928853588676\\
3.42287986775397	0.151793100199129\\
3.52399097886508	0.14942694830777\\
3.60565764553175	0.147837211846351\\
3.63732431219842	0.150201055742997\\
3.69982431219842	0.153518826308762\\
3.97926875664286	0.151531128668758\\
4.03621320108731	0.145641858477013\\
4.16676875664286	0.141030984446658\\
4.2812132010873	0.145946807428068\\
4.34482431219841	0.155469020877213\\
4.40399097886508	0.153283723695822\\
4.46649097886508	0.154298309157092\\
4.54593542330952	0.16401719225329\\
4.61399097886508	0.163160385673137\\
4.75926875664286	0.159079375855519\\
5.03010208997619	0.148481481292343\\
5.09565764553174	0.146339780920812\\
5.19760208997619	0.144921607611877\\
5.64037986775397	0.141370516209584\\
5.7737132010873	0.142567551694256\\
5.81871320108731	0.14048596039833\\
5.89065764553175	0.141152199759595\\
6.07232431219841	0.147528884651067\\
6.2137132010873	0.150252631689035\\
6.64899097886508	0.142988082936391\\
6.78149097886508	0.144227855532563\\
6.89232431219841	0.14791250543108\\
6.95204653442064	0.149356520248212\\
7.00260208997619	0.150521291156949\\
7.0962132010873	0.149260229933731\\
7.16510208997619	0.147567973655754\\
7.31232431219841	0.146697298260676\\
7.38287986775397	0.145797939980923\\
7.94093542330953	0.153535063287109\\
8.11704653442064	0.149366184452219\\
8.21843542330953	0.151550578257506\\
8.29260208997619	0.14906557606502\\
8.5076020899762	0.145720200034681\\
8.72510208997619	0.14366559277061\\
8.84121320108731	0.143664853045742\\
9.38676875664286	0.146053321603333\\
9.50649097886508	0.145922047793995\\
9.59010208997619	0.146907860521281\\
9.7137132010873	0.148651812930439\\
10.020379867754	0.147857889658908\\
10.1367687566429	0.146816602132759\\
10.2206576455318	0.146833714608768\\
10.3220465344206	0.147734644977533\\
10.6892687566429	0.150047606696788\\
10.8106576455317	0.150200044314168\\
13.652879867754	0.147774049960184\\
13.8937132010873	0.148706871892863\\
14.6242687566429	0.149422780722624\\
15.2884354233095	0.148949974649071\\
15.5914909788651	0.149495293211743\\
15.9698243121984	0.148828311871981\\
16.6209354233095	0.148924952581403\\
39.9143030518807	0.146685072199034\\
48.0002356292558	0.146637917363343\\
};
\addlegendentry{$\text{AC-DQN with decaying }\eta{}_\text{1}\text{, }\eta{}_\text{2}$}

\end{axis}
\end{tikzpicture}%

==> decay_const_del_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.48235,0.69804,0.04706}%
\definecolor{mycolor2}{rgb}{0.88627,0.68627,0.21961}%
\definecolor{mycolor3}{rgb}{0.43922,0.21569,0.52941}%
\definecolor{mycolor4}{rgb}{0.90980,0.31765,0.22745}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=48,
xtick={ 0,  6, 12, 18, 24, 30, 36, 42, 48},
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time(hours)},
ymin=0,
ymax=400,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Mean Sojourn Time(sec)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.6, transform shape}, at={(0.1,0.595)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.00121320108729606	2\\
0.0148243121984137	16.7520385107695\\
0.0164909788650789	15.6610542715387\\
0.0512132010873074	24.9934634554102\\
0.0526020899761761	24.3185709457508\\
0.120935423309504	34.5868026447337\\
0.123990978865095	33.9495174025188\\
0.133990978865086	35.0300299746882\\
0.409268756642859	147.837458300572\\
0.409546534420656	147.192441637667\\
0.448990978865083	164.072225843826\\
0.450935423309545	162.754279963931\\
0.455935423309541	165.875074286557\\
0.461768756642869	164.103820236908\\
0.507879867753957	177.797455362263\\
0.555935423309506	201.680124589887\\
0.558157645531765	200.849757578694\\
0.567046534420626	202.307592847708\\
0.612879867753975	209.382516047969\\
0.616213201087305	207.702619887614\\
0.674824312198439	223.400668956991\\
0.679268756642841	222.463855117648\\
0.688990978865093	224.58942421766\\
0.751768756642832	239.708834046186\\
0.758157645531753	238.689899185064\\
0.772324312198407	240.783042928599\\
0.788157645531726	237.948805887401\\
0.799546534420642	238.597761573943\\
0.803435423309509	237.79408165997\\
0.823713201087287	243.86291092079\\
0.835379867753943	242.769220757763\\
0.839824312198402	245.445023152845\\
0.841768756642864	243.75056642575\\
1.04093542330952	303.876913352552\\
1.04121320108732	303.185857544775\\
1.05454653442064	308.126921837374\\
1.05760208997617	307.325008110173\\
1.08287986775395	313.837318872981\\
1.0873243121984	312.214880712932\\
1.08871320108733	315.004179870431\\
1.0948243121984	313.000454252184\\
1.09787986775399	314.290684734932\\
1.13954653442062	317.7256233225\\
1.14232431219841	316.700624578021\\
1.14593542330954	317.318782332949\\
1.14843542330954	314.897882173434\\
1.15065764553174	316.222805072653\\
1.15649097886507	315.33316832859\\
1.16899097886505	316.967224506498\\
1.17482431219844	315.908363234009\\
1.19315764553176	320.696028177441\\
1.19787986775395	317.830603972079\\
1.19982431219842	318.804351614403\\
1.20899097886507	317.104421524427\\
1.23121320108731	319.390817999165\\
1.23760208997618	318.748668976515\\
1.24093542330951	319.643304233569\\
1.24565764553176	316.462841325929\\
1.24982431219843	317.164936318708\\
1.25787986775396	318.928041087131\\
1.26704653442061	317.341055433529\\
1.27565764553174	319.573341426579\\
1.29454653442065	314.971579032808\\
1.30204653442064	316.228720937264\\
1.33482431219841	307.446240041366\\
1.35232431219839	308.767781780594\\
1.36037986775398	307.898612730231\\
1.36482431219844	309.663873062144\\
1.37510208997617	308.385982546522\\
1.38426875664288	307.096517603895\\
1.4026020899762	306.357705795209\\
1.42093542330952	308.696305291272\\
1.43482431219843	302.839016546459\\
1.43565764553176	303.502710593078\\
1.44787986775395	302.52094694075\\
1.46121320108728	303.563687222655\\
1.465379867754	301.766805979269\\
1.46926875664286	302.405179020075\\
1.47371320108732	296.513297885442\\
1.47426875664286	298.27215307908\\
1.47926875664285	296.098585414427\\
1.49343542330951	295.368938974969\\
1.4987132010873	296.539967321404\\
1.50843542330955	294.890626379585\\
1.50954653442062	295.774709614472\\
1.51343542330955	291.87625721495\\
1.51621320108728	293.057964280376\\
1.52176875664287	291.481495873028\\
1.53649097886506	296.363657363166\\
1.54676875664285	294.923187540139\\
1.5562132010873	298.765837752552\\
1.58093542330954	296.974659098697\\
1.59510208997619	301.116921756637\\
1.60010208997619	297.454427894238\\
1.60593542330952	295.895962422831\\
1.62426875664283	296.740823281729\\
1.62676875664283	295.944526048975\\
1.63760208997621	297.325816538434\\
1.65371320108733	292.659546471592\\
1.67010208997618	294.060816072028\\
1.67482431219844	292.813388799409\\
1.6884354233095	288.472346921596\\
1.69315764553176	289.180119349016\\
1.69399097886509	287.631931843583\\
1.69926875664288	288.283327181079\\
1.70482431219841	286.799816551618\\
1.71176875664287	288.742629129473\\
1.7151020899762	287.498310451696\\
1.71787986775399	288.402984783655\\
1.73426875664285	283.083466079626\\
1.74010208997618	284.731784199239\\
1.7459354233095	282.962122314272\\
1.77121320108728	285.865963097992\\
1.77176875664287	284.937838886021\\
1.77704653442066	285.85841430688\\
1.79787986775398	282.273215207592\\
1.80787986775397	284.440091004312\\
1.82176875664288	282.957431299997\\
1.84815764553173	277.608664816365\\
1.86843542330951	285.923934470542\\
1.8687132010873	284.640351599678\\
1.87565764553176	286.500698931923\\
1.87982431219842	281.952228068549\\
1.88287986775396	282.910061207888\\
1.8998243121984	277.166379969964\\
1.91482431219839	278.845344628918\\
1.92315764553177	275.103715365896\\
1.92815764553177	275.994535659056\\
1.96426875664287	272.826338105846\\
1.97426875664286	272.210227921648\\
1.98510208997618	274.178324605652\\
1.98649097886511	272.66320884235\\
2.00426875664289	274.70128071442\\
2.03565764553173	268.781863185404\\
2.05593542330951	274.876570543223\\
2.05676875664284	273.968862763028\\
2.05926875664284	275.028974397475\\
2.06065764553176	271.596366649915\\
2.09065764553173	277.304594295384\\
2.09315764553173	274.738739155542\\
2.09815764553173	277.095054161652\\
2.09982431219839	274.904305813965\\
2.13760208997621	282.411331047144\\
2.14621320108728	280.001190714883\\
2.15760208997619	281.259063437141\\
2.16037986775399	280.362931051523\\
2.18815764553176	283.448562929193\\
2.19399097886509	279.749656757145\\
2.22649097886506	282.045604028495\\
2.2439909788651	278.944355338628\\
2.25732431219842	281.822906967412\\
2.25760208997622	281.09114815089\\
2.25787986775396	283.244078905308\\
2.26204653442062	282.222375360518\\
2.26287986775395	282.880031603174\\
2.3039909788651	278.551187154672\\
2.32093542330955	286.115412691295\\
2.33593542330954	286.74220661173\\
2.35926875664285	281.958110651102\\
2.36843542330951	283.163781249567\\
2.38565764553175	279.682893017492\\
2.39426875664287	280.778486515488\\
2.40093542330953	275.539888996817\\
2.42121320108731	279.318478995334\\
2.43704653442063	278.623040340881\\
2.44260208997622	279.816764665842\\
2.44565764553175	277.720204106829\\
2.4889909788651	283.176734865191\\
2.49287986775397	286.110444004632\\
2.4939909788651	284.759689798166\\
2.50760208997622	288.883051039547\\
2.51787986775395	287.935442368463\\
2.53037986775399	290.523277518339\\
2.53649097886506	289.482509185313\\
2.5539909788651	291.086941297377\\
2.5634354233095	288.92262288466\\
2.56454653442063	289.524258117366\\
2.57065764553175	288.270066934064\\
2.57149097886509	289.042070035017\\
2.5926020899762	292.233625319416\\
2.59676875664286	291.25724369104\\
2.60260208997619	292.086797176895\\
2.62065764553176	289.815761788726\\
2.64510208997621	297.18013954689\\
2.6501020899762	294.181437186806\\
2.65371320108733	294.824744173441\\
2.65760208997619	293.991946272998\\
2.66565764553172	298.072051185687\\
2.67204653442064	297.183079817341\\
2.67704653442064	299.78536060594\\
2.70371320108728	292.8767236055\\
2.71704653442066	296.218442464056\\
2.73343542330952	294.182572982725\\
2.75010208997617	297.360762574466\\
2.7512132010873	294.243722910387\\
2.76010208997621	297.883580503343\\
2.76315764553175	297.204032770262\\
2.77176875664287	297.887946496335\\
2.77315764553174	295.515821783826\\
2.79232431219839	301.78992929387\\
2.80426875664284	300.899254951733\\
2.80982431219843	301.631653230458\\
2.81176875664283	300.555399927157\\
2.83287986775395	305.531865310776\\
2.8373243121984	304.659646210641\\
2.8401020899762	306.036114885128\\
2.84954653442065	302.613108460729\\
2.85649097886505	308.605705668815\\
2.86982431219843	306.063981091534\\
2.87899097886509	304.038204545359\\
2.89287986775395	306.107256370542\\
2.89649097886507	303.729670105462\\
2.90926875664286	305.784155341941\\
2.91426875664285	303.145690270095\\
2.92732431219844	304.331541053338\\
2.95732431219841	294.255659108441\\
2.97482431219839	297.02721750174\\
3.00037986775396	291.418353870124\\
3.00454653442063	292.845036940123\\
3.01454653442062	291.595648368902\\
3.02954653442066	294.409811981205\\
3.0323243121984	293.39910557544\\
3.03926875664285	294.997285052878\\
3.05982431219843	290.561322757575\\
3.090379867754	297.769677281453\\
3.10787986775398	294.387815233652\\
3.11482431219844	295.34472209581\\
3.1212132010873	294.716578143506\\
3.1234354233095	295.68575510598\\
3.12871320108729	292.854785574098\\
3.13010208997622	293.522779919445\\
3.14371320108728	289.210739680515\\
3.15399097886507	290.103396413719\\
3.15649097886507	289.399205401245\\
3.16760208997619	295.300324401528\\
3.18954653442063	296.64477147599\\
3.19232431219842	294.990854796928\\
3.19482431219842	296.635366869292\\
3.20732431219841	295.50817569104\\
3.212879867754	294.656133276802\\
3.22787986775398	297.552082433643\\
3.23843542330951	294.57714889453\\
3.24954653442063	299.289690251162\\
3.25482431219842	298.63400508701\\
3.25621320108729	299.30078035022\\
3.25704653442062	297.974525779827\\
3.26343542330955	298.817275490851\\
3.27121320108728	297.636538822483\\
3.2751020899762	298.318255532987\\
3.29260208997619	292.762607214844\\
3.29649097886511	294.058200985119\\
3.29899097886511	292.785494105184\\
3.30371320108731	293.726752795287\\
3.31037986775397	292.048668246249\\
3.31176875664283	293.116808858433\\
3.31537986775396	291.274895196115\\
3.32593542330955	289.972447749879\\
3.33065764553174	291.562151624089\\
3.33093542330954	290.071734322349\\
3.35010208997619	295.024921455624\\
3.35871320108731	294.093237207929\\
3.38037986775396	291.423778272744\\
3.40760208997619	294.510381606854\\
3.40871320108732	292.465835957157\\
3.41260208997619	295.404562226246\\
3.45232431219841	287.910059178639\\
3.47537986775399	290.505902413051\\
3.49176875664284	289.364537996217\\
3.4939909788651	290.434735207767\\
3.52093542330954	281.145424484378\\
3.52399097886507	281.960830560793\\
3.53704653442065	282.648804915871\\
3.54371320108731	282.012462631865\\
3.54732431219844	282.647556375657\\
3.54871320108731	279.549591498197\\
3.56537986775396	283.052313046108\\
3.57399097886508	279.816692274874\\
3.58010208997621	280.79071232353\\
3.6187132010873	273.906204371837\\
3.62204653442063	275.356072501156\\
3.62426875664283	274.289771587218\\
3.63510208997621	276.1207187154\\
3.64204653442061	273.399024661872\\
3.64565764553174	274.062377579924\\
3.66204653442065	270.965873194325\\
3.66899097886505	272.758274470572\\
3.68676875664283	268.495185930815\\
3.68704653442063	269.393514221988\\
3.69593542330955	267.533860290634\\
3.69815764553175	268.298454811816\\
3.70260208997621	265.706915722836\\
3.7173243121984	268.660181546988\\
3.73510208997618	266.18061456897\\
3.74899097886509	268.564632178653\\
3.75065764553176	267.63931675244\\
3.77454653442061	269.79853844018\\
3.80510208997617	267.061880401224\\
3.81926875664288	264.028752024956\\
3.8373243121984	267.347599960834\\
3.84204653442066	266.126811667184\\
3.85149097886506	267.339126559677\\
3.85593542330952	264.777574653726\\
3.86010208997618	265.518099886868\\
3.8664909788651	264.332287002452\\
3.87676875664283	265.469378884147\\
3.89482431219841	264.080398731742\\
3.90704653442066	264.93759338282\\
3.9359354233095	256.484420072695\\
3.94982431219842	257.304086344084\\
3.95399097886508	256.219600173717\\
3.96315764553174	256.83294259256\\
3.97954653442065	255.013051036101\\
3.98871320108731	255.835694872169\\
4.00287986775396	249.17191487125\\
4.00899097886509	250.611296549565\\
4.01371320108728	249.896819150436\\
4.01954653442061	250.795609330232\\
4.02121320108728	248.316001628997\\
4.03704653442065	251.128661087224\\
4.03871320108732	249.302366392909\\
4.04149097886506	250.826529775155\\
4.04232431219839	249.830746596211\\
4.04287986775398	250.836360509417\\
4.05121320108731	248.562838532015\\
4.05926875664284	249.346192744715\\
4.08871320108733	241.496150600849\\
4.12649097886509	240.425017962663\\
4.12760208997616	241.046978946865\\
4.13260208997622	239.758578864146\\
4.152879867754	241.70236872906\\
4.16010208997619	239.874633219695\\
4.16787986775398	240.488079001973\\
4.17065764553178	237.234937594325\\
4.17732431219844	238.557452407528\\
4.19343542330955	235.495236575958\\
4.21371320108733	233.238828414977\\
4.21843542330953	233.885054334206\\
4.22315764553173	233.015639704748\\
4.22510208997619	233.71528916338\\
4.22649097886506	232.926533276144\\
4.23926875664284	234.03657503085\\
4.25037986775396	229.773133278233\\
4.25732431219842	230.995393062314\\
4.26899097886508	229.985669101441\\
4.27121320108728	230.704725825315\\
4.28037986775399	227.91818430302\\
4.28371320108732	228.592109597481\\
4.30232431219844	224.817086354951\\
4.32010208997622	223.284020501619\\
4.34287986775399	225.176605152586\\
4.35982431219844	222.463278061532\\
4.36343542330951	223.517952368313\\
4.36537986775397	222.684148375619\\
4.38287986775396	224.315766146083\\
4.38399097886509	223.428036889674\\
4.402879867754	220.165554624812\\
4.40843542330953	221.159685283912\\
4.41315764553173	220.034687951786\\
4.42621320108731	221.659707137504\\
4.45787986775395	220.420812909064\\
4.47204653442066	217.938805853926\\
4.47787986775398	220.202705690543\\
4.4964909788651	218.886009486642\\
4.50676875664288	218.085407728983\\
4.50787986775396	218.712319828883\\
4.52176875664287	217.76413585965\\
4.5273243121984	218.860056273112\\
4.57399097886508	220.198156020023\\
4.59343542330953	219.103105386372\\
4.60926875664285	220.910598743086\\
4.6259354233095	222.766424399557\\
4.62926875664289	221.998237540128\\
4.63593542330955	224.929980020227\\
4.65760208997619	227.232499465229\\
4.68037986775397	226.425568312205\\
4.69593542330955	228.263654828078\\
4.69787986775395	226.609606740993\\
4.70371320108728	227.544252575821\\
4.72010208997619	229.776070126848\\
4.72704653442065	230.97520798138\\
4.73454653442064	230.032393675599\\
4.73954653442064	231.097777132118\\
4.74037986775397	230.407227664806\\
4.74426875664284	231.39211895376\\
4.75287986775396	230.291902249028\\
4.76676875664288	232.45265109892\\
4.76815764553174	231.602292248935\\
4.8109354233095	239.255513043647\\
4.81843542330955	237.54567337247\\
4.83149097886508	238.918952340067\\
4.84760208997619	236.239277723038\\
4.88371320108729	235.637674808869\\
4.88787986775395	234.043506538662\\
4.89454653442061	235.364197091819\\
4.89815764553174	234.588914926322\\
4.90704653442066	235.677180966245\\
4.91926875664285	234.574759944864\\
4.94982431219842	236.139922890718\\
4.97510208997619	233.616927019863\\
4.97815764553172	234.288026296659\\
4.97843542330952	233.225215454478\\
5.00787986775396	236.081611347226\\
5.01065764553175	235.053427065362\\
5.02121320108728	236.532164388265\\
5.02676875664287	235.275304568864\\
5.04093542330952	237.581780917539\\
5.0539909788651	236.919347653833\\
5.06149097886509	238.418453781535\\
5.06899097886509	237.367994149909\\
5.08399097886507	236.258707034208\\
5.11204653442064	240.636247402101\\
5.11565764553177	239.886353650802\\
5.13815764553175	243.120450421578\\
5.1523243121984	246.076197233653\\
5.1573243121984	244.566746780761\\
5.17371320108731	249.104174994144\\
5.20926875664287	250.366983591608\\
5.22315764553173	252.033114581054\\
5.22510208997619	251.317175023222\\
5.23760208997618	252.121494979898\\
5.2484354233095	251.462443350062\\
5.25982431219842	253.290943897556\\
5.26399097886508	250.75255045482\\
5.26815764553174	252.239662423592\\
5.27426875664287	250.15676897404\\
5.28649097886506	251.022151513305\\
5.29093542330952	250.243790503602\\
5.31149097886509	248.010334480456\\
5.31315764553176	248.708072113947\\
5.32454653442062	251.00992743864\\
5.32732431219841	250.364163191956\\
5.33371320108728	252.411795864158\\
5.34093542330953	251.156038273266\\
5.34649097886506	251.859731981169\\
5.35037986775399	248.736279338718\\
5.35149097886506	249.393105587281\\
5.35954653442064	248.090945791457\\
5.38232431219842	249.214692139278\\
5.39149097886508	245.750404067943\\
5.41232431219839	246.424705034157\\
5.44926875664288	239.816276498575\\
5.45843542330954	241.035883582417\\
5.45926875664287	240.187958582992\\
5.46399097886507	239.44625625113\\
5.46426875664287	240.163323149088\\
5.48093542330952	234.718003028514\\
5.49482431219843	236.568043649027\\
5.55065764553177	227.939966081128\\
5.56149097886509	229.672367559703\\
5.58704653442067	223.793767923886\\
5.58871320108733	225.427549201061\\
5.5923243121984	223.644471391618\\
5.60010208997619	225.5984349987\\
5.62871320108729	220.845350295559\\
5.63065764553176	221.882779758968\\
5.65926875664286	222.807293287627\\
5.68482431219843	220.622736235529\\
5.70260208997621	221.789624848999\\
5.79232431219839	214.372703235236\\
5.79954653442064	215.354914809683\\
5.83176875664287	210.536932596991\\
5.85482431219839	212.287046541565\\
5.87787986775396	208.447397746341\\
5.88843542330955	210.029262406474\\
5.90149097886507	207.643064582976\\
5.90871320108732	208.795292187276\\
5.93037986775397	207.610140941726\\
5.94787986775395	204.519019448624\\
5.97204653442066	205.585942157194\\
5.9959354233095	199.868820545408\\
6.01149097886508	204.405271610675\\
6.02954653442066	198.238337190982\\
6.03176875664286	199.14972240247\\
6.05482431219843	195.684006090369\\
6.0609354233095	197.414009632287\\
6.08010208997621	195.251017819185\\
6.08065764553174	195.976223743538\\
6.10732431219839	195.143278129622\\
6.11704653442064	196.012668348957\\
6.13537986775395	199.172137393899\\
6.13926875664288	197.897043149296\\
6.15149097886507	194.475664014374\\
6.1573243121984	195.311887754748\\
6.15843542330953	194.396202061128\\
6.16760208997619	195.421195457232\\
6.20121320108728	197.331039028565\\
6.20287986775395	196.598794630642\\
6.21037986775394	197.461625424379\\
6.21899097886507	196.305716388478\\
6.22371320108732	197.791704934982\\
6.22815764553172	197.179755346941\\
6.23537986775398	197.937705450898\\
6.2464909788651	196.731596110235\\
6.28510208997619	198.225878284844\\
6.29454653442065	199.35430630259\\
6.29899097886511	197.834878299355\\
6.32649097886508	202.416354069767\\
6.33121320108728	200.157340532412\\
6.36732431219843	204.84958001485\\
6.3734354233095	202.211909103747\\
6.38093542330955	203.910448159994\\
6.41343542330952	202.324031977921\\
6.44149097886509	206.644874755738\\
6.46454653442066	202.882234171582\\
6.47982431219839	203.506554098955\\
6.5012132010873	202.808772624377\\
6.51537986775395	204.678896072678\\
6.51871320108728	203.921059604961\\
6.52565764553174	205.252072908385\\
6.5273243121984	204.589961746403\\
6.59343542330953	208.74451658425\\
6.61982431219843	207.845294045466\\
6.63482431219842	208.611554237798\\
6.652879867754	204.843222797064\\
6.67676875664284	206.725011170722\\
6.67926875664284	205.628257259416\\
6.67954653442064	206.32841805534\\
6.70204653442062	207.360147637686\\
6.72482431219839	205.454181691651\\
6.72676875664285	206.355252666677\\
6.74787986775397	204.350006480064\\
6.75649097886509	204.991326575514\\
6.76287986775395	204.117860112499\\
6.76926875664287	206.289875923959\\
6.7751020899762	204.972651436596\\
6.79260208997619	205.986600516293\\
6.82843542330954	202.840940545683\\
6.83899097886507	205.183997668014\\
6.85315764553172	202.709147661377\\
6.88037986775396	205.40011369324\\
6.89204653442061	203.878026442525\\
6.91204653442065	205.139481704801\\
6.91399097886506	202.614894113262\\
6.92593542330951	203.525811792162\\
6.9339909788651	201.842486695211\\
6.97899097886506	199.684254483296\\
6.99065764553177	198.590421721038\\
7.01260208997621	200.928527478904\\
7.08593542330954	191.040674747344\\
7.1187132010873	192.039407787194\\
7.13176875664288	189.794754577312\\
7.13454653442062	190.60133784662\\
7.13843542330955	189.686662907521\\
7.14371320108728	190.485022575733\\
7.16843542330952	186.597647010192\\
7.17510208997618	185.883355118518\\
7.19371320108729	187.657430688722\\
7.2151020899762	183.158501152477\\
7.23176875664285	185.570374693712\\
7.24426875664284	182.904173410378\\
7.2464909788651	183.515012175543\\
7.26371320108728	182.550561370705\\
7.27704653442066	185.659344305738\\
7.28760208997619	183.403378716606\\
7.31482431219843	184.529184701016\\
7.31899097886509	183.042366488237\\
7.35010208997619	185.48475243202\\
7.36232431219844	184.36525307178\\
7.36315764553177	185.128579841966\\
7.3737132010873	183.755251905273\\
7.38260208997622	184.820881674108\\
7.39287986775395	184.053770149738\\
7.40537986775399	181.78234101746\\
7.48121320108731	187.055510607113\\
7.49065764553177	186.102841461957\\
7.51871320108728	190.952945209366\\
7.53149097886507	190.343430783997\\
7.56565764553176	192.535893538332\\
7.56732431219842	191.745628658952\\
7.56760208997622	193.382834491588\\
7.57593542330955	192.081225391283\\
7.5948243121984	196.442113858117\\
7.60399097886506	194.510132278087\\
7.61315764553177	195.537463144688\\
7.61815764553177	193.305407788685\\
7.63037986775396	195.059659943316\\
7.63815764553175	193.07992992159\\
7.64926875664287	194.31290025924\\
7.70232431219841	190.914268330635\\
7.74037986775397	187.472529205135\\
7.7534354233095	188.112059793014\\
7.76371320108728	187.492665188475\\
7.7726020899762	188.948507287712\\
7.78454653442066	187.35875844244\\
7.80371320108731	189.125498326555\\
7.81260208997617	187.65361920927\\
7.81732431219842	189.306042409923\\
7.85093542330952	188.197861956031\\
7.88232431219842	189.299156965521\\
7.89926875664287	190.827805511794\\
7.9362132010873	194.058723277666\\
7.94815764553175	193.06198516478\\
7.97093542330953	195.857843900736\\
7.97343542330952	194.973384134895\\
7.98732431219844	196.638433485532\\
7.99204653442064	195.654886371093\\
8.0251020899762	200.862965115573\\
8.03565764553173	198.983398595848\\
8.06843542330955	202.825750386262\\
8.08399097886507	201.518907022505\\
8.10287986775398	205.071028220282\\
8.10871320108731	203.57395877606\\
8.11843542330951	206.391865416509\\
8.15093542330953	207.771958296706\\
8.15343542330953	206.306708561194\\
8.17732431219844	210.083848886776\\
8.18093542330951	208.544427736466\\
8.20565764553174	209.579632811634\\
8.21371320108733	208.253911656268\\
8.22371320108732	209.182867130693\\
8.24760208997617	210.581413987376\\
8.26315764553175	207.420893562803\\
8.27065764553174	210.819649948457\\
8.28676875664286	211.664387886971\\
8.30315764553177	209.246771439806\\
8.33037986775395	210.846450438369\\
8.3376020899762	207.140001140465\\
8.35204653442065	209.425382315338\\
8.35510208997619	208.563147649955\\
8.38537986775395	204.356992045886\\
8.39649097886507	206.228885053371\\
8.400379867754	205.14828728841\\
8.41121320108732	206.241780577984\\
8.43982431219843	202.567510910334\\
8.45760208997621	203.373079542901\\
8.46093542330954	201.665487277713\\
8.47510208997619	202.911083877274\\
8.48176875664285	201.738855096284\\
8.48760208997618	203.989933828858\\
8.48815764553177	203.257815862085\\
8.53426875664286	207.450344907562\\
8.60260208997619	206.807326368068\\
8.62037986775397	209.439389646162\\
8.62760208997616	208.732674683937\\
8.63121320108729	209.365152203252\\
8.63399097886509	208.375071950709\\
8.64260208997621	209.897367278995\\
8.64510208997621	207.853186962778\\
8.68815764553176	210.304045914577\\
8.72121320108732	208.022347131365\\
8.72676875664285	209.426417223403\\
8.75149097886509	207.469128136607\\
8.77093542330954	208.63417346876\\
8.77399097886507	207.985772360434\\
8.78871320108732	209.142860874291\\
8.79260208997619	207.78311164988\\
8.79982431219844	209.32432651916\\
8.8087132010873	207.251595426486\\
8.81843542330955	208.112680459848\\
8.84121320108733	202.80120817388\\
8.84982431219839	205.680903065051\\
8.86593542330951	201.956790660322\\
8.8714909788651	202.724825176804\\
8.88454653442062	200.313472945093\\
8.89649097886507	201.5857809661\\
8.96343542330953	193.711633413224\\
8.96954653442066	194.540502742011\\
8.97343542330952	192.690712623296\\
8.98037986775398	191.512612349461\\
8.98732431219844	192.305045795769\\
8.99176875664284	190.037036728259\\
9.01093542330955	192.000525785447\\
9.01926875664287	191.113999607308\\
9.02871320108733	190.138419803868\\
9.03954653442065	191.272404569796\\
9.05954653442063	186.781484760607\\
9.07176875664288	187.415433875861\\
9.08204653442061	186.165082072903\\
9.09454653442066	187.194375535779\\
9.11704653442064	183.399689557668\\
9.11954653442064	184.247318680727\\
9.12871320108729	182.802858440429\\
9.150379867754	185.004177131725\\
9.15843542330953	182.44634835861\\
9.1764909788651	183.764029281781\\
9.1837132010873	184.643159798246\\
9.20760208997621	181.202348650504\\
9.21621320108733	181.847713218501\\
9.21676875664286	180.618429369523\\
9.23621320108731	182.835452187424\\
9.23926875664284	181.968075815108\\
9.24565764553176	183.897694207418\\
9.24676875664284	183.046223765487\\
9.27176875664287	184.171334593369\\
9.29676875664285	181.49266223308\\
9.34176875664286	182.595813673713\\
9.36315764553177	183.524666334857\\
9.36593542330951	182.669616296768\\
9.38704653442062	184.571757145108\\
9.39704653442061	183.383158101782\\
9.41343542330952	184.759494576364\\
9.41704653442065	182.736319906482\\
9.42204653442064	183.950863789338\\
9.42732431219844	183.35159301432\\
9.43010208997617	184.652099139274\\
9.48760208997618	180.2062720608\\
9.4959354233095	180.862008189769\\
9.51732431219841	178.960128234235\\
9.5323243121984	180.263636362413\\
9.55176875664284	177.625922146298\\
9.55565764553177	178.454963739199\\
9.56232431219843	177.508473051048\\
9.57287986775395	178.187856997689\\
9.60565764553172	173.814854501291\\
9.6259354233095	176.176723611585\\
9.63037986775396	175.492199310796\\
9.63926875664288	176.555459344212\\
9.65093542330953	173.749336323425\\
9.66871320108731	172.428459022\\
9.68482431219843	173.224969460678\\
9.69732431219842	171.858435921942\\
9.70454653442061	172.935580223549\\
9.70982431219841	171.775639478374\\
9.715379867754	172.381164341105\\
9.77037986775395	173.938192260778\\
9.77426875664287	172.412978578644\\
9.79926875664285	175.349261046853\\
9.80982431219843	174.130081899938\\
9.82426875664288	176.109156282713\\
9.82454653442062	175.449473594653\\
9.8376020899762	177.58160107841\\
9.83843542330953	176.861218165889\\
9.84621320108732	178.266859357595\\
9.84899097886506	176.966882651481\\
9.86732431219843	179.842638411802\\
9.88926875664288	179.134513769359\\
9.8998243121984	179.903677643244\\
9.91399097886506	179.129095757145\\
9.93204653442064	180.464223610304\\
9.94260208997622	178.378973858504\\
9.95065764553175	180.091394251489\\
9.96426875664287	178.743351071328\\
9.98482431219844	179.369114220051\\
9.99954653442063	177.241269358105\\
10.0195465344206	178.767665255051\\
10.0201020899762	177.87642011263\\
10.0351020899762	179.363763943413\\
10.0748243121984	177.134352749732\\
10.0770465344206	177.824241071141\\
10.1467687566429	181.320934221866\\
10.1573243121984	182.559183315169\\
10.1620465344207	180.851893828685\\
10.1701020899762	183.100708219815\\
10.1784354233095	181.714378809247\\
10.1937132010873	182.848817146996\\
10.2017687566429	181.580719786459\\
10.2164909788651	182.939688313274\\
10.2381576455318	179.56218211329\\
10.2409354233095	180.468091114178\\
10.2517687566428	179.824306575594\\
10.345379867754	184.220542328362\\
10.3473243121984	183.473928558518\\
10.3539909788651	184.498347048542\\
10.3795465344206	185.312462121983\\
10.3964909788651	184.618130202496\\
10.4048243121984	186.82795704231\\
10.4248243121984	183.197513978072\\
10.4684354233095	186.897978051979\\
10.5420465344206	182.289833636345\\
10.5445465344206	183.365720891817\\
10.5967687566429	180.001546440413\\
10.6251020899762	176.806579151725\\
10.6498243121984	177.409887485354\\
10.655379867754	176.426225123764\\
10.7267687566429	173.799469390196\\
10.7348243121984	174.896989454228\\
10.7406576455318	174.233552250413\\
10.7873243121984	175.958668279064\\
10.7984354233095	174.71355738039\\
10.8609354233095	171.295831781561\\
10.8887132010873	169.481965219088\\
10.8976020899762	170.16852657569\\
10.9145465344207	168.638457870588\\
10.9726020899762	164.46302912438\\
10.9739909788651	165.31256874722\\
11.0012132010873	162.450425516722\\
11.0014909788651	163.393810977744\\
11.030379867754	162.507339160264\\
11.0389909788651	163.154235527341\\
11.0467687566428	161.795119465645\\
11.0687132010873	160.891437625798\\
11.1173243121984	163.63618340448\\
11.2162132010873	153.312378656752\\
11.2214909788651	153.97101782044\\
11.2812132010873	148.655258037308\\
11.2884354233095	149.268840320519\\
11.3195465344206	146.920476771371\\
11.3626020899762	150.184666503869\\
11.3923243121984	149.394900684949\\
11.4514909788651	152.684113424076\\
11.4837132010873	151.566024688806\\
11.547879867754	156.107387936682\\
11.5526020899762	155.380115761451\\
11.5695465344206	158.268555775058\\
11.570379867754	157.265857453058\\
11.5984354233095	159.769691111205\\
11.5989909788651	157.996151085866\\
11.6098243121984	160.294254529068\\
11.622879867754	158.897645446445\\
11.6834354233095	167.205343094521\\
11.7445465344206	173.966698515595\\
11.7748243121984	175.687766877702\\
11.7906576455317	174.709323241906\\
11.8287132010873	177.929594212089\\
11.8584354233095	175.818225143397\\
11.8664909788651	177.057699546455\\
11.8770465344206	176.312238198644\\
11.8995465344207	177.098553007954\\
11.9276020899762	174.792160385527\\
11.9323243121984	175.574066265659\\
11.9476020899762	174.649562183259\\
12.0698243121984	184.024373702197\\
12.0714909788651	183.401390144037\\
12.1148243121984	187.519239560631\\
12.1273243121984	186.717199363668\\
12.1587132010873	189.24532684753\\
12.1814909788651	188.17371093164\\
12.2051020899762	188.928670202025\\
12.2173243121984	189.691028499711\\
12.2281576455317	190.341694121076\\
12.2845465344207	187.354167510512\\
12.302879867754	191.009637775343\\
12.3295465344206	188.374473656238\\
12.3462132010873	190.284025842633\\
12.3681576455318	189.138901072801\\
12.4209354233095	193.153656983108\\
12.4337132010873	190.759854277566\\
12.4481576455318	191.508376194874\\
12.4762132010873	185.647216311153\\
12.482879867754	186.403272241325\\
12.5217687566429	181.759523270226\\
12.5420465344206	182.574877886542\\
12.5576020899762	180.117631842934\\
12.5726020899762	181.259314249372\\
12.5956576455317	179.694029888299\\
12.6120465344206	181.107760418619\\
12.6389909788651	178.69397401872\\
12.6456576455317	179.567801670778\\
12.6662132010873	178.074934805614\\
12.6687132010873	178.915872128182\\
12.6734354233095	177.43588563067\\
12.7020465344206	180.124117845572\\
12.7042687566429	179.483607648872\\
12.7617687566429	182.308585440962\\
12.7651020899762	180.962707514204\\
12.7837132010873	183.161547488647\\
12.8162132010873	181.318057903021\\
12.8501020899762	184.384715491666\\
12.8551020899762	183.488643146501\\
12.8587132010873	184.732902652483\\
12.8631576455318	183.647732933579\\
12.8823243121984	184.434084800035\\
12.9109354233095	182.963882785607\\
12.920379867754	184.257346729849\\
12.9501020899762	181.557024829225\\
12.9776020899762	183.167060438351\\
12.9901020899762	181.099880725213\\
12.9995465344206	182.005265142354\\
13.0064909788651	180.85053598978\\
13.040379867754	182.113400807884\\
13.0509354233095	180.337515830172\\
13.0767687566429	181.844077218268\\
13.0792687566429	180.229415975533\\
13.1451020899762	182.249462086221\\
13.1559354233095	178.743701677241\\
13.1859354233095	181.157234385696\\
13.2053798677539	177.803986537752\\
13.2064909788651	178.579815107828\\
13.417879867754	160.313160363355\\
13.4906576455318	154.465135324023\\
13.4984354233095	156.560682723195\\
13.5084354233095	155.833005526204\\
13.5120465344206	156.798461270848\\
13.5473243121984	153.951038003849\\
13.5506576455318	154.709013072909\\
13.5526020899762	152.964548705544\\
13.5634354233095	154.795888941392\\
13.5895465344207	153.756691792835\\
13.5998243121984	154.688959019089\\
13.7131576455317	146.419784490732\\
13.7281576455317	147.292730496754\\
13.7292687566429	145.767285873006\\
13.7484354233095	148.342897533864\\
13.7734354233095	146.440784927266\\
13.7906576455317	147.41204621665\\
13.8473243121984	146.075645433851\\
13.8837132010873	148.803019527763\\
14.030379867754	137.929500247036\\
14.0423243121984	138.727237991332\\
14.0545465344206	137.862770115839\\
14.0612132010873	138.576011685785\\
14.065379867754	137.638637108942\\
14.0684354233096	138.34891923872\\
14.2781576455317	155.30026968885\\
14.3314909788651	154.216381727194\\
14.357879867754	156.718983197339\\
14.3856576455318	158.912152115492\\
14.3964909788651	156.481438014843\\
14.4273243121984	157.821995828678\\
14.4342687566428	156.84263764292\\
14.4553798677539	158.429890549882\\
14.4726020899762	159.923573013005\\
14.4767687566429	159.01285213198\\
14.4948243121984	161.24141478263\\
14.5051020899762	160.594000392829\\
14.5289909788651	161.318361991551\\
14.5312132010873	160.678966698096\\
14.5370465344207	161.514295565938\\
14.5481576455318	159.857152858284\\
14.5539909788651	160.814913299313\\
14.5670465344206	159.387696979615\\
14.5734354233095	160.336404317094\\
14.667879867754	157.409820090109\\
14.6692687566429	158.137172422261\\
14.7053798677539	155.076742630385\\
14.8362132010873	162.685990202078\\
14.8409354233095	161.996953441047\\
14.8634354233095	162.807697122579\\
14.8931576455317	161.281160101181\\
14.8987132010873	162.397290763645\\
14.9059354233095	161.720640915282\\
14.9189909788651	162.327356303497\\
14.9362132010873	161.184660469669\\
14.9684354233095	163.401263232066\\
14.9739909788651	161.621805372837\\
15.0184354233095	160.714560212967\\
15.0484354233095	161.666558710213\\
15.0623243121984	162.633610148374\\
15.1170465344206	158.92401047483\\
15.1281576455318	159.572466879409\\
15.135379867754	158.848033798228\\
15.1564909788651	157.195774852042\\
15.167879867754	158.917481241017\\
15.1709354233095	156.984875617465\\
15.2887132010873	149.155393937432\\
15.3012132010873	148.069961816543\\
15.3292687566429	149.545798103379\\
15.337879867754	146.951281567304\\
15.3589909788651	149.332211424128\\
15.3792687566429	148.489781442943\\
15.3820465344206	149.185948511291\\
15.3867687566429	148.214219061968\\
15.4012132010873	149.182893853593\\
15.5087132010873	158.336828352384\\
15.5156576455317	156.711180798103\\
15.5320465344207	157.373230173085\\
15.5601020899762	156.547545467252\\
15.6009354233095	157.286820293053\\
15.6262132010873	155.237496651448\\
15.6348243121984	156.136571024471\\
15.6539909788651	155.027208618298\\
15.7851020899762	160.670452879679\\
15.8384354233095	158.165523567197\\
15.8948243121984	156.693782584401\\
15.9226020899762	158.731608343939\\
15.9231576455318	157.802077832017\\
16.0048243121984	161.694625639598\\
16.1401020899762	175.984755421756\\
16.1431576455317	175.180272893267\\
16.1667687566429	177.659196536567\\
16.1742687566428	176.995056123888\\
16.2139909788651	174.934104636078\\
16.2398243121984	179.668138365959\\
16.247879867754	177.339044491769\\
16.2709354233095	178.911603499064\\
16.2895465344207	174.523891646669\\
16.3026020899762	175.810063989704\\
16.3187132010873	174.036249208658\\
16.3237132010873	175.013088106058\\
16.3370465344207	173.572053750056\\
16.3420465344207	174.352414352451\\
16.3531576455317	172.871209756538\\
16.402879867754	174.829659047479\\
16.4267687566428	176.580794768589\\
16.4542687566429	174.691726226945\\
16.4884354233095	176.31585211584\\
16.4945465344206	175.631754236249\\
16.500379867754	176.354611251896\\
16.5281576455317	174.916671880138\\
16.555379867754	177.114865195803\\
16.572879867754	174.881167959026\\
16.5734354233095	175.864672638465\\
16.5801020899762	174.888405774372\\
16.5881576455317	175.830341329999\\
16.6012132010873	173.394119685435\\
16.6095465344206	174.401931606095\\
16.6662132010873	170.155229353436\\
16.675379867754	171.249812241725\\
16.6901020899762	171.869775942637\\
16.715379867754	169.436923186672\\
16.7798243121984	165.176214405065\\
16.7856576455317	166.15296727363\\
16.8951020899762	155.595493502121\\
16.9001020899762	156.363551340036\\
16.9359354233095	152.804631120813\\
16.9892687566428	152.14507042796\\
17.0012132010873	152.861197287125\\
17.0203798677539	151.771970633719\\
17.0312132010873	153.339991887749\\
17.0970465344207	149.01398665201\\
17.1037132010873	149.756017416657\\
17.1081576455318	148.895144480823\\
17.1756576455318	147.226156923059\\
17.1951020899762	148.63019677938\\
17.2120465344207	147.584678938795\\
17.2373243121984	148.986115466767\\
17.2626020899762	146.50227125077\\
17.2701020899762	147.404167725841\\
17.2873243121984	145.902501796958\\
17.367879867754	148.715957673905\\
17.3826020899762	147.672486182509\\
17.3962132010873	150.076683087803\\
17.4056576455317	148.502488760984\\
17.422879867754	147.563006913735\\
17.4417687566429	148.514448867756\\
17.4606576455317	147.277693897531\\
17.4712132010873	148.536211427084\\
17.4770465344207	147.396294288969\\
17.4939909788651	149.292467012981\\
17.502879867754	148.647375230546\\
17.5131576455317	151.053116291091\\
17.5281576455317	150.160080882994\\
17.5920465344207	155.15312975959\\
17.6734354233095	163.875908721522\\
17.6795465344206	162.992264916727\\
17.7876020899762	168.03580712376\\
17.8064909788651	166.634544809069\\
17.810379867754	167.260487755979\\
17.845379867754	164.499272780264\\
17.8470465344207	165.228860106037\\
17.8634354233095	162.759535162628\\
17.9581576455317	159.63521573216\\
18.0006576455318	161.02016117128\\
18.0064909788651	159.584059110653\\
18.0292687566429	160.799519744531\\
18.1298243121984	158.660234794111\\
18.1381576455317	159.507078316395\\
18.1567687566429	157.947526599995\\
18.2012132010873	158.671989442412\\
18.2137132010873	157.830886067063\\
18.2442687566428	158.951988411461\\
18.2517687566428	157.757710676051\\
18.2664909788651	158.81120630925\\
18.2717687566429	159.972846954357\\
18.2964909788651	158.94439652212\\
18.3320465344206	156.927205952627\\
18.3445465344207	157.884616654675\\
18.3726020899762	156.345577590859\\
18.3787132010873	157.170467710573\\
18.3884354233095	155.51591393462\\
18.3992687566429	154.649677668524\\
18.427879867754	155.506048735052\\
18.4862132010873	147.619624134495\\
18.500379867754	148.794149645076\\
18.5145465344206	147.649172917253\\
18.5570465344206	151.209300218414\\
18.5906576455317	147.497509590544\\
18.6020465344207	148.683460681485\\
18.6701020899762	145.135674229982\\
18.6970465344206	146.820435855309\\
18.7151020899762	145.39249290123\\
18.7648243121984	147.730955975805\\
18.8523243121984	146.560765898057\\
18.8656576455318	147.435962309457\\
18.8873243121984	144.779433424517\\
18.8981576455317	145.383808160483\\
18.9387132010873	142.874530911486\\
19.0276020899762	145.72545087565\\
19.0320465344207	144.403001945548\\
19.0339909788651	145.01510415556\\
19.0439909788651	144.253708178592\\
19.0601020899762	145.722007086403\\
19.0689909788651	143.823036213579\\
19.095379867754	144.884073884861\\
19.1039909788651	144.083010105024\\
19.1156576455318	142.764378000368\\
19.1423243121984	145.649108942761\\
19.1467687566429	144.486117285218\\
19.1512132010873	145.239504299167\\
19.1645465344207	147.082850918314\\
19.1770465344206	145.99966914766\\
19.1823243121984	146.78785368724\\
19.2112132010873	146.144812475457\\
19.2306576455317	147.905828935482\\
19.2931576455317	149.052491468795\\
19.3534354233095	154.411496019144\\
19.3564909788651	153.250903755417\\
19.4359354233095	154.488355621471\\
19.4456576455318	153.39085778832\\
19.4548243121984	154.322077679287\\
19.4587132010873	153.592115878316\\
19.5434354233095	159.087131556942\\
19.5462132010873	158.430023028358\\
19.5828798677539	165.331185605676\\
19.652879867754	166.141645784944\\
19.6956576455318	168.981701435965\\
19.7728798677539	175.950585613413\\
19.805379867754	174.440607030651\\
19.8267687566429	175.140323649774\\
19.8434354233095	174.046228810582\\
19.857879867754	175.013335010868\\
19.8787132010873	173.627806480541\\
19.9151020899762	176.956405986018\\
19.915379867754	175.826786287594\\
19.9367687566428	177.072712244804\\
19.9664909788651	174.892061673381\\
19.9842687566428	176.511041269286\\
19.9945465344206	173.956163080699\\
20.0267687566429	177.648126630332\\
20.0456576455318	178.927929664912\\
20.0706576455318	178.298012439589\\
20.0856576455317	180.035805926899\\
20.1495465344207	178.035336581417\\
20.1498243121984	179.518468313737\\
20.1714909788651	178.134162368734\\
20.1870465344206	180.174231037917\\
20.1912132010873	178.58645879233\\
20.2237132010873	184.908426088528\\
20.2267687566429	184.025416636354\\
20.2289909788651	186.255883029849\\
20.2656576455317	184.063559112146\\
20.2892687566429	186.929998689532\\
20.2964909788651	185.017872605487\\
20.3323243121984	186.658743168385\\
20.3642687566428	185.533216409731\\
20.3798243121984	186.459893398981\\
20.4131576455317	180.049970477008\\
20.4192687566429	180.691136693084\\
20.4509354233095	179.588365911519\\
20.4734354233095	180.962946898486\\
20.5039909788651	179.286981348916\\
20.512879867754	180.009826929182\\
20.5673243121984	175.564326179527\\
20.5773243121984	176.71162555273\\
20.5864909788651	175.964720559163\\
20.5998243121984	177.720110625584\\
20.6276020899762	176.251208665395\\
20.655379867754	177.14129627569\\
20.6587132010873	176.177565469137\\
20.6884354233095	177.121421954768\\
20.6970465344206	176.399519364101\\
20.7009354233095	178.095741697636\\
20.7184354233095	176.526631446546\\
20.7251020899762	177.474724016688\\
20.7431576455318	176.145672668399\\
20.7542687566429	177.021011487581\\
20.7612132010873	175.318294718102\\
20.7912132010873	176.225490030519\\
20.825379867754	175.190085150714\\
20.837879867754	177.927454743758\\
20.8487132010873	175.762067044681\\
20.8676020899762	177.416498899147\\
20.8764909788651	175.372137397605\\
20.9048243121984	176.705145661104\\
20.9170465344206	174.704738916528\\
20.9242687566428	175.593145417095\\
20.925379867754	174.724880766047\\
20.9514909788651	175.608517035536\\
20.9664909788651	172.797459981771\\
20.9959354233095	175.799043093857\\
20.9989909788651	173.349331179435\\
21.0131576455317	174.784562668471\\
21.0212132010873	173.840247804528\\
21.0262132010873	174.81000102002\\
21.0289909788651	173.936978558306\\
21.0317687566429	174.596165724043\\
21.0373243121984	171.497960662512\\
21.0409354233095	172.577344430458\\
21.0584354233095	169.719556539339\\
21.0945465344207	172.991985402045\\
21.0973243121984	172.256848116303\\
21.1006576455317	172.952440138974\\
21.1034354233095	172.120251415411\\
21.1106576455318	170.601395250206\\
21.1162132010873	171.942942923708\\
21.120379867754	170.896095793128\\
21.1459354233095	169.802257873884\\
21.1492687566429	170.563996849385\\
21.1592687566429	169.530959033554\\
21.2751020899762	175.037830549934\\
21.2767687566429	173.791255982348\\
21.2856576455317	174.450989610596\\
21.3381576455317	172.28258777971\\
21.3487132010873	173.529882954225\\
21.3739909788651	174.292206082516\\
21.3876020899762	173.660214859956\\
21.4009354233095	172.909814442486\\
21.4098243121984	173.974832242486\\
21.4156576455317	173.094883404518\\
21.4562132010873	174.723849928934\\
21.4651020899762	173.633583185931\\
21.4937132010873	177.035592915434\\
21.527879867754	175.906328546681\\
21.5803798677539	176.687628828681\\
21.5862132010873	175.699815494478\\
21.6095465344206	177.631497372411\\
21.690379867754	170.50118407646\\
21.7148243121984	171.759920387235\\
21.7559354233096	168.735622801783\\
21.7598243121984	169.34684839014\\
21.8195465344206	163.77871679825\\
21.8264909788651	164.600832244759\\
21.8912132010873	157.797031057933\\
21.920379867754	156.671706293487\\
21.9284354233095	157.408926775605\\
21.9467687566429	156.148774709113\\
21.9634354233095	156.747566215052\\
22.0823243121984	150.513462505177\\
22.0945465344207	152.066787479834\\
22.1120465344206	151.018707793105\\
22.1831576455318	157.218789281475\\
22.1995465344206	155.53441876992\\
22.2398243121984	156.250431462511\\
22.3101020899762	150.854714263431\\
22.317879867754	152.823737742252\\
22.3264909788651	151.349083249534\\
22.3331576455317	152.806762814016\\
22.3364909788651	152.154845769402\\
22.3437132010873	153.454063860887\\
22.3592687566428	151.135886266278\\
22.3945465344206	153.471207160801\\
22.3981576455317	152.652300250387\\
22.4114909788651	151.992093494611\\
22.4414909788651	155.341591447011\\
22.4459354233095	153.723071723725\\
22.4776020899762	155.244666081915\\
22.4973243121984	156.824726441623\\
22.4987132010873	156.198435728691\\
22.5242687566429	157.082732146545\\
22.5370465344207	154.793572332189\\
22.602879867754	162.431505523526\\
22.6431576455317	163.934449948824\\
22.7062132010873	166.708835481573\\
22.715379867754	166.096282418765\\
22.7398243121984	165.333963814098\\
22.7623243121984	166.661716511292\\
22.7792687566429	164.766924711957\\
22.7867687566429	165.533650500539\\
22.807879867754	163.61677962279\\
22.8337132010873	165.119443043635\\
22.9101020899762	168.149480797432\\
22.940379867754	170.168161650305\\
22.9548243121984	167.672325638102\\
22.9717687566429	168.660166297788\\
23.0389909788651	163.617117816676\\
23.0851020899762	162.853963063236\\
23.1192687566428	166.223290247289\\
23.155379867754	161.431192722272\\
23.157879867754	162.218900123597\\
23.2964909788651	151.689387730182\\
23.3520465344207	149.375650513934\\
23.3570465344206	150.037004763093\\
23.3606576455318	149.088072516665\\
23.5167687566429	139.840361778547\\
23.5581576455318	143.587863795844\\
23.5734354233095	142.894233812798\\
23.6531576455317	149.805368123433\\
23.6545465344207	149.163809500422\\
23.6745465344206	150.364970783235\\
23.7484354233095	144.340286470487\\
23.7692687566429	142.536547967775\\
23.775379867754	143.380386187823\\
23.7962132010873	142.404980419786\\
23.8189909788651	141.288417479239\\
23.9081576455317	139.578147650539\\
23.9192687566429	140.298497848838\\
23.9326020899762	138.952756084608\\
23.9356576455318	140.143286965053\\
23.9401020899762	138.658770812406\\
23.9448243121984	139.469131731121\\
23.9859354233095	136.236187678257\\
24.0217687566429	137.988651890254\\
24.3017687566428	128.407026185014\\
25.5262132010873	51.9021484927502\\
25.8953798677539	59.4696424999154\\
26.4462132010873	55.7793695925505\\
26.5262132010873	57.5119940479117\\
27.0937132010873	51.1446606490719\\
28.1164909788651	73.0494866533725\\
28.2262132010873	72.2105433012862\\
28.3001020899762	73.1600429305767\\
29.0445465344206	59.462705631524\\
29.4492687566429	52.0833866226512\\
29.5481576455318	53.0103415540318\\
29.6801020899762	52.318361844227\\
30.0267687566429	55.5539903719328\\
30.7897214088691	43.55104414348\\
30.9288880755358	46.2462106228468\\
31.8359152480059	37.4836813109082\\
32.3956374702281	52.7327948174317\\
32.5653596924503	50.5581407142587\\
33.3737234404278	57.2018932883581\\
33.7195567737612	53.9230646399754\\
34.0214715172275	43.5886541797967\\
34.313415961672	47.6993424390087\\
34.4675826283386	48.7415759129238\\
35.0844778868799	45.3624495733316\\
35.6528112202132	51.2995327381438\\
36.0571503666625	43.0748022348838\\
36.1882614777736	45.0230970421244\\
36.5830932570619	42.8128127045551\\
38.3668363177975	23.6967271376641\\
38.7688346198524	23.0286416443044\\
39.0543901754079	26.9018457388541\\
39.5255789232	24.9791088237316\\
39.7211743388418	25.7598885898242\\
39.8103410055085	29.9568287744439\\
39.8773586074363	29.3569322270275\\
40.0794356937969	31.0179420640046\\
40.1891156295953	30.1029510533112\\
40.3674834334383	30.7408256643685\\
40.7065245576258	29.8884435579324\\
40.8156912242925	31.0953705208601\\
41.2150729490752	28.941097920324\\
41.3665721781514	30.4739214633929\\
41.5192331138321	29.5171359185596\\
41.7445376597495	31.1957837539506\\
42.1769022959225	24.6162899858137\\
42.4591245181447	41.960044325013\\
43.3044022959225	139.10499920876\\
43.5088467403669	154.333883227695\\
43.5296800737003	153.490028949678\\
43.5605134070336	155.315077117679\\
43.5635689625892	154.690715979515\\
43.5755134070336	155.325191170664\\
43.6305134070336	159.16479711535\\
43.6424578514781	158.409094446053\\
43.7013467403669	161.001143969885\\
43.7224578514781	160.044398718655\\
43.7621800737003	161.813394176154\\
43.783846740367	161.19336140024\\
43.813846740367	163.107630373642\\
43.818846740367	162.444365507661\\
43.8610689625892	165.376692116266\\
43.8769022959225	164.073038448466\\
43.9105134070336	168.435039876268\\
43.9152356292558	167.22182384967\\
43.9560689625892	168.410004605231\\
43.9680134070337	167.122350029445\\
44.0144022959225	165.857296491324\\
44.0216245181447	166.798472928115\\
44.0430134070336	163.393645842364\\
44.0721800737003	164.217974597725\\
44.2252356292558	151.84563220673\\
44.2780134070337	150.257721684133\\
44.2985689625892	150.885055027206\\
44.3149578514781	149.999811928926\\
44.3252356292559	150.832731162014\\
44.3363467403669	150.159226188739\\
44.3524578514781	151.15713496721\\
44.4769022959225	144.803954283162\\
44.503846740367	148.712115829074\\
44.5044022959225	147.869710032504\\
44.5880134070337	149.500089441076\\
44.5896800737003	148.762543834888\\
44.5994022959225	149.922314538217\\
44.6080134070336	147.420985278543\\
44.6105134070336	148.300573759409\\
44.6391245181447	146.714224122015\\
44.6782911848114	148.781084960929\\
44.6955134070336	147.551520362755\\
44.7480134070336	148.881869455633\\
44.8216245181447	146.132509113903\\
44.8502356292558	146.86352533648\\
44.8546800737003	146.20412913782\\
44.8732911848114	144.602378119865\\
44.8838467403669	146.082324971187\\
44.9344022959225	142.084403960683\\
45.0102356292559	139.895237545291\\
45.0696800737003	138.999008511261\\
45.0941245181447	139.746059255683\\
45.1802356292558	136.91913793365\\
45.2080134070336	137.923457101953\\
45.3627356292558	132.742898846619\\
45.4805134070336	128.712966955027\\
45.5094022959225	129.897165512255\\
45.7516245181448	118.104572747371\\
45.9513467403669	112.678577720658\\
45.9677356292559	111.890604994294\\
46.1041245181447	114.26300385221\\
46.2191245181447	115.864677927009\\
46.2732911848114	114.541888864237\\
46.3702356292558	115.729119880016\\
46.4032911848114	114.818252454405\\
46.423846740367	116.276688765026\\
46.4269022959225	115.021933823108\\
46.4849578514781	119.887979512482\\
46.5969022959225	115.58339738627\\
46.6585689625892	120.212987530569\\
46.6630134070336	119.459365204731\\
46.6774578514781	120.404202448706\\
46.7071800737003	119.630288882086\\
46.7421800737003	120.89133134736\\
46.7491245181448	119.809945806911\\
46.7641245181447	121.196079285674\\
46.8791245181447	120.593078756375\\
46.923846740367	122.674733768369\\
46.9394022959225	121.664622128467\\
47.0271800737003	128.154650650007\\
47.0394022959225	127.04054650586\\
47.0680134070336	128.452448676167\\
47.1149578514781	129.298038813916\\
47.3569022959225	122.579579236626\\
47.7499578514781	104.497089763503\\
47.7652356292559	105.299069779014\\
48.0005134070336	94.5023433906881\\
};
\addlegendentry{$\text{AC-DQN with decaying }\eta{}_\text{1}\text{, }\eta{}_\text{2}\text{ : Bad users}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.00144580729397603	2.79207843826799\\
0.0406124739606355	24.4517210511924\\
0.0497791406273222	25.9552969622572\\
0.0586680295162125	24.6659093938111\\
0.0983902517384365	27.4540993464521\\
0.266723585071759	38.1113998973246\\
0.467834696182877	100.954643613965\\
1.19450136284954	224.301144472752\\
1.21200136284955	222.337593332301\\
1.22839025173843	223.723344897315\\
1.2297791406273	222.970319499707\\
1.23394580729399	224.326113734568\\
1.24950136284954	225.343513803767\\
1.26533469618286	222.604810925121\\
1.29061247396064	225.996543789225\\
1.2936680295162	224.3706643525\\
1.29561247396066	224.996883861004\\
1.3186680295162	227.34899652003\\
1.34477914062731	225.561485687588\\
1.36950136284955	229.10894889265\\
1.37172358507175	227.997335220527\\
1.41227914062731	230.913223076094\\
1.41450136284953	229.895942517151\\
1.45589025173842	231.461567654503\\
1.45866802951619	230.448347141382\\
1.46116802951622	231.62527337848\\
1.46922358507175	229.786753051027\\
1.48644580729399	232.803318522347\\
1.50033469618288	232.055502611226\\
1.5122791406273	233.732733438155\\
1.5125569184051	232.859618871168\\
1.52727914062731	235.829848879214\\
1.53839025173843	234.437511314237\\
1.55755691840508	238.417949965691\\
1.57339025173843	237.439379695188\\
1.58172358507176	238.319718321133\\
1.58700136284955	237.228844286805\\
1.6022791406273	239.527497102491\\
1.61422358507176	238.758747266873\\
1.62783469618287	242.136117770526\\
1.63061247396064	240.038105139851\\
1.63839025173843	245.491208085724\\
1.65561247396064	247.939619051328\\
1.69561247396064	242.897996675267\\
1.71283469618288	241.85264842235\\
1.74339025173842	244.717402506954\\
1.75172358507174	243.591028206113\\
1.75422358507177	244.901096539217\\
1.75477914062731	243.990396779203\\
1.76394580729399	245.599951308238\\
1.76950136284952	242.644692661156\\
1.78005691840508	243.951454131998\\
1.80144580729399	242.395854471589\\
1.80172358507176	244.896307459395\\
1.80839025173842	243.448181688413\\
1.83033469618286	247.159537312585\\
1.83811247396065	246.255140805221\\
1.84311247396064	247.213533313314\\
1.84561247396064	246.444758338348\\
1.84589025173841	247.469515455809\\
1.85089025173843	244.962003157669\\
1.86005691840509	246.207301807369\\
1.86366802951619	244.85811427798\\
1.89172358507176	246.813384962667\\
1.89227914062732	245.750939363427\\
1.90977914062731	246.973411030188\\
1.93005691840509	248.425252604117\\
1.94005691840511	247.133854720656\\
1.95144580729399	244.766662897757\\
1.96033469618285	245.631723921514\\
1.98172358507176	241.856991639691\\
1.98339025173843	242.578332393052\\
1.98533469618286	241.776412506801\\
1.99033469618286	243.200535100919\\
1.99311247396065	242.42586016878\\
2.01755691840509	244.983742318555\\
2.02950136284954	239.111069739293\\
2.04450136284953	242.682893174683\\
2.05561247396065	244.201339196966\\
2.06811247396064	240.121234028237\\
2.09672358507177	242.49567923457\\
2.10283469618287	243.306627791665\\
2.12561247396064	240.888481325748\\
2.1375569184051	245.522147886466\\
2.15311247396065	248.360574999416\\
2.16061247396064	247.344271906551\\
2.18922358507174	249.940904143126\\
2.19839025173843	248.89933971738\\
2.21116802951622	248.255891991863\\
2.22033469618287	249.344564713888\\
2.2250569184051	248.153572421971\\
2.23311247396066	249.240738977734\\
2.23783469618286	247.845823917349\\
2.26922358507176	251.205377008246\\
2.27811247396065	249.831686686834\\
2.2875569184051	250.989596304696\\
2.28894580729397	250.188609583285\\
2.29311247396063	251.525538434228\\
2.32589025173843	247.468221126558\\
2.34616802951621	249.956245422524\\
2.35700136284953	253.135918429958\\
2.36589025173842	249.363649972092\\
2.40477914062731	247.881036928009\\
2.41394580729397	249.062793851429\\
2.43311247396065	247.074166653542\\
2.43644580729398	247.840346831793\\
2.44922358507176	245.197050856894\\
2.46172358507175	247.952293777104\\
2.4775569184051	243.015714349801\\
2.48589025173843	244.93889594117\\
2.49366802951621	240.654631816059\\
2.49533469618288	241.299540395352\\
2.51644580729399	242.092533288799\\
2.53005691840508	240.412587047229\\
2.53366802951621	241.447248321117\\
2.54839025173843	242.211739946958\\
2.55727914062732	243.275116125762\\
2.5750569184051	238.447515367056\\
2.58422358507175	241.076540020308\\
2.58477914062732	240.408035869641\\
2.59200136284954	241.87248144757\\
2.61727914062732	237.658064029994\\
2.62033469618288	238.355945266008\\
2.62450136284954	236.795242894427\\
2.63283469618287	238.500325925502\\
2.66950136284953	234.433549747504\\
2.68866802951621	236.642540873586\\
2.69144580729397	235.347349157362\\
2.70061247396066	236.576465689578\\
2.70339025173843	237.511942059987\\
2.73866802951619	233.872706346898\\
2.77033469618286	230.397740544712\\
2.79505691840509	234.882782270358\\
2.79589025173843	233.947347646241\\
2.80755691840508	234.61766579955\\
2.81700136284954	232.776931208206\\
2.81922358507177	233.613092998653\\
2.82144580729397	232.070850005655\\
2.82561247396066	230.398653960158\\
2.83033469618286	231.250079345773\\
2.84450136284954	229.71677663326\\
2.85977914062732	231.151505200624\\
2.87505691840508	227.999137789435\\
2.88172358507177	229.406618418438\\
2.88700136284953	227.292259812848\\
2.90116802951621	227.898759174412\\
2.9147791406273	226.139221571179\\
2.92311247396066	226.90486367887\\
2.93116802951621	224.640608418055\\
2.94339025173844	226.572498622604\\
3.00283469618287	215.210734255572\\
3.00394580729397	215.830246271405\\
3.0386680295162	213.557329943081\\
3.05089025173842	212.892341485332\\
3.06505691840511	215.130576249414\\
3.08450136284952	213.313669405392\\
3.11977914062732	214.45610064821\\
3.12616802951621	212.995559815297\\
3.14783469618288	216.262225269262\\
3.15589025173841	215.030766202659\\
3.15811247396064	217.263640751426\\
3.1686680295162	209.51896877107\\
3.2000569184051	212.791758581251\\
3.20894580729399	211.653083393523\\
3.21894580729398	214.687167019996\\
3.23255691840509	213.774577366454\\
3.2550569184051	214.601496968394\\
3.27227914062732	212.255026994463\\
3.27783469618288	213.386788045385\\
3.28089025173841	212.229802813494\\
3.31200136284954	215.349617237918\\
3.31227914062731	214.634841559987\\
3.35894580729399	213.119113301167\\
3.36172358507176	213.888759608685\\
3.36505691840509	213.22462477645\\
3.36672358507175	214.040416042721\\
3.37394580729398	212.911593287904\\
3.38839025173843	215.623823096008\\
3.39144580729399	212.304528697097\\
3.40033469618288	211.475724103371\\
3.40144580729398	212.492250899591\\
3.40644580729398	211.364094796651\\
3.43727914062731	214.310027588296\\
3.4775569184051	210.021769115526\\
3.48950136284952	213.474775393516\\
3.54061247396064	208.192048539237\\
3.57644580729399	210.837554159067\\
3.57727914062733	210.013766044934\\
3.58589025173842	211.004763578635\\
3.59172358507175	210.198858619769\\
3.61227914062732	212.502652178638\\
3.62366802951621	209.321827116806\\
3.63061247396064	208.281614618447\\
3.66283469618287	209.251974368181\\
3.66894580729399	207.519187794718\\
3.68616802951621	209.27301658981\\
3.69089025173844	208.462950921124\\
3.69339025173844	209.735487170566\\
3.69394580729397	209.016420083916\\
3.7286680295162	211.076623819193\\
3.73394580729399	209.356430006803\\
3.77283469618288	211.675781046457\\
3.79394580729399	214.366066951019\\
3.79672358507176	213.258256412539\\
3.81811247396064	217.693945609421\\
3.84311247396064	217.005376304427\\
3.86005691840509	218.033201088156\\
3.89200136284953	215.602986121827\\
3.90561247396064	214.722292109177\\
3.99755691840508	203.098640174641\\
4.0125569184051	204.905663699311\\
4.03533469618287	203.319825766915\\
4.05922358507175	204.148025081417\\
4.09700136284954	201.125799809017\\
4.09811247396064	201.953467955099\\
4.10589025173843	201.168429708672\\
4.12422358507175	202.54449100632\\
4.17672358507176	199.771201343926\\
4.17977914062732	200.446791684413\\
4.21616802951621	204.328781277853\\
4.22339025173844	202.76616264585\\
4.25672358507177	204.853923847891\\
4.26866802951619	201.006391810913\\
4.27922358507175	203.67820207508\\
4.28589025173844	202.448810462595\\
4.32283469618287	206.855137894854\\
4.3261680295162	205.92581182944\\
4.33339025173842	206.533893962218\\
4.34644580729397	205.144479720796\\
4.37755691840511	208.346055813286\\
4.39477914062732	206.038819960194\\
4.45977914062732	209.883457949073\\
4.46477914062731	208.735073551925\\
4.47894580729397	210.869640822361\\
4.48589025173843	209.966052115522\\
4.49616802951621	212.539083266744\\
4.52839025173841	209.814091511749\\
4.54950136284953	211.347913515359\\
4.57339025173843	209.892740339199\\
4.5750569184051	211.471235271616\\
4.57727914062733	210.828562221414\\
4.58172358507176	211.780902068755\\
4.59089025173841	210.545102473668\\
4.59450136284954	211.163700775164\\
4.59589025173844	210.249755563482\\
4.59616802951621	211.060695724685\\
4.61422358507176	208.775024751682\\
4.62533469618288	207.734024734735\\
4.64366802951619	210.877887911829\\
4.65394580729398	207.495964166663\\
4.68561247396065	210.058234590876\\
4.71227914062732	207.814710769902\\
4.71672358507175	208.954130142888\\
4.75839025173843	206.966009162979\\
4.81533469618287	210.038574109925\\
4.84033469618288	208.376918507865\\
4.84533469618287	209.037412842688\\
4.85283469618287	208.060878399511\\
4.87977914062731	211.11518291122\\
4.96061247396065	205.192993580422\\
4.97116802951621	204.32047156656\\
4.9725569184051	205.170511575531\\
4.98033469618287	202.403760508411\\
4.98561247396066	203.383111342266\\
5.00672358507177	202.249097025875\\
5.01505691840509	202.954925172309\\
5.04561247396066	200.528403206224\\
5.07672358507176	198.233789865137\\
5.09366802951621	197.037851300664\\
5.1000569184051	198.286297832837\\
5.11227914062732	194.919759540318\\
5.12366802951621	195.734790330988\\
5.15533469618288	191.998274579371\\
5.1661680295162	192.831780234779\\
5.17255691840509	191.840603353192\\
5.17866802951619	192.91191277571\\
5.22950136284953	190.584213735062\\
5.23616802951619	191.910777335307\\
5.24422358507175	191.161688828931\\
5.27255691840509	193.213954905\\
5.29144580729397	190.24542993277\\
5.3250569184051	195.139459344723\\
5.33839025173842	191.126570748161\\
5.34505691840508	191.873224471395\\
5.3861680295162	190.378935368446\\
5.39116802951619	192.095240489764\\
5.40033469618288	193.112153600068\\
5.41061247396064	191.07028390354\\
5.4186680295162	192.697451869215\\
5.42394580729399	191.491210179506\\
5.43727914062731	194.379396049517\\
5.51311247396066	188.334445891871\\
5.52033469618286	190.062513325328\\
5.52783469618288	188.535870491211\\
5.53394580729397	189.174270249792\\
5.53811247396064	188.465700809302\\
5.54644580729399	190.145374832238\\
5.55200136284952	188.950432975348\\
5.59172358507175	190.595160240992\\
5.59977914062731	189.723134399581\\
5.60450136284953	190.972583202142\\
5.60533469618287	190.206420370837\\
5.64977914062732	192.704702202809\\
5.67950136284955	193.803155462622\\
5.70616802951619	188.918730509862\\
5.73561247396066	191.844180043223\\
5.74366802951621	191.090753814128\\
5.76394580729399	193.444182677471\\
5.84033469618288	188.641879138383\\
5.84422358507175	189.267848107184\\
5.88644580729397	185.948889164298\\
5.94089025173844	184.308495177279\\
5.97561247396064	181.368237938546\\
5.99783469618288	183.404459215971\\
6.00922358507177	180.688191174818\\
6.02255691840509	181.48658379099\\
6.02866802951621	180.444441920213\\
6.05116802951619	179.245161051977\\
6.05811247396065	179.949620722722\\
6.07172358507177	179.179592935245\\
6.07866802951619	180.355647003326\\
6.08950136284955	178.50521012808\\
6.11033469618286	179.720223816005\\
6.14089025173843	173.215184399815\\
6.15144580729398	174.298768562659\\
6.1611680295162	173.052805619413\\
6.17922358507175	174.568991301634\\
6.22839025173843	169.864112216156\\
6.24061247396065	170.857841162629\\
6.27644580729398	169.650640756261\\
6.28089025173841	170.352615259991\\
6.29644580729399	168.21927046724\\
6.30422358507175	169.951678362831\\
6.30894580729398	167.942899575119\\
6.3186680295162	170.08354116336\\
6.32977914062732	171.559445276781\\
6.36450136284952	168.574235156526\\
6.37700136284954	169.584773728836\\
6.37811247396064	168.625166995083\\
6.3850569184051	169.776302022304\\
6.3875569184051	168.166140122704\\
6.4150569184051	173.632711417473\\
6.42283469618286	172.984795197692\\
6.42533469618286	173.631142239218\\
6.44922358507176	170.956938990887\\
6.46616802951621	172.270627761153\\
6.47811247396064	171.149080124076\\
6.48866802951619	172.172941064446\\
6.51644580729399	171.486422202775\\
6.52866802951621	172.907896791574\\
6.53005691840508	171.924901962095\\
6.55922358507175	172.772228730173\\
6.59255691840508	171.140079155552\\
6.59727914062731	172.035856088468\\
6.60144580729397	171.361051427323\\
6.61311247396065	172.268205794845\\
6.62505691840508	169.638727272681\\
6.63394580729397	171.127997361748\\
6.70089025173843	174.75375233994\\
6.77366802951622	176.689906264126\\
6.82866802951619	176.041870334147\\
6.83561247396065	177.00634785228\\
6.84922358507177	175.605206584284\\
6.85700136284953	176.491766262917\\
6.87644580729398	175.230583031214\\
6.93144580729398	171.992938165577\\
6.93839025173841	172.797734388701\\
6.95672358507176	169.646483395009\\
6.99866802951621	166.820611600475\\
7.0086680295162	167.513681672181\\
7.07839025173843	165.787956040149\\
7.10561247396063	167.764777665535\\
7.11700136284955	167.01352843055\\
7.1350569184051	167.858891819291\\
7.15755691840508	166.056368291441\\
7.17450136284953	167.751890650108\\
7.18283469618288	166.92636379\\
7.24089025173842	167.959982029377\\
7.24450136284955	167.184223404837\\
7.25200136284954	167.983551999193\\
7.26339025173843	166.22059609428\\
7.26477914062733	167.383397346167\\
7.27200136284952	163.874440725745\\
7.28533469618287	166.082657653342\\
7.29450136284953	166.942199478673\\
7.29922358507176	166.270489709751\\
7.36200136284953	168.965129932332\\
7.36394580729399	167.340370317353\\
7.3847791406273	168.567183059632\\
7.39533469618286	167.63605533186\\
7.41700136284953	169.453394473236\\
7.43116802951621	168.777278926673\\
7.47422358507177	171.914351115728\\
7.47561247396064	170.94881412293\\
7.47811247396064	171.796516257366\\
7.54783469618286	179.091321424408\\
7.55283469618286	178.371237299495\\
7.58505691840509	180.995113634288\\
7.59255691840508	179.958627620865\\
7.59561247396064	181.213845848488\\
7.61839025173842	184.669790903835\\
7.62450136284954	183.704767606868\\
7.62839025173844	184.376746473434\\
7.67227914062732	188.605306727387\\
7.77783469618288	193.244481865575\\
7.78811247396064	192.599494795266\\
7.81783469618287	193.782979142449\\
7.82727914062733	193.180568946359\\
7.85394580729397	198.238646191963\\
7.86255691840509	197.215278370236\\
7.91227914062731	202.771153610118\\
7.95700136284952	200.946228964977\\
7.96755691840508	202.542557319031\\
7.99033469618286	204.175808692467\\
7.99089025173842	203.534342999523\\
7.99255691840509	204.253103796359\\
7.99866802951621	202.697347046491\\
8.04672358507176	206.799629125376\\
8.04783469618286	206.174046841596\\
8.06505691840511	208.54147938828\\
8.0722791406273	206.678129719955\\
8.09394580729398	208.079637828958\\
8.11644580729399	205.271406606876\\
8.12866802951621	205.950035436309\\
8.19700136284953	202.121543433184\\
8.20144580729399	203.402523514016\\
8.23783469618286	200.416841759282\\
8.25339025173844	202.355162380841\\
8.2572791406273	201.536626068015\\
8.26950136284952	203.246776102677\\
8.27339025173842	204.095838583451\\
8.29505691840509	200.742771685147\\
8.3250569184051	195.636586122961\\
8.3261680295162	196.412244588357\\
8.36894580729398	192.572975440875\\
8.39061247396066	189.789602538914\\
8.40977914062731	189.056358829211\\
8.4175569184051	189.830033220843\\
8.50283469618287	179.37373762517\\
8.52116802951619	180.099063062569\\
8.5361680295162	178.169480863069\\
8.55422358507175	180.346330887552\\
8.57755691840509	178.760420095307\\
8.6375569184051	182.240200956806\\
8.64533469618286	182.880018245255\\
8.65700136284954	180.989047531238\\
8.66561247396064	181.723640162213\\
8.71561247396065	174.885554446903\\
8.75005691840508	171.773232447997\\
8.75200136284954	172.627547989308\\
8.79505691840509	170.981733348354\\
8.80172358507176	171.832071718007\\
8.80700136284955	171.105896918613\\
8.81255691840508	171.893167693269\\
8.81450136284954	170.705710920742\\
8.84700136284954	168.431885148551\\
8.86561247396065	169.971311772385\\
8.87477914062731	171.17549940932\\
8.89227914062732	166.467498550051\\
8.91589025173843	168.456591411485\\
8.93144580729398	166.470957576194\\
8.95089025173843	168.718563971137\\
8.96005691840509	167.495768918207\\
8.96144580729398	168.153091555774\\
8.96533469618288	167.120785598685\\
8.9800569184051	169.029600633696\\
8.98866802951619	168.057324264674\\
9.00255691840511	171.151293909404\\
9.02450136284955	172.169405758532\\
9.03811247396064	171.394379415449\\
9.05672358507175	173.934206575228\\
9.08033469618286	172.085367540659\\
9.1036680295162	168.151094498012\\
9.11783469618288	171.126400919403\\
9.16339025173843	168.74021380147\\
9.17561247396065	169.831745322697\\
9.18200136284955	169.043522220759\\
9.20227914062733	170.856108823626\\
9.21755691840508	169.182085003936\\
9.22283469618287	170.019398089088\\
9.2250569184051	169.271699005231\\
9.23533469618286	170.027281367894\\
9.27755691840508	175.482060949265\\
9.29589025173843	174.529437750801\\
9.30950136284955	176.59446153946\\
9.34644580729397	179.822523715011\\
9.35144580729397	178.628231086544\\
9.37894580729397	181.056801332817\\
9.4100569184051	177.888918671788\\
9.41811247396063	178.50041563024\\
9.43255691840508	177.310212101732\\
9.47200136284954	174.366747523603\\
9.50144580729398	176.092002145468\\
9.55700136284955	175.36592512685\\
9.57311247396063	176.860469169573\\
9.58255691840509	175.44560807127\\
9.61866802951621	180.520045103898\\
9.62616802951621	178.019205875354\\
9.64755691840509	179.932107482334\\
9.66644580729397	176.284287709798\\
9.67505691840509	177.789124829575\\
9.68533469618288	177.119430111453\\
9.6936680295162	178.040671484465\\
9.70366802951619	176.869163398217\\
9.75311247396064	174.968215985316\\
9.7897791406273	173.183268817192\\
9.80172358507176	174.875285759848\\
9.81033469618288	172.041168574989\\
9.81894580729397	173.353726807737\\
9.84283469618288	172.172848181926\\
9.8486680295162	172.776680281472\\
9.8875569184051	171.989193661169\\
9.91394580729397	175.708334169795\\
9.91422358507177	174.506735817442\\
9.92561247396065	175.627115063185\\
9.94144580729397	174.209001561611\\
9.98339025173843	179.362332156831\\
9.98866802951619	178.065937435665\\
10.0253346961829	180.749886395179\\
10.0278346961829	180.048055992569\\
10.048945807294	181.551455861966\\
10.0595013628495	179.29453230608\\
10.0728346961829	181.19561765226\\
10.0745013628495	180.44592800932\\
10.091445807294	178.819352085796\\
10.1161680295162	180.72212320444\\
10.1203346961829	179.587540232791\\
10.1336680295162	180.872676450296\\
10.1617235850718	179.763719758722\\
10.1720013628495	181.827944964386\\
10.1970013628495	182.434517877172\\
10.211445807294	181.504596439799\\
10.2336680295162	183.462533597421\\
10.2436680295162	182.798330337168\\
10.266445807294	183.952291334429\\
10.2747791406273	185.070799063554\\
10.3003346961829	183.002542308887\\
10.3083902517384	183.981840438998\\
10.3120013628495	183.288551821292\\
10.3945013628495	178.993051154812\\
10.4106124739606	181.03656599897\\
10.4242235850718	180.149493717944\\
10.4353346961829	181.022482400064\\
10.4372791406273	179.945059809235\\
10.4500569184051	180.907868217686\\
10.4592235850718	178.378232790731\\
10.471445807294	181.270143295742\\
10.4745013628495	180.487498150265\\
10.4770013628495	181.669172789353\\
10.4878346961829	180.857980340559\\
10.4945013628495	182.59988760868\\
10.496445807294	181.859622311318\\
10.5392235850718	184.251326793991\\
10.5553346961829	183.609421566434\\
10.5775569184051	185.932220329126\\
10.6406124739607	181.954083426786\\
10.6647791406273	183.656249443239\\
10.6695013628495	182.115697934575\\
10.6911680295162	183.64968369784\\
10.7006124739607	180.154626548527\\
10.761445807294	176.194806612431\\
10.7828346961829	176.826672484973\\
10.7833902517384	175.204688114868\\
10.8195013628495	176.260966025586\\
10.8228346961829	175.462089721591\\
10.8297791406273	176.06938766025\\
10.8411680295162	175.107006882365\\
10.8470013628495	175.967205525347\\
10.8570013628495	174.599887991149\\
10.8917235850718	177.658438655696\\
10.893945807294	177.046650832366\\
10.918945807294	178.377984658535\\
10.928945807294	177.011515885326\\
10.933945807294	178.6778287872\\
10.9406124739606	177.507561208879\\
10.9525569184051	178.410245858388\\
10.9822791406273	175.462400498115\\
10.9911680295162	176.325905743395\\
11.0136680295162	175.436838051242\\
11.031445807294	177.581311551226\\
11.078945807294	173.857164704401\\
11.0872791406273	174.456316734944\\
11.1000569184051	173.27151420047\\
11.106445807294	174.104199613158\\
11.1272791406273	173.287049756255\\
11.1361680295162	173.940530651514\\
11.1581124739606	171.91046290636\\
11.1658902517384	172.535673213346\\
11.1992235850718	169.981255453988\\
11.2308902517384	171.910833202791\\
11.2433902517384	168.809067442982\\
11.2486680295162	169.589410792871\\
11.3520013628495	158.347035450419\\
11.3572791406273	159.024311027444\\
11.3895013628495	156.08433499767\\
11.406445807294	154.163433655198\\
11.4242235850718	155.51039522791\\
11.4620013628495	159.642049979346\\
11.4853346961829	157.561539119071\\
11.4903346961829	158.553941284342\\
11.5050569184051	157.148436543648\\
11.513945807294	157.929664420764\\
11.6675569184051	151.778746608461\\
11.6878346961829	152.754067777814\\
11.7142235850717	149.470746907464\\
11.7183902517384	150.467295441647\\
11.7425569184051	148.304682237631\\
11.758945807294	149.120995558849\\
11.7817235850717	146.901740722944\\
11.8120013628495	149.291501230533\\
11.8286680295162	147.525788468613\\
11.8370013628495	148.342049639423\\
11.8417235850717	147.43931353897\\
11.8475569184051	148.278598502283\\
11.8492235850718	147.54881423066\\
11.8500569184051	148.426727062412\\
11.8531124739606	147.646908538766\\
11.8681124739607	148.285659202524\\
11.8875569184051	146.017998376208\\
11.9150569184051	149.775045609725\\
11.9300569184051	150.736141934704\\
11.9606124739607	151.668269953843\\
11.9631124739606	150.944010071396\\
12.0675569184051	156.892654407064\\
12.0817235850718	155.86298260487\\
12.0895013628495	157.373405322883\\
12.226445807294	165.020618157684\\
12.2325569184051	164.418000272275\\
12.2583902517384	165.584581102161\\
12.2708902517384	163.769376035592\\
12.3058902517384	159.721410202655\\
12.313945807294	160.665163352814\\
12.4597791406273	164.502833334846\\
12.4647791406273	163.363660374277\\
12.4931124739607	162.105764996287\\
12.511445807294	164.198119974027\\
12.5317235850717	161.716829076136\\
12.5495013628495	162.803195169773\\
12.6161680295162	160.352232714365\\
12.6192235850718	161.178722159048\\
12.6525569184051	158.162300996283\\
12.7100569184051	156.530926905746\\
12.7461680295162	160.814864501414\\
12.7725569184051	157.594094755143\\
12.7758902517384	158.577143103626\\
12.7828346961829	157.729986139505\\
12.7967235850718	159.399355946304\\
12.8322791406273	158.258085101728\\
12.8400569184051	159.653011948786\\
12.8658902517384	157.557028623154\\
12.8997791406273	159.094311989462\\
12.9067235850717	158.400543451125\\
12.918945807294	159.730660714659\\
12.9350569184051	157.333358346704\\
12.9358902517384	158.294902042403\\
12.9511680295162	157.553689636869\\
12.9775569184051	159.117517640998\\
13.0172791406273	156.887112172199\\
13.0442235850718	159.083008900187\\
13.0595013628495	157.855506557061\\
13.0672791406273	158.639189951316\\
13.0870013628495	157.955757308167\\
13.1017235850718	158.983496184657\\
13.1272791406273	157.211576904609\\
13.2675569184051	165.32877981199\\
13.2678346961829	164.729535223768\\
13.2733902517384	165.747468929693\\
13.2761680295162	165.068456249264\\
13.2806124739606	165.970598052451\\
13.3053346961829	164.101994271193\\
13.3745013628495	165.719372215544\\
13.3975569184051	163.53065001439\\
13.4258902517384	165.634409815673\\
13.4347791406273	164.980883112956\\
13.4428346961829	165.691035353328\\
13.4536680295162	164.55421783883\\
13.476445807294	167.134549146756\\
13.498945807294	165.171811720534\\
13.5103346961829	167.488235575302\\
13.528945807294	165.733710890266\\
13.5336680295162	166.442297278042\\
13.5470013628495	164.886851606443\\
13.5778346961829	165.717711973694\\
13.6000569184051	161.462124160699\\
13.6053346961829	162.212376630282\\
13.6092235850718	161.4822011027\\
13.6225569184051	162.313583392166\\
13.6420013628495	161.067668808007\\
13.6481124739607	161.670773274856\\
13.6675569184051	159.022443395565\\
13.6878346961829	159.881984005712\\
13.7125569184051	158.314644971323\\
13.7161680295162	159.062771163742\\
13.718945807294	158.008403497179\\
13.7203346961829	158.749428580761\\
13.7475569184051	157.731706862292\\
13.7553346961829	158.518739600851\\
13.7781124739606	157.32518404863\\
13.7931124739606	158.406928504523\\
13.8381124739606	155.369887750907\\
13.8622791406273	156.653987275196\\
13.901445807294	152.452389090576\\
13.9122791406273	153.358971308293\\
13.923945807294	152.394523367587\\
13.9570013628495	150.699566695317\\
13.9647791406273	151.846004244102\\
14.0042235850718	150.58369689211\\
14.0097791406273	151.215834200028\\
14.056445807294	149.059729211738\\
14.1025569184051	144.933038541231\\
14.1183902517384	144.28349404425\\
14.1567235850717	147.733604968864\\
14.1583902517384	146.874532431889\\
14.1875569184051	148.029841087378\\
14.1936680295162	147.079909690856\\
14.2458902517384	145.404213547035\\
14.2736680295162	146.713662903759\\
14.2853346961829	145.429276761523\\
14.2856124739606	146.262969660243\\
14.2908902517384	145.59210885694\\
14.3195013628495	147.270346584324\\
14.3225569184051	145.739170208368\\
14.331445807294	146.358402405604\\
14.3345013628495	145.619641081404\\
14.3700569184051	147.350782416349\\
14.436445807294	143.818134597504\\
14.4442235850718	146.731457430905\\
14.4686680295162	145.643875617128\\
14.4892235850718	147.445777561703\\
14.5153346961829	146.712399531954\\
14.5481124739607	149.718493935376\\
14.5567235850718	149.093117680367\\
14.6622791406273	153.724101765917\\
14.6978346961829	155.804824329845\\
14.7745013628495	160.6327163852\\
14.7767235850717	160.012070151935\\
14.8020013628495	162.210888433649\\
14.8103346961829	161.093080412827\\
14.8181124739606	162.099916508643\\
14.8567235850718	161.241912541722\\
14.868945807294	162.200249633112\\
14.8725569184051	161.592149250543\\
14.9050569184051	160.71549778272\\
14.9522791406273	162.538356552485\\
14.968945807294	161.540606706802\\
14.9822791406273	163.106061811009\\
14.991445807294	162.175927826334\\
15.0358902517384	163.479476986487\\
15.0572791406273	162.384897239778\\
15.0928346961829	164.490816088281\\
15.1070013628495	165.344518828474\\
15.118945807294	163.277465010856\\
15.1425569184051	164.334343238501\\
15.1575569184051	163.466629316948\\
15.1617235850718	164.140174498246\\
15.1653346961829	163.52583686788\\
15.1670013628495	164.966167461879\\
15.1845013628495	162.498562528566\\
15.198945807294	163.746463835878\\
15.2020013628495	162.593297051552\\
15.2533902517384	165.123947096266\\
15.3328346961829	159.741508053067\\
15.356445807294	160.629082437832\\
15.4603346961829	153.530221886807\\
15.4781124739606	155.199040781033\\
15.5147791406273	151.019356099722\\
15.5306124739606	153.442950751039\\
15.5645013628495	150.421255242591\\
15.5692235850718	151.077522402709\\
15.5828346961829	149.371961869787\\
15.5970013628495	147.363749292937\\
15.6070013628495	148.47753144121\\
15.628945807294	146.433734065532\\
15.6670013628495	148.399619745911\\
15.7245013628495	144.626411701444\\
15.7350569184051	145.391050698214\\
15.7733902517384	142.668731823402\\
15.778945807294	143.619623525861\\
15.8406124739606	140.779135243522\\
15.8422791406273	141.398646393427\\
15.8720013628495	139.458455332806\\
15.893945807294	141.253336473631\\
15.9220013628495	138.905807339246\\
15.9258902517384	140.055582548767\\
15.9411680295162	139.13264272519\\
15.971445807294	140.108155233264\\
15.9792235850718	138.697339191308\\
16.011445807294	141.309663087783\\
16.016445807294	140.041120986663\\
16.0386680295162	142.561325107333\\
16.043945807294	141.922710529907\\
16.0531124739607	142.580128184418\\
16.0625569184051	141.227510035044\\
16.081445807294	142.420630948627\\
16.1217235850717	141.812472796775\\
16.1806124739607	145.257258999694\\
16.1872791406273	144.403923350222\\
16.2075569184051	143.524028795902\\
16.2197791406273	144.976209521343\\
16.2611680295162	142.797980492294\\
16.2661680295162	143.627353319255\\
16.2817235850717	142.640977893026\\
16.2920013628495	143.436541490762\\
16.3333902517384	145.307881509744\\
16.3467235850718	144.17911720223\\
16.3678346961829	146.637652653649\\
16.3820013628495	145.371033310156\\
16.3961680295162	146.744606556128\\
16.4322791406273	148.822271728856\\
16.4361680295162	147.915339110713\\
16.4842235850718	148.5500085358\\
16.4908902517384	147.531642300999\\
16.551445807294	145.142281858823\\
16.5897791406273	148.67305735161\\
16.628945807294	148.029069160262\\
16.646445807294	150.148079883815\\
16.6486680295162	149.347576051612\\
16.6950569184051	151.650130793756\\
16.7006124739607	150.75193389459\\
16.713945807294	152.090373259395\\
16.7636680295162	149.046311547812\\
16.8122791406273	146.485851944628\\
16.8583902517384	142.300378453111\\
16.8695013628495	141.551802610043\\
16.8883902517384	140.879333686028\\
16.9000569184051	141.764112820114\\
16.9306124739607	140.419971164426\\
16.9561680295162	141.710549121813\\
16.9606124739607	140.83232916786\\
16.9847791406273	142.471443931241\\
17.0367235850718	141.777987477938\\
17.0567235850718	143.437967057034\\
17.0592235850717	142.534559505665\\
17.0700569184051	143.447607658923\\
17.0858902517384	142.484453627895\\
17.0961680295162	143.75276248788\\
17.1122791406273	142.646329967797\\
17.1242235850717	143.449621031248\\
17.1825569184051	141.017380659105\\
17.1975569184051	141.811373827926\\
17.203945807294	140.972338256764\\
17.211445807294	141.775652687546\\
17.2297791406273	141.088895773704\\
17.251445807294	142.257168834978\\
17.2678346961829	140.145174099795\\
17.3228346961829	141.679106540747\\
17.3625569184051	144.073501482977\\
17.3986680295162	142.89609219927\\
17.451445807294	140.580111308191\\
17.4628346961829	142.262875156908\\
17.4667235850717	141.471332610229\\
17.4847791406273	145.23723445392\\
17.4870013628495	144.450753034199\\
17.5431124739607	146.018302806493\\
17.5558902517384	145.136000120151\\
17.558945807294	145.762422816928\\
17.5686680295162	144.768198970417\\
17.573945807294	146.411220360381\\
17.5856124739607	145.451472478594\\
17.7358902517384	162.402896591418\\
17.7495013628495	161.364066410493\\
17.7897791406273	166.201812739797\\
17.8006124739607	164.966948718108\\
17.8181124739606	166.797449378521\\
17.8253346961829	165.440860481968\\
17.8381124739606	167.132473856482\\
17.8608902517384	164.980093010335\\
17.8653346961829	165.948792237187\\
17.9078346961829	163.869910190256\\
17.9536680295162	165.083924118649\\
17.9583902517384	164.410771643217\\
17.968945807294	165.707863770811\\
17.9858902517384	166.568294080843\\
18.0183902517384	165.0502747493\\
18.0392235850718	166.192660370004\\
18.061445807294	164.891482549797\\
18.0820013628495	168.407876498691\\
18.0995013628495	167.167591249736\\
18.1336680295162	168.530495918081\\
18.1547791406273	169.259815030621\\
18.1745013628495	166.766242829297\\
18.1797791406273	167.845007180731\\
18.1903346961829	166.983974896112\\
18.266445807294	170.722354688682\\
18.3058902517384	167.982545293911\\
18.3100569184051	168.655729950104\\
18.3145013628495	167.267126618154\\
18.3370013628495	168.169486739516\\
18.4125569184051	164.816263460149\\
18.4331124739606	165.451274919082\\
18.4495013628495	162.816683649763\\
18.4858902517384	161.219490384418\\
18.511445807294	163.221542701762\\
18.5253346961829	160.115286663202\\
18.5303346961829	161.984209428861\\
18.5442235850718	160.276429462779\\
18.5703346961829	162.373854923521\\
18.6111680295162	159.365680508986\\
18.6425569184051	161.781554583377\\
18.6547791406273	160.002082838249\\
18.6656124739606	161.658016609171\\
18.6745013628495	160.083412241247\\
18.6956124739606	161.495679116983\\
18.7347791406273	162.383917353268\\
18.8503346961829	158.425753954602\\
18.8661680295162	159.178920176919\\
18.8908902517384	156.060189124133\\
18.8945013628495	156.83054192427\\
18.9186680295162	151.931653486011\\
18.918945807294	152.703469104983\\
19.0728346961829	141.846621494085\\
19.0992235850718	140.162399018568\\
19.2353346961829	137.125568086027\\
19.2686680295162	138.260391003085\\
19.2920013628495	137.21335166927\\
19.3181124739606	139.396503589372\\
19.3653346961829	138.02297734052\\
19.3725569184051	140.313792753302\\
19.3806124739606	138.293010825175\\
19.3983902517384	138.935101826067\\
19.4131124739606	135.648480803511\\
19.4295013628495	136.911301478478\\
19.4420013628495	135.807926482729\\
19.4608902517384	134.941263679121\\
19.4831124739607	136.402603769041\\
19.5181124739607	131.78745484398\\
19.5367235850718	133.377421688447\\
19.5545013628495	132.479079379971\\
19.6125569184051	134.953496179282\\
19.6872791406273	137.880179490254\\
19.6928346961829	136.854635244365\\
19.7422791406273	143.112986875382\\
19.7447791406273	142.474586398911\\
19.8028346961829	147.166393424544\\
19.831445807294	146.184818546722\\
19.8483902517384	148.04545073959\\
19.8681124739607	146.684647411106\\
19.9131124739606	149.634779424902\\
19.9217235850718	148.943669019049\\
19.9442235850718	150.073824864648\\
20.0300569184051	149.035662668961\\
20.0536680295162	150.065585159244\\
20.0786680295162	149.015865946737\\
20.078945807294	149.934291541555\\
20.098945807294	148.724848431835\\
20.1317235850718	146.314554409587\\
20.1450569184051	147.168732071165\\
20.1681124739607	146.116417128635\\
20.1731124739607	146.720695480249\\
20.176445807294	144.502752931963\\
20.1875569184051	146.02838460461\\
20.213945807294	144.530812249532\\
20.2142235850717	145.183135153002\\
20.2225569184051	144.449568337917\\
20.2378346961829	145.244616807358\\
20.3211680295162	140.290399933431\\
20.3561680295162	141.235570336171\\
20.413945807294	140.538725918158\\
20.4181124739607	141.176612082189\\
20.4581124739607	139.916266786222\\
20.5497791406273	135.847486926209\\
20.5561680295162	136.446644973772\\
20.5722791406273	135.407435336996\\
20.5881124739606	136.993449678036\\
20.6036680295162	136.226817247228\\
20.6350569184051	137.447981640951\\
20.6472791406273	136.17129689514\\
20.7211680295162	143.8549312285\\
20.7436680295162	141.516797664149\\
20.7497791406273	142.337570214748\\
20.7508902517384	141.200724197495\\
20.7781124739606	142.136039088744\\
20.8120013628495	141.411521501521\\
20.8456124739606	143.152988790829\\
20.8853346961829	140.955490619439\\
20.9106124739606	141.838865045081\\
20.9133902517384	140.283212237816\\
20.921445807294	141.324126501948\\
20.9506124739607	139.709211007548\\
20.9842235850718	140.408705344568\\
20.9953346961829	139.392452016529\\
21.0006124739606	140.135114879334\\
21.0106124739606	138.739813626166\\
21.0131124739607	139.980041717075\\
21.0675569184051	138.002571894726\\
21.1047791406273	140.93071046223\\
21.1061680295162	140.176028054122\\
21.1531124739606	142.516159224462\\
21.1750569184051	141.481504374574\\
21.1811680295162	142.54798414822\\
21.1947791406273	141.562829226252\\
21.198945807294	142.346253101414\\
21.2108902517384	141.718057182476\\
21.2408902517384	144.134904557896\\
21.2461680295162	143.269288439278\\
21.3567235850718	146.845462239178\\
21.3892235850718	145.050612459109\\
21.4161680295162	146.007531971927\\
21.4386680295162	145.276794150427\\
21.4470013628495	145.879018263753\\
21.483945807294	147.38975847014\\
21.4892235850718	146.771144997595\\
21.4945013628495	147.452274506234\\
21.5056124739606	146.201760714972\\
21.5106124739606	147.587354338725\\
21.5147791406273	145.589672784142\\
21.5217235850718	146.732584171447\\
21.5345013628495	145.906024041322\\
21.5395013628495	147.199257121326\\
21.5772791406273	145.401271976281\\
21.5897791406273	146.514208473697\\
21.6308902517384	145.0224991306\\
21.6336680295162	145.705944788885\\
21.7761680295162	140.366313956898\\
21.7883902517384	141.163308033586\\
21.821445807294	139.754276850844\\
21.8370013628495	140.4794677293\\
21.8481124739606	139.646941797408\\
21.9333902517384	143.3703662417\\
21.9431124739606	142.598072619373\\
21.9581124739607	143.358369510543\\
22.0083902517384	142.395965970832\\
22.0208902517384	144.000288287662\\
22.0356124739606	143.144343653013\\
22.0442235850718	144.624978086257\\
22.0558902517384	143.224104422762\\
22.0600569184051	144.49128767385\\
22.0700569184051	143.151402913137\\
22.0753346961829	144.612346587473\\
22.1000569184051	147.887044305931\\
22.123945807294	147.15229326364\\
22.1781124739607	149.532690306835\\
22.2133902517384	148.633917165182\\
22.2345013628495	150.2096206572\\
22.2411680295162	150.850953699593\\
22.2620013628495	148.078209432974\\
22.2667235850718	149.8328045696\\
22.2803346961829	150.933254122651\\
22.2836680295162	150.093689594109\\
22.2861680295162	151.305079249522\\
22.2972791406273	150.565091810395\\
22.3003346961829	151.228984293411\\
22.3161680295162	149.603093537866\\
22.3478346961829	147.111844545532\\
22.3708902517384	148.493774239988\\
22.4045013628495	147.544534968826\\
22.4103346961829	148.295655094371\\
22.4406124739606	146.721247510754\\
22.488945807294	149.631889211034\\
22.5058902517384	148.360092788372\\
22.6011680295162	157.870039597168\\
22.6403346961829	156.473480330062\\
22.6631124739606	158.150725275745\\
22.6792235850718	157.182445005808\\
22.6950569184051	158.23144102264\\
22.7436680295162	156.190608017578\\
22.7597791406273	157.070344077142\\
22.7775569184051	154.458896765936\\
22.7847791406273	155.264138434683\\
22.7970013628495	153.918136528005\\
22.811445807294	154.933637132578\\
22.8133902517384	154.296536736351\\
22.8178346961829	154.902414054317\\
22.8828346961829	150.984414123899\\
22.8933902517384	151.980502198377\\
22.9058902517384	150.399924279523\\
22.9156124739606	151.027178402402\\
22.9245013628495	149.352239733201\\
22.9295013628495	150.086080162224\\
22.9642235850717	145.880579762427\\
22.9933902517384	147.350984362916\\
23.0747791406273	142.943491303341\\
23.0853346961829	144.939544034438\\
23.1350569184051	137.893999513226\\
23.146445807294	139.056531506592\\
23.1897791406273	136.97796342864\\
23.2242235850718	138.778084958709\\
23.2745013628495	135.622215925013\\
23.2836680295162	136.985659183311\\
23.3442235850717	135.197083431903\\
23.3700569184051	136.679721716817\\
23.4331124739606	132.678797526977\\
23.5445013628495	134.287740426807\\
23.5767235850718	135.731149543674\\
23.6145013628495	138.51355401409\\
23.6175569184051	137.625868127078\\
23.6353346961829	138.433697250114\\
23.6570013628495	136.515472877928\\
23.681445807294	138.0126389732\\
23.7131124739606	138.972381447417\\
23.7236680295162	138.133022809711\\
23.7325569184051	139.012122080724\\
23.7706124739607	138.383082736841\\
23.7870013628495	140.936492553019\\
23.8100569184051	140.263034605082\\
23.8197791406273	141.259762448978\\
23.8258902517384	140.649431538949\\
23.8397791406273	142.51232145749\\
23.8811680295162	140.380721117556\\
23.886445807294	141.01792178925\\
23.9972791406273	135.176486888921\\
24.0206124739607	136.456932784699\\
24.056445807294	135.190160574216\\
24.1231124739606	134.12751207414\\
24.1478346961829	135.725240868978\\
24.1547791406273	134.721448505335\\
25.5553733298849	39.5589681959547\\
25.9734288854405	49.4089745223729\\
26.0641985109916	48.6415507783435\\
26.1844762887694	50.2320188971544\\
26.5147540665472	48.3167215166198\\
27.3698902979987	36.2374622371986\\
27.425723631332	37.9325210265584\\
27.7596567092048	31.0369211914178\\
28.2999919199106	36.9319158382495\\
28.7795454776123	31.5189192667042\\
29.108712144279	34.9780601319846\\
29.3776997069364	29.4391009418254\\
29.9057673077887	32.6163094861481\\
31.6287895341106	14.1193855377515\\
32.3244611418432	17.3280165154258\\
32.6569982027262	15.5052077387019\\
33.2061063450348	17.6075700143928\\
33.8767471294766	13.7870816278367\\
34.3872865081429	15.1167219187819\\
35.0584618974492	13.6561380465942\\
35.8251897162488	13.5039054946594\\
38.1086528208726	7.29728502201559\\
42.1115642146214	7.40475194412213\\
42.3613217542805	11.9653319065434\\
43.5446550876138	63.1883802108519\\
43.6377106431694	61.4002169810862\\
43.6827106431694	62.9602842587021\\
43.7938217542805	68.4681459562343\\
44.4490995320583	62.9232634625355\\
44.5232661987249	63.8514727081641\\
44.5302106431694	63.1815328426707\\
44.7182661987249	70.2561192215007\\
44.7654884209472	69.6588178115998\\
44.7963217542805	70.3915746559178\\
45.5040995320583	81.2219098801484\\
45.9524328653916	62.7947347687858\\
46.0863217542805	68.0346224578305\\
46.184377309836	66.3668666836323\\
46.3710439765027	70.1855803159323\\
46.4199328653916	68.4417345634413\\
46.4685439765027	71.4185423808795\\
46.6710439765027	75.0286977726981\\
47.049377309836	92.2307852415761\\
47.0852106431694	90.8462095596589\\
47.1593773098361	95.1037866628145\\
47.3849328653916	92.4350948441948\\
47.4307661987249	93.3221747879541\\
47.4777106431694	91.2636097859572\\
47.5774328653916	92.5848764705109\\
47.6943773098361	90.8158765296197\\
47.7085439765027	92.1174059929812\\
48.0007661987249	74.1124859637789\\
};
\addlegendentry{$\text{AC-DQN with constant }\eta{}_\text{1}\text{, }\eta{}_\text{2}\text{ : Bad Users}$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.000612473960643456	2\\
0.513112473960646	57.4285671706075\\
1.22533469618287	94.1702994376152\\
1.35700136284953	95.1026439545243\\
1.38839025173843	94.1047050024036\\
1.56255691840509	95.74869699237\\
1.84839025173842	92.6419561319884\\
2.1375569184051	90.9529860100134\\
2.46533469618286	95.774813882641\\
2.75311247396064	94.5223637612034\\
3.49783469618286	82.1975861058569\\
3.79311247396065	88.1554818440145\\
4.10533469618287	82.2206985203777\\
4.42200136284954	84.103938264706\\
4.68533469618286	80.2798420036595\\
4.76311247396065	82.0645177660969\\
4.84033469618286	81.2504431752958\\
5.1825569184051	78.1757018513569\\
5.20339025173843	78.7882836580254\\
5.2561680295162	79.4218192645364\\
5.33450136284954	77.3694654547593\\
5.54644580729398	81.0784883110438\\
6.27477914062732	76.0940646776208\\
6.31672358507176	76.9463299836653\\
6.4461680295162	75.6786307233882\\
6.75839025173842	79.0104947029869\\
6.83811247396065	77.5839572167208\\
7.10866802951621	73.4041458677917\\
8.01061247396065	88.8791755382556\\
8.74144580729399	73.8746835173191\\
8.96672358507176	77.1449629249956\\
9.07672358507176	78.2953829389033\\
9.11033469618287	77.5749586675288\\
9.29839025173843	79.9282319671219\\
9.3211680295162	79.120756298224\\
9.37922358507176	80.175323568029\\
9.41311247396065	79.1884729737453\\
9.57672358507176	81.5447976091731\\
9.72672358507175	79.9061914548133\\
9.90866802951621	80.6207330569298\\
10.0195013628495	81.893249965919\\
10.0592235850718	80.9352896605801\\
10.1686680295162	83.2142880213809\\
10.3536680295162	82.4601008380977\\
10.7017235850718	79.4364397841927\\
10.8097791406273	80.0544157852505\\
11.3422791406273	70.9484017770239\\
11.4678346961829	72.9140515724214\\
11.6500569184051	70.3516441141428\\
11.8258902517384	71.4774431259222\\
11.8522791406273	70.6707832075021\\
12.1397791406273	74.2050382745091\\
12.2572791406273	72.7574083419783\\
12.3872791406273	73.7450035995405\\
12.7353346961829	70.2847839235993\\
12.9306124739607	70.9612530610528\\
13.1150569184051	70.1850191491439\\
13.1822791406273	71.5040792945423\\
13.363945807294	70.8258874025993\\
13.4400569184051	72.3830630384399\\
13.6042235850718	70.9646096353865\\
13.7742235850718	71.8745226791043\\
13.9745013628495	70.436455734813\\
14.113945807294	71.77851979601\\
14.461445807294	69.5016464138597\\
14.7347791406273	71.4074111197495\\
14.9278346961829	69.5259410784869\\
15.0617235850718	70.3442185890683\\
15.2928346961829	72.483390088987\\
15.9728346961829	65.6542376918347\\
15.9983902517384	66.4022958923469\\
16.6120013628495	70.8412985001888\\
16.8336680295162	66.7623898309046\\
17.0622791406273	67.8604124172754\\
17.3542235850718	66.9772664041353\\
17.6220013628495	72.2892666332025\\
17.7728346961829	76.0104384332613\\
17.8825569184051	75.3436791212881\\
18.2558902517384	78.9915372762684\\
19.2486680295162	63.2614372181718\\
19.8456124739606	72.2429969513112\\
20.1753346961829	71.0372954840124\\
20.2753346961829	67.4237122311569\\
20.3250569184051	68.297861701816\\
20.5842235850718	63.6172186642567\\
20.8061680295162	67.5679181687801\\
21.0192235850718	66.2983201611334\\
21.4233902517384	70.3611045678324\\
21.7758902517384	65.9523691314463\\
22.171445807294	69.2120536930024\\
22.3436680295162	66.4398332262859\\
22.6036680295162	71.2783755937315\\
23.4328346961829	63.5000376498775\\
23.4908902517384	64.4410087313691\\
23.6222791406273	62.865098550763\\
23.7550569184051	63.8108331809598\\
23.9228346961829	64.5028241640989\\
25.5675955521071	22.5744130564481\\
25.968984440996	26.2297663229632\\
26.4491985109916	24.8050119719228\\
27.0392396417785	20.8284904590402\\
27.119795197334	21.6414474479438\\
27.3303507528896	19.7240340417765\\
27.4201680757764	20.4861620270011\\
27.725273940342	17.8769045071385\\
28.4163808087995	19.9064980455525\\
28.8703788109457	17.6382564133129\\
29.098712144279	18.9125656880063\\
29.4251997069364	17.5367236113289\\
29.7476997069364	18.9322572245882\\
30.454328769503	16.1231303071546\\
31.6337895341106	8.06615729956901\\
32.3291833640654	9.91416423060747\\
32.647275980504	8.98683255630981\\
33.194717456146	10.0490828912966\\
34.0323531506658	8.11860464775917\\
34.3720087303652	8.86002953974953\\
35.7935553605503	8.22836486742284\\
36.8919954578299	5.77752167720371\\
38.9229847272669	4.39055518836432\\
42.1979884209472	4.70196844889698\\
43.7946550876138	37.7344388716156\\
44.0393773098361	36.9634943810076\\
44.1449328653916	37.7020544757917\\
44.4202106431694	36.5359368379159\\
44.6629884209472	39.7326986561966\\
45.3929884209472	42.6014647136649\\
45.8410439765027	34.2367857650039\\
47.0885439765027	46.7002258679377\\
47.811877309836	43.629515906743\\
48.0024328653916	37.5693363411958\\
};
\addlegendentry{$\text{AC-DQN with constant }\eta{}_\text{1}\text{, }\eta{}_\text{2}\text{ : Good Users}$}

\addplot [color=mycolor4, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.000334696182875405	1\\
0.00954653442063602	11.2818661315861\\
1.17843542330952	110.405330209728\\
1.39510208997619	105.889267061069\\
1.42149097886508	106.845670586005\\
1.70537986775398	98.7087290471707\\
1.76343542330953	99.4708623765336\\
1.92232431219841	98.7089787676331\\
1.96399097886508	99.3493702567487\\
2.03537986775397	97.6037809189231\\
2.30732431219842	98.2326445448554\\
2.59843542330952	103.764630160436\\
2.64982431219842	103.093716872881\\
2.81537986775398	103.681757926114\\
2.8712132010873	102.336729211854\\
2.89982431219842	103.080340478419\\
2.90843542330953	102.342177632887\\
3.11760208997619	106.144583698853\\
3.21565764553175	104.253156749533\\
3.26065764553175	105.03138448791\\
3.41899097886508	100.760713433251\\
3.4976020899762	101.814863959289\\
3.80260208997619	99.8190750048953\\
4.12232431219842	93.4230383512098\\
4.2762132010873	95.0221723067114\\
4.52843542330953	91.1393441940429\\
4.58787986775397	92.1647940835594\\
4.69649097886509	91.191511635874\\
4.89260208997619	95.2512296364712\\
4.9362132010873	94.477356697524\\
5.00315764553174	95.1393952215673\\
5.04426875664286	94.5038152749904\\
5.1237132010873	95.7659257430088\\
5.28315764553174	94.5626962723121\\
5.54732431219841	92.9330149701956\\
5.85093542330952	86.1506025203582\\
5.98010208997619	84.6828903973115\\
6.15287986775397	86.4391997964425\\
6.21149097886509	85.0594134205708\\
6.57010208997619	89.7434766557826\\
7.09037986775397	82.5187786731075\\
7.14704653442064	83.3509345931057\\
7.28649097886507	81.8713664437843\\
8.12149097886508	90.5600789749158\\
8.3537132010873	87.2279937570757\\
8.67176875664286	87.9118765716232\\
8.75121320108731	85.868892633614\\
8.78676875664286	86.4691192277048\\
8.8837132010873	84.5262298889572\\
8.98676875664286	85.9062637416367\\
9.04232431219842	84.7876279770614\\
9.23315764553175	86.4034755055176\\
9.30649097886509	87.0148846474737\\
9.4937132010873	83.2097442782564\\
9.52537986775397	83.9906458580639\\
9.53621320108731	83.3860419173457\\
9.82787986775396	81.6300377688084\\
10.1056576455317	83.7757966053401\\
10.1167687566429	83.1616913077635\\
10.282879867754	84.8447102854331\\
10.7592687566429	73.0212959110682\\
11.2259354233095	66.2946643408205\\
12.1420465344206	86.2115417473644\\
12.5287132010873	79.2022924361932\\
12.8084354233095	81.053559178561\\
12.9709354233095	78.7239361128417\\
13.0048243121984	79.4647894798764\\
13.1667687566429	80.1536550184404\\
13.6406576455317	69.9913982554879\\
13.7137132010873	70.7739611893105\\
13.9984354233095	65.6571188405312\\
14.1964909788651	70.8004674724811\\
14.4867687566429	73.8454156462386\\
14.6634354233095	71.1365822824319\\
14.9687132010873	74.7400846288832\\
15.2573243121984	71.1653770575152\\
15.4714909788651	76.1405627908344\\
15.605379867754	74.1891616409402\\
16.1184354233095	81.5362788795528\\
16.1439909788651	80.6631154704603\\
16.3087132010873	78.5557913558618\\
16.4067687566429	79.7790995488725\\
16.5417687566429	80.5562473511664\\
16.6251020899762	79.0368347539223\\
16.9673243121984	72.2094065791878\\
17.3992687566429	69.6455031978389\\
17.4981576455317	70.7916051692984\\
17.5526020899762	70.0338613734702\\
17.7520465344206	74.7611572150409\\
17.9076020899762	72.3809882216109\\
18.2795465344206	74.9472331038315\\
18.6017687566429	70.0701006750713\\
18.8209354233095	71.1654491923887\\
18.9667687566429	68.8428113951988\\
19.0634354233095	70.9897554750025\\
19.1359354233095	70.1149664709361\\
19.6470465344206	76.5405986489673\\
19.6587132010873	75.8497111673716\\
20.3617687566429	84.6731251341151\\
20.487879867754	82.8447062430857\\
20.5184354233095	83.5092297059693\\
20.7134354233095	80.5610040123265\\
20.787879867754	81.4491459757894\\
20.8681576455318	82.1912085871566\\
20.9737132010873	81.0639339121252\\
21.1020465344206	83.2796535277161\\
21.1614909788651	82.4946491955282\\
21.2712132010873	84.3551769396599\\
21.3173243121984	83.4683626959008\\
21.5134354233095	84.2588084375251\\
21.8859354233095	74.0550069990355\\
22.1239909788651	74.7375883145165\\
22.2745465344206	72.6701982211168\\
22.7367687566429	79.315357632243\\
22.7737132010873	78.4303023549559\\
23.0387132010873	78.98737987802\\
23.4756576455318	69.7046565774698\\
23.555379867754	70.410902036744\\
23.8362132010873	66.4597893509284\\
23.9656576455317	67.713580406574\\
25.5339909788651	27.0578276770652\\
25.9009354233095	29.9002987684497\\
26.8692687566429	26.2924898791201\\
28.2942687566429	34.1383606844281\\
29.7539909788651	26.6745744070897\\
30.032879867754	27.609866693207\\
31.8164708035615	18.044871638178\\
32.3450819146726	24.4745496998944\\
33.0506374702281	25.2139677441409\\
33.54344566265	27.2151432740453\\
34.1298048505608	22.002894688478\\
34.295915961672	23.3104822949836\\
34.9214997788141	21.750125495796\\
35.6317001091021	24.6276325433681\\
38.7313322770804	11.0539010969859\\
39.0380012865191	12.7509265931976\\
39.5964521166196	11.7097617486576\\
39.833396561064	13.066962233327\\
40.7095801131814	12.4375173241531\\
41.7425932153051	13.8198468890695\\
41.971355467482	12.3231620755224\\
42.2432911848114	13.1184239573911\\
43.9794022959225	73.2683890776092\\
44.4510689625892	65.0985624711421\\
45.1569022959225	58.7506413800841\\
45.8652356292558	50.8275608375233\\
47.088846740367	59.8799448699547\\
47.3174578514781	57.094289443659\\
47.9996800737003	45.5430863377617\\
48.0005134070336	45.5494145926259\\
};
\addlegendentry{$\text{AC-DQN with decaying }\eta{}_\text{1}\text{, }\eta{}_\text{2}\text{ : Good Users}$}

\end{axis}
\end{tikzpicture}%

==> decay_const_del_2_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.48235,0.69804,0.04706}%
\definecolor{mycolor2}{rgb}{0.88627,0.68627,0.21961}%
\definecolor{mycolor3}{rgb}{0.43922,0.21569,0.52941}%
\definecolor{mycolor4}{rgb}{0.90980,0.31765,0.22745}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=48,
xtick={ 0,  6, 12, 18, 24, 30, 36, 42, 48},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time(hours)},
ymin=0,
ymax=400,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Mean Sojourn Time(sec)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.6, transform shape}, at={(0.245,0.595)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00121320108729606	2\\
0.0148243121984137	16.7520385107695\\
0.0156576455317463	16.1940935262356\\
0.0164909788650789	15.6610542715387\\
0.0214909788650743	16.7048333075473\\
0.0253798677539976	17.3911328311206\\
0.0328798677539908	19.5645351596206\\
0.0334354233095269	19.1351004852363\\
0.0512132010873074	24.9934634554102\\
0.0526020899761761	24.3185709457508\\
0.0534354233095087	24.7160653780186\\
0.0573243121984319	25.0819613744835\\
0.0676020899762193	26.0392608903185\\
0.0820465344206127	26.5268697138022\\
0.0862132010872756	27.1462193991149\\
0.0970465344206559	30.6496232663918\\
0.100379867753986	31.4539844909375\\
0.103713201087317	32.6504150465485\\
0.116490978865102	34.134994456918\\
0.120935423309504	34.5868026447337\\
0.123990978865095	33.9495174025188\\
0.127046534420629	34.6043986615898\\
0.133990978865086	35.0300299746882\\
0.139824312198414	34.580863714123\\
0.148435423309536	36.2822257489109\\
0.153990978865068	36.6882168150267\\
0.298435423309513	65.3819571125733\\
0.326213201087285	88.2471117156871\\
0.334268756642871	90.5012279238387\\
0.359268756642848	124.621289902975\\
0.366213201087305	126.773119781975\\
0.373990978865095	128.430979169077\\
0.386490978865083	134.275891041161\\
0.39371320108728	135.645657885028\\
0.40121320108733	139.731844018813\\
0.403157645531735	141.101104672971\\
0.409268756642859	147.837458300572\\
0.409546534420656	147.192441637667\\
0.413435423309522	148.160797449969\\
0.420379867753979	150.327080194671\\
0.43482431219843	157.472305486892\\
0.444824312198421	163.487201943753\\
0.448990978865083	164.072225843826\\
0.450935423309545	162.754279963931\\
0.455935423309541	165.875074286557\\
0.461768756642869	164.103820236908\\
0.465379867753995	166.480240558168\\
0.47843542330952	172.755149415899\\
0.493713201087303	174.087934390252\\
0.507879867753957	177.797455362263\\
0.514546534420617	177.305813820174\\
0.520935423309538	180.323411680613\\
0.523435423309536	181.786451064253\\
0.530102089976197	185.77380873174\\
0.532879867753991	187.040024294672\\
0.54093542330952	187.956218926563\\
0.543713201087314	189.254492721247\\
0.545102089976183	191.833188590801\\
0.553713201087305	196.024281981982\\
0.555935423309506	201.680124589887\\
0.558157645531765	200.849757578694\\
0.567046534420626	202.307592847708\\
0.569824312198421	201.832962883329\\
0.575379867753952	203.647896446093\\
0.582602089976206	204.660615218616\\
0.590379867753995	205.028762256476\\
0.601213201087319	205.642118675629\\
0.602046534420651	205.274056885364\\
0.605379867753982	206.862007275989\\
0.612879867753975	209.382516047969\\
0.616213201087305	207.702619887614\\
0.6259354233095	212.533046691412\\
0.63343542330955	213.272920879233\\
0.633713201087289	212.902552318128\\
0.636213201087287	217.768700115506\\
0.650935423309534	218.327731137154\\
0.663990978865058	220.340990617205\\
0.667602089976185	219.895215551285\\
0.674824312198439	223.400668956991\\
0.679268756642841	222.463855117648\\
0.680102089976174	223.612881987261\\
0.688990978865093	224.58942421766\\
0.691768756642887	224.103888074133\\
0.70260208997621	229.969686739257\\
0.711490978865072	231.406360377934\\
0.718435423309529	232.338216106177\\
0.722046534420656	233.665337414236\\
0.722879867753988	235.129717490143\\
0.732046534420647	236.168250371736\\
0.732602089976183	238.765374070895\\
0.751768756642832	239.708834046186\\
0.758157645531753	238.689899185064\\
0.758713201087289	239.149761714554\\
0.769546534420613	240.143126518972\\
0.772324312198407	240.783042928599\\
0.776768756642866	239.496175687986\\
0.780657645531733	238.559969509599\\
0.788157645531726	237.948805887401\\
0.799546534420642	238.597761573943\\
0.803435423309509	237.79408165997\\
0.812046534420631	242.558701430641\\
0.814546534420629	243.08983299118\\
0.819824312198421	242.690530108267\\
0.823713201087287	243.86291092079\\
0.835379867753943	242.769220757763\\
0.839824312198402	245.445023152845\\
0.841768756642864	243.75056642575\\
0.844824312198398	245.006408829174\\
0.847602089976192	244.613919349475\\
0.853713201087317	245.729775844273\\
0.867602089976174	250.627736217267\\
0.895102089976206	257.974072216442\\
0.901768756642866	260.001300254519\\
0.973990978865061	284.291967735125\\
0.99287986775397	291.290378385495\\
1.0273243121984	302.059832116502\\
1.04093542330952	303.876913352552\\
1.04121320108732	303.185857544775\\
1.04204653442065	305.562316238869\\
1.04510208997618	306.191518354681\\
1.04676875664285	306.966454733688\\
1.05454653442064	308.126921837374\\
1.05760208997617	307.325008110173\\
1.08287986775395	313.837318872981\\
1.0873243121984	312.214880712932\\
1.08871320108733	315.004179870431\\
1.0948243121984	313.000454252184\\
1.09787986775399	314.290684734932\\
1.10315764553172	313.931287177773\\
1.10982431219844	314.32286828423\\
1.11704653442064	313.909436899013\\
1.11815764553177	314.272401542657\\
1.12537986775396	313.817403037067\\
1.1284354233095	314.682693139034\\
1.13287986775396	315.05268505084\\
1.13954653442062	317.7256233225\\
1.14232431219841	316.700624578021\\
1.14593542330954	317.318782332949\\
1.14843542330954	314.897882173434\\
1.15065764553174	316.222805072653\\
1.15649097886507	315.33316832859\\
1.16371320108732	316.412187295968\\
1.16899097886505	316.967224506498\\
1.17482431219844	315.908363234009\\
1.17815764553177	317.155904181255\\
1.18065764553177	317.734025707731\\
1.18982431219843	320.33084841267\\
1.19315764553176	320.696028177441\\
1.19787986775395	317.830603972079\\
1.19982431219842	318.804351614403\\
1.20149097886508	318.000025231572\\
1.20899097886507	317.104421524427\\
1.2126020899762	317.645406579126\\
1.22871320108732	319.020108397853\\
1.23121320108731	319.390817999165\\
1.23760208997618	318.748668976515\\
1.24093542330951	319.643304233569\\
1.24565764553176	316.462841325929\\
1.24982431219843	317.164936318708\\
1.25010208997617	316.61842311903\\
1.25149097886509	317.056301552091\\
1.25787986775396	318.928041087131\\
1.25871320108729	318.517114807215\\
1.26704653442061	317.341055433529\\
1.27565764553174	319.573341426579\\
1.27704653442066	318.865100129016\\
1.29232431219839	315.704751549031\\
1.29454653442065	314.971579032808\\
1.30204653442064	316.228720937264\\
1.30787986775397	315.498652258393\\
1.32010208997622	314.140044452102\\
1.32954653442061	307.869505487413\\
1.33482431219841	307.446240041366\\
1.35232431219839	308.767781780594\\
1.36037986775398	307.898612730231\\
1.36482431219844	309.663873062144\\
1.36732431219843	308.956046580402\\
1.37510208997617	308.385982546522\\
1.37815764553176	308.877128029675\\
1.37871320108729	307.882413862887\\
1.38093542330955	308.271396641206\\
1.38176875664288	307.748987875241\\
1.38426875664288	307.096517603895\\
1.38926875664288	307.547534955819\\
1.39343542330954	306.550428775188\\
1.39371320108728	307.121990666944\\
1.4026020899762	306.357705795209\\
1.41065764553173	307.27846411392\\
1.42093542330952	308.696305291272\\
1.43176875664284	303.204781932272\\
1.43482431219843	302.839016546459\\
1.43565764553176	303.502710593078\\
1.44176875664289	303.118906181856\\
1.44787986775395	302.52094694075\\
1.46121320108728	303.563687222655\\
1.465379867754	301.766805979269\\
1.46926875664286	302.405179020075\\
1.47371320108732	296.513297885442\\
1.47426875664286	298.27215307908\\
1.47926875664285	296.098585414427\\
1.48232431219839	296.572188404871\\
1.48426875664285	296.158420843833\\
1.48649097886511	296.712015183291\\
1.48704653442064	295.753113137898\\
1.48954653442064	296.276039488875\\
1.49343542330951	295.368938974969\\
1.4987132010873	296.539967321404\\
1.50843542330955	294.890626379585\\
1.50954653442062	295.774709614472\\
1.51343542330955	291.87625721495\\
1.51621320108728	293.057964280376\\
1.52176875664287	291.481495873028\\
1.53649097886506	296.363657363166\\
1.54676875664285	294.923187540139\\
1.54760208997618	295.762679272421\\
1.5562132010873	298.765837752552\\
1.5587132010873	297.933357683877\\
1.58093542330954	296.974659098697\\
1.5901020899762	298.974546643188\\
1.59510208997619	301.116921756637\\
1.59704653442066	300.448018910816\\
1.59954653442065	300.810407672336\\
1.60010208997619	297.454427894238\\
1.60176875664285	297.919106665061\\
1.60399097886506	296.620701219401\\
1.60593542330952	295.895962422831\\
1.60926875664285	296.415575741488\\
1.61149097886511	295.35999956725\\
1.6214909788651	296.318384837557\\
1.62426875664283	296.740823281729\\
1.62676875664283	295.944526048975\\
1.63232431219842	296.909062264842\\
1.63760208997621	297.325816538434\\
1.64565764553174	293.667807809655\\
1.65371320108733	292.659546471592\\
1.67010208997618	294.060816072028\\
1.67482431219844	292.813388799409\\
1.67760208997618	293.272848162653\\
1.68510208997617	292.105178301626\\
1.6884354233095	288.472346921596\\
1.69315764553176	289.180119349016\\
1.69399097886509	287.631931843583\\
1.69926875664288	288.283327181079\\
1.70482431219841	286.799816551618\\
1.71176875664287	288.742629129473\\
1.7151020899762	287.498310451696\\
1.71787986775399	288.402984783655\\
1.73037986775398	284.462261344767\\
1.73426875664285	283.083466079626\\
1.74010208997618	284.731784199239\\
1.7459354233095	282.962122314272\\
1.75454653442063	284.267560944752\\
1.76204653442062	284.776748519881\\
1.77121320108728	285.865963097992\\
1.77176875664287	284.937838886021\\
1.77704653442066	285.85841430688\\
1.77899097886507	284.245780625948\\
1.78704653442065	283.291166486461\\
1.79482431219839	282.650059317681\\
1.79787986775398	282.273215207592\\
1.8014909788651	282.915137222289\\
1.80787986775397	284.440091004312\\
1.81315764553176	283.429244758492\\
1.82176875664288	282.957431299997\\
1.82454653442062	283.416307926656\\
1.82732431219841	282.550659877616\\
1.82982431219841	283.217748261613\\
1.83149097886508	281.957742455831\\
1.837879867754	279.118299192998\\
1.840379867754	279.481423297\\
1.84815764553173	277.608664816365\\
1.85232431219839	284.533157918395\\
1.85510208997619	285.109921500401\\
1.86843542330951	285.923934470542\\
1.8687132010873	284.640351599678\\
1.87565764553176	286.500698931923\\
1.87704653442063	282.529373047921\\
1.87982431219842	281.952228068549\\
1.88287986775396	282.910061207888\\
1.88621320108729	281.784021862382\\
1.89010208997621	282.152103127134\\
1.89204653442061	278.048214605172\\
1.8998243121984	277.166379969964\\
1.91482431219839	278.845344628918\\
1.91899097886505	276.626777716904\\
1.92315764553177	275.103715365896\\
1.92399097886511	275.551166805326\\
1.92815764553177	275.994535659056\\
1.9314909788651	275.608403959073\\
1.93510208997617	276.205167194053\\
1.95065764553175	275.713418662271\\
1.96315764553174	274.778108509556\\
1.96426875664287	272.826338105846\\
1.9673243121984	273.396015276997\\
1.97426875664286	272.210227921648\\
1.97732431219839	272.88731107202\\
1.98510208997618	274.178324605652\\
1.98649097886511	272.66320884235\\
1.98982431219844	274.003033742698\\
2.00426875664289	274.70128071442\\
2.02010208997621	270.139252511351\\
2.03565764553173	268.781863185404\\
2.03899097886506	269.811972213441\\
2.05371320108731	274.51437605937\\
2.05593542330951	274.876570543223\\
2.05676875664284	273.968862763028\\
2.05926875664284	275.028974397475\\
2.06065764553176	271.596366649915\\
2.0659354233095	272.740184982509\\
2.06982431219842	274.366130545169\\
2.07176875664288	275.009812637357\\
2.08343542330954	275.80912717627\\
2.09065764553173	277.304594295384\\
2.09149097886507	276.467117941855\\
2.09315764553173	274.738739155542\\
2.09510208997619	275.190298186404\\
2.09815764553173	277.095054161652\\
2.09982431219839	274.904305813965\\
2.11371320108731	279.866501725966\\
2.12037986775397	280.332484865868\\
2.12760208997616	281.221608847637\\
2.13482431219842	282.019116390989\\
2.13760208997621	282.411331047144\\
2.14093542330954	280.983079085671\\
2.14621320108728	280.001190714883\\
2.15760208997619	281.259063437141\\
2.16037986775399	280.362931051523\\
2.18815764553176	283.448562929193\\
2.19399097886509	279.749656757145\\
2.212879867754	280.285065099261\\
2.21787986775399	280.771820530242\\
2.22649097886506	282.045604028495\\
2.22704653442065	281.581626607159\\
2.23593542330951	282.137542090874\\
2.2389909788651	280.633996060303\\
2.2414909788651	279.985667915811\\
2.2439909788651	278.944355338628\\
2.24510208997617	279.48083951159\\
2.2462132010873	278.629822381605\\
2.25649097886509	280.687696958586\\
2.25732431219842	281.822906967412\\
2.25760208997622	281.09114815089\\
2.25787986775396	283.244078905308\\
2.26204653442062	282.222375360518\\
2.26287986775395	282.880031603174\\
2.27676875664287	281.379835482818\\
2.2798243121984	281.759699246814\\
2.28704653442065	280.679708489478\\
2.3039909788651	278.551187154672\\
2.31732431219842	285.271809838072\\
2.32093542330955	286.115412691295\\
2.32343542330955	285.63437200236\\
2.33593542330954	286.74220661173\\
2.3423243121984	282.468753083618\\
2.34426875664286	282.904983045815\\
2.34899097886506	282.110773438737\\
2.34982431219839	282.583470881496\\
2.35926875664285	281.958110651102\\
2.36843542330951	283.163781249567\\
2.3714909788651	282.570329774308\\
2.37649097886509	283.030941003197\\
2.38287986775396	283.441826593278\\
2.38565764553175	279.682893017492\\
2.39426875664287	280.778486515488\\
2.3976020899762	276.069953194206\\
2.40093542330953	275.539888996817\\
2.40843542330953	276.131972237487\\
2.41732431219839	278.70292460544\\
2.42121320108731	279.318478995334\\
2.43704653442063	278.623040340881\\
2.44260208997622	279.816764665842\\
2.44565764553175	277.720204106829\\
2.45037986775395	278.561863287055\\
2.46593542330953	281.393083722392\\
2.48371320108731	282.27111838566\\
2.4889909788651	283.176734865191\\
2.48954653442064	282.706835589079\\
2.49287986775397	286.110444004632\\
2.4939909788651	284.759689798166\\
2.49954653442063	286.455710346352\\
2.50760208997622	288.883051039547\\
2.51787986775395	287.935442368463\\
2.51899097886508	289.918196893232\\
2.53037986775399	290.523277518339\\
2.53649097886506	289.482509185313\\
2.54399097886505	290.409840767401\\
2.54899097886511	289.981192962787\\
2.5539909788651	291.086941297377\\
2.5634354233095	288.92262288466\\
2.56454653442063	289.524258117366\\
2.56954653442062	288.97122694634\\
2.57065764553175	288.270066934064\\
2.57149097886509	289.042070035017\\
2.57593542330955	288.484354151887\\
2.58121320108728	290.105572301318\\
2.59149097886507	291.620063909274\\
2.5926020899762	292.233625319416\\
2.59676875664286	291.25724369104\\
2.60260208997619	292.086797176895\\
2.61426875664284	291.673539409571\\
2.61732431219843	290.896978973677\\
2.62065764553176	289.815761788726\\
2.63315764553175	291.875088157606\\
2.63371320108729	291.497404959239\\
2.64510208997621	297.18013954689\\
2.6501020899762	294.181437186806\\
2.65371320108733	294.824744173441\\
2.65760208997619	293.991946272998\\
2.66565764553172	298.072051185687\\
2.66843542330952	297.609818117964\\
2.67204653442064	297.183079817341\\
2.67704653442064	299.78536060594\\
2.67982431219843	295.037920635242\\
2.68232431219843	295.467606298186\\
2.6834354233095	294.023250354969\\
2.70371320108728	292.8767236055\\
2.7148243121984	294.974294188659\\
2.71704653442066	296.218442464056\\
2.72065764553173	295.750129597917\\
2.73343542330952	294.182572982725\\
2.75010208997617	297.360762574466\\
2.7512132010873	294.243722910387\\
2.76010208997621	297.883580503343\\
2.76315764553175	297.204032770262\\
2.77176875664287	297.887946496335\\
2.77315764553174	295.515821783826\\
2.78899097886506	301.301652283074\\
2.79232431219839	301.78992929387\\
2.79649097886511	301.317041666057\\
2.80093542330951	301.782426687646\\
2.8014909788651	301.355431060005\\
2.80426875664284	300.899254951733\\
2.80982431219843	301.631653230458\\
2.81176875664283	300.555399927157\\
2.81760208997622	303.317704966825\\
2.83093542330954	305.036044671539\\
2.83287986775395	305.531865310776\\
2.83315764553174	305.049995207968\\
2.8373243121984	304.659646210641\\
2.8401020899762	306.036114885128\\
2.84954653442065	302.613108460729\\
2.85649097886505	308.605705668815\\
2.85926875664285	308.052304956548\\
2.86982431219843	306.063981091534\\
2.87454653442063	306.659923379715\\
2.87899097886509	304.038204545359\\
2.88482431219842	304.788848788941\\
2.88926875664288	305.611128211966\\
2.89287986775395	306.107256370542\\
2.89649097886507	303.729670105462\\
2.90093542330953	304.629595898873\\
2.90537986775399	305.059356027278\\
2.90565764553173	304.620227457521\\
2.90926875664286	305.784155341941\\
2.91426875664285	303.145690270095\\
2.92676875664284	303.968390153524\\
2.92732431219844	304.331541053338\\
2.9312132010873	302.02260352741\\
2.94010208997616	300.817205481462\\
2.94454653442062	295.266786359891\\
2.94899097886508	294.842735804991\\
2.95732431219841	294.255659108441\\
2.9676020899762	296.23370089957\\
2.97482431219839	297.02721750174\\
2.98787986775397	296.510347876645\\
2.9959354233095	292.066105006766\\
3.00037986775396	291.418353870124\\
3.00454653442063	292.845036940123\\
3.00593542330955	292.178403297883\\
3.00649097886509	292.545768316097\\
3.01232431219842	292.053575269965\\
3.01454653442062	291.595648368902\\
3.02954653442066	294.409811981205\\
3.0301020899762	294.011731165992\\
3.0323243121984	293.39910557544\\
3.03704653442065	294.540155086219\\
3.03926875664285	294.997285052878\\
3.04843542330951	291.888705620427\\
3.05982431219843	290.561322757575\\
3.06176875664283	291.037637153835\\
3.087879867754	297.391268000238\\
3.090379867754	297.769677281453\\
3.09399097886507	295.04433447168\\
3.09621320108732	295.482415830262\\
3.10287986775398	294.991414582644\\
3.10649097886505	295.467276855842\\
3.10787986775398	294.387815233652\\
3.11482431219844	295.34472209581\\
3.1212132010873	294.716578143506\\
3.12176875664284	295.171258505415\\
3.1234354233095	295.68575510598\\
3.12871320108729	292.854785574098\\
3.13010208997622	293.522779919445\\
3.13065764553176	292.960090248919\\
3.14371320108728	289.210739680515\\
3.15399097886507	290.103396413719\\
3.15649097886507	289.399205401245\\
3.16760208997619	295.300324401528\\
3.16815764553172	294.737854445879\\
3.17982431219843	295.300244794522\\
3.18954653442063	296.64477147599\\
3.19232431219842	294.990854796928\\
3.19482431219842	296.635366869292\\
3.20065764553175	295.925734024501\\
3.20732431219841	295.50817569104\\
3.20787986775395	296.001651842474\\
3.212879867754	294.656133276802\\
3.21843542330953	295.282218420003\\
3.22565764553173	296.771685598089\\
3.22787986775398	297.552082433643\\
3.23260208997618	296.609054996346\\
3.23843542330951	294.57714889453\\
3.24121320108731	296.327717289161\\
3.2439909788651	297.391873561307\\
3.24954653442063	299.289690251162\\
3.25482431219842	298.63400508701\\
3.25621320108729	299.30078035022\\
3.25704653442062	297.974525779827\\
3.26037986775395	298.479669741519\\
3.26121320108729	297.709268251087\\
3.26343542330955	298.817275490851\\
3.27121320108728	297.636538822483\\
3.2751020899762	298.318255532987\\
3.27565764553174	297.671558123746\\
3.2773243121984	296.491486608415\\
3.28037986775399	294.948662393373\\
3.28343542330953	295.32744161611\\
3.29260208997619	292.762607214844\\
3.29649097886511	294.058200985119\\
3.29899097886511	292.785494105184\\
3.30371320108731	293.726752795287\\
3.31037986775397	292.048668246249\\
3.31176875664283	293.116808858433\\
3.31537986775396	291.274895196115\\
3.32287986775395	291.79112252618\\
3.32593542330955	289.972447749879\\
3.33065764553174	291.562151624089\\
3.33093542330954	290.071734322349\\
3.33260208997621	290.788677798851\\
3.3351020899762	291.98160983993\\
3.34537986775399	292.527199382347\\
3.34871320108732	294.560454852139\\
3.34899097886506	294.162339895998\\
3.35010208997619	295.024921455624\\
3.35871320108731	294.093237207929\\
3.36010208997618	294.491999319466\\
3.3664909788651	293.954702061443\\
3.36815764553177	294.67718512283\\
3.37204653442063	293.52545524562\\
3.3737132010873	294.285234044069\\
3.38037986775396	291.423778272744\\
3.38121320108729	292.384134975377\\
3.38593542330955	291.968759880537\\
3.40760208997619	294.510381606854\\
3.40871320108732	292.465835957157\\
3.41260208997619	295.404562226246\\
3.42037986775398	294.577663557959\\
3.42621320108731	292.677084337767\\
3.43676875664283	290.222287772018\\
3.44260208997622	288.5934193918\\
3.44760208997621	289.037534588102\\
3.45232431219841	287.910059178639\\
3.46815764553173	289.955179968816\\
3.47537986775399	290.505902413051\\
3.47899097886506	290.073618073219\\
3.49176875664284	289.364537996217\\
3.4939909788651	290.434735207767\\
3.49787986775397	285.973080005195\\
3.50260208997616	284.553933439796\\
3.50954653442062	283.123423775197\\
3.52093542330954	281.145424484378\\
3.52399097886507	281.960830560793\\
3.525379867754	281.363148774287\\
3.53704653442065	282.648804915871\\
3.54371320108731	282.012462631865\\
3.54732431219844	282.647556375657\\
3.54871320108731	279.549591498197\\
3.5539909788651	280.404930914855\\
3.56232431219843	282.448969943383\\
3.56537986775396	283.052313046108\\
3.57399097886508	279.816692274874\\
3.57565764553175	280.319126076855\\
3.58010208997621	280.79071232353\\
3.60065764553173	279.75222769958\\
3.61121320108731	276.344895923274\\
3.61593542330951	274.428395063921\\
3.6187132010873	273.906204371837\\
3.62010208997617	274.45500173273\\
3.62204653442063	275.356072501156\\
3.62426875664283	274.289771587218\\
3.63510208997621	276.1207187154\\
3.64204653442061	273.399024661872\\
3.64565764553174	274.062377579924\\
3.64732431219841	271.755468899663\\
3.64787986775394	272.165337415698\\
3.66204653442065	270.965873194325\\
3.66899097886505	272.758274470572\\
3.67093542330952	272.387914817603\\
3.67343542330951	272.956608051897\\
3.67871320108731	269.936104588276\\
3.68676875664283	268.495185930815\\
3.68704653442063	269.393514221988\\
3.69232431219842	267.903799965935\\
3.69593542330955	267.533860290634\\
3.69815764553175	268.298454811816\\
3.70260208997621	265.706915722836\\
3.70426875664288	266.208630507906\\
3.7126020899762	267.893902079675\\
3.7173243121984	268.660181546988\\
3.72315764553173	267.917617748015\\
3.73510208997618	266.18061456897\\
3.74704653442063	267.951252204032\\
3.74899097886509	268.564632178653\\
3.75065764553176	267.63931675244\\
3.75399097886509	268.224281760522\\
3.75815764553175	267.813011453603\\
3.76315764553175	268.571714677458\\
3.77454653442061	269.79853844018\\
3.79176875664285	269.310173707897\\
3.79287986775398	269.739222041047\\
3.79787986775398	268.30729028286\\
3.80510208997617	267.061880401224\\
3.8084354233095	267.569053615978\\
3.80926875664284	267.194487760597\\
3.81926875664288	264.028752024956\\
3.82787986775395	264.565180870993\\
3.83315764553174	266.500243165834\\
3.8373243121984	267.347599960834\\
3.83815764553174	266.881690973682\\
3.84204653442066	266.126811667184\\
3.84926875664286	266.69711824699\\
3.85149097886506	267.339126559677\\
3.85399097886506	265.140422786609\\
3.85593542330952	264.777574653726\\
3.86010208997618	265.518099886868\\
3.86426875664284	264.695811564382\\
3.8664909788651	264.332287002452\\
3.87676875664283	265.469378884147\\
3.88593542330955	265.023118704486\\
3.88732431219842	265.872363140733\\
3.88760208997621	264.91198385929\\
3.89482431219841	264.080398731742\\
3.90704653442066	264.93759338282\\
3.92010208997618	257.155377019348\\
3.9359354233095	256.484420072695\\
3.93732431219843	256.853901759208\\
3.94982431219842	257.304086344084\\
3.95399097886508	256.219600173717\\
3.96315764553174	256.83294259256\\
3.96787986775399	255.586409439071\\
3.97954653442065	255.013051036101\\
3.98871320108731	255.835694872169\\
3.99537986775397	254.402606233671\\
4.00287986775396	249.17191487125\\
4.00899097886509	250.611296549565\\
4.01371320108728	249.896819150436\\
4.01954653442061	250.795609330232\\
4.02121320108728	248.316001628997\\
4.03093542330953	249.299033392177\\
4.03704653442065	251.128661087224\\
4.03871320108732	249.302366392909\\
4.04149097886506	250.826529775155\\
4.04232431219839	249.830746596211\\
4.04287986775398	250.836360509417\\
4.05121320108731	248.562838532015\\
4.05926875664284	249.346192744715\\
4.06204653442063	248.905026478412\\
4.06315764553176	249.508341017834\\
4.07371320108729	245.651677446116\\
4.08871320108733	241.496150600849\\
4.09843542330952	242.01603261185\\
4.10510208997619	241.599526292917\\
4.10621320108731	242.048465363512\\
4.1189909788651	241.215559422019\\
4.1214909788651	240.791922828146\\
4.12649097886509	240.425017962663\\
4.12760208997616	241.046978946865\\
4.13260208997622	239.758578864146\\
4.13954653442062	241.106642972671\\
4.152879867754	241.70236872906\\
4.16010208997619	239.874633219695\\
4.16787986775398	240.488079001973\\
4.16843542330952	239.614174403981\\
4.17010208997618	240.053391981265\\
4.17065764553178	237.234937594325\\
4.17732431219844	238.557452407528\\
4.18176875664284	237.553270037467\\
4.18676875664283	236.432365995136\\
4.19343542330955	235.495236575958\\
4.19537986775396	235.950883327424\\
4.19982431219842	234.941331441481\\
4.20315764553175	236.032402497229\\
4.21371320108733	233.238828414977\\
4.21843542330953	233.885054334206\\
4.22315764553173	233.015639704748\\
4.22510208997619	233.71528916338\\
4.22649097886506	232.926533276144\\
4.22899097886506	233.338889096747\\
4.23926875664284	234.03657503085\\
4.24260208997617	231.066896006064\\
4.25037986775396	229.773133278233\\
4.25732431219842	230.995393062314\\
4.26899097886508	229.985669101441\\
4.27121320108728	230.704725825315\\
4.27315764553174	228.637974440918\\
4.28037986775399	227.91818430302\\
4.28371320108732	228.592109597481\\
4.29065764553172	226.357699823833\\
4.30232431219844	224.817086354951\\
4.3112132010873	225.269716361833\\
4.31260208997617	223.818985983382\\
4.32010208997622	223.284020501619\\
4.32399097886508	224.109765378603\\
4.34287986775399	225.176605152586\\
4.34371320108733	224.765121767477\\
4.34899097886506	223.760378744759\\
4.35399097886506	222.830217291036\\
4.35982431219844	222.463278061532\\
4.36343542330951	223.517952368313\\
4.36537986775397	222.684148375619\\
4.36760208997617	223.47417391673\\
4.38287986775396	224.315766146083\\
4.38399097886509	223.428036889674\\
4.38621320108729	223.994423659374\\
4.39815764553174	220.575428605669\\
4.402879867754	220.165554624812\\
4.40565764553173	220.798938968319\\
4.40843542330953	221.159685283912\\
4.41315764553173	220.034687951786\\
4.42621320108731	221.659707137504\\
4.4264909788651	221.212217619631\\
4.42815764553177	221.735133546303\\
4.44232431219842	221.13664378893\\
4.45621320108728	221.818429760289\\
4.45787986775395	220.420812909064\\
4.45982431219841	220.887805476158\\
4.46176875664287	219.105804928626\\
4.47204653442066	217.938805853926\\
4.47787986775398	220.202705690543\\
4.48649097886511	219.484749670715\\
4.48732431219844	219.845074021984\\
4.49121320108731	219.294434929733\\
4.49454653442064	219.763780209141\\
4.4964909788651	218.886009486642\\
4.5009354233095	219.442717463405\\
4.50676875664288	218.085407728983\\
4.50787986775396	218.712319828883\\
4.51204653442062	218.33423935877\\
4.51426875664288	218.847713757848\\
4.51732431219841	218.231035407907\\
4.51787986775395	218.919597992314\\
4.52176875664287	217.76413585965\\
4.5273243121984	218.860056273112\\
4.53037986775399	218.318935303624\\
4.53621320108732	218.791585300396\\
4.53982431219839	218.285754553278\\
4.54399097886505	219.390272533661\\
4.54982431219844	218.912927306065\\
4.55982431219843	219.291517103918\\
4.56204653442063	218.449760748026\\
4.56510208997616	219.278191175256\\
4.57232431219842	219.701630530685\\
4.57399097886508	220.198156020023\\
4.57732431219841	219.704865177742\\
4.5901020899762	220.066152790412\\
4.59343542330953	219.103105386372\\
4.60704653442065	220.478487329055\\
4.60926875664285	220.910598743086\\
4.6209354233095	220.391551444406\\
4.62260208997617	221.615391237834\\
4.6259354233095	222.766424399557\\
4.62926875664289	221.998237540128\\
4.63065764553176	222.768408429004\\
4.63593542330955	224.929980020227\\
4.63954653442062	224.355901349605\\
4.64537986775395	225.116260314976\\
4.64815764553174	224.60034545075\\
4.65760208997619	227.232499465229\\
4.68037986775397	226.425568312205\\
4.69593542330955	228.263654828078\\
4.69787986775395	226.609606740993\\
4.70371320108728	227.544252575821\\
4.71149097886507	227.040581770985\\
4.71704653442066	227.567030478422\\
4.72010208997619	229.776070126848\\
4.72093542330953	229.21325830623\\
4.72704653442065	230.97520798138\\
4.73454653442064	230.032393675599\\
4.73954653442064	231.097777132118\\
4.74037986775397	230.407227664806\\
4.74426875664284	231.39211895376\\
4.75037986775396	230.924427091218\\
4.75287986775396	230.291902249028\\
4.75315764553176	230.720475229725\\
4.76676875664288	232.45265109892\\
4.76815764553174	231.602292248935\\
4.775379867754	232.187132080241\\
4.77676875664287	231.771430939317\\
4.78371320108732	232.370394066308\\
4.80037986775397	237.587048307812\\
4.8109354233095	239.255513043647\\
4.81843542330955	237.54567337247\\
4.82926875664288	238.041209314857\\
4.83149097886508	238.918952340067\\
4.83899097886507	238.540249402537\\
4.84760208997619	236.239277723038\\
4.85871320108731	236.694783653211\\
4.8714909788651	235.762401347855\\
4.87899097886509	236.468592533371\\
4.88371320108729	235.637674808869\\
4.88537986775395	236.216858855003\\
4.88787986775395	234.043506538662\\
4.89454653442061	235.364197091819\\
4.89815764553174	234.588914926322\\
4.90704653442066	235.677180966245\\
4.91343542330952	234.984062114118\\
4.91926875664285	234.574759944864\\
4.92537986775397	235.071975368282\\
4.93565764553176	235.578992072393\\
4.94982431219842	236.139922890718\\
4.95760208997621	235.239496942694\\
4.97093542330953	234.237418612595\\
4.97510208997619	233.616927019863\\
4.97815764553172	234.288026296659\\
4.97843542330952	233.225215454478\\
4.98232431219839	233.897449779101\\
4.98871320108731	233.509336218595\\
4.9939909788651	234.151277431132\\
4.9964909788651	233.644444417389\\
5.00176875664283	234.673415165945\\
5.00315764553176	235.337614893893\\
5.00787986775396	236.081611347226\\
5.01065764553175	235.053427065362\\
5.01093542330955	235.663355295866\\
5.02121320108728	236.532164388265\\
5.02676875664287	235.275304568864\\
5.03176875664286	236.000581280811\\
5.03593542330952	236.6419015622\\
5.03926875664285	237.108838803413\\
5.04093542330952	237.581780917539\\
5.0539909788651	236.919347653833\\
5.06149097886509	238.418453781535\\
5.06899097886509	237.367994149909\\
5.07982431219841	237.843169992627\\
5.08399097886507	236.258707034208\\
5.08899097886507	236.794069247802\\
5.09399097886507	237.273718375863\\
5.09649097886506	237.635129931781\\
5.10010208997619	238.633346584837\\
5.11204653442064	240.636247402101\\
5.11565764553177	239.886353650802\\
5.11843542330951	240.558541976847\\
5.1259354233095	240.966651921285\\
5.12899097886509	241.788215211104\\
5.13065764553176	241.381611108576\\
5.13815764553175	243.120450421578\\
5.14037986775395	242.651560626717\\
5.1523243121984	246.076197233653\\
5.1573243121984	244.566746780761\\
5.16899097886505	245.806906349953\\
5.17371320108731	249.104174994144\\
5.17621320108731	248.510853501529\\
5.18287986775397	249.553107201179\\
5.19010208997616	249.09736289626\\
5.19260208997622	249.470716980387\\
5.19510208997622	248.626352652735\\
5.19704653442062	249.348253165821\\
5.20926875664287	250.366983591608\\
5.21676875664286	249.824620513225\\
5.22315764553173	252.033114581054\\
5.22510208997619	251.317175023222\\
5.23121320108731	251.811087854212\\
5.23232431219839	251.351133035106\\
5.23760208997618	252.121494979898\\
5.2484354233095	251.462443350062\\
5.25176875664283	252.850967912606\\
5.25982431219842	253.290943897556\\
5.26399097886508	250.75255045482\\
5.26537986775395	251.185902851935\\
5.26815764553174	252.239662423592\\
5.26899097886508	250.682855379496\\
5.27426875664287	250.15676897404\\
5.28649097886506	251.022151513305\\
5.29093542330952	250.243790503602\\
5.29732431219844	250.705816714553\\
5.30537986775397	250.031124654891\\
5.31149097886509	248.010334480456\\
5.31315764553176	248.708072113947\\
5.31537986775396	248.225986184305\\
5.32454653442062	251.00992743864\\
5.32732431219841	250.364163191956\\
5.33371320108728	252.411795864158\\
5.34093542330953	251.156038273266\\
5.34649097886506	251.859731981169\\
5.34926875664286	249.119856648962\\
5.35037986775399	248.736279338718\\
5.35149097886506	249.393105587281\\
5.35954653442064	248.090945791457\\
5.37649097886509	248.73880388639\\
5.38232431219842	249.214692139278\\
5.38815764553175	247.515220892194\\
5.39149097886508	245.750404067943\\
5.40149097886507	246.181528800955\\
5.4023243121984	245.752635892224\\
5.41232431219839	246.424705034157\\
5.42926875664284	244.059865531195\\
5.43232431219843	242.446792385496\\
5.43649097886509	242.072393155999\\
5.44149097886509	240.865261641625\\
5.44926875664288	239.816276498575\\
5.45315764553175	240.232892352073\\
5.45843542330954	241.035883582417\\
5.45926875664287	240.187958582992\\
5.46121320108728	240.683570172313\\
5.46399097886507	239.44625625113\\
5.46426875664287	240.163323149088\\
5.47065764553173	235.634604030509\\
5.48093542330952	234.718003028514\\
5.49482431219843	236.568043649027\\
5.49676875664284	235.955823398913\\
5.50371320108729	235.361819160941\\
5.50899097886509	234.634853308689\\
5.52204653442061	233.617966467954\\
5.52399097886507	233.242815542706\\
5.53065764553173	231.962744529513\\
5.54704653442064	229.390544460745\\
5.55065764553177	227.939966081128\\
5.5564909788651	228.581108184176\\
5.56149097886509	229.672367559703\\
5.57371320108729	228.570610269821\\
5.57649097886508	228.931142466831\\
5.58399097886507	225.786274029346\\
5.58704653442067	223.793767923886\\
5.58871320108733	225.427549201061\\
5.5923243121984	223.644471391618\\
5.60010208997619	225.5984349987\\
5.60565764553172	224.668094676867\\
5.61287986775397	222.994138448313\\
5.61537986775397	223.407571022371\\
5.6164909788651	223.03873310584\\
5.62871320108729	220.845350295559\\
5.63065764553176	221.882779758968\\
5.64204653442061	221.347157190696\\
5.64510208997621	221.756877711503\\
5.65926875664286	222.807293287627\\
5.67760208997618	222.214966013642\\
5.68482431219843	220.622736235529\\
5.68954653442063	221.35022900174\\
5.70260208997621	221.789624848999\\
5.70621320108728	221.319540657295\\
5.71787986775399	218.933655628919\\
5.72454653442065	218.2098799454\\
5.72787986775398	218.585064588475\\
5.73454653442064	218.061211271211\\
5.74065764553177	218.468139086366\\
5.75315764553176	217.85703544751\\
5.75565764553176	218.323199435704\\
5.76315764553175	217.385603741627\\
5.78204653442066	216.654259110755\\
5.78732431219839	216.079335565457\\
5.79121320108732	215.211865185755\\
5.79232431219839	214.372703235236\\
5.79954653442064	215.354914809683\\
5.80121320108731	214.784381161338\\
5.81732431219842	213.778633918535\\
5.82843542330954	211.435749049116\\
5.83176875664287	210.536932596991\\
5.83704653442067	211.914585789398\\
5.85482431219839	212.287046541565\\
5.86621320108731	211.24272228851\\
5.87787986775396	208.447397746341\\
5.88010208997622	209.459112150806\\
5.88843542330955	210.029262406474\\
5.89010208997621	209.399350669538\\
5.90149097886507	207.643064582976\\
5.90871320108732	208.795292187276\\
5.91232431219839	208.361382590749\\
5.92093542330952	208.844375058047\\
5.92343542330951	208.343810365188\\
5.93037986775397	207.610140941726\\
5.93426875664284	208.067000083107\\
5.93815764553176	206.568986442965\\
5.94787986775395	204.519019448624\\
5.95537986775395	204.982557360427\\
5.97204653442066	205.585942157194\\
5.97537986775399	204.553175556432\\
5.98315764553178	202.599929364861\\
5.98732431219844	200.797747582192\\
5.9959354233095	199.868820545408\\
6.00176875664283	201.610459508099\\
6.01149097886508	204.405271610675\\
6.02037986775395	199.744111850777\\
6.02399097886507	199.3750302734\\
6.02954653442066	198.238337190982\\
6.03176875664286	199.14972240247\\
6.0348243121984	198.475205286311\\
6.03537986775399	197.9124398708\\
6.03815764553173	197.519252707327\\
6.05482431219843	195.684006090369\\
6.05732431219843	196.509504622448\\
6.0609354233095	197.414009632287\\
6.07537986775395	196.424592642312\\
6.08010208997621	195.251017819185\\
6.08065764553174	195.976223743538\\
6.08899097886507	195.380287029101\\
6.09510208997619	196.536624081365\\
6.10065764553173	195.760828939408\\
6.10732431219839	195.143278129622\\
6.11704653442064	196.012668348957\\
6.11926875664284	195.482516834928\\
6.1214909788651	197.464164630705\\
6.13537986775395	199.172137393899\\
6.13926875664288	197.897043149296\\
6.14593542330954	198.383021407974\\
6.14704653442061	195.083553866802\\
6.15149097886507	194.475664014374\\
6.1573243121984	195.311887754748\\
6.15843542330953	194.396202061128\\
6.16760208997619	195.421195457232\\
6.17593542330951	194.918290316813\\
6.1814909788651	195.984708283324\\
6.18454653442063	196.568694730328\\
6.20121320108728	197.331039028565\\
6.20287986775395	196.598794630642\\
6.20537986775395	197.023776844398\\
6.20593542330954	196.625248254398\\
6.21037986775394	197.461625424379\\
6.21149097886507	197.072434060293\\
6.21899097886507	196.305716388478\\
6.22371320108732	197.791704934982\\
6.22815764553172	197.179755346941\\
6.23537986775398	197.937705450898\\
6.2464909788651	196.731596110235\\
6.25815764553175	197.195273279136\\
6.27399097886507	197.653688291281\\
6.28510208997619	198.225878284844\\
6.28621320108732	197.731787917816\\
6.29093542330952	198.246242201157\\
6.29454653442065	199.35430630259\\
6.29899097886511	197.834878299355\\
6.3084354233095	198.592960340783\\
6.3109354233095	199.064391670779\\
6.31260208997617	198.64205624022\\
6.32149097886509	201.058431066661\\
6.32371320108729	201.533259999738\\
6.32565764553175	201.097330036667\\
6.32649097886508	202.416354069767\\
6.33121320108728	200.157340532412\\
6.34899097886506	200.624995663005\\
6.35760208997618	201.079797533885\\
6.36093542330951	201.944021437405\\
6.36621320108731	203.444629770063\\
6.36732431219843	204.84958001485\\
6.3734354233095	202.211909103747\\
6.38093542330955	203.910448159994\\
6.38649097886508	203.47301316228\\
6.38815764553175	203.950370495267\\
6.39454653442061	203.427662800852\\
6.39926875664287	204.483504464523\\
6.40649097886507	204.000567480501\\
6.40899097886506	204.396370251789\\
6.41343542330952	202.324031977921\\
6.42287986775398	202.746334939234\\
6.43260208997617	204.10728535536\\
6.44149097886509	206.644874755738\\
6.45343542330954	204.481970132487\\
6.46454653442066	202.882234171582\\
6.47982431219839	203.506554098955\\
6.48787986775397	203.061490016962\\
6.49565764553176	203.529186975744\\
6.5012132010873	202.808772624377\\
6.50510208997622	203.5489733047\\
6.51537986775395	204.678896072678\\
6.51871320108728	203.921059604961\\
6.51954653442061	204.420675512796\\
6.52565764553174	205.252072908385\\
6.5273243121984	204.589961746403\\
6.53065764553173	205.566249547025\\
6.53815764553173	208.219308471115\\
6.55260208997618	207.799011237587\\
6.56287986775396	208.558585406295\\
6.56482431219843	207.774815005115\\
6.57315764553175	208.614895978995\\
6.5898243121984	208.234886540492\\
6.59343542330953	208.74451658425\\
6.60871320108731	208.340683588681\\
6.61982431219843	207.845294045466\\
6.63482431219842	208.611554237798\\
6.64510208997621	207.201298842936\\
6.652879867754	204.843222797064\\
6.6598243121984	206.009748889295\\
6.67676875664284	206.725011170722\\
6.67926875664284	205.628257259416\\
6.67954653442064	206.32841805534\\
6.68176875664284	205.841561472849\\
6.6839909788651	206.645275369192\\
6.6887132010873	205.831845582356\\
6.69954653442062	206.553695467443\\
6.70204653442062	207.360147637686\\
6.70593542330954	206.692944637247\\
6.71454653442066	207.082419086436\\
6.72176875664286	206.667723741405\\
6.72482431219839	205.454181691651\\
6.72676875664285	206.355252666677\\
6.7414909788651	205.254774111572\\
6.74787986775397	204.350006480064\\
6.75649097886509	204.991326575514\\
6.76287986775395	204.117860112499\\
6.76926875664287	206.289875923959\\
6.7751020899762	204.972651436596\\
6.78121320108733	205.554300083352\\
6.7823243121984	204.479965600471\\
6.78593542330952	205.349128646536\\
6.79260208997619	205.986600516293\\
6.79343542330952	205.611559020643\\
6.80037986775397	206.322803985764\\
6.80176875664284	205.79310247099\\
6.81287986775396	205.36229675071\\
6.82843542330954	202.840940545683\\
6.83065764553174	203.392390830354\\
6.83899097886507	205.183997668014\\
6.8426020899762	204.613238100244\\
6.84787986775399	203.115797846646\\
6.85315764553172	202.709147661377\\
6.86121320108731	203.199461055152\\
6.87260208997617	202.783924785405\\
6.87399097886509	204.608868642247\\
6.88037986775396	205.40011369324\\
6.88926875664288	204.24538175096\\
6.89204653442061	203.878026442525\\
6.90093542330953	204.764136028913\\
6.91204653442065	205.139481704801\\
6.91399097886506	202.614894113262\\
6.92593542330951	203.525811792162\\
6.9339909788651	201.842486695211\\
6.93926875664283	202.400274491557\\
6.94510208997622	201.317322387785\\
6.95010208997621	201.735382837445\\
6.95399097886508	202.107046436124\\
6.95649097886508	201.670585684785\\
6.96426875664287	202.073790325877\\
6.96593542330953	201.709474880424\\
6.97149097886506	202.351049422669\\
6.97537986775399	200.420443338158\\
6.97899097886506	199.684254483296\\
6.98121320108731	200.228066293888\\
6.99065764553177	198.590421721038\\
6.99676875664284	199.102450716791\\
7.01260208997621	200.928527478904\\
7.01426875664288	198.423559407116\\
7.01704653442061	197.490519984644\\
7.02843542330953	197.096053900858\\
7.04426875664285	196.34665447445\\
7.04676875664285	195.892285652779\\
7.05093542330951	196.266414068011\\
7.05454653442064	195.738930319812\\
7.06149097886509	195.267698541697\\
7.06871320108729	194.748485634656\\
7.07121320108729	193.812608842402\\
7.07426875664288	193.421661769238\\
7.08593542330954	191.040674747344\\
7.09926875664286	191.619216128977\\
7.1187132010873	192.039407787194\\
7.12426875664283	191.479585570737\\
7.13176875664288	189.794754577312\\
7.13454653442062	190.60133784662\\
7.13843542330955	189.686662907521\\
7.14371320108728	190.485022575733\\
7.1548243121984	189.761742446535\\
7.16260208997619	189.261605500455\\
7.16843542330952	186.597647010192\\
7.17065764553178	187.09678458496\\
7.17510208997618	185.883355118518\\
7.1764909788651	186.534830440704\\
7.17787986775397	186.107024098221\\
7.19371320108729	187.657430688722\\
7.2151020899762	183.158501152477\\
7.21676875664286	183.777653055798\\
7.22621320108732	184.846787007171\\
7.23176875664285	185.570374693712\\
7.24426875664284	182.904173410378\\
7.2464909788651	183.515012175543\\
7.26371320108728	182.550561370705\\
7.26537986775395	183.6233600942\\
7.27065764553174	184.35481716523\\
7.27704653442066	185.659344305738\\
7.28037986775399	185.170139116002\\
7.28149097886507	185.604209763898\\
7.2823243121984	185.137084540387\\
7.28760208997619	183.403378716606\\
7.29232431219839	183.856264901177\\
7.29982431219844	182.939170450074\\
7.30232431219844	183.577941118916\\
7.30482431219843	182.888688503902\\
7.31482431219843	184.529184701016\\
7.31732431219842	184.073066064725\\
7.31899097886509	183.042366488237\\
7.32399097886508	183.579993930406\\
7.32649097886508	183.109289719711\\
7.33704653442067	184.080193645832\\
7.33815764553174	184.473000619953\\
7.34649097886506	185.044436779216\\
7.35010208997619	185.48475243202\\
7.36232431219844	184.36525307178\\
7.36315764553177	185.128579841966\\
7.3687132010873	184.598339437589\\
7.3737132010873	183.755251905273\\
7.3784354233095	184.276707174568\\
7.38260208997622	184.820881674108\\
7.39287986775395	184.053770149738\\
7.4001020899762	184.639390717529\\
7.40537986775399	181.78234101746\\
7.41787986775398	182.642341645395\\
7.41982431219839	183.138302808418\\
7.44399097886509	184.784763526468\\
7.45343542330954	184.348486606555\\
7.45676875664287	184.905016183208\\
7.45732431219841	184.378472056338\\
7.46065764553174	185.225620330927\\
7.48121320108731	187.055510607113\\
7.49065764553177	186.102841461957\\
7.50176875664283	187.918406809796\\
7.51871320108728	190.952945209366\\
7.52343542330954	190.505125044931\\
7.52676875664287	191.222341717957\\
7.52871320108733	190.463537932599\\
7.52954653442066	190.928104505844\\
7.53149097886507	190.343430783997\\
7.5323243121984	190.778234779035\\
7.55065764553177	191.708816305219\\
7.55787986775397	191.315725993776\\
7.5589909788651	192.115031177244\\
7.56204653442063	191.549982878271\\
7.56565764553176	192.535893538332\\
7.56732431219842	191.745628658952\\
7.56760208997622	193.382834491588\\
7.56787986775396	192.975813529704\\
7.57454653442062	193.435468029124\\
7.57593542330955	192.081225391283\\
7.57899097886508	193.049551938211\\
7.5948243121984	196.442113858117\\
7.59565764553173	195.793933661692\\
7.60399097886506	194.510132278087\\
7.61315764553177	195.537463144688\\
7.61815764553177	193.305407788685\\
7.63037986775396	195.059659943316\\
7.63815764553175	193.07992992159\\
7.64176875664288	193.526354303858\\
7.64926875664287	194.31290025924\\
7.64954653442067	193.941139227931\\
7.65787986775399	194.760343728387\\
7.66899097886505	191.314868186563\\
7.70232431219841	190.914268330635\\
7.70621320108728	191.424578345903\\
7.70843542330954	189.560352638863\\
7.715379867754	189.923505884252\\
7.72176875664286	189.380455127444\\
7.72732431219839	189.987775686102\\
7.74037986775397	187.472529205135\\
7.74260208997617	187.833255925479\\
7.74426875664284	187.435084318721\\
7.7534354233095	188.112059793014\\
7.76371320108728	187.492665188475\\
7.76649097886508	188.486163287585\\
7.7726020899762	188.948507287712\\
7.78454653442066	187.35875844244\\
7.78815764553173	188.304504572029\\
7.80371320108731	189.125498326555\\
7.81260208997617	187.65361920927\\
7.81732431219842	189.306042409923\\
7.81871320108729	188.762594078987\\
7.82593542330955	189.234320195054\\
7.8351020899762	189.901842254138\\
7.83871320108733	189.132164607453\\
7.8423243121984	188.654621186174\\
7.85093542330952	188.197861956031\\
7.85704653442065	188.613305636766\\
7.88232431219842	189.299156965521\\
7.88760208997621	188.780512213284\\
7.89649097886507	190.434555625143\\
7.89926875664287	190.827805511794\\
7.900379867754	190.358679560859\\
7.91537986775398	191.270091010621\\
7.92149097886511	192.004956183148\\
7.92482431219844	192.804023943203\\
7.9362132010873	194.058723277666\\
7.94815764553175	193.06198516478\\
7.95287986775395	193.851325325587\\
7.95482431219841	194.772818241644\\
7.97093542330953	195.857843900736\\
7.97343542330952	194.973384134895\\
7.98732431219844	196.638433485532\\
7.99204653442064	195.654886371093\\
8.00899097886509	196.915413383384\\
8.01593542330954	197.783976207723\\
8.0251020899762	200.862965115573\\
8.02899097886507	199.46487060577\\
8.03315764553173	199.837670326138\\
8.03565764553173	198.983398595848\\
8.04232431219839	199.97352804686\\
8.04621320108731	200.400687204663\\
8.05287986775397	201.875184563664\\
8.06843542330955	202.825750386262\\
8.06982431219842	202.302699014293\\
8.07510208997621	202.765030273352\\
8.08399097886507	201.518907022505\\
8.09593542330953	204.073509604476\\
8.09871320108732	203.674368478529\\
8.10287986775398	205.071028220282\\
8.10871320108731	203.57395877606\\
8.10982431219844	204.630196196735\\
8.11843542330951	206.391865416509\\
8.13121320108729	205.877807329498\\
8.13760208997621	206.590169394976\\
8.15093542330953	207.771958296706\\
8.15343542330953	206.306708561194\\
8.15926875664286	207.998680338094\\
8.16704653442065	208.483365370318\\
8.16787986775398	208.04967395064\\
8.17010208997618	209.642920561853\\
8.17732431219844	210.083848886776\\
8.1789909788651	209.715197992889\\
8.18093542330951	208.544427736466\\
8.19232431219842	209.003796411693\\
8.19926875664288	208.435395553374\\
8.20565764553174	209.579632811634\\
8.21371320108733	208.253911656268\\
8.21565764553173	208.660777177179\\
8.22371320108732	209.182867130693\\
8.23787986775397	208.726814209842\\
8.24343542330951	209.958244206144\\
8.24760208997617	210.581413987376\\
8.25176875664283	209.882005263307\\
8.25482431219842	209.073785650361\\
8.26315764553175	207.420893562803\\
8.26565764553175	209.982754928594\\
8.27065764553174	210.819649948457\\
8.27676875664287	210.355604309567\\
8.27926875664286	210.836015306381\\
8.2823243121984	211.305034246453\\
8.28676875664286	211.664387886971\\
8.29537986775398	210.966773992077\\
8.30315764553177	209.246771439806\\
8.31871320108729	210.326459001289\\
8.33037986775395	210.846450438369\\
8.33093542330954	210.463968845017\\
8.3376020899762	207.140001140465\\
8.3426020899762	208.503197261573\\
8.34287986775399	208.082927407287\\
8.34649097886506	209.04358599771\\
8.35204653442065	209.425382315338\\
8.35315764553172	209.02471540758\\
8.35510208997619	208.563147649955\\
8.36121320108731	209.098761119285\\
8.37537986775396	206.031824487942\\
8.38537986775395	204.356992045886\\
8.38621320108729	204.772808482901\\
8.39065764553175	205.353940955337\\
8.39649097886507	206.228885053371\\
8.39843542330954	205.841232451449\\
8.400379867754	205.14828728841\\
8.41121320108732	206.241780577984\\
8.42343542330951	204.054814031657\\
8.43065764553177	202.971564197838\\
8.43982431219843	202.567510910334\\
8.44704653442062	203.010456486074\\
8.45760208997621	203.373079542901\\
8.46093542330954	201.665487277713\\
8.46815764553173	202.242181759024\\
8.47510208997619	202.911083877274\\
8.47787986775398	202.353472250808\\
8.48176875664285	201.738855096284\\
8.48760208997618	203.989933828858\\
8.48815764553177	203.257815862085\\
8.48954653442064	203.726317338628\\
8.49482431219843	204.940188963441\\
8.51176875664288	206.163415528289\\
8.5251020899762	206.758468996681\\
8.53426875664286	207.450344907562\\
8.53621320108732	206.935118172951\\
8.54454653442065	207.829368364774\\
8.54649097886511	207.306510915467\\
8.55787986775397	207.977675832736\\
8.58121320108728	207.608967362254\\
8.5923243121984	207.214327776205\\
8.60260208997619	206.807326368068\\
8.61926875664284	208.617132231851\\
8.62037986775397	209.439389646162\\
8.62760208997616	208.732674683937\\
8.63121320108729	209.365152203252\\
8.63399097886509	208.375071950709\\
8.63565764553175	208.872520351889\\
8.64260208997621	209.897367278995\\
8.64510208997621	207.853186962778\\
8.6551020899762	208.878800210113\\
8.6598243121984	208.466283847293\\
8.66149097886506	208.906142801248\\
8.67593542330951	209.800674522351\\
8.68815764553176	210.304045914577\\
8.69399097886509	209.918672171121\\
8.70982431219841	210.578779988409\\
8.71954653442066	209.343721781298\\
8.72121320108732	208.022347131365\\
8.72371320108732	208.748075385141\\
8.72676875664285	209.426417223403\\
8.73371320108731	208.803458840815\\
8.74704653442063	208.070366141334\\
8.75149097886509	207.469128136607\\
8.75899097886509	207.913364035767\\
8.76315764553175	207.227821592223\\
8.76704653442061	207.722383173308\\
8.77093542330954	208.63417346876\\
8.77399097886507	207.985772360434\\
8.7848243121984	208.712074970731\\
8.78871320108732	209.142860874291\\
8.79260208997619	207.78311164988\\
8.79982431219844	209.32432651916\\
8.8087132010873	207.251595426486\\
8.81843542330955	208.112680459848\\
8.82565764553175	207.383507685717\\
8.83149097886508	206.744057694152\\
8.84121320108733	202.80120817388\\
8.8426020899762	203.658707090902\\
8.84621320108732	204.928092098803\\
8.84982431219839	205.680903065051\\
8.85176875664285	205.115204245258\\
8.86593542330951	201.956790660322\\
8.8714909788651	202.724825176804\\
8.87704653442063	201.088760235512\\
8.88454653442062	200.313472945093\\
8.89649097886507	201.5857809661\\
8.8998243121984	201.131998861294\\
8.90593542330953	200.666344514993\\
8.91176875664286	201.076646083334\\
8.91760208997619	198.823215319799\\
8.9264909788651	195.604619255995\\
8.94426875664288	195.190787693401\\
8.95399097886508	195.604711681859\\
8.95621320108728	194.099678588708\\
8.96343542330953	193.711633413224\\
8.96954653442066	194.540502742011\\
8.97343542330952	192.690712623296\\
8.97843542330952	193.211121853096\\
8.98037986775398	191.512612349461\\
8.98732431219844	192.305045795769\\
8.99176875664284	190.037036728259\\
8.99426875664284	190.863895774384\\
9.00037986775396	191.330846981384\\
9.01093542330955	192.000525785447\\
9.01926875664287	191.113999607308\\
9.02093542330954	191.585457024013\\
9.02149097886507	191.104198597389\\
9.02649097886507	190.503752930735\\
9.02871320108733	190.138419803868\\
9.03732431219839	190.800362478302\\
9.03899097886506	190.433502762735\\
9.03954653442065	191.272404569796\\
9.04899097886511	189.163207265721\\
9.05954653442063	186.781484760607\\
9.07176875664288	187.415433875861\\
9.08204653442061	186.165082072903\\
9.09454653442066	187.194375535779\\
9.09871320108732	184.71150432969\\
9.10537986775398	184.328962413391\\
9.11704653442064	183.399689557668\\
9.11954653442064	184.247318680727\\
9.1234354233095	183.879796213481\\
9.12871320108729	182.802858440429\\
9.13593542330955	183.76349767626\\
9.14399097886508	184.526935088389\\
9.150379867754	185.004177131725\\
9.15149097886507	182.95357992805\\
9.15843542330953	182.44634835861\\
9.16815764553172	182.95206520514\\
9.16843542330952	182.328039806458\\
9.1764909788651	183.764029281781\\
9.17676875664284	183.192246205087\\
9.1837132010873	184.643159798246\\
9.18482431219843	184.172807050364\\
9.19454653442062	185.046027479773\\
9.20343542330954	181.58236332612\\
9.20760208997621	181.202348650504\\
9.21621320108733	181.847713218501\\
9.21676875664286	180.618429369523\\
9.22176875664286	181.440202436496\\
9.22593542330952	181.960002375339\\
9.23176875664285	182.414111813101\\
9.23621320108731	182.835452187424\\
9.23926875664284	181.968075815108\\
9.24565764553176	183.897694207418\\
9.24676875664284	183.046223765487\\
9.25343542330955	183.427258325444\\
9.27176875664287	184.171334593369\\
9.2773243121984	183.607203847789\\
9.27899097886507	184.26952073842\\
9.28954653442065	181.882429093777\\
9.29676875664285	181.49266223308\\
9.29760208997618	182.020608252002\\
9.29787986775398	181.521981102625\\
9.30510208997617	181.142869012617\\
9.30815764553176	181.778089874283\\
9.30926875664284	181.331835342589\\
9.31260208997617	181.788643652754\\
9.3134354233095	181.401835015618\\
9.32176875664288	181.906826810308\\
9.32676875664288	181.014289867804\\
9.34176875664286	182.595813673713\\
9.34537986775399	182.066020870639\\
9.36315764553177	183.524666334857\\
9.36593542330951	182.669616296768\\
9.3689909788651	183.205433321261\\
9.37982431219842	184.204736518219\\
9.38704653442062	184.571757145108\\
9.39704653442061	183.383158101782\\
9.41343542330952	184.759494576364\\
9.41704653442065	182.736319906482\\
9.42204653442064	183.950863789338\\
9.42732431219844	183.35159301432\\
9.43010208997617	184.652099139274\\
9.43482431219843	184.23964751386\\
9.44149097886509	183.636405136002\\
9.46121320108728	183.267998962837\\
9.46787986775399	181.788670401952\\
9.47315764553173	181.425871071693\\
9.48760208997618	180.2062720608\\
9.4959354233095	180.862008189769\\
9.50510208997622	179.881718311564\\
9.51732431219841	178.960128234235\\
9.5226020899762	179.376095478202\\
9.5323243121984	180.263636362413\\
9.53621320108732	179.329700495681\\
9.54565764553178	178.708245195826\\
9.55176875664284	177.625922146298\\
9.55565764553177	178.454963739199\\
9.56232431219843	177.508473051048\\
9.57287986775395	178.187856997689\\
9.58232431219841	176.183069742566\\
9.58871320108733	175.69288003683\\
9.59454653442066	175.279792809455\\
9.60426875664285	174.548921011245\\
9.60565764553172	173.814854501291\\
9.60926875664285	175.03547266962\\
9.61787986775397	175.589603177613\\
9.6259354233095	176.176723611585\\
9.63037986775396	175.492199310796\\
9.63482431219842	176.191310841936\\
9.63926875664288	176.555459344212\\
9.64260208997621	175.591467016211\\
9.65093542330953	173.749336323425\\
9.65649097886507	174.240956251788\\
9.65926875664286	173.764531423791\\
9.66871320108731	172.428459022\\
9.68482431219843	173.224969460678\\
9.69732431219842	171.858435921942\\
9.70093542330955	172.472535262294\\
9.70454653442061	172.935580223549\\
9.70982431219841	171.775639478374\\
9.715379867754	172.381164341105\\
9.71899097886507	171.889634088327\\
9.72760208997619	172.342937534241\\
9.73454653442064	173.541017068879\\
9.77037986775395	173.938192260778\\
9.77426875664287	172.412978578644\\
9.77621320108733	172.806545501209\\
9.78787986775399	173.78061709652\\
9.79926875664285	175.349261046853\\
9.80982431219843	174.130081899938\\
9.81176875664283	175.050763691317\\
9.82426875664288	176.109156282713\\
9.82454653442062	175.449473594653\\
9.82732431219841	177.016732256847\\
9.8376020899762	177.58160107841\\
9.83843542330953	176.861218165889\\
9.84621320108732	178.266859357595\\
9.84899097886506	176.966882651481\\
9.85704653442065	177.978187494548\\
9.85871320108731	178.921564119481\\
9.86732431219843	179.842638411802\\
9.88926875664288	179.134513769359\\
9.89260208997621	179.495686214753\\
9.8998243121984	179.903677643244\\
9.91399097886506	179.129095757145\\
9.92315764553177	179.553439960657\\
9.93204653442064	180.464223610304\\
9.94260208997622	178.378973858504\\
9.95065764553175	180.091394251489\\
9.95371320108728	179.342934786579\\
9.96426875664287	178.743351071328\\
9.98482431219844	179.369114220051\\
9.99010208997618	178.385683274435\\
9.99954653442063	177.241269358105\\
10.0023243121984	177.732675997014\\
10.0195465344206	178.767665255051\\
10.0201020899762	177.87642011263\\
10.0231576455317	178.586619492748\\
10.0251020899762	178.182153195038\\
10.0351020899762	179.363763943413\\
10.0370465344207	178.437259885926\\
10.0523243121984	178.837437504631\\
10.0634354233095	177.505937854946\\
10.0748243121984	177.134352749732\\
10.0770465344206	177.824241071141\\
10.0828798677539	177.255181501381\\
10.0895465344207	177.927425955522\\
10.0931576455317	177.431046218286\\
10.1081576455318	178.223723988237\\
10.1270465344206	179.720577406815\\
10.1420465344206	180.795379426488\\
10.1464909788651	180.410590510927\\
10.1467687566429	181.320934221866\\
10.1495465344207	180.816009506299\\
10.1534354233095	182.079136850579\\
10.1573243121984	182.559183315169\\
10.1620465344207	180.851893828685\\
10.1701020899762	183.100708219815\\
10.1739909788651	182.283819054909\\
10.1784354233095	181.714378809247\\
10.1912132010873	182.369588709109\\
10.1937132010873	182.848817146996\\
10.2017687566429	181.580719786459\\
10.2064909788651	182.063744200737\\
10.2131576455317	182.559745778497\\
10.2164909788651	182.939688313274\\
10.2167687566429	182.433048928729\\
10.225379867754	181.757411587964\\
10.2337132010873	181.171472706265\\
10.235379867754	180.453819776479\\
10.2381576455318	179.56218211329\\
10.2409354233095	180.468091114178\\
10.2517687566428	179.824306575594\\
10.2601020899762	180.911225501652\\
10.2798243121984	180.524700748777\\
10.2864909788651	181.233051648411\\
10.302879867754	181.855084694717\\
10.3134354233095	182.432021060503\\
10.3176020899762	182.942558097401\\
10.3192687566429	182.559211180116\\
10.3217687566429	183.254096215698\\
10.3334354233095	183.775892505369\\
10.345379867754	184.220542328362\\
10.3473243121984	183.473928558518\\
10.3539909788651	184.498347048542\\
10.3648243121984	184.000276259343\\
10.3795465344206	185.312462121983\\
10.3823243121984	184.889425059376\\
10.3892687566429	185.304925942096\\
10.3964909788651	184.618130202496\\
10.4001020899762	185.721337352601\\
10.4048243121984	186.82795704231\\
10.4248243121984	183.197513978072\\
10.4295465344206	185.002447754967\\
10.4406576455318	184.575543578347\\
10.4512132010873	185.168818764714\\
10.4539909788651	185.573121493304\\
10.4631576455317	186.496556278837\\
10.4684354233095	186.897978051979\\
10.4856576455318	186.01397605086\\
10.4995465344206	185.391424742281\\
10.5026020899762	185.775619329546\\
10.5106576455318	184.63385729999\\
10.5156576455317	183.256805576453\\
10.537879867754	182.857047052756\\
10.5420465344206	182.289833636345\\
10.5445465344206	183.365720891817\\
10.5559354233095	182.828758125422\\
10.5684354233096	183.832803982148\\
10.5689909788651	183.446806172653\\
10.5714909788651	182.875588967541\\
10.5792687566429	183.479313327332\\
10.5848243121984	181.827548060109\\
10.5967687566429	180.001546440413\\
10.6106576455318	180.5038170333\\
10.6251020899762	176.806579151725\\
10.6264909788651	177.368361172321\\
10.6326020899762	176.233679256272\\
10.6331576455318	177.366025701763\\
10.6367687566429	176.706544357465\\
10.6370465344206	177.332946706565\\
10.6389909788651	176.815530921459\\
10.6498243121984	177.409887485354\\
10.655379867754	176.426225123764\\
10.6612132010873	176.956934140486\\
10.6614909788651	176.529342133713\\
10.6723243121984	176.053980472308\\
10.6781576455318	175.689622589936\\
10.6845465344206	174.77412528186\\
10.6945465344206	175.20062292964\\
10.7117687566429	174.739747821825\\
10.7267687566429	173.799469390196\\
10.7348243121984	174.896989454228\\
10.7406576455318	174.233552250413\\
10.7459354233095	174.616837708599\\
10.7506576455318	174.25381774921\\
10.7703798677539	174.856090185699\\
10.7795465344207	175.506459175136\\
10.7817687566429	175.087366088248\\
10.7873243121984	175.958668279064\\
10.7901020899762	175.089524560385\\
10.7984354233095	174.71355738039\\
10.8095465344206	175.221521170498\\
10.8206576455318	174.198430520126\\
10.822879867754	173.442845894503\\
10.8262132010873	173.81473686505\\
10.8284354233095	172.502113779383\\
10.8609354233095	171.295831781561\\
10.8717687566428	171.832099451866\\
10.877879867754	171.118160393535\\
10.8792687566429	171.645142741044\\
10.8856576455318	170.392562277502\\
10.8887132010873	169.481965219088\\
10.8976020899762	170.16852657569\\
10.9098243121984	169.240860546122\\
10.9145465344207	168.638457870588\\
10.9239909788651	169.176123039298\\
10.9364909788651	167.46901252795\\
10.9431576455318	166.985038098047\\
10.9578798677539	166.0401410244\\
10.9617687566429	165.426732726718\\
10.9670465344207	164.86515174995\\
10.9726020899762	164.46302912438\\
10.9739909788651	165.31256874722\\
10.9770465344207	163.704381783622\\
10.9789909788651	163.011893192946\\
10.9867687566428	163.413584733953\\
11.0012132010873	162.450425516722\\
11.0014909788651	163.393810977744\\
11.0070465344206	162.970639762633\\
11.030379867754	162.507339160264\\
11.0389909788651	163.154235527341\\
11.0439909788651	162.468070913009\\
11.0467687566428	161.795119465645\\
11.0617687566428	162.3910108578\\
11.0687132010873	160.891437625798\\
11.0751020899762	161.860370074715\\
11.0798243121984	162.519041618049\\
11.0812132010873	162.094410434211\\
11.0884354233095	162.582825340803\\
11.1073243121984	163.174896097698\\
11.1173243121984	163.63618340448\\
11.1201020899762	162.837258285228\\
11.1273243121984	161.530649960182\\
11.1356576455318	160.137035833954\\
11.1445465344206	159.417230962428\\
11.1617687566429	158.605715486987\\
11.1659354233095	157.572682885021\\
11.1742687566428	156.916869959467\\
11.1814909788651	156.298158186788\\
11.1901020899762	155.510321040537\\
11.2026020899762	154.199259702498\\
11.2162132010873	153.312378656752\\
11.2214909788651	153.97101782044\\
11.2264909788651	151.874317225179\\
11.2362132010873	151.464657800493\\
11.2662132010873	150.312324899372\\
11.2812132010873	148.655258037308\\
11.2884354233095	149.268840320519\\
11.3012132010873	147.573745436526\\
11.3051020899762	147.947228905926\\
11.3195465344206	146.920476771371\\
11.3270465344206	147.29503250547\\
11.342879867754	147.902285562799\\
11.3481576455317	148.460048813058\\
11.3534354233095	149.5061633339\\
11.3626020899762	150.184666503869\\
11.3662132010873	149.724706434837\\
11.3789909788651	150.371516806502\\
11.3795465344206	149.914674201827\\
11.3884354233095	150.443489296827\\
11.3923243121984	149.394900684949\\
11.417879867754	150.398866321348\\
11.4273243121984	151.081554686394\\
11.4495465344206	152.176580840733\\
11.4514909788651	152.684113424076\\
11.4539909788651	152.183019741716\\
11.467879867754	153.211066796169\\
11.4681576455317	152.683264166477\\
11.4751020899762	153.193036636175\\
11.4837132010873	151.566024688806\\
11.4973243121984	152.031429258056\\
11.5084354233095	153.409401141889\\
11.5095465344206	152.971528788987\\
11.5142687566429	154.130847499844\\
11.5242687566429	155.606494618802\\
11.547879867754	156.107387936682\\
11.5526020899762	155.380115761451\\
11.5676020899762	157.553328755642\\
11.5695465344206	158.268555775058\\
11.570379867754	157.265857453058\\
11.5706576455318	157.732305106663\\
11.5795465344206	157.09811573301\\
11.5812132010873	157.535777802696\\
11.5859354233095	157.077963629792\\
11.590379867754	157.631769786724\\
11.5984354233095	159.769691111205\\
11.5989909788651	157.996151085866\\
11.6098243121984	160.294254529068\\
11.622879867754	158.897645446445\\
11.6298243121984	160.369842454333\\
11.6339909788651	162.091358959627\\
11.6462132010873	162.516345697292\\
11.6537132010873	163.546428759123\\
11.6542687566429	163.162878121022\\
11.6570465344207	164.152168748479\\
11.6784354233095	165.110519001028\\
11.6834354233095	167.205343094521\\
11.6948243121984	166.630377580186\\
11.6981576455318	169.046631222285\\
11.7048243121984	169.825652486403\\
11.7109354233095	170.61281407224\\
11.7159354233095	170.215515639736\\
11.7181576455317	171.254505738701\\
11.7273243121984	171.843960381536\\
11.7312132010873	172.721034471547\\
11.7445465344206	173.966698515595\\
11.7542687566429	173.516271813474\\
11.7748243121984	175.687766877702\\
11.7770465344207	175.070353382206\\
11.7906576455317	174.709323241906\\
11.7964909788651	175.12179403618\\
11.8059354233095	174.620058254116\\
11.812879867754	176.175536897041\\
11.8270465344206	177.258337703033\\
11.8287132010873	177.929594212089\\
11.8303798677539	177.350077949819\\
11.8434354233095	177.731193350874\\
11.8548243121984	177.316649188013\\
11.8584354233095	175.818225143397\\
11.8617687566428	176.229954855438\\
11.8664909788651	177.057699546455\\
11.8770465344206	176.312238198644\\
11.8851020899762	176.847140664747\\
11.8917687566429	176.264403874196\\
11.8995465344207	177.098553007954\\
11.8998243121984	176.684783455028\\
11.9062132010873	177.532783934471\\
11.9139909788651	176.901861006196\\
11.920379867754	175.921454893176\\
11.9276020899762	174.792160385527\\
11.9323243121984	175.574066265659\\
11.9370465344206	175.019072867987\\
11.9476020899762	174.649562183259\\
11.9581576455317	175.205032219188\\
11.9626020899762	174.292234518006\\
11.970379867754	175.354869660708\\
11.9923243121984	176.962983156878\\
12.0009354233095	178.428977134464\\
12.0062132010873	178.994676075606\\
12.0214909788651	180.944033134864\\
12.0412132010873	182.468646752025\\
12.0531576455318	183.475323417957\\
12.0698243121984	184.024373702197\\
12.0714909788651	183.401390144037\\
12.0876020899762	184.792620129825\\
12.0923243121984	186.094485176333\\
12.1042687566429	186.717476938968\\
12.1117687566428	187.119703673901\\
12.1148243121984	187.519239560631\\
12.1273243121984	186.717199363668\\
12.1414909788651	188.334220080538\\
12.1587132010873	189.24532684753\\
12.1634354233095	188.716248312828\\
12.1814909788651	188.17371093164\\
12.1826020899762	188.63355584453\\
12.1842687566428	188.052236873587\\
12.1917687566429	188.762919004867\\
12.2006576455317	188.262987659078\\
12.2051020899762	188.928670202025\\
12.2109354233095	188.333775387512\\
12.2173243121984	189.691028499711\\
12.2187132010873	189.101223846555\\
12.2281576455317	190.341694121076\\
12.2551020899762	189.066705966963\\
12.2617687566429	188.649184504337\\
12.2734354233095	189.047806002671\\
12.2759354233095	188.490147107812\\
12.2817687566429	187.828731978039\\
12.2845465344207	187.354167510512\\
12.2867687566429	188.112356285808\\
12.2951020899762	189.766068299623\\
12.302879867754	191.009637775343\\
12.3101020899762	190.402403142856\\
12.3189909788651	189.301706909626\\
12.3295465344206	188.374473656238\\
12.3406576455317	189.771622806106\\
12.3462132010873	190.284025842633\\
12.3489909788651	189.741495322891\\
12.3562132010873	190.128654974856\\
12.365379867754	190.841819562032\\
12.3681576455318	189.138901072801\\
12.3695465344206	190.633670426433\\
12.3837132010873	191.954633180331\\
12.3898243121984	191.543426141264\\
12.3901020899762	192.098252909651\\
12.3948243121984	191.575224878154\\
12.4001020899762	192.173239185268\\
12.4209354233095	193.153656983108\\
12.422879867754	192.673304114362\\
12.430379867754	191.534611202076\\
12.4337132010873	190.759854277566\\
12.4481576455318	191.508376194874\\
12.4562132010873	188.494129753693\\
12.4651020899762	187.070794941084\\
12.4762132010873	185.647216311153\\
12.482879867754	186.403272241325\\
12.4909354233095	185.404489525735\\
12.4937132010873	185.034291246291\\
12.4956576455318	184.430063168837\\
12.5092687566429	183.754607995594\\
12.5217687566429	181.759523270226\\
12.5420465344206	182.574877886542\\
12.5576020899762	180.117631842934\\
12.557879867754	180.638389212143\\
12.5726020899762	181.259314249372\\
12.5831576455317	180.455599431001\\
12.5862132010873	180.836048211822\\
12.5956576455317	179.694029888299\\
12.6009354233095	180.270352788996\\
12.6014909788651	179.817366764241\\
12.6045465344206	180.715847493191\\
12.6120465344206	181.107760418619\\
12.6273243121984	180.612018261209\\
12.6334354233095	179.118770660687\\
12.6389909788651	178.69397401872\\
12.6456576455317	179.567801670778\\
12.6506576455317	179.201141757781\\
12.6662132010873	178.074934805614\\
12.6687132010873	178.915872128182\\
12.6734354233095	177.43588563067\\
12.6798243121984	178.08139201418\\
12.6801020899762	177.652168304029\\
12.6851020899762	178.430618518549\\
12.6901020899762	178.953330282086\\
12.6981576455318	179.718790801419\\
12.7020465344206	180.124117845572\\
12.7042687566429	179.483607648872\\
12.7167687566429	180.443208203509\\
12.7226020899762	180.030139830271\\
12.7334354233095	180.589736132932\\
12.7414909788651	181.055744178793\\
12.7556576455318	181.525026720079\\
12.7617687566429	182.308585440962\\
12.7651020899762	180.962707514204\\
12.7664909788651	181.550114736428\\
12.7720465344206	182.284880322985\\
12.7837132010873	183.161547488647\\
12.792879867754	182.734827675506\\
12.8023243121984	182.32841051004\\
12.8162132010873	181.318057903021\\
12.8234354233095	183.872631180944\\
12.8501020899762	184.384715491666\\
12.8551020899762	183.488643146501\\
12.8587132010873	184.732902652483\\
12.8589909788651	184.129014631737\\
12.8631576455318	183.647732933579\\
12.8714909788651	184.019548992337\\
12.8762132010873	183.518236613388\\
12.8823243121984	184.434084800035\\
12.8967687566429	183.5042306559\\
12.9056576455317	183.918580464938\\
12.9109354233095	182.963882785607\\
12.9137132010873	183.487249327896\\
12.920379867754	184.257346729849\\
12.9220465344206	183.8839849028\\
12.9389909788651	184.339507419815\\
12.9420465344206	182.704594017221\\
12.9501020899762	181.557024829225\\
12.9642687566429	182.391590826\\
12.9712132010873	182.013102629709\\
12.9751020899762	182.683398054749\\
12.9776020899762	183.167060438351\\
12.9781576455317	182.799109516565\\
12.9901020899762	181.099880725213\\
12.9995465344206	182.005265142354\\
13.0064909788651	180.85053598978\\
13.0114909788651	181.325623927908\\
13.0220465344206	181.712235453041\\
13.040379867754	182.113400807884\\
13.0431576455317	181.663677884082\\
13.0509354233095	180.337515830172\\
13.0645465344206	180.736684699103\\
13.0767687566429	181.844077218268\\
13.0792687566429	180.229415975533\\
13.0851020899762	180.795841962281\\
13.0976020899762	179.954377852132\\
13.1212132010873	181.124137757895\\
13.1451020899762	182.249462086221\\
13.155379867754	179.381932032489\\
13.1559354233095	178.743701677241\\
13.1670465344206	179.604367282083\\
13.1748243121984	180.003697536771\\
13.1792687566428	180.457647374661\\
13.1859354233095	181.157234385696\\
13.1923243121984	178.789096293402\\
13.2053798677539	177.803986537752\\
13.2064909788651	178.579815107828\\
13.2126020899762	178.195677824052\\
13.2145465344207	178.820628757326\\
13.2189909788651	176.938617528076\\
13.2326020899762	175.783633787736\\
13.2389909788651	174.640259691497\\
13.242879867754	174.081856333366\\
13.2573243121984	173.295462416956\\
13.2601020899762	172.031888736059\\
13.2831576455317	170.142145514974\\
13.2881576455317	169.200284887589\\
13.2989909788651	168.838381598828\\
13.3012132010873	168.286470623546\\
13.3212132010873	167.924173897807\\
13.3320465344206	166.795748249585\\
13.3420465344207	165.623208555236\\
13.3492687566429	165.101490417655\\
13.362879867754	164.713176861241\\
13.3662132010873	163.986823554064\\
13.3792687566429	163.506929114832\\
13.3942687566429	162.318262699845\\
13.4120465344207	161.45215915247\\
13.417879867754	160.313160363355\\
13.4234354233095	160.764425291161\\
13.4259354233095	159.447411801034\\
13.4526020899762	157.505457571107\\
13.4726020899762	157.139886387227\\
13.4792687566429	156.234416163075\\
13.4851020899762	155.527424319665\\
13.4906576455318	154.465135324023\\
13.4984354233095	156.560682723195\\
13.5084354233095	155.833005526204\\
13.5120465344206	156.798461270848\\
13.5176020899762	156.420676763028\\
13.527879867754	156.003042242082\\
13.5323243121984	155.073658471545\\
13.5473243121984	153.951038003849\\
13.5506576455318	154.709013072909\\
13.5526020899762	152.964548705544\\
13.5634354233095	154.795888941392\\
13.5684354233096	154.17803813538\\
13.5895465344207	153.756691792835\\
13.5998243121984	154.688959019089\\
13.6017687566429	153.791179685038\\
13.6109354233095	151.663472073446\\
13.6256576455318	150.551554399309\\
13.6359354233095	150.923782037828\\
13.6412132010873	150.114726120212\\
13.6523243121984	150.984027435376\\
13.6656576455317	150.471877135151\\
13.6792687566428	150.888926512009\\
13.6939909788651	148.625088406341\\
13.697879867754	147.95122372202\\
13.7070465344206	147.082448420182\\
13.7131576455317	146.419784490732\\
13.7281576455317	147.292730496754\\
13.7292687566429	145.767285873006\\
13.7326020899762	146.602330675441\\
13.7381576455318	147.043229418005\\
13.7484354233095	148.342897533864\\
13.7581576455318	147.416837915254\\
13.7734354233095	146.440784927266\\
13.7906576455317	147.41204621665\\
13.7959354233095	146.918333151478\\
13.8026020899762	147.485610060848\\
13.8092687566428	147.86600634227\\
13.8170465344206	147.474475925699\\
13.817879867754	147.838816052518\\
13.8267687566429	148.217696680355\\
13.8295465344206	146.870522752782\\
13.8442687566429	147.355340548813\\
13.8473243121984	146.075645433851\\
13.8570465344206	146.452013464677\\
13.8634354233095	148.102103190279\\
13.8734354233095	147.679723389855\\
13.8792687566429	148.395525783095\\
13.8837132010873	148.803019527763\\
13.8912132010873	148.206445705692\\
13.8995465344207	148.691838323429\\
13.900379867754	148.324522080104\\
13.9020465344207	148.730985008361\\
13.912879867754	147.000601813028\\
13.9217687566428	145.96707045826\\
13.9273243121984	146.412849228819\\
13.9337132010873	145.2966227208\\
13.9364909788651	144.907037901911\\
13.9509354233095	143.88365637289\\
13.9631576455317	142.372275456999\\
13.9751020899762	141.145522357017\\
13.9809354233095	140.707694670021\\
13.9995465344206	139.80732185962\\
14.012879867754	139.411326019914\\
14.030379867754	137.929500247036\\
14.0423243121984	138.727237991332\\
14.0439909788651	138.26679990293\\
14.0545465344206	137.862770115839\\
14.0612132010873	138.576011685785\\
14.062879867754	138.107532375746\\
14.065379867754	137.638637108942\\
14.0684354233096	138.34891923872\\
14.0778798677539	137.877076167262\\
14.0817687566429	138.339140796725\\
14.0895465344207	137.856406162269\\
14.0964909788651	138.834804828014\\
14.1145465344206	139.512550870452\\
14.1431576455317	140.652121547236\\
14.1506576455317	141.788264582455\\
14.1559354233095	142.435465318306\\
14.160379867754	143.546607171795\\
14.162879867754	143.96425320718\\
14.1776020899762	145.504696343983\\
14.1842687566428	146.88758485119\\
14.1906576455318	147.276671365336\\
14.1992687566429	148.316610456251\\
14.2106576455317	149.739087394799\\
14.2176020899762	150.717960243497\\
14.2384354233095	151.935175481993\\
14.2409354233095	151.489473525409\\
14.2523243121984	152.369943430185\\
14.2651020899762	153.781046868952\\
14.2720465344206	154.681003222841\\
14.2781576455317	155.30026968885\\
14.2864909788651	154.848794298769\\
14.2948243121984	155.364413445973\\
14.2984354233095	155.756631852016\\
14.3012132010873	154.929436474977\\
14.3242687566429	155.544140382559\\
14.3314909788651	154.216381727194\\
14.3481576455317	155.86463663396\\
14.357879867754	156.718983197339\\
14.3631576455318	156.219791508467\\
14.367879867754	157.709501063963\\
14.3720465344206	158.486909288095\\
14.3856576455318	158.912152115492\\
14.3934354233095	156.937116856756\\
14.3964909788651	156.481438014843\\
14.4001020899762	156.854816556825\\
14.4273243121984	157.821995828678\\
14.4342687566428	156.84263764292\\
14.4492687566429	158.037590576495\\
14.4553798677539	158.429890549882\\
14.4612132010873	157.896984077427\\
14.4637132010873	158.54690087069\\
14.4698243121984	159.124853990822\\
14.4726020899762	159.923573013005\\
14.4767687566429	159.01285213198\\
14.4934354233095	160.684277928745\\
14.4948243121984	161.24141478263\\
14.5051020899762	160.594000392829\\
14.5289909788651	161.318361991551\\
14.5312132010873	160.678966698096\\
14.5370465344207	161.514295565938\\
14.540379867754	160.645682078563\\
14.5481576455318	159.857152858284\\
14.5539909788651	160.814913299313\\
14.5606576455318	160.254192521699\\
14.5670465344206	159.387696979615\\
14.5734354233095	160.336404317094\\
14.5781576455317	159.820447130089\\
14.5801020899762	160.480712047987\\
14.5867687566429	159.992958657014\\
14.597879867754	160.435982765373\\
14.6148243121984	158.901593031406\\
14.6264909788651	158.324285312993\\
14.6453798677539	157.958469140914\\
14.667879867754	157.409820090109\\
14.6692687566429	158.137172422261\\
14.6742687566428	157.528467806839\\
14.6848243121984	156.292771139035\\
14.6914909788651	156.656276252444\\
14.7053798677539	155.076742630385\\
14.7181576455317	155.538692462366\\
14.7312132010873	154.944964877953\\
14.7342687566428	155.648770584633\\
14.7389909788651	156.202579311803\\
14.7512132010873	157.033120447011\\
14.7909354233095	157.408673930108\\
14.7987132010873	158.670772857605\\
14.800379867754	159.166212752286\\
14.8070465344206	158.788246770645\\
14.8148243121984	160.029226878553\\
14.8362132010873	162.685990202078\\
14.8409354233095	161.996953441047\\
14.8464909788651	162.382962958618\\
14.8562132010873	161.90718593147\\
14.8614909788651	162.435250927491\\
14.8634354233095	162.807697122579\\
14.872879867754	162.190415490191\\
14.8767687566428	162.589033087843\\
14.8834354233095	161.642320014232\\
14.8931576455317	161.281160101181\\
14.8987132010873	162.397290763645\\
14.9059354233095	161.720640915282\\
14.9189909788651	162.327356303497\\
14.9362132010873	161.184660469669\\
14.9489909788651	161.824634238168\\
14.9601020899762	162.348276543562\\
14.9684354233095	163.401263232066\\
14.9739909788651	161.621805372837\\
14.9767687566429	162.073635085861\\
14.9776020899762	161.679841319352\\
15.0001020899762	162.198915980024\\
15.0031576455318	161.505846226175\\
15.007879867754	161.086426005986\\
15.0131576455317	161.897274575866\\
15.0184354233095	160.714560212967\\
15.0245465344207	161.194657036869\\
15.0331576455317	160.316242636789\\
15.0484354233095	161.666558710213\\
15.055379867754	161.148895562155\\
15.0601020899762	162.146233819445\\
15.0623243121984	162.633610148374\\
15.0642687566428	161.098826137756\\
15.0945465344207	159.59665115654\\
15.1089909788651	159.975182635668\\
15.112879867754	159.392783928199\\
15.1170465344206	158.92401047483\\
15.1281576455318	159.572466879409\\
15.135379867754	158.848033798228\\
15.1395465344206	159.381558497331\\
15.1431576455317	158.987107736078\\
15.1498243121984	158.384603715318\\
15.152879867754	157.622851673627\\
15.1564909788651	157.195774852042\\
15.1620465344207	158.080668173859\\
15.167879867754	158.917481241017\\
15.1709354233095	156.984875617465\\
15.1731576455318	157.441497402337\\
15.1767687566428	156.547670179078\\
15.212879867754	152.137697617454\\
15.2320465344206	151.747871311754\\
15.2417687566428	150.555659241061\\
15.2498243121984	150.947159765037\\
15.262879867754	150.094000548696\\
15.2887132010873	149.155393937432\\
15.2942687566429	149.650908154512\\
15.2956576455318	148.523908087275\\
15.3012132010873	148.069961816543\\
15.3212132010873	148.438384585781\\
15.3292687566429	149.545798103379\\
15.3301020899762	148.650146928782\\
15.337879867754	146.951281567304\\
15.3445465344207	147.943091824432\\
15.3514909788651	148.542318657281\\
15.3589909788651	149.332211424128\\
15.3656576455318	148.952993218558\\
15.3687132010873	149.705528046148\\
15.3709354233095	149.242769446508\\
15.3792687566429	148.489781442943\\
15.3820465344206	149.185948511291\\
15.3867687566429	148.214219061968\\
15.3889909788651	148.600595449177\\
15.4012132010873	149.182893853593\\
15.4098243121984	148.684461585271\\
15.4201020899762	149.41226551372\\
15.422879867754	148.610225716545\\
15.4317687566428	149.819692489192\\
15.4381576455318	151.074592259024\\
15.4412132010873	151.560910852047\\
15.4481576455318	152.495961452896\\
15.4720465344207	154.191368124886\\
15.4795465344206	155.735343235904\\
15.4887132010873	156.568373611535\\
15.4909354233095	157.712506194281\\
15.5087132010873	158.336828352384\\
15.5089909788651	157.166091972712\\
15.5156576455317	156.711180798103\\
15.5320465344207	157.373230173085\\
15.5481576455318	156.938426172671\\
15.5501020899762	157.339765684701\\
15.5601020899762	156.547545467252\\
15.5617687566428	157.032121713249\\
15.5731576455318	156.418394150072\\
15.5859354233095	156.912263456371\\
15.5873243121984	156.299787577722\\
15.5931576455317	156.768074572548\\
15.6009354233095	157.286820293053\\
15.6262132010873	155.237496651448\\
15.627879867754	155.662094626141\\
15.6348243121984	156.136571024471\\
15.6392687566429	155.749953767313\\
15.6395465344206	156.15773831994\\
15.6442687566429	155.567680027268\\
15.6539909788651	155.027208618298\\
15.6562132010873	155.508275163309\\
15.6631576455317	154.43687482738\\
15.6739909788651	154.825684865352\\
15.6809354233095	155.4902590952\\
15.6867687566428	154.682725622264\\
15.6962132010873	155.196675812316\\
15.7042687566429	154.491290696329\\
15.7192687566429	156.031704452708\\
15.7267687566429	155.605091874006\\
15.7523243121984	156.100341102874\\
15.7542687566429	157.397176097782\\
15.7734354233095	158.51483926692\\
15.7798243121984	159.62860795944\\
15.7851020899762	160.670452879679\\
15.7859354233095	160.001820026912\\
15.8056576455318	158.77343336817\\
15.8162132010873	159.145529702753\\
15.8384354233095	158.165523567197\\
15.8492687566429	158.746360284621\\
15.8517687566429	158.32474737454\\
15.8789909788651	158.723431088386\\
15.8881576455317	159.094930214251\\
15.8948243121984	156.693782584401\\
15.8951020899762	157.090887644658\\
15.9226020899762	158.731608343939\\
15.9231576455318	157.802077832017\\
15.9437132010873	158.905809931012\\
15.9509354233095	159.361736145437\\
15.9642687566429	158.918158545371\\
15.9826020899762	159.654118526738\\
15.9892687566428	160.90664125244\\
15.9914909788651	160.471354020531\\
15.9942687566428	161.315450447822\\
16.0006576455318	160.716334687073\\
16.0048243121984	161.694625639598\\
16.0076020899762	161.207527355063\\
16.0170465344206	163.262450977682\\
16.0431576455317	164.03004513813\\
16.0489909788651	164.711912566856\\
16.0498243121984	164.287977428351\\
16.0626020899762	167.994704946152\\
16.0712132010873	167.632025808427\\
16.0859354233095	170.441087861036\\
16.0948243121984	171.754931003091\\
16.1081576455318	172.241153339959\\
16.1156576455318	173.259302495682\\
16.1181576455318	172.869977620377\\
16.1242687566428	173.651977944422\\
16.1295465344206	174.805002346061\\
16.1373243121984	175.455387337443\\
16.1401020899762	175.984755421756\\
16.1431576455317	175.180272893267\\
16.1498243121984	176.650260041044\\
16.1637132010873	177.013955057784\\
16.1667687566429	177.659196536567\\
16.1742687566428	176.995056123888\\
16.1809354233095	177.450321793659\\
16.2062132010873	175.660040917969\\
16.2139909788651	174.934104636078\\
16.2173243121984	175.58380715131\\
16.220379867754	177.774972440198\\
16.230379867754	178.250160869987\\
16.2339909788651	178.944092080182\\
16.2398243121984	179.668138365959\\
16.2434354233095	177.77108819131\\
16.247879867754	177.339044491769\\
16.2531576455318	177.966887900969\\
16.2664909788651	178.544345499736\\
16.2709354233095	178.911603499064\\
16.2726020899762	177.098571423526\\
16.2784354233095	176.389285236118\\
16.2856576455317	175.179678515135\\
16.2895465344207	174.523891646669\\
16.2987132010873	175.107536395569\\
16.3026020899762	175.810063989704\\
16.3045465344206	175.315297736082\\
16.3187132010873	174.036249208658\\
16.3237132010873	175.013088106058\\
16.3306576455317	174.500614297008\\
16.3370465344207	173.572053750056\\
16.3420465344207	174.352414352451\\
16.3462132010873	173.671792450015\\
16.3531576455317	172.871209756538\\
16.3584354233095	173.372251276993\\
16.3712132010873	172.383914438687\\
16.3809354233096	173.154961904144\\
16.3856576455318	173.80870094229\\
16.3967687566429	174.406848327027\\
16.402879867754	174.829659047479\\
16.4114909788651	174.297009911315\\
16.4131576455317	174.803227825343\\
16.4151020899762	175.545182849317\\
16.4267687566428	176.580794768589\\
16.4306576455318	175.887857985921\\
16.4542687566429	174.691726226945\\
16.4584354233095	175.474376987643\\
16.4839909788651	175.892981093925\\
16.4884354233095	176.31585211584\\
16.4945465344206	175.631754236249\\
16.500379867754	176.354611251896\\
16.5039909788651	175.760627140836\\
16.5073243121984	176.280589848819\\
16.5081576455318	175.893992805841\\
16.5153798677539	176.509474731512\\
16.5209354233095	175.875266725712\\
16.5281576455317	174.916671880138\\
16.555379867754	177.114865195803\\
16.5673243121984	175.907125520769\\
16.572879867754	174.881167959026\\
16.5734354233095	175.864672638465\\
16.5801020899762	174.888405774372\\
16.5881576455317	175.830341329999\\
16.5920465344207	175.456208073538\\
16.6012132010873	173.394119685435\\
16.6095465344206	174.401931606095\\
16.612879867754	174.025858167345\\
16.6262132010873	172.014892879296\\
16.6334354233095	171.336453608311\\
16.6501020899762	170.724164949718\\
16.6662132010873	170.155229353436\\
16.6714909788651	170.570104941164\\
16.675379867754	171.249812241725\\
16.677879867754	170.743455573059\\
16.6870465344206	171.418545351019\\
16.6901020899762	171.869775942637\\
16.6923243121984	170.952895205479\\
16.6959354233095	170.446719805575\\
16.7017687566429	170.822017116196\\
16.7081576455317	169.958572367979\\
16.715379867754	169.436923186672\\
16.7287132010873	169.984535624763\\
16.730379867754	169.235222260304\\
16.7462132010873	167.604375837929\\
16.7626020899762	167.987267760319\\
16.7687132010873	167.350214233714\\
16.7748243121984	167.927902374195\\
16.7798243121984	165.176214405065\\
16.780379867754	165.569114023981\\
16.7856576455317	166.15296727363\\
16.8051020899762	165.737817240022\\
16.8067687566428	166.167205849025\\
16.8134354233095	164.966560261812\\
16.8259354233095	164.074412860836\\
16.8334354233095	163.051863792406\\
16.8356576455317	162.586450979317\\
16.850379867754	161.626603708144\\
16.8623243121984	160.002308530885\\
16.8731576455318	159.558965409515\\
16.882879867754	159.076184087461\\
16.8864909788651	157.612522628445\\
16.8951020899762	155.595493502121\\
16.9001020899762	156.363551340036\\
16.9217687566428	154.462109441795\\
16.9306576455318	153.537154660416\\
16.9359354233095	152.804631120813\\
16.9492687566429	153.384006088881\\
16.9512132010873	152.389164229499\\
16.9592687566429	152.97574610296\\
16.9631576455317	152.428102583335\\
16.9834354233095	153.00777411778\\
16.9859354233095	152.556274378681\\
16.9892687566428	152.14507042796\\
16.9901020899762	152.530998265849\\
16.9951020899762	152.047591065551\\
17.0012132010873	152.861197287125\\
17.0026020899762	152.323486910113\\
17.012879867754	153.337613972529\\
17.0164909788651	152.686993431678\\
17.0203798677539	151.771970633719\\
17.0312132010873	153.339991887749\\
17.0445465344206	152.87000954746\\
17.0562132010873	153.684419703881\\
17.0634354233095	153.306207148717\\
17.0676020899762	153.698589180447\\
17.0712132010873	151.175059961412\\
17.0814909788651	150.14565264276\\
17.0892687566429	149.476656649152\\
17.0970465344207	149.01398665201\\
17.1037132010873	149.756017416657\\
17.1081576455318	148.895144480823\\
17.1389909788651	149.407791027664\\
17.1670465344206	148.753116314689\\
17.1701020899762	148.226764485055\\
17.1756576455318	147.226156923059\\
17.1842687566428	147.963171672165\\
17.1951020899762	148.63019677938\\
17.1998243121984	147.953591585474\\
17.2120465344207	147.584678938795\\
17.220379867754	148.131190375419\\
17.2373243121984	148.986115466767\\
17.2523243121984	147.863483559278\\
17.255379867754	147.197745209189\\
17.2589909788651	147.564418277211\\
17.2626020899762	146.50227125077\\
17.2701020899762	147.404167725841\\
17.2792687566429	146.884661883264\\
17.2873243121984	145.902501796958\\
17.2948243121984	146.505712194197\\
17.3164909788651	147.926895593725\\
17.3206576455318	147.502490448263\\
17.3214909788651	148.010576434649\\
17.3220465344206	147.617518628618\\
17.3512132010873	148.038969307665\\
17.3551020899762	147.593826554653\\
17.3637132010873	148.221961548664\\
17.367879867754	148.715957673905\\
17.3745465344206	148.069732928096\\
17.3826020899762	147.672486182509\\
17.3903798677539	148.287703480108\\
17.3962132010873	150.076683087803\\
17.3981576455317	149.564827272864\\
17.4056576455317	148.502488760984\\
17.4112132010873	148.994326849609\\
17.422879867754	147.563006913735\\
17.4417687566429	148.514448867756\\
17.4489909788651	147.947703572996\\
17.4606576455317	147.277693897531\\
17.4612132010873	148.002895360681\\
17.4712132010873	148.536211427084\\
17.4770465344207	147.396294288969\\
17.4842687566428	148.261436091987\\
17.4939909788651	149.292467012981\\
17.502879867754	148.647375230546\\
17.5084354233095	149.445769008261\\
17.5131576455317	151.053116291091\\
17.5281576455317	150.160080882994\\
17.5323243121984	150.602044372643\\
17.5434354233095	151.223868529921\\
17.5437132010873	150.790926987763\\
17.5556576455318	151.529211381552\\
17.5648243121984	151.898871629933\\
17.5684354233096	152.721110128841\\
17.5842687566429	154.197996332823\\
17.5920465344207	155.15312975959\\
17.5934354233095	154.681310951807\\
17.5995465344207	155.406265592149\\
17.6048243121984	156.586878959171\\
17.6220465344206	157.154297775396\\
17.6262132010873	157.622686411214\\
17.6448243121984	159.059288180222\\
17.6453798677539	158.661428326507\\
17.6467687566429	159.335990154431\\
17.6509354233095	159.96329168119\\
17.6542687566429	160.469481600899\\
17.6589909788651	161.644654443354\\
17.6734354233095	163.875908721522\\
17.6795465344206	162.992264916727\\
17.6851020899762	163.430643531285\\
17.700379867754	164.024750283207\\
17.7251020899762	164.592285609139\\
17.7492687566428	165.137323977911\\
17.7534354233096	166.92656559673\\
17.7676020899762	167.331209576655\\
17.7876020899762	168.03580712376\\
17.7959354233095	167.253027574388\\
17.8064909788651	166.634544809069\\
17.810379867754	167.260487755979\\
17.8134354233095	166.809863135997\\
17.8298243121984	167.516107046728\\
17.8342687566429	166.137104242594\\
17.845379867754	164.499272780264\\
17.8470465344207	165.228860106037\\
17.8539909788651	163.440218866405\\
17.8634354233095	162.759535162628\\
17.8667687566428	163.282342622731\\
17.8898243121984	162.283604540055\\
17.8995465344207	161.644447253767\\
17.9076020899762	161.016105978928\\
17.9176020899762	161.381867167534\\
17.9270465344206	161.020812964375\\
17.9487132010873	160.012457125215\\
17.9581576455317	159.63521573216\\
17.9781576455317	160.145390815916\\
17.9895465344206	160.641487110938\\
18.0006576455318	161.02016117128\\
18.0064909788651	159.584059110653\\
18.0239909788651	160.406220158753\\
18.0292687566429	160.799519744531\\
18.0348243121984	160.312933254852\\
18.0442687566429	160.677107877717\\
18.0495465344206	160.008134803914\\
18.0601020899762	160.772331914591\\
18.0639909788651	160.212416632097\\
18.0689909788651	160.615594752636\\
18.0695465344206	160.07409246123\\
18.0706576455318	160.67478581186\\
18.0787132010873	161.380632170591\\
18.0826020899762	160.634159587793\\
18.102879867754	160.219388354162\\
18.1181576455318	160.727483917679\\
18.1226020899762	159.70957665929\\
18.1298243121984	158.660234794111\\
18.1381576455317	159.507078316395\\
18.1523243121984	158.708764754879\\
18.1567687566429	157.947526599995\\
18.1839909788651	158.317629556226\\
18.1862132010873	157.837062747598\\
18.1948243121984	158.310780048037\\
18.197879867754	157.893072032559\\
18.2012132010873	158.671989442412\\
18.2117687566429	158.279306213826\\
18.2137132010873	157.830886067063\\
18.2220465344207	158.527409565802\\
18.2442687566428	158.951988411461\\
18.2517687566428	157.757710676051\\
18.2664909788651	158.81120630925\\
18.2692687566429	158.305958344752\\
18.2717687566429	159.972846954357\\
18.2881576455317	159.450619617572\\
18.2934354233095	160.048099468963\\
18.2964909788651	158.94439652212\\
18.3031576455318	159.348940652609\\
18.3073243121984	158.937901557178\\
18.3239909788651	159.398538084851\\
18.3320465344206	156.927205952627\\
18.3401020899762	157.502933862847\\
18.3445465344207	157.884616654675\\
18.3639909788651	157.374885816811\\
18.3701020899762	156.868406718741\\
18.3726020899762	156.345577590859\\
18.3787132010873	157.170467710573\\
18.3817687566429	156.772731007284\\
18.3884354233095	155.51591393462\\
18.3917687566429	155.988109972201\\
18.3942687566429	155.369778595057\\
18.3992687566429	154.649677668524\\
18.4081576455317	155.108682217538\\
18.4167687566429	154.18969863256\\
18.427879867754	155.506048735052\\
18.4356576455318	153.371087600993\\
18.4487132010873	152.182266728515\\
18.4581576455317	151.702137374114\\
18.4639909788651	150.973559119792\\
18.4673243121984	150.309096023675\\
18.4706576455317	149.745913981688\\
18.4759354233095	150.151280047208\\
18.4862132010873	147.619624134495\\
18.500379867754	148.794149645076\\
18.5084354233095	148.095766990132\\
18.5145465344206	147.649172917253\\
18.5159354233095	148.156808725733\\
18.5187132010873	148.578541518323\\
18.5331576455317	149.116533573826\\
18.5431576455317	150.006595621724\\
18.5517687566428	150.772935796972\\
18.5570465344206	151.209300218414\\
18.5581576455318	150.597193597457\\
18.5714909788651	149.520312016948\\
18.5778798677539	148.883993744177\\
18.5823243121984	148.489271576356\\
18.5889909788651	147.982940208074\\
18.5906576455317	147.497509590544\\
18.597879867754	148.202556403628\\
18.6020465344207	148.683460681485\\
18.6123243121984	147.580121907992\\
18.6145465344206	146.975507820146\\
18.6387132010873	146.362871094918\\
18.6434354233095	146.754985915745\\
18.6473243121984	145.890004556849\\
18.6589909788651	145.5196731869\\
18.6701020899762	145.135674229982\\
18.6748243121984	146.084075433747\\
18.6970465344206	146.820435855309\\
18.7151020899762	145.39249290123\\
18.7223243121984	146.63848339839\\
18.745379867754	147.042103547988\\
18.7648243121984	147.730955975805\\
18.7692687566429	147.264043223756\\
18.7917687566429	147.682602323874\\
18.8206576455318	148.091900698204\\
18.8212132010873	147.631097404398\\
18.8387132010873	147.093388572112\\
18.8523243121984	146.560765898057\\
18.8556576455317	147.142557007349\\
18.8587132010873	146.68438695746\\
18.8656576455318	147.435962309457\\
18.8776020899762	146.546870589333\\
18.8831576455318	145.643846300584\\
18.8873243121984	144.779433424517\\
18.8981576455317	145.383808160483\\
18.9012132010873	144.710546047193\\
18.9081576455317	144.087718748327\\
18.9259354233095	143.345250622594\\
18.9387132010873	142.874530911486\\
18.9773243121984	143.392072078257\\
18.9895465344206	144.417316009807\\
18.9920465344206	144.049610713845\\
18.9970465344206	144.474768615658\\
19.0201020899762	145.287961987911\\
19.0276020899762	145.72545087565\\
19.0320465344207	144.403001945548\\
19.0339909788651	145.01510415556\\
19.037879867754	144.643510564615\\
19.0439909788651	144.253708178592\\
19.0601020899762	145.722007086403\\
19.0689909788651	143.823036213579\\
19.0776020899762	144.249611907251\\
19.0831576455317	143.840994562702\\
19.0923243121984	144.393617065184\\
19.095379867754	144.884073884861\\
19.1039909788651	144.083010105024\\
19.1073243121984	144.623146276186\\
19.1156576455318	142.764378000368\\
19.132879867754	144.464103129353\\
19.1423243121984	145.649108942761\\
19.1467687566429	144.486117285218\\
19.1512132010873	145.239504299167\\
19.152879867754	144.646486357334\\
19.1534354233095	145.145787262162\\
19.1551020899762	146.272377573968\\
19.1645465344207	147.082850918314\\
19.1770465344206	145.99966914766\\
19.1823243121984	146.78785368724\\
19.2112132010873	146.144812475457\\
19.2151020899762	147.35403158807\\
19.2306576455317	147.905828935482\\
19.2364909788651	147.368621585528\\
19.2392687566428	148.353761738923\\
19.2476020899762	147.890519197955\\
19.2498243121984	148.571991350173\\
19.260379867754	148.14635504746\\
19.2653798677539	148.705433600908\\
19.2767687566429	148.250355879519\\
19.2820465344207	148.754196573787\\
19.2842687566429	148.347664754722\\
19.287879867754	148.859726209511\\
19.2920465344206	148.441247070105\\
19.2931576455317	149.052491468795\\
19.2945465344206	148.455296393329\\
19.2959354233095	148.968993260083\\
19.3145465344206	151.622162340412\\
19.3195465344206	152.156630201811\\
19.3201020899762	151.776549003634\\
19.3287132010873	152.20864009689\\
19.3309354233095	151.814067209253\\
19.3384354233095	152.9070586858\\
19.3534354233095	154.411496019144\\
19.3564909788651	153.250903755417\\
19.3592687566428	153.613528134578\\
19.3612132010873	153.241940339027\\
19.3698243121984	153.771201443344\\
19.3734354233095	152.919557037929\\
19.385379867754	153.623155387933\\
19.3884354233095	152.980653935245\\
19.3981576455317	153.391447790333\\
19.4031576455317	152.891985797844\\
19.4134354233095	153.375866853098\\
19.4292687566428	152.996731790994\\
19.4359354233095	154.488355621471\\
19.4456576455318	153.39085778832\\
19.4548243121984	154.322077679287\\
19.4587132010873	153.592115878316\\
19.4642687566429	154.952931757489\\
19.4773243121984	156.391794240126\\
19.4842687566428	156.992938336171\\
19.5031576455318	157.769676182186\\
19.5192687566429	157.397283109901\\
19.5223243121984	158.15266204509\\
19.5281576455317	158.580030434685\\
19.5312132010873	158.17799438591\\
19.5406576455317	158.584849064989\\
19.5434354233095	159.087131556942\\
19.5462132010873	158.430023028358\\
19.5464909788651	162.080322198141\\
19.5670465344206	164.074354071078\\
19.5828798677539	165.331185605676\\
19.5831576455317	164.867426843692\\
19.5867687566429	165.730282762324\\
19.5906576455317	165.359906252702\\
19.6170465344206	165.735060290637\\
19.6212132010873	165.053347996753\\
19.6462132010873	165.550753295498\\
19.652879867754	166.141645784944\\
19.6576020899762	165.595795173491\\
19.6581576455317	166.414391154553\\
19.677879867754	167.691489187934\\
19.6812132010873	167.330718640591\\
19.6820465344206	167.756243379843\\
19.6956576455318	168.981701435965\\
19.6970465344206	168.468398265473\\
19.7028798677539	169.734061128334\\
19.7148243121984	170.579601505612\\
19.7164909788651	171.213808648033\\
19.7170465344207	171.577505441567\\
19.7264909788651	172.266430382041\\
19.737879867754	173.460237153652\\
19.7423243121984	173.093795987582\\
19.7456576455318	173.829857441638\\
19.7581576455318	174.53154084837\\
19.7670465344206	175.393561048656\\
19.7728798677539	175.950585613413\\
19.7795465344207	175.472735941987\\
19.7826020899762	175.112151676146\\
19.7834354233095	175.511510185412\\
19.7934354233095	174.859414290254\\
19.805379867754	174.440607030651\\
19.8267687566429	175.140323649774\\
19.8389909788651	174.604250793819\\
19.8434354233095	174.046228810582\\
19.857879867754	175.013335010868\\
19.8589909788651	174.435456008934\\
19.865379867754	175.070375863968\\
19.867879867754	174.682281357106\\
19.8723243121984	175.295923511362\\
19.8787132010873	173.627806480541\\
19.8895465344206	174.778669806521\\
19.8926020899762	175.413056351639\\
19.8959354233095	175.808206926915\\
19.9064909788651	176.229919988567\\
19.9151020899762	176.956405986018\\
19.915379867754	175.826786287594\\
19.9234354233095	176.624912840454\\
19.9367687566428	177.072712244804\\
19.9381576455318	176.435622217101\\
19.9431576455318	176.807070624255\\
19.9509354233095	175.402742055947\\
19.9517687566429	175.802500718098\\
19.9609354233095	175.408035501503\\
19.9664909788651	174.892061673381\\
19.9776020899762	175.587444591621\\
19.9842687566428	176.511041269286\\
19.9945465344206	173.956163080699\\
20.0039909788651	176.001884637607\\
20.0212132010873	176.98640126567\\
20.0220465344206	176.600622941859\\
20.0267687566429	177.648126630332\\
20.0287132010873	177.182041845275\\
20.0412132010873	178.371846391378\\
20.0456576455318	178.927929664912\\
20.0706576455318	178.298012439589\\
20.0856576455317	180.035805926899\\
20.0862132010873	179.499396730752\\
20.0917687566429	180.609078494299\\
20.1020465344207	179.690886797629\\
20.1031576455317	180.292648988892\\
20.1087132010873	179.52234535969\\
20.1131576455318	180.051111969313\\
20.1339909788651	179.291267559028\\
20.1437132010873	178.640185389239\\
20.1495465344207	178.035336581417\\
20.1498243121984	179.518468313737\\
20.1617687566429	178.978695796648\\
20.1689909788651	179.374705210192\\
20.1714909788651	178.134162368734\\
20.177879867754	178.557337991029\\
20.1870465344206	180.174231037917\\
20.1912132010873	178.58645879233\\
20.1992687566429	179.35913832407\\
20.2123243121984	183.212821746937\\
20.2201020899762	184.507858578065\\
20.2237132010873	184.908426088528\\
20.2267687566429	184.025416636354\\
20.2289909788651	186.255883029849\\
20.260379867754	184.471610131449\\
20.2656576455317	184.063559112146\\
20.2742687566429	184.999815241105\\
20.2773243121984	186.002033619519\\
20.2892687566429	186.929998689532\\
20.2964909788651	185.017872605487\\
20.3106576455318	185.475230112131\\
20.3323243121984	186.658743168385\\
20.3367687566429	186.091527226737\\
20.3459354233095	187.042984441141\\
20.3470465344207	186.459074929061\\
20.3620465344206	185.902067921471\\
20.3642687566428	185.533216409731\\
20.3798243121984	186.459893398981\\
20.3845465344206	183.202925595844\\
20.3948243121984	182.344330626756\\
20.3984354233095	181.98499020024\\
20.4131576455317	180.049970477008\\
20.4192687566429	180.691136693084\\
20.430379867754	179.982006001696\\
20.4509354233095	179.588365911519\\
20.4603798677539	180.09128085366\\
20.4734354233095	180.962946898486\\
20.4826020899762	180.550880190044\\
20.4859354233095	180.122490393909\\
20.5039909788651	179.286981348916\\
20.505379867754	179.774282544059\\
20.5084354233095	178.965641585024\\
20.512879867754	180.009826929182\\
20.5242687566429	178.710019414716\\
20.5442687566429	177.281765311816\\
20.5492687566428	177.647589484774\\
20.5517687566428	177.163582387092\\
20.5537132010873	176.410652755281\\
20.5673243121984	175.564326179527\\
20.5687132010873	176.327114352147\\
20.5773243121984	176.71162555273\\
20.5864909788651	175.964720559163\\
20.5923243121984	177.108910680333\\
20.5998243121984	177.720110625584\\
20.6195465344206	176.813924627664\\
20.6276020899762	176.251208665395\\
20.6314909788651	176.672725339301\\
20.6428798677539	176.222607168711\\
20.655379867754	177.14129627569\\
20.6587132010873	176.177565469137\\
20.6776020899762	176.5558187344\\
20.6884354233095	177.121421954768\\
20.6917687566429	176.759901503077\\
20.6970465344206	176.399519364101\\
20.7009354233095	178.095741697636\\
20.7059354233095	177.037199157337\\
20.7184354233095	176.526631446546\\
20.7251020899762	177.474724016688\\
20.7334354233095	177.016498069594\\
20.7373243121984	177.404172533787\\
20.7384354233095	176.839090891949\\
20.7431576455318	176.145672668399\\
20.7542687566429	177.021011487581\\
20.7612132010873	175.318294718102\\
20.7626020899762	175.812777010168\\
20.7912132010873	176.225490030519\\
20.825379867754	175.190085150714\\
20.837879867754	177.927454743758\\
20.842879867754	176.611130192373\\
20.8487132010873	175.762067044681\\
20.8664909788651	177.01248704354\\
20.8676020899762	177.416498899147\\
20.8701020899762	176.579351978353\\
20.8764909788651	175.372137397605\\
20.9009354233095	176.120808263343\\
20.9048243121984	176.705145661104\\
20.9114909788651	175.907803875712\\
20.9131576455317	175.543629991545\\
20.9170465344206	174.704738916528\\
20.9242687566428	175.593145417095\\
20.925379867754	174.724880766047\\
20.9256576455318	175.165601606872\\
20.9476020899762	174.602191716699\\
20.9514909788651	175.608517035536\\
20.9589909788651	173.982427784448\\
20.9664909788651	172.797459981771\\
20.982879867754	174.981276219625\\
20.9851020899762	175.411580389689\\
20.9959354233095	175.799043093857\\
20.9989909788651	173.349331179435\\
21.0131576455317	174.784562668471\\
21.0212132010873	173.840247804528\\
21.0262132010873	174.81000102002\\
21.0267687566429	174.324225161369\\
21.0289909788651	173.936978558306\\
21.0317687566429	174.596165724043\\
21.0373243121984	171.497960662512\\
21.0409354233095	172.577344430458\\
21.0426020899762	171.798726224826\\
21.0462132010873	171.431723950813\\
21.0584354233095	169.719556539339\\
21.0637132010873	170.260034204668\\
21.0642687566428	169.883299446258\\
21.0670465344206	170.55878189636\\
21.0876020899762	172.30935889885\\
21.0945465344207	172.991985402045\\
21.0973243121984	172.256848116303\\
21.1006576455317	172.952440138974\\
21.1034354233095	172.120251415411\\
21.1081576455318	172.574857430111\\
21.1106576455318	170.601395250206\\
21.1162132010873	171.942942923708\\
21.120379867754	170.896095793128\\
21.1234354233095	171.393255252944\\
21.1259354233095	170.78855187295\\
21.1459354233095	169.802257873884\\
21.1492687566429	170.563996849385\\
21.155379867754	169.944213916752\\
21.1592687566429	169.530959033554\\
21.1709354233095	170.107567704289\\
21.1784354233095	169.636627221126\\
21.1842687566428	170.014703309156\\
21.187879867754	169.106539003338\\
21.1901020899762	169.745112001639\\
21.190379867754	169.183126398828\\
21.1962132010873	170.360679065812\\
21.2101020899762	171.343843931949\\
21.2264909788651	172.521966082115\\
21.2376020899762	172.88921070594\\
21.2389909788651	173.416816412398\\
21.2589909788651	174.228248192482\\
21.2751020899762	175.037830549934\\
21.2767687566429	173.791255982348\\
21.2856576455317	174.450989610596\\
21.2926020899762	174.078150640263\\
21.3106576455318	173.043788896361\\
21.3381576455317	172.28258777971\\
21.3395465344207	173.125195274774\\
21.3487132010873	173.529882954225\\
21.3656576455318	173.061859029599\\
21.3739909788651	174.292206082516\\
21.3876020899762	173.660214859956\\
21.3945465344206	174.202530149488\\
21.3959354233095	173.601398135407\\
21.4009354233095	172.909814442486\\
21.4056576455317	173.555162246732\\
21.4098243121984	173.974832242486\\
21.4156576455317	173.094883404518\\
21.4184354233095	173.783337050795\\
21.4242687566428	173.365637699657\\
21.4370465344206	174.167584299246\\
21.4414909788651	173.797812381003\\
21.4562132010873	174.723849928934\\
21.4651020899762	173.633583185931\\
21.4742687566429	174.790050220575\\
21.482879867754	174.395181745057\\
21.4898243121984	175.313308438525\\
21.4937132010873	177.035592915434\\
21.5176020899762	176.389999740611\\
21.527879867754	175.906328546681\\
21.5298243121984	176.405169575745\\
21.5320465344207	175.442973404726\\
21.5342687566429	175.995869585028\\
21.5451020899762	176.479032821813\\
21.562879867754	175.649636715278\\
21.5662132010873	176.210499871807\\
21.575379867754	175.545846538257\\
21.5781576455317	176.098375857338\\
21.5795465344206	175.535412372521\\
21.5803798677539	176.687628828681\\
21.5826020899762	176.327122914835\\
21.5862132010873	175.699815494478\\
21.5970465344207	176.174931956708\\
21.6095465344206	177.631497372411\\
21.610379867754	176.721726805114\\
21.6151020899762	176.316521901538\\
21.6251020899762	176.728967258204\\
21.6392687566429	175.719276450285\\
21.6470465344206	174.556958429402\\
21.650379867754	173.774813760224\\
21.6720465344206	172.201091795229\\
21.6820465344206	171.507920817353\\
21.690379867754	170.50118407646\\
21.6909354233096	170.970700428423\\
21.6959354233095	170.17202340594\\
21.7148243121984	171.759920387235\\
21.7192687566429	170.840865994028\\
21.7251020899762	169.752838933119\\
21.7287132010873	170.191155930735\\
21.7309354233095	169.757676094824\\
21.7517687566428	169.397710182716\\
21.7559354233096	168.735622801783\\
21.7598243121984	169.34684839014\\
21.7651020899762	168.980606228157\\
21.7731576455317	167.979355954184\\
21.7956576455318	166.90825498309\\
21.8023243121984	165.718507317145\\
21.8087132010873	165.236298040988\\
21.8095465344206	164.869609041155\\
21.8112132010873	164.409753342841\\
21.8195465344206	163.77871679825\\
21.8264909788651	164.600832244759\\
21.8298243121984	163.846335747123\\
21.8392687566429	163.044027213434\\
21.847879867754	162.389576824234\\
21.8509354233095	161.380248212112\\
21.8567687566429	160.516579388731\\
21.8681576455318	159.823352293811\\
21.8795465344206	159.140945244798\\
21.8912132010873	157.797031057933\\
21.8978798677539	158.286060129948\\
21.9026020899762	157.756661168993\\
21.9095465344207	158.146799805426\\
21.920379867754	156.671706293487\\
21.9284354233095	157.408926775605\\
21.9345465344206	156.946170290384\\
21.9376020899762	157.57625628181\\
21.9420465344206	156.997974318188\\
21.945379867754	156.524702535022\\
21.9467687566429	156.148774709113\\
21.9501020899762	156.634163425734\\
21.9512132010873	156.0486617466\\
21.9634354233095	156.747566215052\\
21.9659354233095	156.30176982965\\
21.9773243121984	155.686100112296\\
21.9937132010873	156.077441173235\\
21.9992687566428	155.63612520793\\
22.0037132010873	155.272874166424\\
22.0095465344206	154.888151646711\\
22.0176020899762	154.500001332683\\
22.0417687566429	153.23672212072\\
22.0459354233095	152.139910178633\\
22.0623243121984	152.513075573637\\
22.0651020899762	152.07423663049\\
22.0823243121984	150.513462505177\\
22.0945465344207	152.066787479834\\
22.0976020899762	151.404597829154\\
22.1120465344206	151.018707793105\\
22.1156576455318	151.565513540353\\
22.1206576455318	151.142223695317\\
22.1342687566429	152.581543397016\\
22.1367687566429	152.99248377281\\
22.1412132010873	153.431968740223\\
22.1414909788651	152.984120485653\\
22.1437132010873	153.456724789255\\
22.1506576455317	154.698801794592\\
22.1548243121984	155.191186208603\\
22.1623243121984	155.582637766945\\
22.1806576455318	156.291730849667\\
22.1831576455318	157.218789281475\\
22.185379867754	156.366958947767\\
22.1887132010873	156.743266536063\\
22.1951020899762	156.215261857224\\
22.1995465344206	155.53441876992\\
22.2001020899762	156.087272158134\\
22.2195465344207	155.233528386127\\
22.2245465344207	155.719431882771\\
22.2273243121984	155.342669800442\\
22.2306576455317	155.712624980881\\
22.2362132010873	155.21627546448\\
22.2398243121984	156.250431462511\\
22.2431576455318	154.670274113511\\
22.2581576455318	153.610284260182\\
22.2606576455318	153.054343438626\\
22.2787132010873	152.352198682033\\
22.2942687566429	152.755195045944\\
22.3017687566428	151.780004144225\\
22.3101020899762	150.854714263431\\
22.317879867754	152.823737742252\\
22.3264909788651	151.349083249534\\
22.3331576455317	152.806762814016\\
22.3364909788651	152.154845769402\\
22.3437132010873	153.454063860887\\
22.3464909788651	151.995557302812\\
22.3592687566428	151.135886266278\\
22.3695465344206	152.30098097189\\
22.3756576455318	152.8487499587\\
22.3945465344206	153.471207160801\\
22.3981576455317	152.652300250387\\
22.4039909788651	153.138582398095\\
22.4114909788651	151.992093494611\\
22.4226020899762	153.94940694687\\
22.425379867754	153.587613261753\\
22.4295465344206	153.970446040873\\
22.4351020899762	154.778296635005\\
22.4406576455318	154.349688137558\\
22.4414909788651	155.341591447011\\
22.4459354233095	153.723071723725\\
22.4487132010873	154.403459832809\\
22.470379867754	154.76918189134\\
22.4776020899762	155.244666081915\\
22.4870465344206	154.746418667377\\
22.4889909788651	156.38938880248\\
22.4973243121984	156.824726441623\\
22.4987132010873	156.198435728691\\
22.5126020899762	156.711243823162\\
22.5151020899762	156.069023643984\\
22.5214909788651	156.527064528193\\
22.5242687566429	157.082732146545\\
22.5256576455317	156.368608100016\\
22.5370465344207	154.793572332189\\
22.542879867754	155.345174699916\\
22.5584354233095	156.462567547949\\
22.5692687566429	157.126954800379\\
22.5781576455317	157.848712359357\\
22.5881576455317	161.213549429799\\
22.590379867754	161.768502216431\\
22.602879867754	162.431505523526\\
22.6059354233095	161.921533453592\\
22.6145465344206	162.312958370027\\
22.6248243121984	162.82708157746\\
22.6298243121984	162.264582668128\\
22.6431576455317	163.934449948824\\
22.6512132010873	163.402503632959\\
22.6562132010873	164.15532556795\\
22.6692687566429	165.052791967336\\
22.6789909788651	165.629431521753\\
22.6792687566428	165.183817549605\\
22.6806576455318	165.651039421894\\
22.6895465344206	166.131010840707\\
22.7062132010873	166.708835481573\\
22.715379867754	166.096282418765\\
22.7264909788651	166.552150253612\\
22.7351020899762	165.735873385903\\
22.7398243121984	165.333963814098\\
22.7623243121984	166.661716511292\\
22.7648243121984	166.243066966087\\
22.7792687566429	164.766924711957\\
22.7867687566429	165.533650500539\\
22.7989909788651	164.746707177107\\
22.807879867754	163.61677962279\\
22.8167687566429	164.252959765931\\
22.8337132010873	165.119443043635\\
22.8353798677539	164.635294308817\\
22.8395465344207	165.032359608348\\
22.8442687566429	164.418660188752\\
22.8534354233095	164.898039557409\\
22.865379867754	165.331524323831\\
22.8734354233095	165.905452526905\\
22.8801020899762	166.355041866451\\
22.9009354233095	167.415393913427\\
22.9101020899762	168.149480797432\\
22.9176020899762	167.695134465156\\
22.9214909788651	168.273336431275\\
22.9242687566428	168.869061575768\\
22.940379867754	170.168161650305\\
22.9520465344206	168.672611051871\\
22.9548243121984	167.672325638102\\
22.9673243121984	168.274376608949\\
22.9717687566429	168.660166297788\\
22.9781576455317	167.352587056943\\
22.9864909788651	166.992686332283\\
22.992879867754	166.510230694403\\
22.997879867754	165.92752448029\\
23.0017687566428	166.318008993364\\
23.0051020899762	165.438531146828\\
23.0206576455317	164.859941067253\\
23.0339909788651	164.305652199834\\
23.0389909788651	163.617117816676\\
23.0567687566428	164.017859653545\\
23.060379867754	163.279522720231\\
23.0617687566428	163.672710767481\\
23.0651020899762	164.150832711993\\
23.0748243121984	163.637239656348\\
23.0798243121984	164.058942749984\\
23.0851020899762	162.853963063236\\
23.0914909788651	163.773092777019\\
23.0942687566429	165.235194190793\\
23.0973243121984	164.874944436462\\
23.1012132010873	165.439623821262\\
23.102879867754	165.026318647577\\
23.1148243121984	165.803820694921\\
23.1192687566428	166.223290247289\\
23.1237132010873	165.461016101704\\
23.1301020899762	164.10350608337\\
23.1309354233096	164.552481235981\\
23.1364909788651	163.949655620927\\
23.155379867754	161.431192722272\\
23.157879867754	162.218900123597\\
23.1751020899762	160.525356948501\\
23.2034354233095	160.026896345416\\
23.2081576455317	157.758950761342\\
23.2137132010873	157.213617266078\\
23.232879867754	156.853687354708\\
23.245379867754	155.944134187156\\
23.2470465344206	156.357578582578\\
23.2489909788651	155.916223518006\\
23.2517687566428	156.336380623812\\
23.260379867754	155.49119355633\\
23.2645465344206	154.484163643409\\
23.2745465344207	154.123225548388\\
23.2809354233095	153.571210365023\\
23.285379867754	152.452858554522\\
23.2964909788651	151.689387730182\\
23.3114909788651	152.144918417436\\
23.3189909788651	151.482940781974\\
23.320379867754	150.871285589793\\
23.3348243121984	149.879957017161\\
23.3520465344207	149.375650513934\\
23.3570465344206	150.037004763093\\
23.3606576455318	149.088072516665\\
23.3637132010873	149.608253613812\\
23.3751020899762	148.59315166837\\
23.3781576455318	149.209097419288\\
23.3898243121984	147.781089794411\\
23.4101020899762	146.333345124899\\
23.4326020899762	145.917246041588\\
23.4470465344206	142.031086738497\\
23.4534354233095	141.585292519623\\
23.4623243121984	141.201559882682\\
23.4695465344207	141.625079949402\\
23.4834354233095	141.050743170325\\
23.4962132010873	140.363912186225\\
23.5017687566428	140.726097750843\\
23.5051020899762	140.353754896956\\
23.5167687566429	139.840361778547\\
23.5201020899762	140.237623001238\\
23.5273243121984	139.648354318499\\
23.535379867754	140.874313751223\\
23.547879867754	142.563209180078\\
23.5581576455318	143.587863795844\\
23.5734354233095	142.894233812798\\
23.5839909788651	143.458091254688\\
23.5889909788651	144.134466153808\\
23.5942687566429	144.983126839622\\
23.6189909788651	146.101090393802\\
23.6217687566428	147.098750444287\\
23.6295465344206	147.977433262462\\
23.6364909788651	148.386170939867\\
23.6376020899762	149.120907365307\\
23.6531576455317	149.805368123433\\
23.6545465344207	149.163809500422\\
23.660379867754	149.547083027475\\
23.6623243121984	148.947452734915\\
23.672879867754	149.786878621398\\
23.6745465344206	150.364970783235\\
23.6809354233095	149.945982398693\\
23.6820465344206	149.555832810319\\
23.6873243121984	149.152783837875\\
23.7042687566429	147.27971612184\\
23.7212132010873	145.910079990035\\
23.7323243121984	145.241519235134\\
23.7484354233095	144.340286470487\\
23.7531576455318	144.877592221114\\
23.7551020899762	144.107800897534\\
23.7623243121984	143.541088264711\\
23.7692687566429	142.536547967775\\
23.775379867754	143.380386187823\\
23.7834354233095	142.866979021029\\
23.7962132010873	142.404980419786\\
23.8087132010873	142.876209076094\\
23.8156576455318	142.105535918936\\
23.8189909788651	141.288417479239\\
23.8542687566429	141.798745663628\\
23.8576020899762	141.292276080978\\
23.870379867754	140.592832594711\\
23.8987132010873	140.103764180523\\
23.9081576455317	139.578147650539\\
23.9192687566429	140.298497848838\\
23.9301020899762	139.41037587025\\
23.9326020899762	138.952756084608\\
23.9342687566428	139.679643857475\\
23.9356576455318	140.143286965053\\
23.9401020899762	138.658770812406\\
23.9448243121984	139.469131731121\\
23.9509354233095	138.924084066468\\
23.9667687566429	137.992220320953\\
23.9720465344207	137.629595804026\\
23.9859354233095	136.236187678257\\
23.987879867754	136.828566617059\\
24.0034354233096	136.185871492473\\
24.0084354233095	137.218216351786\\
24.0217687566429	137.988651890254\\
24.0237132010873	137.496915169353\\
24.0531576455318	137.968821279552\\
24.1087132010873	136.613546095338\\
24.1156576455318	136.243625980057\\
24.1242687566428	136.670994987968\\
24.1306576455318	136.160189817767\\
24.1834354233095	135.408528298654\\
24.1881576455318	134.985182269925\\
24.200379867754	134.593284479934\\
24.2287132010873	133.105192889075\\
24.2395465344206	132.593381124886\\
24.2564909788651	131.357065034369\\
24.2648243121984	130.58065956576\\
24.2751020899762	130.017871567522\\
24.2851020899762	129.361980657308\\
24.3017687566428	128.407026185014\\
24.3084354233095	127.567030331736\\
24.3220465344206	126.656781371179\\
24.3864909788651	122.099926092628\\
24.3948243121984	121.09896332396\\
24.415379867754	119.317694107693\\
24.4264909788651	118.291141314648\\
24.437879867754	117.79536581794\\
24.4492687566429	117.260412676842\\
24.462879867754	116.336257525269\\
24.4951020899762	113.125441681886\\
24.5114909788651	112.312990939372\\
24.550379867754	107.226025240846\\
24.5623243121984	105.687485458308\\
24.5737132010873	104.922565325608\\
24.5889909788651	103.474155268609\\
24.5962132010873	102.578198646821\\
24.6709354233095	95.5013240089371\\
24.675379867754	94.8820398704466\\
24.6981576455318	91.8836260770694\\
24.7198243121984	89.8363052060704\\
24.7270465344207	89.0756848474192\\
24.7295465344206	88.5947290192942\\
24.7309354233095	88.160805792549\\
24.7609354233095	86.3759523273054\\
24.7701020899762	85.4892230914695\\
24.7776020899762	85.0248035690548\\
24.785379867754	83.6591238771469\\
24.7962132010873	82.9081903761075\\
24.8056576455318	82.449183147168\\
24.8176020899762	81.5116307849611\\
24.8426020899762	80.8981317677164\\
24.8626020899762	80.2419450726865\\
24.8762132010873	78.9829554083385\\
24.8848243121984	78.4903393905581\\
24.8895465344206	78.0044855084262\\
24.9034354233095	76.9039950768169\\
24.9251020899762	76.2924079145365\\
24.9401020899762	74.9351527436713\\
24.9745465344207	73.6069485985642\\
24.9964909788651	73.064297655957\\
25.0298243121984	72.705262526912\\
25.0426020899762	72.3275697132852\\
25.0517687566428	71.7438458793931\\
25.0609354233095	71.3290895843723\\
25.0745465344206	70.8163531404186\\
25.092879867754	69.9521740359728\\
25.1070465344206	69.5844028893646\\
25.1109354233095	68.6726605143813\\
25.1270465344206	68.3015947971502\\
25.1448243121984	66.316974533072\\
25.1676020899762	65.210442392313\\
25.180379867754	63.4715925115405\\
25.1917687566429	62.2271046640761\\
25.2017687566429	61.4788036114192\\
25.2295465344206	60.8436370288483\\
25.2498243121984	61.2085043116912\\
25.2709354233095	60.6934047209216\\
25.287879867754	60.3203554390126\\
25.3048243121984	58.8984780209212\\
25.320379867754	58.1711067835988\\
25.3292687566429	57.7939685377353\\
25.3439909788651	57.3301055597912\\
25.3726020899762	56.512966424749\\
25.3898243121984	56.0837683944234\\
25.4059354233095	55.533517601292\\
25.427879867754	55.156071225288\\
25.4345465344206	54.6617000079145\\
25.4673243121984	54.1224413294849\\
25.4806576455317	53.4995873566955\\
25.5012132010873	52.8356448000668\\
25.5151020899762	52.3507886615732\\
25.5262132010873	51.9021484927502\\
25.6042687566429	53.3297068539933\\
25.6345465344206	53.9897217366494\\
25.6551020899762	54.3601066800964\\
25.6717687566428	55.3478798765649\\
25.7073243121984	56.4785162968393\\
25.737879867754	56.9203197670847\\
25.7948243121984	57.2817470725118\\
25.8237132010873	58.0888155939948\\
25.8626020899762	58.5518179386744\\
25.880379867754	59.0136207720892\\
25.8953798677539	59.4696424999154\\
25.9362132010873	58.9811018135539\\
25.9526020899762	58.5800173045803\\
26.045379867754	58.1994134076255\\
26.2470465344206	58.5404182288577\\
26.3031576455318	58.1555986861974\\
26.3264909788651	57.6970772969888\\
26.3412132010873	57.2573046688503\\
26.3756576455318	56.7230861057542\\
26.412879867754	56.2888456117367\\
26.4462132010873	55.7793695925505\\
26.4867687566428	56.281321269742\\
26.5062132010873	57.1372044275408\\
26.5262132010873	57.5119940479117\\
26.5884354233095	57.1334664861457\\
26.6112132010873	56.7629708089333\\
26.6264909788651	55.9418930055253\\
26.6403798677539	55.4120761650625\\
26.6537132010873	54.7361482545524\\
26.7098243121984	54.151292362181\\
26.750379867754	53.7544619199927\\
26.7914909788651	53.3171865826454\\
26.8276020899762	52.8003035038118\\
26.8445465344207	52.394443946105\\
26.8648243121984	52.0136789271356\\
26.9673243121984	52.4279759795192\\
27.0156576455317	51.5563095989051\\
27.0937132010873	51.1446606490719\\
27.1337132010873	51.6388642148392\\
27.1398243121984	52.0174670124513\\
27.1459354233095	52.5352679521613\\
27.1862132010873	52.9429123162071\\
27.2767687566429	53.4535877689983\\
27.2834354233095	53.8567506317456\\
27.3062132010873	53.4510695064445\\
27.3348243121984	53.9450848881863\\
27.3589909788651	54.4985144378473\\
27.3848243121984	55.1036313007514\\
27.445379867754	57.6563986234075\\
27.4637132010873	58.635693160568\\
27.4687132010873	59.2029665784608\\
27.4820465344206	59.6433735064644\\
27.5487132010873	60.1847196181843\\
27.5851020899762	61.3814172985446\\
27.6117687566428	62.1119478650252\\
27.6137132010873	62.5219882015365\\
27.6951020899762	63.2898807448391\\
27.7234354233095	63.7324077519038\\
27.7514909788651	65.090099976047\\
27.757879867754	65.6891968660851\\
27.7864909788651	66.2591367404723\\
27.797879867754	66.8775091278995\\
27.8139909788651	67.8156383687638\\
27.8317687566429	68.5721295574286\\
27.8592687566428	69.0363944973416\\
27.8714909788651	69.4048257563603\\
27.9517687566429	70.0293464628787\\
27.9942687566428	69.6211659755688\\
28.0164909788651	70.0307217435475\\
28.0384354233095	70.5900867198697\\
28.0495465344206	71.1149101798701\\
28.0723243121984	72.322206156923\\
28.0828798677539	72.6907114445045\\
28.1164909788651	73.0494866533725\\
28.1670465344206	72.5701113635812\\
28.2262132010873	72.2105433012862\\
28.2623243121984	72.7723755285001\\
28.3001020899762	73.1600429305767\\
28.3348243121984	72.6349295118252\\
28.3459354233095	72.0917966776557\\
28.3695465344206	71.6711273831341\\
28.3992687566429	71.2336228689304\\
28.4367687566428	70.5806765811868\\
28.4484354233095	70.0639112148869\\
28.4889909788651	69.3012194569138\\
28.5106576455318	68.810453488625\\
28.5134354233095	68.3245015075193\\
28.5470465344206	67.7940020458745\\
28.5598243121984	67.3804413542849\\
28.5839909788651	66.8139877848714\\
28.6139909788651	66.4520685480617\\
28.6339909788651	65.748667381605\\
28.6498243121984	65.338396260883\\
28.6820465344206	64.8900430627501\\
28.7801020899762	64.5150817267535\\
28.7964909788651	64.1235798567332\\
28.810379867754	63.3949358608211\\
28.8239909788651	62.8777909421083\\
28.8451020899762	62.2981019559467\\
28.9037132010873	61.8676151224304\\
28.9473243121984	61.0046311262999\\
28.9742687566429	60.402506752487\\
28.9789909788651	60.0129473214491\\
29.0445465344206	59.462705631524\\
29.0501020899762	59.9930978101737\\
29.0606576455318	59.611112997502\\
29.0942687566429	58.5597604795195\\
29.1173243121984	58.1276766306817\\
29.1342687566429	57.6894182151897\\
29.1476020899762	57.3011969916177\\
29.1595465344207	56.6431844757359\\
29.1634354233095	55.9700018939213\\
29.2148243121984	55.4589040334612\\
29.2362132010873	54.7880555625997\\
29.2548243121984	54.3365677733383\\
29.2956576455318	53.7127152699291\\
29.3976020899762	53.2665344181773\\
29.4259354233095	52.4646666122631\\
29.4492687566429	52.0833866226512\\
29.4676020899762	52.4671775296216\\
29.5481576455318	53.0103415540318\\
29.6801020899762	52.318361844227\\
29.8789909788651	52.7603407958831\\
29.9312132010873	53.1583924331198\\
29.9564909788651	53.646044437342\\
29.9926020899762	54.2439806206602\\
30.0267687566429	55.5539903719328\\
30.1234354233095	55.0826880644098\\
30.1820465344206	54.5828187599057\\
30.2376544625529	53.11827297093\\
30.2632100181085	52.5331666737835\\
30.2934877958863	52.1453735117143\\
30.3248766847752	51.2293290151035\\
30.3562655736641	50.7648671551358\\
30.3823766847752	50.1871086233016\\
30.3974991866469	49.7823203477279\\
30.4333325199802	49.0376761277279\\
30.4666658533135	48.5945204824823\\
30.4933325199802	48.2287455184402\\
30.5802769644246	47.720538475527\\
30.6041658533135	47.2148221784205\\
30.6341658533135	46.7844197767685\\
30.6547214088691	46.1786130175115\\
30.6849991866468	45.5388918197243\\
30.7049991866469	45.0907204298788\\
30.7283325199802	44.6931228662301\\
30.7472214088691	44.1568619715169\\
30.7897214088691	43.55104414348\\
30.8227769644246	43.9452987226699\\
30.8436102977579	44.8281898152965\\
30.8699991866469	45.4513424981293\\
30.8952769644246	45.8264305776991\\
30.9288880755358	46.2462106228468\\
30.9738880755357	45.8679098234402\\
30.9969436310913	45.5051600414425\\
31.068610297758	45.0401839241985\\
31.0827769644246	44.6055069763456\\
31.1333325199802	44.236860753224\\
31.288610297758	43.7888311554843\\
31.3342671477567	43.3557221795388\\
31.37010048109	42.8954030744252\\
31.3915267061151	42.3298555333498\\
31.415415595004	41.9087029997576\\
31.4830305096849	41.2482660304993\\
31.5358082874627	40.6419858476617\\
31.5777527319071	40.1372634401928\\
31.6674749541293	40.5059924785886\\
31.6988638430182	40.0965431116488\\
31.7530305096849	39.3717767204678\\
31.7635860652404	39.0053522975282\\
31.7774749541293	38.5354574490411\\
31.8359152480059	37.4836813109082\\
31.8864708035615	37.8737384781541\\
31.9186930257837	38.2559630404446\\
31.9867485813392	39.7954256591066\\
32.0228596924504	40.1809988709916\\
32.0809152480059	41.5862261154329\\
32.0956374702281	42.0908675209735\\
32.114526359117	42.5220727582364\\
32.1364708035615	42.9541540216576\\
32.162026359117	43.5242808477539\\
32.1928596924503	44.1522645784783\\
32.2131374702281	44.8172645530114\\
32.2567485813393	45.7980832871285\\
32.2839708035615	46.7850510899615\\
32.3186930257837	48.9317804338291\\
32.3378596924504	50.5571776245955\\
32.3431374702281	51.2803166991497\\
32.3603596924503	51.6420250006186\\
32.3956374702281	52.7327948174317\\
32.482026359117	52.1097061669013\\
32.5059152480059	51.4000256267996\\
32.5511930257837	50.991377132025\\
32.5653596924503	50.5581407142587\\
32.7081374702281	50.9626170847714\\
32.7236930257837	51.3364625634986\\
32.7478596924503	51.8359736185349\\
32.9592485813392	52.4034554300515\\
33.0061930257837	52.7803391453173\\
33.0636930257837	53.3061435627978\\
33.109526359117	54.5410198365686\\
33.1392485813392	55.4598905269774\\
33.1806374702281	55.8273723735753\\
33.229526359117	56.3864163765452\\
33.3117789959833	56.0093008366424\\
33.3737234404278	57.2018932883581\\
33.5492789959833	56.8615144290581\\
33.5831678848722	56.2854645925194\\
33.6115012182056	55.9211845368209\\
33.63594566265	55.0761173570338\\
33.6573345515389	54.6825615474923\\
33.6798345515389	54.3194815986683\\
33.7195567737612	53.9230646399754\\
33.7451123293167	53.4627877009901\\
33.7751123293167	53.0036101413697\\
33.7995567737611	52.2687554898289\\
33.8914715172275	48.4991899452547\\
33.9100826283386	48.0877182951026\\
33.9275826283386	47.3400713253781\\
33.958415961672	46.0429630912209\\
33.9786937394497	44.8805692416369\\
33.9931381838942	44.402951881853\\
34.0214715172275	43.5886541797967\\
34.1436937394498	44.2304450234478\\
34.1523048505608	44.7509413974392\\
34.1681381838942	45.4384436438397\\
34.2056381838942	45.8417659470117\\
34.2225826283386	46.6058993453576\\
34.2386937394497	46.9728236629693\\
34.2575826283386	47.3349500811528\\
34.313415961672	47.6993424390087\\
34.3500826283386	47.2283977560093\\
34.4042492950053	47.7300729593411\\
34.4561937394498	48.3478508527435\\
34.4675826283386	48.7415759129238\\
34.632604174323	48.2372281534457\\
34.6584375076564	48.6832903178729\\
34.6920486187675	49.1954684592525\\
34.8034375076564	48.6753708347943\\
34.8445486187675	47.5936430298588\\
34.8792708409897	47.2239585554988\\
34.8970553343697	46.693207953678\\
34.9184442232586	46.2962606235462\\
34.9356664454808	45.7932512575147\\
35.0844778868799	45.3624495733316\\
35.1217001091021	45.9324831419024\\
35.2139223313243	45.5565263211358\\
35.2433667757687	45.9315012050328\\
35.3136445535465	46.4475282715286\\
35.3411445535465	46.9470907648946\\
35.3561445535465	47.3270637570806\\
35.363088997991	47.8085157314029\\
35.4208667757687	48.9777375740478\\
35.4489223313243	49.8611729661661\\
35.4739223313243	50.2996291367588\\
35.485588997991	50.8798878237643\\
35.6528112202132	51.2995327381438\\
35.7068725888847	50.7692951621515\\
35.7321503666624	50.1620747895909\\
35.7546503666625	49.7372414920947\\
35.777705922218	49.2209773086792\\
35.7924281444402	48.7282367538542\\
35.8157614777735	47.9678197684099\\
35.8421503666625	47.4297846372735\\
35.8613170333291	47.0614931063971\\
35.867705922218	46.6088182804498\\
35.8890948111069	46.0513131206215\\
35.9204836999958	45.3988622061224\\
35.9368725888847	44.8271971122726\\
35.9829836999958	44.4295871070212\\
36.0318725888847	43.9973380725655\\
36.0440948111069	43.6117565962876\\
36.0571503666625	43.0748022348838\\
36.1085392555514	43.4363219370823\\
36.1429836999958	43.8457702356617\\
36.1724281444402	44.5047688614756\\
36.1882614777736	45.0230970421244\\
36.3272638980857	44.5623356087509\\
36.4075377015063	43.1476926238955\\
36.5830932570619	42.8128127045551\\
36.6328735125036	41.9038807961365\\
36.822509476971	41.3825632179415\\
36.8452872547488	40.831053925077\\
36.8677785693912	40.2943682211578\\
36.9152785693913	39.3999908478778\\
36.9336119027246	38.7736333188822\\
36.9924408366579	37.9290743772723\\
37.0282741699912	37.5113853644112\\
37.0788297255468	37.0967707637\\
37.1638297255467	36.7130106214778\\
37.2277529874617	35.6284604451117\\
37.2391418763505	35.2628181413074\\
37.2774834031528	34.5318031795071\\
37.3083167364861	34.1439695713822\\
37.324705625375	33.7384200190988\\
37.3583167364861	33.2592117069667\\
37.3910945142638	32.8722491545486\\
37.4327221315144	32.4536588036247\\
37.5824033287291	32.0380992884599\\
37.6068477731735	31.5673097573754\\
37.7842046385807	30.9805463325356\\
37.8329579795051	30.0851371426067\\
37.9207811283978	29.3936472333901\\
38.0766144617311	29.0662607849352\\
38.1138614166035	28.5333997669264\\
38.1557421835403	27.243994998427\\
38.1953608238712	25.6909973150296\\
38.238543501014	24.2158747928995\\
38.3668363177975	23.6967271376641\\
38.4624740803996	24.1838078479163\\
38.5453877989208	23.7935388119639\\
38.5728674075088	23.3793127960507\\
38.7688346198524	23.0286416443044\\
38.8463346198524	23.5543064670712\\
38.8743901754079	23.9655020559207\\
38.9066123976302	24.3283474478291\\
38.9316123976302	24.807686771097\\
38.9752235087413	25.3141069111922\\
38.9882790642968	25.7846131009466\\
39.0543901754079	26.9018457388541\\
39.1779630179297	26.5310784039369\\
39.2447212514462	26.1378617410525\\
39.4221730581236	25.7679059944536\\
39.4396151021366	25.4021184939893\\
39.5255789232	24.9791088237316\\
39.6242298943973	25.3534383461628\\
39.7211743388418	25.7598885898242\\
39.7761743388418	28.0415658221248\\
39.8103410055085	29.9568287744439\\
39.8773586074363	29.3569322270275\\
40.0319356937969	30.2297470446142\\
40.0616579160191	30.6323052059703\\
40.0794356937969	31.0179420640046\\
40.1208039558225	30.4825948233793\\
40.1891156295953	30.1029510533112\\
40.3674834334383	30.7408256643685\\
40.5937639633163	30.2303663932973\\
40.7065245576258	29.8884435579324\\
40.7504134465147	30.3161811215048\\
40.7948578909591	30.7311576945596\\
40.8156912242925	31.0953705208601\\
41.0171395068137	30.7394656080122\\
41.0840839512582	30.2687275995423\\
41.1147243220278	29.889308241836\\
41.2150729490752	28.941097920324\\
41.2497951712974	29.523165066262\\
41.3206285046307	30.0781907094701\\
41.3665721781514	30.4739214633929\\
41.4522049400794	30.1208073952747\\
41.5192331138321	29.5171359185596\\
41.6078442249432	30.3316629551393\\
41.7192598819718	30.8241573490407\\
41.7445376597495	31.1957837539506\\
41.7634265486384	30.6921849217135\\
41.7784265486384	30.0755783021839\\
41.7987043264162	29.347083061977\\
41.8577022107938	26.9581041131557\\
41.8813810368833	26.1878944266561\\
42.0729039613282	25.4543694599444\\
42.1270706279949	25.0973642436314\\
42.1769022959225	24.6162899858137\\
42.2566245181447	26.5528737259392\\
42.3296800737003	32.6850742027976\\
42.3380134070337	33.2349661699572\\
42.3502356292558	33.7321435555365\\
42.3910689625892	37.5459151733482\\
42.4185689625892	39.1884929236701\\
42.4591245181447	41.960044325013\\
42.4719022959225	43.8615375615134\\
42.4924578514781	46.0234134428931\\
42.5166245181447	48.2232137642644\\
42.5355134070336	49.5601856774376\\
42.5430134070336	50.3917855238718\\
42.5496800737003	50.8510175267026\\
42.5713467403669	52.9827848009228\\
42.5949578514781	57.4320139287345\\
42.6002356292558	58.4841728100135\\
42.6144022959225	58.8478004870307\\
42.6471800737003	60.2885239846708\\
42.6607911848114	61.9456172155457\\
42.6852356292558	63.4650678764409\\
42.6985689625892	63.9386330384229\\
42.7119022959225	64.4145734745245\\
42.7699578514781	70.086691163418\\
42.8057911848114	72.7309075306279\\
42.8316245181447	74.7660168771284\\
42.9010689625892	83.6811478662216\\
42.9502356292559	86.3831950458065\\
42.9921800737003	92.0139138889965\\
42.998846740367	92.4040430937327\\
43.0102356292559	94.3826196056183\\
43.0280134070337	97.0136074397921\\
43.0294022959225	97.4943037582596\\
43.0444022959225	99.9458346697594\\
43.0585689625892	100.424720173258\\
43.1169022959225	107.144912241963\\
43.1277356292558	107.965151260404\\
43.1432911848114	109.526895999267\\
43.2291245181447	128.348208604737\\
43.2705134070336	136.264334374867\\
43.3044022959225	139.10499920876\\
43.3055134070336	138.648878653441\\
43.3099578514781	139.20614201205\\
43.3157911848114	139.735735511332\\
43.3330134070336	140.219444507847\\
43.3527356292558	141.69559733668\\
43.3599578514781	142.23111744201\\
43.3696800737003	142.748219956732\\
43.3841245181447	144.596158075562\\
43.4016245181447	145.045335891992\\
43.4105134070336	145.735877511643\\
43.4169022959225	146.197477796498\\
43.4346800737003	147.978321119011\\
43.4449578514781	148.638762853893\\
43.4532911848114	149.245664747065\\
43.4649578514781	150.63575707258\\
43.4710689625892	151.210445750083\\
43.478846740367	150.77972948876\\
43.4821800737003	151.259924887726\\
43.4857911848114	152.362288679147\\
43.4916245181448	153.005157517767\\
43.4957911848114	153.42181872885\\
43.5019022959225	153.938842756077\\
43.5088467403669	154.333883227695\\
43.5296800737003	153.490028949678\\
43.5430134070336	154.223568282942\\
43.5605134070336	155.315077117679\\
43.5635689625892	154.690715979515\\
43.5755134070336	155.325191170664\\
43.5869022959225	154.79076599149\\
43.5996800737003	157.250724395178\\
43.6094022959225	158.55143636281\\
43.6305134070336	159.16479711535\\
43.6424578514781	158.409094446053\\
43.6546800737003	158.789362838144\\
43.6691245181447	159.397076469817\\
43.6752356292558	159.785917560693\\
43.6832911848114	160.231214981062\\
43.6927356292559	160.602536902731\\
43.7013467403669	161.001143969885\\
43.7155134070337	160.621658708647\\
43.7224578514781	160.044398718655\\
43.7346800737003	160.43372876728\\
43.7519022959225	160.972597181431\\
43.7580134070336	161.4342187859\\
43.7621800737003	161.813394176154\\
43.7682911848114	161.431720440171\\
43.7757911848114	161.982220149538\\
43.783846740367	161.19336140024\\
43.813846740367	163.107630373642\\
43.818846740367	162.444365507661\\
43.8230134070336	162.972002040093\\
43.8341245181447	163.715166927198\\
43.8460689625892	164.165700566265\\
43.8610689625892	165.376692116266\\
43.8646800737003	164.434860118343\\
43.8769022959225	164.073038448466\\
43.8782911848114	167.258746687188\\
43.9105134070336	168.435039876268\\
43.9152356292558	167.22182384967\\
43.916346740367	167.878535978496\\
43.9421800737003	167.504088512853\\
43.9474578514781	167.969302923681\\
43.9560689625892	168.410004605231\\
43.9624578514781	167.742876792763\\
43.9680134070337	167.122350029445\\
43.9791245181447	167.600812745561\\
44.0030134070336	166.69188851068\\
44.0144022959225	165.857296491324\\
44.0216245181447	166.798472928115\\
44.0324578514781	165.299971679175\\
44.0430134070336	163.393645842364\\
44.0557911848114	163.753158898908\\
44.0721800737003	164.217974597725\\
44.0752356292559	163.533273644263\\
44.0896800737003	162.029848083262\\
44.1085689625892	161.608288137718\\
44.1177356292558	161.994395658825\\
44.1230134070336	161.517594100468\\
44.1388467403669	161.026082738531\\
44.1460689625892	160.209593436973\\
44.1524578514781	159.15777874915\\
44.1632911848114	158.190172130574\\
44.1805134070336	156.570779198904\\
44.1941245181447	155.257653148837\\
44.2082911848114	153.505392887071\\
44.2171800737003	152.944438829131\\
44.2252356292558	151.84563220673\\
44.2482911848114	152.41030300668\\
44.2571800737003	151.9928157301\\
44.2780134070337	150.257721684133\\
44.2985689625892	150.885055027206\\
44.3149578514781	149.999811928926\\
44.3191245181447	150.406029667222\\
44.3252356292559	150.832731162014\\
44.3363467403669	150.159226188739\\
44.3405134070337	150.611678221242\\
44.3524578514781	151.15713496721\\
44.3769022959225	150.696232380906\\
44.3919022959225	149.649671207778\\
44.4035689625892	149.270064062441\\
44.4210689625892	149.647313903626\\
44.431346740367	148.16794192376\\
44.4477356292559	146.789804693774\\
44.4555134070336	146.068705529238\\
44.4613467403669	146.489582220459\\
44.4641245181447	146.108938104035\\
44.4669022959225	145.403524544677\\
44.4769022959225	144.803954283162\\
44.4819022959225	145.283257437888\\
44.4977356292558	145.686966516334\\
44.503846740367	148.712115829074\\
44.5044022959225	147.869710032504\\
44.5080134070336	148.284628741658\\
44.5274578514781	147.829227924153\\
44.5474578514781	148.324573457584\\
44.5610689625892	147.911762148095\\
44.5657911848114	148.359602162427\\
44.5880134070337	149.500089441076\\
44.5896800737003	148.762543834888\\
44.5910689625892	149.187388591337\\
44.5994022959225	149.922314538217\\
44.6007911848114	147.99184159593\\
44.6080134070336	147.420985278543\\
44.6105134070336	148.300573759409\\
44.6244022959225	147.225994798953\\
44.6371800737003	147.594810746126\\
44.6391245181447	146.714224122015\\
44.6430134070336	147.212634746406\\
44.6535689625892	146.406811751227\\
44.6596800737003	147.143816505477\\
44.6685689625892	147.737327870154\\
44.6744022959225	148.317270126632\\
44.6782911848114	148.781084960929\\
44.6866245181448	148.012768844234\\
44.6955134070336	147.551520362755\\
44.6963467403669	148.028316190296\\
44.7035689625892	147.489512634334\\
44.7377356292558	147.919751958595\\
44.7480134070336	148.881869455633\\
44.783846740367	148.454451969947\\
44.801346740367	147.901094567576\\
44.8135689625892	147.237684620751\\
44.8216245181447	146.132509113903\\
44.8332911848114	146.523020211687\\
44.8421800737003	146.145130528436\\
44.8502356292558	146.86352533648\\
44.8546800737003	146.20412913782\\
44.8585689625892	146.65946861992\\
44.8705134070336	145.139636466787\\
44.8732911848114	144.602378119865\\
44.8746800737003	145.397180665696\\
44.8838467403669	146.082324971187\\
44.8985689625892	143.861649251272\\
44.9082911848114	143.296076975847\\
44.9232911848114	142.616444590453\\
44.9344022959225	142.084403960683\\
44.9369022959225	142.68104533458\\
44.9377356292558	142.271383155044\\
44.9777356292558	141.836959305665\\
44.9846800737003	141.458090629188\\
44.998846740367	141.014733916376\\
45.0102356292559	139.895237545291\\
45.0355134070336	140.420752043618\\
45.0502356292558	139.622191702419\\
45.0696800737003	138.999008511261\\
45.0941245181447	139.746059255683\\
45.108846740367	139.157263067605\\
45.1316245181447	138.455775146443\\
45.1385689625892	138.095129840336\\
45.1502356292559	137.65126396625\\
45.1735689625892	137.279377248241\\
45.1802356292558	136.91913793365\\
45.1855134070336	137.322455454371\\
45.1963467403669	136.710486189396\\
45.1999578514781	137.320354910619\\
45.2080134070336	137.923457101953\\
45.2152356292559	137.360204312851\\
45.218846740367	137.734423322276\\
45.2330134070336	137.2480139289\\
45.2521800737003	136.500024199768\\
45.2705134070336	135.798019918598\\
45.2819022959225	135.115659761517\\
45.291346740367	134.673591342933\\
45.3219022959225	134.18149551429\\
45.338846740367	133.79437875881\\
45.3496800737003	133.425925683799\\
45.3627356292558	132.742898846619\\
45.3655134070336	133.226525323802\\
45.3746800737003	132.282104065149\\
45.3966245181447	132.70499574436\\
45.3985689625892	132.285912480427\\
45.4052356292559	131.213552981735\\
45.4099578514781	130.562110320057\\
45.4202356292558	130.145508384636\\
45.4519022959225	129.233052966735\\
45.4805134070336	128.712966955027\\
45.4971800737003	129.185021784013\\
45.5094022959225	129.897165512255\\
45.546346740367	129.357102080134\\
45.5632911848114	129.716351176907\\
45.5707911848114	125.92129463855\\
45.5899578514781	125.36685249035\\
45.5969022959225	124.714512469573\\
45.6194022959225	123.861079345483\\
45.628846740367	123.484674120431\\
45.6477356292559	122.801668432911\\
45.6574578514781	122.318952625215\\
45.6716245181448	121.481677314322\\
45.6741245181448	121.91893189022\\
45.6785689625892	121.022145071384\\
45.7019022959225	120.252238201105\\
45.7319022959225	119.88802714072\\
};
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
45.7319022959225	119.88802714072\\
45.7405134070336	119.426291563651\\
45.7516245181448	118.104572747371\\
45.8016245181448	118.564405985155\\
45.8066245181448	118.182875875002\\
45.8174578514781	117.568996157793\\
45.8360689625892	116.37614497259\\
45.8455134070336	115.902948220977\\
45.858846740367	114.947960222517\\
45.8716245181448	115.344984967639\\
45.8888467403669	114.534264748704\\
45.8974578514781	114.987098484602\\
45.9080134070336	114.270323106331\\
45.9185689625892	113.809607524986\\
45.9255134070336	113.150070757008\\
45.9513467403669	112.678577720658\\
45.9560689625892	113.181808493963\\
45.9591245181447	112.564292131018\\
45.9677356292559	111.890604994294\\
45.9730134070336	112.301768691398\\
45.9846800737003	111.905328487789\\
46.0088467403669	111.543353369587\\
46.0146800737003	111.909736355656\\
46.0266245181447	112.364222491312\\
46.0366245181447	111.842718146344\\
46.043846740367	112.526086791457\\
46.0521800737003	113.2701264091\\
46.0694022959225	112.905262736954\\
46.0782911848114	113.451443547384\\
46.0966245181447	113.843890713165\\
46.1041245181447	114.26300385221\\
46.113846740367	113.775012742398\\
46.1257911848114	114.176289028358\\
46.1319022959225	114.626944228521\\
46.153846740367	113.923952140608\\
46.1721800737003	114.607600892306\\
46.1991245181447	114.9892995678\\
46.2088467403669	115.455412390267\\
46.2191245181447	115.864677927009\\
46.2341245181448	115.320345112001\\
46.2380134070336	115.918951549576\\
46.2444022959225	115.085145946826\\
46.2549578514781	115.506759814473\\
46.2613467403669	114.943681092894\\
46.2732911848114	114.541888864237\\
46.3274578514781	115.069091284549\\
46.3702356292558	115.729119880016\\
46.3941245181447	115.220947758593\\
46.4032911848114	114.818252454405\\
46.423846740367	116.276688765026\\
46.4244022959225	115.614815233904\\
46.4269022959225	115.021933823108\\
46.4327356292558	115.626256376175\\
46.441346740367	115.204111272855\\
46.4494022959225	115.99181219807\\
46.4596800737003	117.43020242512\\
46.4780134070336	117.874840960841\\
46.4849578514781	119.887979512482\\
46.5127356292559	119.123084049373\\
46.5269022959225	118.319438889437\\
46.5277356292559	118.707656021938\\
46.5349578514781	117.993706657789\\
46.5619022959225	117.447088857917\\
46.5857911848114	116.229349385282\\
46.5969022959225	115.58339738627\\
46.6060689625892	116.78272529634\\
46.6377356292559	119.796296321051\\
46.6585689625892	120.212987530569\\
46.6630134070336	119.459365204731\\
46.6735689625892	119.923009473936\\
46.6774578514781	120.404202448706\\
46.6777356292558	120.038042633144\\
46.7071800737003	119.630288882086\\
46.7127356292559	120.291404621425\\
46.7169022959225	119.925686767641\\
46.7210689625892	120.472128356183\\
46.736346740367	119.990197420806\\
46.7421800737003	120.89133134736\\
46.7491245181448	119.809945806911\\
46.7641245181447	121.196079285674\\
46.7860689625892	120.776381318673\\
46.7921800737003	121.143339025173\\
46.8791245181447	120.593078756375\\
46.9091245181447	121.60217906733\\
46.9141245181447	122.29921351927\\
46.923846740367	122.674733768369\\
46.9394022959225	121.664622128467\\
46.9513467403669	122.040831710241\\
46.9707911848114	123.06178384746\\
46.9832911848114	123.498314728654\\
46.9971800737003	124.957816100515\\
47.0071800737003	125.639162854704\\
47.0105134070336	127.012134473072\\
47.0241245181447	127.662239238366\\
47.0271800737003	128.154650650007\\
47.0327356292559	127.496931678353\\
47.0366245181447	127.886946310967\\
47.0394022959225	127.04054650586\\
47.0452356292558	128.026711658087\\
47.0680134070336	128.452448676167\\
47.0763467403669	128.018311242742\\
47.0832911848114	128.551177639204\\
47.0899578514781	127.905563349988\\
47.103846740367	128.864547787484\\
47.1149578514781	129.298038813916\\
47.1552356292559	128.674087168255\\
47.167457851478	129.073355846294\\
47.1821800737003	128.2746164697\\
47.2044022959225	126.830220488886\\
47.2341245181448	126.313983492425\\
47.2374578514781	125.774015827186\\
47.253846740367	125.080468160633\\
47.2857911848114	124.338708430175\\
47.3021800737003	124.733154157435\\
47.3216245181447	123.990769812833\\
47.3366245181447	123.002808334257\\
47.3569022959225	122.579579236626\\
47.3685689625892	123.029384341901\\
47.3780134070336	122.24018529849\\
47.3821800737003	122.677253236548\\
47.4060689625892	121.608620669887\\
47.4207911848114	121.008099993915\\
47.4321800737003	120.177997697796\\
47.4513467403669	118.300964202375\\
47.4624578514781	117.731261235809\\
47.478846740367	114.726092109097\\
47.4874578514781	114.343498715953\\
47.5116245181447	113.824114327403\\
47.5366245181447	113.336884392828\\
47.5410689625892	112.948507575179\\
47.5549578514781	112.33944190114\\
47.5816245181447	111.773929051694\\
47.6027356292558	111.143365996176\\
47.616346740367	110.729444080307\\
47.6305134070336	110.240556778011\\
47.6344022959225	107.050894785017\\
47.6499578514781	106.545174920647\\
47.6771800737003	106.16266135658\\
47.7216245181447	105.250938543905\\
47.7499578514781	104.497089763503\\
47.7652356292559	105.299069779014\\
47.7710689625892	104.182422944907\\
47.7832911848114	103.316827918871\\
47.7941245181447	102.683954200157\\
47.8060689625892	102.191223645955\\
47.853846740367	101.834936027305\\
47.8730134070336	101.281186115925\\
47.906346740367	100.823943487719\\
47.9255134070336	100.283632172539\\
47.9377356292558	99.7700803714628\\
47.9510689625892	98.0546459925911\\
47.9574578514781	97.6568688484325\\
47.9646800737003	96.9324476552728\\
47.976346740367	95.9304758283359\\
47.9910689625892	95.220778844848\\
47.9957911848114	94.81092011168\\
48.0005134070336	94.5023433906881\\
};
\addlegendentry{$\text{AC-DQN with decaying }\eta{}_\text{1}\text{, }\eta{}_\text{2}\text{ : Bad users}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.00144580729397603	2.79207843826799\\
0.0228346961828549	15.5656657943084\\
0.0267235850717498	17.8640723786731\\
0.0378346961828697	23.861510798113\\
0.0406124739606355	24.4517210511924\\
0.0436680295161977	23.8938931934676\\
0.0475569184050926	25.0029874859981\\
0.0495013628495258	24.4687023474737\\
0.0497791406273222	25.9552969622572\\
0.0586680295162125	24.6659093938111\\
0.063668029516208	25.4276793929772\\
0.063945807293976	24.9974752824845\\
0.0817235850717566	25.3831992602715\\
0.092279140627312	27.0692481898394\\
0.0983902517384365	27.4540993464521\\
0.102834696182867	26.8905573950388\\
0.115334696182856	27.2961293854472\\
0.122279140627313	26.9163994538405\\
0.135334696182866	26.4468890179816\\
0.150890251738417	27.0445463090361\\
0.176168029516191	28.5266295277\\
0.188668029516208	29.3695596313876\\
0.198668029516199	30.6820229335888\\
0.220334696182874	32.7132597057594\\
0.236723585071758	36.1453012944006\\
0.266723585071759	38.1113998973246\\
0.278390251738415	42.5105706747999\\
0.283112473960642	44.6616845011643\\
0.311723585071746	51.8600614432318\\
0.314501362849541	52.9376562661162\\
0.347001362849539	63.8970148838227\\
0.347556918405104	65.5167434209853\\
0.3536680295162	66.4146596358204\\
0.385890251738431	70.7716619770981\\
0.403390251738415	76.2540250507544\\
0.406168029516209	76.9058841228652\\
0.410890251738437	78.2038415868462\\
0.418945807293966	82.2743280883112\\
0.439223585071744	90.7616532603759\\
0.443390251738435	92.2748200334884\\
0.451723585071761	95.2765857353072\\
0.457834696182857	98.0583960479362\\
0.45866802951619	98.6542968463737\\
0.467834696182877	100.954643613965\\
0.470334696182874	100.465174189637\\
0.473390251738437	101.274728353522\\
0.477279140627303	102.182940417459\\
0.481723585071762	102.735731053586\\
0.491723585071753	104.225125235726\\
0.507001362849536	105.022875566147\\
0.537556918405102	110.857094825221\\
0.539779140627303	111.370792312454\\
0.548112473960657	113.145176683984\\
0.554501362849521	114.280183305285\\
0.565612473960641	114.897136821095\\
0.580334696182859	116.805092671353\\
0.586445807293984	117.29738704764\\
0.591445807293979	117.666749275504\\
0.596445807293975	117.268330490698\\
0.598945807293973	117.913975394122\\
0.607279140627327	119.200188273497\\
0.622556918405081	120.213304281344\\
0.625612473960643	121.011917472446\\
0.635612473960634	122.633516763262\\
0.639501362849529	123.371654497404\\
0.648668029516216	124.032546629967\\
0.662001362849537	126.920340793892\\
0.6661680295162	127.959562175752\\
0.675890251738423	129.721886359455\\
0.677556918405088	130.343133437105\\
0.685890251738414	130.992671660821\\
0.696723585071766	132.027422636204\\
0.716723585071747	132.461192757322\\
0.730612473960633	134.4216924209\\
0.761168029516199	135.19089998458\\
0.771445807293986	136.515505479512\\
0.777834696182879	137.095370084199\\
0.785334696182872	138.2713586402\\
0.788390251738434	137.892699399838\\
0.799223585071758	139.418709589591\\
0.831168029516192	141.866289764194\\
0.846445807293975	143.147888959921\\
0.858668029516195	145.282036260293\\
0.86477914062732	146.491154040158\\
0.865334696182856	146.883005518922\\
0.875890251738412	150.459803771171\\
0.926723585071755	166.285248879524\\
0.934223585071749	171.144356713113\\
0.944501362849536	175.742553414345\\
0.959779140627319	178.990498540127\\
0.977001362849535	183.308384465692\\
0.985056918405093	184.357104132924\\
1.00589025173844	188.578699904094\\
1.0100569184051	189.186689333009\\
1.02727914062731	195.761837740754\\
1.03255691840508	197.67573255296\\
1.04700136284953	198.268729891074\\
1.05783469618288	200.134647192411\\
1.06894580729397	200.714078098177\\
1.07839025173843	201.983663972549\\
1.08311247396065	203.164048145722\\
1.0975569184051	203.586483671798\\
1.11394580729399	206.149348203295\\
1.12227914062731	209.228639027654\\
1.12922358507177	209.668170044257\\
1.14311247396066	214.357275649544\\
1.15005691840508	216.413611216781\\
1.15977914062731	218.465082691843\\
1.19450136284954	224.301144472752\\
1.20866802951619	223.501877589979\\
1.21200136284955	222.337593332301\\
1.22839025173843	223.723344897315\\
1.2297791406273	222.970319499707\\
1.23394580729399	224.326113734568\\
1.23922358507176	223.796875517026\\
1.24227914062732	224.950473163312\\
1.24950136284954	225.343513803767\\
1.25005691840508	224.594470798925\\
1.2586680295162	223.222040129928\\
1.26477914062733	223.652016958725\\
1.26533469618286	222.604810925121\\
1.28227914062731	224.421297088035\\
1.29061247396064	225.996543789225\\
1.29172358507176	225.498125932818\\
1.2936680295162	224.3706643525\\
1.29561247396066	224.996883861004\\
1.29755691840509	224.45679747533\\
1.29894580729399	225.099876933388\\
1.30450136284955	225.793921307312\\
1.3186680295162	227.34899652003\\
1.31894580729397	226.895723365656\\
1.33339025173842	227.340475719676\\
1.33394580729399	226.633323986731\\
1.33894580729398	226.202721866716\\
1.34477914062731	225.561485687588\\
1.36950136284955	229.10894889265\\
1.37172358507175	227.997335220527\\
1.38200136284954	228.973715782373\\
1.39255691840509	229.368975301707\\
1.39783469618285	230.003869418871\\
1.40089025173842	230.376338894585\\
1.41227914062731	230.913223076094\\
1.41450136284953	229.895942517151\\
1.41589025173843	230.418000431527\\
1.4172791406273	229.470090041417\\
1.43255691840508	229.940100432382\\
1.43311247396065	229.471197099065\\
1.4497791406273	231.008802109382\\
1.45589025173842	231.461567654503\\
1.45866802951619	230.448347141382\\
1.46116802951622	231.62527337848\\
1.46922358507175	229.786753051027\\
1.47061247396064	230.152251657553\\
1.47311247396064	230.850292078276\\
1.47950136284953	231.319253815002\\
1.48644580729399	232.803318522347\\
1.50033469618288	232.055502611226\\
1.5050569184051	232.963117669927\\
1.5122791406273	233.732733438155\\
1.5125569184051	232.859618871168\\
1.51422358507176	234.272863794344\\
1.51950136284952	234.82621238228\\
1.52727914062731	235.829848879214\\
1.53839025173843	234.437511314237\\
1.54200136284953	236.305560317551\\
1.54811247396066	237.622304588378\\
1.55755691840508	238.417949965691\\
1.57339025173843	237.439379695188\\
1.58172358507176	238.319718321133\\
1.58339025173842	237.851004222914\\
1.58700136284955	237.228844286805\\
1.6022791406273	239.527497102491\\
1.61422358507176	238.758747266873\\
1.61950136284955	239.202251659449\\
1.62783469618287	242.136117770526\\
1.63061247396064	240.038105139851\\
1.63839025173843	245.491208085724\\
1.64755691840509	244.948375732326\\
1.65561247396064	247.939619051328\\
1.66339025173843	247.575387462824\\
1.67200136284953	245.505446463171\\
1.67366802951619	244.464706093337\\
1.67533469618286	244.860738131661\\
1.68255691840508	244.181259612247\\
1.69200136284954	244.776136324894\\
1.69561247396064	242.897996675267\\
1.6986680295162	243.392077717849\\
1.71283469618288	241.85264842235\\
1.71644580729398	243.265728347539\\
1.72089025173841	242.855335610476\\
1.73783469618286	243.278333334146\\
1.74339025173842	244.717402506954\\
1.74783469618288	244.008007062858\\
1.75172358507174	243.591028206113\\
1.75422358507177	244.901096539217\\
1.75477914062731	243.990396779203\\
1.7561680295162	245.018612476799\\
1.76394580729399	245.599951308238\\
1.76950136284952	242.644692661156\\
1.77116802951619	243.201293068296\\
1.78005691840508	243.951454131998\\
1.78339025173841	243.305003961485\\
1.80144580729399	242.395854471589\\
1.80172358507176	244.896307459395\\
1.80839025173842	243.448181688413\\
1.81616802951621	245.903521373986\\
1.82533469618286	246.475327806527\\
1.83033469618286	247.159537312585\\
1.83811247396065	246.255140805221\\
1.84311247396064	247.213533313314\\
1.84561247396064	246.444758338348\\
1.84589025173841	247.469515455809\\
1.85089025173843	244.962003157669\\
1.86005691840509	246.207301807369\\
1.86366802951619	244.85811427798\\
1.86394580729399	245.237337928595\\
1.86450136284952	244.499372300368\\
1.87672358507174	245.391817567781\\
1.8872791406273	245.846289655332\\
1.89172358507176	246.813384962667\\
1.89227914062732	245.750939363427\\
1.89533469618286	246.139802475355\\
1.90116802951621	245.574031139074\\
1.90533469618288	245.956605799164\\
1.90977914062731	246.973411030188\\
1.9125569184051	246.423176503312\\
1.9186680295162	246.911369943139\\
1.92255691840509	247.878350980335\\
1.93005691840509	248.425252604117\\
1.94005691840511	247.133854720656\\
1.94033469618287	247.697710992962\\
1.95144580729399	244.766662897757\\
1.95922358507175	245.21466380547\\
1.96033469618285	245.631723921514\\
1.96422358507175	242.895659767747\\
1.97311247396064	242.366614395756\\
1.9786680295162	242.742983149934\\
1.98172358507176	241.856991639691\\
1.98339025173843	242.578332393052\\
1.98533469618286	241.776412506801\\
1.98811247396065	242.19951423835\\
1.99033469618286	243.200535100919\\
1.99311247396065	242.42586016878\\
1.99866802951621	243.146483189859\\
2.00477914062731	244.367981619789\\
2.01755691840509	244.983742318555\\
2.01894580729399	241.795327521912\\
2.02339025173842	240.876296094135\\
2.02950136284954	239.111069739293\\
2.03061247396064	240.74942777279\\
2.04450136284953	242.682893174683\\
2.04783469618286	242.190235561945\\
2.05227914062732	243.349570534881\\
2.05561247396065	244.201339196966\\
2.05672358507175	243.155146439343\\
2.06644580729397	241.623697231238\\
2.06811247396064	240.121234028237\\
2.08672358507175	241.265270162655\\
2.09311247396064	241.732300017791\\
2.09672358507177	242.49567923457\\
2.09977914062731	241.995351002615\\
2.10283469618287	243.306627791665\\
2.11922358507175	242.151292591359\\
2.12561247396064	240.888481325748\\
2.1311680295162	243.907524609819\\
2.1375569184051	245.522147886466\\
2.13783469618286	245.012388282626\\
2.14283469618286	245.841541277582\\
2.14866802951622	246.665486649723\\
2.15311247396065	248.360574999416\\
2.15339025173841	247.962148964589\\
2.15783469618287	248.338242186152\\
2.16061247396064	247.344271906551\\
2.1711680295162	248.195209395121\\
2.17477914062732	248.960765324973\\
2.18922358507174	249.940904143126\\
2.19283469618287	249.561411814347\\
2.19839025173843	248.89933971738\\
2.20061247396066	249.350529900938\\
2.21116802951622	248.255891991863\\
2.21561247396065	248.667055693802\\
2.22033469618287	249.344564713888\\
2.2250569184051	248.153572421971\\
2.23311247396066	249.240738977734\\
2.23783469618286	247.845823917349\\
2.24700136284955	248.735447475167\\
2.24950136284954	249.854776632013\\
2.25200136284954	249.477289214229\\
2.26477914062733	250.542944393668\\
2.26922358507176	251.205377008246\\
2.27811247396065	249.831686686834\\
2.2875569184051	250.989596304696\\
2.28894580729397	250.188609583285\\
2.29311247396063	251.525538434228\\
2.29894580729399	250.202062874464\\
2.31283469618288	248.03181359623\\
2.32589025173843	247.468221126558\\
2.33394580729399	247.940563585303\\
2.34589025173844	247.549109568618\\
2.34616802951621	249.956245422524\\
2.35283469618287	249.417853393222\\
2.35700136284953	253.135918429958\\
2.36589025173842	249.363649972092\\
2.37450136284954	249.851541587891\\
2.39144580729399	249.30167813266\\
2.39644580729399	249.733798878122\\
2.40477914062731	247.881036928009\\
2.4100569184051	248.32487202535\\
2.41394580729397	249.062793851429\\
2.41589025173843	248.605241118539\\
2.42533469618286	249.207838990215\\
2.43311247396065	247.074166653542\\
2.43644580729398	247.840346831793\\
2.4475569184051	245.834984152671\\
2.44922358507176	245.197050856894\\
2.45450136284953	245.760436558599\\
2.46172358507175	247.952293777104\\
2.4775569184051	243.015714349801\\
2.48227914062733	243.502500240965\\
2.48589025173843	244.93889594117\\
2.48727914062732	244.480877421372\\
2.49172358507175	241.174046366245\\
2.49366802951621	240.654631816059\\
2.49533469618288	241.299540395352\\
2.50005691840508	240.842110749493\\
2.51644580729399	242.092533288799\\
2.53005691840508	240.412587047229\\
2.53366802951621	241.447248321117\\
2.53450136284954	240.906177351889\\
2.53894580729397	241.562629753471\\
2.54839025173843	242.211739946958\\
2.55005691840509	241.637341365707\\
2.55227914062732	242.352947406163\\
2.55727914062732	243.275116125762\\
2.5722791406273	239.056626855639\\
2.5750569184051	238.447515367056\\
2.58005691840509	240.073811285487\\
2.58422358507175	241.076540020308\\
2.58477914062732	240.408035869641\\
2.58644580729398	240.820673708487\\
2.59200136284954	241.87248144757\\
2.6011680295162	241.314587109086\\
2.60533469618287	239.093598668779\\
2.6086680295162	238.44551242833\\
2.61727914062732	237.658064029994\\
2.62033469618288	238.355945266008\\
2.62450136284954	236.795242894427\\
2.62616802951621	237.234002327254\\
2.63283469618287	238.500325925502\\
2.63672358507176	236.769779832953\\
2.63922358507176	237.171988917439\\
2.64589025173842	235.758011232714\\
2.66200136284954	234.992021589692\\
2.66950136284953	234.433549747504\\
2.67366802951619	235.469374221321\\
2.68866802951621	236.642540873586\\
2.69144580729397	235.347349157362\\
2.70061247396066	236.576465689578\\
2.70200136284953	236.003138158047\\
2.70339025173843	237.511942059987\\
2.70811247396065	237.139122044066\\
2.71727914062731	234.984937267536\\
2.72561247396064	235.431185260455\\
2.73866802951619	233.872706346898\\
2.74477914062732	234.433834161552\\
2.75061247396064	232.742469668138\\
2.75839025173843	231.276734050168\\
2.76394580729399	230.786893476029\\
2.77033469618286	230.397740544712\\
2.77533469618288	230.758669484028\\
2.7900569184051	233.010516602186\\
2.79505691840509	234.882782270358\\
2.79589025173843	233.947347646241\\
2.80755691840508	234.61766579955\\
2.81700136284954	232.776931208206\\
2.81922358507177	233.613092998653\\
2.82144580729397	232.070850005655\\
2.82394580729397	232.550470030317\\
2.82561247396066	230.398653960158\\
2.83033469618286	231.250079345773\\
2.83783469618288	230.307335508104\\
2.84450136284954	229.71677663326\\
2.84672358507177	230.785891674911\\
2.85977914062732	231.151505200624\\
2.86255691840509	229.348809797514\\
2.87505691840508	227.999137789435\\
2.87727914062731	228.994990214069\\
2.88172358507177	229.406618418438\\
2.88700136284953	227.292259812848\\
2.8886680295162	227.74390519224\\
2.89700136284952	227.192492187995\\
2.90116802951621	227.898759174412\\
2.90255691840508	227.109691667679\\
2.9147791406273	226.139221571179\\
2.92311247396066	226.90486367887\\
2.92727914062732	226.12688462537\\
2.93116802951621	224.640608418055\\
2.93422358507175	225.277135966611\\
2.94144580729397	226.055523437242\\
2.94339025173844	226.572498622604\\
2.9461680295162	226.188351620045\\
2.94922358507176	224.106684278723\\
2.96505691840508	222.758677789804\\
2.97061247396064	222.264338813235\\
2.98144580729399	221.6530663326\\
2.99200136284955	218.370005563693\\
2.99977914062731	217.091234464261\\
3.00283469618287	215.210734255572\\
3.00394580729397	215.830246271405\\
3.00700136284954	215.435168078013\\
3.01616802951619	215.890762540334\\
3.01950136284952	214.920483305378\\
3.02366802951622	215.335132008167\\
3.02783469618288	214.547346106422\\
3.0386680295162	213.557329943081\\
3.04200136284953	214.107666252868\\
3.05089025173842	212.892341485332\\
3.05977914062731	213.900578560627\\
3.06505691840511	215.130576249414\\
3.06950136284954	214.730489540587\\
3.08200136284952	213.944977347494\\
3.08450136284952	213.313669405392\\
3.09172358507175	213.74808761369\\
3.11144580729399	213.310219494535\\
3.11977914062732	214.45610064821\\
3.12616802951621	212.995559815297\\
3.12922358507177	214.33967923284\\
3.14644580729399	215.520459186541\\
3.14783469618288	216.262225269262\\
3.15005691840508	215.410688950846\\
3.15589025173841	215.030766202659\\
3.15811247396064	217.263640751426\\
3.16227914062731	216.688202571584\\
3.1636680295162	217.270139370809\\
3.1686680295162	209.51896877107\\
3.17311247396066	210.050270806112\\
3.19089025173844	212.378926041472\\
3.2000569184051	212.791758581251\\
3.20894580729399	211.653083393523\\
3.21894580729398	214.687167019996\\
3.23255691840509	213.774577366454\\
3.23422358507176	214.229968303541\\
3.23561247396066	213.549481806887\\
3.24061247396065	214.202683115023\\
3.24422358507175	213.422505759186\\
3.24561247396065	214.135825796591\\
3.2550569184051	214.601496968394\\
3.2597791406273	214.142348211963\\
3.27227914062732	212.255026994463\\
3.27783469618288	213.386788045385\\
3.28089025173841	212.229802813494\\
3.28561247396064	212.616703698855\\
3.28811247396064	212.160979837423\\
3.28950136284953	212.573181304995\\
3.30339025173842	214.944566515073\\
3.31200136284954	215.349617237918\\
3.31227914062731	214.634841559987\\
3.31422358507174	215.058220739206\\
3.31950136284954	214.59347545194\\
3.33450136284952	215.190944235093\\
3.34005691840508	214.751278225592\\
3.34561247396064	215.312682797449\\
3.3511680295162	214.524778616389\\
3.3525569184051	215.122468491256\\
3.35283469618287	214.032857261152\\
3.35894580729399	213.119113301167\\
3.36172358507176	213.888759608685\\
3.36505691840509	213.22462477645\\
3.36672358507175	214.040416042721\\
3.36922358507175	213.375558267073\\
3.37394580729398	212.911593287904\\
3.3836680295162	213.330071574682\\
3.38839025173843	215.623823096008\\
3.39144580729399	212.304528697097\\
3.39450136284952	212.784033934793\\
3.40033469618288	211.475724103371\\
3.40144580729398	212.492250899591\\
3.40644580729398	211.364094796651\\
3.42394580729399	213.45461814353\\
3.43727914062731	214.310027588296\\
3.44144580729397	213.911211470895\\
3.4497791406273	212.805031622665\\
3.45505691840509	210.948673379857\\
3.4775569184051	210.021769115526\\
3.47811247396064	210.699422435437\\
3.48616802951619	211.063224642097\\
3.48950136284952	213.474775393516\\
3.49255691840509	213.088775133737\\
3.50172358507174	212.092469803655\\
3.51589025173843	212.508977454948\\
3.51811247396066	212.046227552872\\
3.52505691840508	210.988084821593\\
3.5361680295162	209.713860525325\\
3.54061247396064	208.192048539237\\
3.56033469618288	209.067929683874\\
3.5697791406273	210.425663204334\\
3.57644580729399	210.837554159067\\
3.57727914062733	210.013766044934\\
3.58589025173842	211.004763578635\\
3.59172358507175	210.198858619769\\
3.59477914062731	210.779750744728\\
3.60894580729399	212.121143661427\\
3.61227914062732	212.502652178638\\
3.61894580729398	211.810486137808\\
3.62116802951621	209.805049811624\\
3.62366802951621	209.321827116806\\
3.62672358507174	209.843524145959\\
3.63061247396064	208.281614618447\\
3.64311247396066	208.704175576172\\
3.64533469618286	208.145346217392\\
3.65727914062731	208.686704354351\\
3.66061247396064	208.047856535263\\
3.66227914062731	208.495928877231\\
3.66283469618287	209.251974368181\\
3.66672358507176	208.066850548022\\
3.66894580729399	207.519187794718\\
3.67561247396065	208.691454239547\\
3.68616802951621	209.27301658981\\
3.69089025173844	208.462950921124\\
3.69339025173844	209.735487170566\\
3.69394580729397	209.016420083916\\
3.69922358507176	209.657136975812\\
3.70283469618286	209.271767710892\\
3.71227914062732	209.990552223949\\
3.72144580729397	210.574198710877\\
3.7286680295162	211.076623819193\\
3.73394580729399	209.356430006803\\
3.73672358507176	209.754710037009\\
3.74116802951619	209.384371630773\\
3.74811247396065	210.162644066924\\
3.75561247396064	209.727892365075\\
3.76616802951619	210.911089646985\\
3.76950136284952	210.509447921187\\
3.77283469618288	211.675781046457\\
3.77450136284955	211.222539805311\\
3.7897791406273	212.379556928022\\
3.7911680295162	213.296302169202\\
3.79394580729399	214.366066951019\\
3.79672358507176	213.258256412539\\
3.79922358507176	214.623241034644\\
3.81811247396064	217.693945609421\\
3.84311247396064	217.005376304427\\
3.84339025173841	217.576727221957\\
3.85089025173843	217.111424546555\\
3.86005691840509	218.033201088156\\
3.86200136284953	217.46918403986\\
3.86227914062732	217.833927223519\\
3.87005691840508	217.468559981847\\
3.88644580729397	216.042005351012\\
3.89200136284953	215.602986121827\\
3.89616802951619	216.092264047595\\
3.90561247396064	214.722292109177\\
3.91033469618287	215.200836417142\\
3.91144580729397	214.719280527265\\
3.94422358507177	213.256210922115\\
3.95061247396066	210.666832205477\\
3.96227914062732	206.835654373897\\
3.96866802951621	206.174950176891\\
3.97950136284953	205.239439125589\\
3.98561247396066	204.698405052939\\
3.98922358507176	203.867764854566\\
3.99755691840508	203.098640174641\\
4.00394580729397	203.660864109971\\
4.0125569184051	204.905663699311\\
4.02700136284955	204.409437373125\\
4.03255691840508	205.365700226097\\
4.03533469618287	203.319825766915\\
4.04755691840509	203.875145042038\\
4.05255691840509	203.141216284161\\
4.05644580729398	203.661484246901\\
4.05922358507175	204.148025081417\\
4.06783469618287	202.385019002967\\
4.08255691840509	202.782685896198\\
4.08477914062732	202.191847201807\\
4.08644580729398	201.690593658283\\
4.09700136284954	201.125799809017\\
4.09811247396064	201.953467955099\\
4.10589025173843	201.168429708672\\
4.11616802951619	201.986467690408\\
4.12422358507175	202.54449100632\\
4.13033469618287	202.076102831063\\
4.13311247396064	202.465821908121\\
4.13727914062733	202.028661532706\\
4.13839025173843	202.588112708972\\
4.14644580729399	201.57011969294\\
4.16089025173844	201.092780465775\\
4.16839025173843	201.453859781941\\
4.17255691840509	200.993668676464\\
4.17672358507176	199.771201343926\\
4.17977914062732	200.446791684413\\
4.18394580729398	199.914260456691\\
4.18727914062731	200.634719961207\\
4.20533469618286	203.550897632019\\
4.21616802951621	204.328781277853\\
4.22144580729397	203.513521841172\\
4.22339025173844	202.76616264585\\
4.2336680295162	203.590965101276\\
4.24811247396065	204.420422129215\\
4.25672358507177	204.853923847891\\
4.2597791406273	202.512905154711\\
4.26866802951619	201.006391810913\\
4.27922358507175	203.67820207508\\
4.28589025173844	202.448810462595\\
4.28894580729397	202.947369132646\\
4.29311247396063	203.522760670907\\
4.29866802951619	203.967322606097\\
4.30227914062732	204.731829864374\\
4.30422358507175	205.211929979174\\
4.31227914062731	205.695236485381\\
4.31950136284954	206.370969948517\\
4.32283469618287	206.855137894854\\
4.3261680295162	205.92581182944\\
4.33339025173842	206.533893962218\\
4.33561247396065	206.078755620597\\
4.34033469618288	205.544281584923\\
4.34644580729397	205.144479720796\\
4.35839025173843	206.468122932896\\
4.36255691840509	207.982128090812\\
4.37755691840511	208.346055813286\\
4.3850569184051	207.36255384258\\
4.38644580729397	207.791059015366\\
4.39477914062732	206.038819960194\\
4.39700136284952	206.493610964385\\
4.41977914062733	205.988526565813\\
4.42755691840509	207.844329314543\\
4.43950136284954	207.47511253201\\
4.45061247396066	208.338626514086\\
4.45977914062732	209.883457949073\\
4.46477914062731	208.735073551925\\
4.47450136284954	210.377974143433\\
4.47894580729397	210.869640822361\\
4.48589025173843	209.966052115522\\
4.49616802951621	212.539083266744\\
4.50339025173844	211.111062405262\\
4.50700136284954	211.549633237199\\
4.51172358507176	210.543187269932\\
4.51672358507176	210.95429190045\\
4.51755691840509	210.139056430855\\
4.52061247396065	210.75466094452\\
4.52839025173841	209.814091511749\\
4.53394580729397	210.21728310512\\
4.54283469618287	210.807160673823\\
4.54950136284953	211.347913515359\\
4.55422358507175	210.925381419666\\
4.5711680295162	210.535180586659\\
4.57339025173843	209.892740339199\\
4.5750569184051	211.471235271616\\
4.57727914062733	210.828562221414\\
4.58172358507176	211.780902068755\\
4.58755691840508	211.190524546732\\
4.59089025173841	210.545102473668\\
4.59450136284954	211.163700775164\\
4.59589025173844	210.249755563482\\
4.59616802951621	211.060695724685\\
4.59922358507177	210.518241402813\\
4.61422358507176	208.775024751682\\
4.61977914062732	209.304721717481\\
4.62533469618288	207.734024734735\\
4.62839025173844	208.78370002388\\
4.62894580729397	208.414680058331\\
4.64366802951619	210.877887911829\\
4.65394580729398	207.495964166663\\
4.65422358507175	207.861800264296\\
4.66339025173843	207.197548733453\\
4.66950136284953	207.940816930691\\
4.67755691840509	209.132889469184\\
4.68561247396065	210.058234590876\\
4.68811247396064	209.665759435787\\
4.68922358507177	210.16028345954\\
4.6986680295162	209.432395805737\\
4.70505691840509	208.227606947018\\
4.71227914062732	207.814710769902\\
4.71672358507175	208.954130142888\\
4.74311247396065	207.528090625759\\
4.7550569184051	207.935229282075\\
4.75839025173843	206.966009162979\\
4.76200136284953	207.507110165254\\
4.77477914062732	207.967153272581\\
4.77505691840508	207.597244674269\\
4.77700136284955	208.321677947432\\
4.77755691840508	207.79678534818\\
4.78422358507177	208.207290827063\\
4.79477914062733	208.904481121483\\
4.81533469618287	210.038574109925\\
4.82089025173843	209.470689684327\\
4.84033469618288	208.376918507865\\
4.84533469618287	209.037412842688\\
4.8500569184051	208.604320385624\\
4.85283469618287	208.060878399511\\
4.85644580729399	208.428104525635\\
4.8586680295162	207.767966445009\\
4.86366802951619	208.203891312203\\
4.87255691840508	210.090760646709\\
4.87366802951621	210.724653151963\\
4.87977914062731	211.11518291122\\
4.88700136284953	210.622065737636\\
4.89144580729399	210.113144785515\\
4.89616802951619	209.366124031272\\
4.89811247396065	208.88841628263\\
4.90616802951621	208.428683590328\\
4.92172358507176	207.985076040111\\
4.92311247396066	208.389002432087\\
4.93255691840508	207.737708071341\\
4.93505691840508	207.246967692794\\
4.93922358507177	206.145975636127\\
4.96061247396065	205.192993580422\\
4.96366802951621	205.764737728506\\
4.97116802951621	204.32047156656\\
4.9725569184051	205.170511575531\\
4.98033469618287	202.403760508411\\
4.98561247396066	203.383111342266\\
4.99227914062732	202.783220864847\\
5.00672358507177	202.249097025875\\
5.01505691840509	202.954925172309\\
5.03950136284953	201.041326924366\\
5.04561247396066	200.528403206224\\
5.05144580729399	201.11740590342\\
5.06005691840508	199.682674664516\\
5.07672358507176	198.233789865137\\
5.07755691840509	198.822708365312\\
5.09366802951621	197.037851300664\\
5.09727914062731	197.689591120049\\
5.1000569184051	198.286297832837\\
5.10394580729397	197.73930111937\\
5.11227914062732	194.919759540318\\
5.12366802951621	195.734790330988\\
5.13977914062733	194.725128943838\\
5.14616802951619	192.938699846471\\
5.14727914062732	192.536375948339\\
5.15533469618288	191.998274579371\\
5.1661680295162	192.831780234779\\
5.16672358507176	192.309583184506\\
5.17255691840509	191.840603353192\\
5.17866802951619	192.91191277571\\
5.18033469618288	192.400548986674\\
5.18922358507177	192.808478393226\\
5.19672358507177	193.399138788345\\
5.20144580729399	192.512693242494\\
5.20700136284952	191.083035039124\\
5.22950136284953	190.584213735062\\
5.23422358507176	190.978588481487\\
5.23616802951619	191.910777335307\\
5.24422358507175	191.161688828931\\
5.25533469618287	192.337698348775\\
5.26394580729399	192.804600654668\\
5.27255691840509	193.213954905\\
5.27339025173842	192.375989817342\\
5.27477914062732	191.977274135305\\
5.29144580729397	190.24542993277\\
5.29394580729399	190.888135279099\\
5.30144580729399	191.716582688321\\
5.3211680295162	193.983447184853\\
5.3250569184051	195.139459344723\\
5.32811247396066	193.235422133795\\
5.33839025173842	191.126570748161\\
5.34505691840508	191.873224471395\\
5.34922358507177	191.352123874693\\
5.36505691840509	192.275812267327\\
5.36644580729399	191.414548377572\\
5.36811247396065	190.863307343775\\
5.3861680295162	190.378935368446\\
5.39116802951619	192.095240489764\\
5.39339025173842	191.619802413604\\
5.40033469618288	193.112153600068\\
5.41061247396064	191.07028390354\\
5.4186680295162	192.697451869215\\
5.42089025173843	192.261838776875\\
5.42394580729399	191.491210179506\\
5.42450136284953	192.310206069895\\
5.43089025173842	192.669865207154\\
5.43727914062731	194.379396049517\\
5.43783469618288	193.983261742983\\
5.44672358507177	194.514812314387\\
5.45200136284953	194.039624782139\\
5.46033469618288	194.715250177062\\
5.46227914062732	193.619724442724\\
5.46422358507175	191.099233679553\\
5.48200136284953	189.010148090555\\
5.51311247396066	188.334445891871\\
5.51700136284953	189.428339733671\\
5.51755691840509	189.068688467235\\
5.52033469618286	190.062513325328\\
5.52783469618288	188.535870491211\\
5.53394580729397	189.174270249792\\
5.53811247396064	188.465700809302\\
5.54644580729399	190.145374832238\\
5.55200136284952	188.950432975348\\
5.55672358507175	189.443390037175\\
5.56061247396065	188.85285374887\\
5.56533469618287	189.518805095131\\
5.57783469618286	189.098785823176\\
5.59172358507175	190.595160240992\\
5.59977914062731	189.723134399581\\
5.60450136284953	190.972583202142\\
5.60533469618287	190.206420370837\\
5.61477914062732	191.133950847773\\
5.61755691840509	190.707374119305\\
5.6311680295162	191.653376989195\\
5.64394580729399	191.207310938823\\
5.64700136284952	191.708190611415\\
5.64977914062732	192.704702202809\\
5.65533469618288	192.249678479549\\
5.65950136284954	192.65734240665\\
5.66894580729399	193.01942432035\\
5.67144580729399	192.398393683957\\
5.67200136284953	192.757857520922\\
5.67950136284955	193.803155462622\\
5.69311247396064	192.365655684877\\
5.70616802951619	188.918730509862\\
5.71311247396065	189.787971126557\\
5.71616802951621	190.480278962838\\
5.73561247396066	191.844180043223\\
5.74366802951621	191.090753814128\\
5.74616802951621	191.816035076872\\
5.75283469618287	191.380487043428\\
5.76394580729399	193.444182677471\\
5.77616802951621	192.091493010169\\
5.78200136284954	192.498083337584\\
5.7875569184051	192.087179464291\\
5.79089025173843	192.509201615848\\
5.79311247396063	191.204840419624\\
5.80450136284955	190.516103276402\\
5.80894580729398	190.937266707104\\
5.8200569184051	189.646423588816\\
5.82311247396063	189.191898383859\\
5.84033469618288	188.641879138383\\
5.84422358507175	189.267848107184\\
5.84450136284954	188.796202716305\\
5.85061247396064	187.683730670151\\
5.86450136284952	188.045886138518\\
5.86811247396065	186.378601795949\\
5.88644580729397	185.948889164298\\
5.89505691840509	186.429990413384\\
5.90366802951621	185.544995744793\\
5.93283469618288	185.931891759531\\
5.94089025173844	184.308495177279\\
5.94839025173843	184.821207874284\\
5.95394580729399	182.767585816559\\
5.95866802951619	182.239138915817\\
5.97561247396064	181.368237938546\\
5.9800569184051	182.019455727567\\
5.99283469618288	182.495235446986\\
5.99783469618288	183.404459215971\\
6.00922358507177	180.688191174818\\
6.02255691840509	181.48658379099\\
6.02311247396065	180.92212662667\\
6.02866802951621	180.444441920213\\
6.03033469618288	180.926765799663\\
6.03061247396064	180.264516918428\\
6.04477914062733	179.898469039389\\
6.05116802951619	179.245161051977\\
6.05811247396065	179.949620722722\\
6.07172358507177	179.179592935245\\
6.07561247396066	179.658728282342\\
6.07866802951619	180.355647003326\\
6.07950136284953	179.035865138521\\
6.08950136284955	178.50521012808\\
6.09727914062731	178.99430566482\\
6.11033469618286	179.720223816005\\
6.12116802951621	174.847507827826\\
6.13450136284953	174.333376689156\\
6.14089025173843	173.215184399815\\
6.15144580729398	174.298768562659\\
6.15255691840508	173.725711086926\\
6.15589025173841	174.170364138454\\
6.15894580729397	173.430570973865\\
6.1611680295162	173.052805619413\\
6.16533469618287	173.644255639775\\
6.17033469618286	173.102332997137\\
6.17922358507175	174.568991301634\\
6.18977914062731	173.269379140118\\
6.20672358507176	173.655957546388\\
6.20977914062732	172.638634717759\\
6.21616802951621	173.051017240853\\
6.22839025173843	169.864112216156\\
6.24061247396065	170.857841162629\\
6.26422358507176	170.451444124398\\
6.26950136284952	171.267958050926\\
6.26977914062732	170.307122199522\\
6.27061247396065	171.178010900969\\
6.27644580729398	169.650640756261\\
6.28089025173841	170.352615259991\\
6.28700136284954	169.407089252668\\
6.29644580729399	168.21927046724\\
6.30172358507176	169.523833926893\\
6.30422358507175	169.951678362831\\
6.30644580729398	169.154367853888\\
6.30894580729398	167.942899575119\\
6.3186680295162	170.08354116336\\
6.3200569184051	169.562057423573\\
6.32477914062733	170.968430769997\\
6.32977914062732	171.559445276781\\
6.3500569184051	170.253881408327\\
6.35561247396063	169.271997258229\\
6.36450136284952	168.574235156526\\
6.36922358507175	169.192860002519\\
6.37700136284954	169.584773728836\\
6.37811247396064	168.625166995083\\
6.38200136284954	169.210039253894\\
6.3850569184051	169.776302022304\\
6.3875569184051	168.166140122704\\
6.39950136284955	169.671046154832\\
6.40727914062731	170.593827664785\\
6.4150569184051	173.632711417473\\
6.42283469618286	172.984795197692\\
6.42533469618286	173.631142239218\\
6.43116802951621	173.046571473143\\
6.44172358507177	173.489078320544\\
6.44561247396064	171.984568974896\\
6.44922358507176	170.956938990887\\
6.45450136284953	171.462271370085\\
6.46616802951621	172.270627761153\\
6.47533469618287	171.726939702107\\
6.47811247396064	171.149080124076\\
6.48866802951619	172.172941064446\\
6.49505691840508	171.771216961971\\
6.5100569184051	172.430962280699\\
6.51644580729399	171.486422202775\\
6.52866802951621	172.907896791574\\
6.53005691840508	171.924901962095\\
6.54533469618286	172.450519759334\\
6.54672358507176	171.850373331692\\
6.55922358507175	172.772228730173\\
6.57644580729399	172.014965886529\\
6.59255691840508	171.140079155552\\
6.59727914062731	172.035856088468\\
6.60144580729397	171.361051427323\\
6.61311247396065	172.268205794845\\
6.61450136284952	171.571909653475\\
6.62005691840508	170.070955518093\\
6.62505691840508	169.638727272681\\
6.63394580729397	171.127997361748\\
6.6386680295162	170.597208911566\\
6.64394580729399	171.111200506325\\
6.65283469618288	170.694323305816\\
6.65755691840508	171.788543093942\\
6.6661680295162	172.78609133463\\
6.67394580729399	173.252030975572\\
6.68227914062732	173.794552675997\\
6.69283469618287	174.214124165336\\
6.70089025173843	174.75375233994\\
6.70144580729399	174.281678636523\\
6.71422358507175	175.168834551494\\
6.71755691840508	174.556171508198\\
6.72005691840508	175.260242111531\\
6.72561247396064	175.708327165568\\
6.74727914062731	175.310879481692\\
6.75589025173844	176.219863182287\\
6.76839025173842	175.857157199167\\
6.77366802951622	176.689906264126\\
6.78589025173844	176.108612304915\\
6.80366802951619	176.849454633582\\
6.82866802951619	176.041870334147\\
6.83561247396065	177.00634785228\\
6.83894580729398	176.560684469297\\
6.84922358507177	175.605206584284\\
6.85700136284953	176.491766262917\\
6.86477914062732	175.924340968005\\
6.87644580729398	175.230583031214\\
6.88033469618287	175.689047841326\\
6.88589025173843	175.198265379823\\
6.89477914062732	175.625927068167\\
6.91339025173843	174.833021804645\\
6.92561247396065	174.061228753054\\
6.93144580729398	171.992938165577\\
6.93839025173841	172.797734388701\\
6.94533469618287	170.649407323432\\
6.95672358507176	169.646483395009\\
6.96644580729398	170.212548879696\\
6.97033469618287	169.28679710962\\
6.97672358507177	168.826513234506\\
6.9836680295162	168.278225991838\\
6.99866802951621	166.820611600475\\
7.0086680295162	167.513681672181\\
7.02450136284955	166.984525428007\\
7.03061247396064	166.510818595061\\
7.05366802951619	166.920747947002\\
7.06811247396064	166.296634909354\\
7.07839025173843	165.787956040149\\
7.08505691840509	166.220432699154\\
7.08672358507175	165.755981882874\\
7.09366802951621	166.68720996893\\
7.1011680295162	167.062514227078\\
7.10561247396063	167.764777665535\\
7.10811247396066	167.254318571064\\
7.11116802951619	167.710934413279\\
7.11700136284955	167.01352843055\\
7.12839025173844	167.406726696151\\
7.1350569184051	167.858891819291\\
7.1361680295162	167.227352984936\\
7.15116802951621	167.626909209937\\
7.15533469618288	166.953495165281\\
7.15755691840508	166.056368291441\\
7.15950136284954	166.715955113352\\
7.17450136284953	167.751890650108\\
7.18283469618288	166.92636379\\
7.21311247396065	167.448957688253\\
7.21977914062731	166.970535387955\\
7.23505691840509	166.58380269684\\
7.23644580729399	167.011218145858\\
7.24089025173842	167.959982029377\\
7.24450136284955	167.184223404837\\
7.25200136284954	167.983551999193\\
7.2550569184051	166.606534266664\\
7.26339025173843	166.22059609428\\
7.26477914062733	167.383397346167\\
7.26533469618286	166.864765237696\\
7.27200136284952	163.874440725745\\
7.28033469618288	165.157943971698\\
7.28533469618287	166.082657653342\\
7.28672358507177	165.597290480182\\
7.29450136284953	166.942199478673\\
7.29922358507176	166.270489709751\\
7.30227914062732	166.908482762482\\
7.30977914062731	166.515616329485\\
7.3197791406273	167.909168033793\\
7.36200136284953	168.965129932332\\
7.36394580729399	167.340370317353\\
7.37450136284954	168.090813194014\\
7.37477914062731	167.705515791764\\
7.3847791406273	168.567183059632\\
7.3861680295162	168.099417446229\\
7.39533469618286	167.63605533186\\
7.41700136284953	169.453394473236\\
7.43116802951621	168.777278926673\\
7.44033469618287	169.256675424547\\
7.44172358507177	168.851036176695\\
7.44533469618287	169.405584870514\\
7.45033469618286	168.684523866358\\
7.45089025173843	169.11365249526\\
7.46061247396065	169.720132288748\\
7.46089025173842	169.308711945873\\
7.47422358507177	171.914351115728\\
7.47561247396064	170.94881412293\\
7.47811247396064	171.796516257366\\
7.4800569184051	171.301136311306\\
7.48561247396066	172.338645068407\\
7.48922358507176	173.02902614899\\
7.49755691840508	174.110698041965\\
7.50533469618287	174.751828966971\\
7.51033469618287	175.499239062523\\
7.51339025173843	175.976353272794\\
7.51783469618286	177.042703547984\\
7.5361680295162	178.548994188349\\
7.54783469618286	179.091321424408\\
7.55283469618286	178.371237299495\\
7.56116802951621	179.313948568641\\
7.56894580729397	180.540348347244\\
7.57394580729397	180.13511146939\\
7.58505691840509	180.995113634288\\
7.59255691840508	179.958627620865\\
7.59561247396064	181.213845848488\\
7.59644580729397	180.64483073265\\
7.60755691840509	182.204575565223\\
7.61005691840509	182.685720712091\\
7.61839025173842	184.669790903835\\
7.61977914062732	184.269444747048\\
7.62450136284954	183.704767606868\\
7.62839025173844	184.376746473434\\
7.64033469618286	183.909878451298\\
7.64311247396066	184.469592498041\\
7.64366802951619	185.675453378675\\
7.66644580729397	186.988747074514\\
7.67227914062732	188.605306727387\\
7.68061247396065	188.085787303387\\
7.68116802951621	188.482866295975\\
7.69200136284954	189.251625680728\\
7.70144580729399	188.851927720356\\
7.71561247396065	189.558313419682\\
7.72394580729397	190.234764952793\\
7.7336680295162	189.834308488605\\
7.74061247396065	190.217501969121\\
7.74394580729398	190.907406142636\\
7.74839025173841	190.547938904364\\
7.7625569184051	191.167113017549\\
7.77783469618288	193.244481865575\\
7.78811247396064	192.599494795266\\
7.80533469618288	193.159235024973\\
7.81783469618287	193.782979142449\\
7.82727914062733	193.180568946359\\
7.83950136284955	195.870896672188\\
7.84477914062731	196.713669492381\\
7.85394580729397	198.238646191963\\
7.86255691840509	197.215278370236\\
7.8861680295162	198.450887392381\\
7.90200136284955	199.672032248178\\
7.91227914062731	202.771153610118\\
7.92839025173842	202.2124980817\\
7.92922358507175	202.830466670773\\
7.93366802951621	203.241898612106\\
7.94033469618287	202.773097443548\\
7.95283469618286	201.55365284603\\
7.95700136284952	200.946228964977\\
7.96311247396065	201.307118531716\\
7.96422358507175	200.883147129789\\
7.96755691840508	202.542557319031\\
7.96922358507175	202.020711113826\\
7.9786680295162	202.448081147456\\
7.98172358507176	202.99390348222\\
7.99033469618286	204.175808692467\\
7.99089025173842	203.534342999523\\
7.99255691840509	204.253103796359\\
7.99866802951621	202.697347046491\\
8.00311247396064	203.241470772853\\
8.0125569184051	202.871381579923\\
8.01477914062733	203.26193719816\\
8.02227914062732	203.627393197786\\
8.03477914062731	203.133840691296\\
8.04311247396066	204.227339809718\\
8.04672358507176	206.799629125376\\
8.04783469618286	206.174046841596\\
8.05533469618288	207.113127745182\\
8.06505691840511	208.54147938828\\
8.0722791406273	206.678129719955\\
8.08283469618286	207.233048508461\\
8.09394580729398	208.079637828958\\
8.09561247396064	207.511426283342\\
8.09727914062731	206.820412855935\\
8.11644580729399	205.271406606876\\
8.11950136284955	205.780510357303\\
8.12505691840508	205.015623104691\\
8.12866802951621	205.950035436309\\
8.13172358507177	205.470453397562\\
8.1347791406273	205.887531728627\\
8.14311247396066	206.417933804764\\
8.14505691840509	205.535273686606\\
8.15783469618287	204.735863305072\\
8.18255691840508	203.606706628249\\
8.18339025173842	204.055691231542\\
8.18644580729398	203.610935474603\\
8.1925569184051	202.586007479987\\
8.19700136284953	202.121543433184\\
8.19894580729397	202.521851375334\\
8.20144580729399	203.402523514016\\
8.21394580729398	202.92994695468\\
8.22894580729397	200.945406543798\\
8.23783469618286	200.416841759282\\
8.24422358507175	201.936562262366\\
8.25339025173844	202.355162380841\\
8.2572791406273	201.536626068015\\
8.2597791406273	202.225505884596\\
8.26950136284952	203.246776102677\\
8.27116802951619	202.696806200015\\
8.27339025173842	204.095838583451\\
8.27755691840508	202.977978689535\\
8.2886680295162	201.429647595096\\
8.29505691840509	200.742771685147\\
8.29950136284953	201.322774840883\\
8.30033469618286	200.907164137777\\
8.31144580729398	199.363431463227\\
8.31394580729398	198.971158892944\\
8.31644580729397	198.235885099073\\
8.3250569184051	195.636586122961\\
8.3261680295162	196.412244588357\\
8.33533469618288	195.342911701969\\
8.33866802951621	195.775696523933\\
8.34505691840511	195.228589329656\\
8.35144580729397	193.509791173212\\
8.3550569184051	193.135380322348\\
8.36894580729398	192.572975440875\\
8.37894580729397	193.146528256981\\
8.38089025173844	191.098934092325\\
8.39061247396066	189.789602538914\\
8.39866802951622	190.267010581678\\
8.40033469618288	189.898289868375\\
8.40283469618288	190.34638070769\\
8.40977914062731	189.056358829211\\
8.4175569184051	189.830033220843\\
8.42894580729399	187.930081983721\\
8.43089025173842	187.523522954064\\
8.43450136284955	186.893982011935\\
8.44033469618287	185.781553190438\\
8.4447791406273	185.359112661797\\
8.45839025173842	184.914764169802\\
8.46561247396065	183.549128442616\\
8.48255691840509	182.468880084336\\
8.49394580729398	181.156154613071\\
8.49977914062731	179.881950058287\\
8.50283469618287	179.37373762517\\
8.52116802951619	180.099063062569\\
8.53227914062731	179.519915489923\\
8.5361680295162	178.169480863069\\
8.55422358507175	180.346330887552\\
8.56839025173844	179.211229217003\\
8.57755691840509	178.760420095307\\
8.58033469618286	179.586415656333\\
8.58172358507176	179.202367235742\\
8.58977914062731	179.995618760917\\
8.6050569184051	180.683920523001\\
8.61533469618286	181.241863795169\\
8.63339025173843	181.679558615409\\
8.6375569184051	182.240200956806\\
8.64033469618286	181.722363294116\\
8.64533469618286	182.880018245255\\
8.64727914062732	182.288134379423\\
8.65700136284954	180.989047531238\\
8.66561247396064	181.723640162213\\
8.67672358507176	179.858772898021\\
8.69172358507177	178.286911036256\\
8.69700136284953	177.598248956837\\
8.71561247396065	174.885554446903\\
8.72033469618287	175.455936899363\\
8.72283469618287	174.763751672073\\
8.72561247396064	174.326780141765\\
8.73672358507176	175.052385283532\\
8.73977914062732	174.462891441086\\
8.75005691840508	171.773232447997\\
8.75200136284954	172.627547989308\\
8.75394580729397	172.200338654423\\
8.79339025173843	171.385640148331\\
8.79505691840509	170.981733348354\\
8.80172358507176	171.832071718007\\
8.80700136284955	171.105896918613\\
8.81255691840508	171.893167693269\\
8.81450136284954	170.705710920742\\
8.8236680295162	171.175485766621\\
8.82950136284953	170.621509983047\\
8.83200136284952	170.039033452962\\
8.84200136284954	170.418555690014\\
8.84255691840508	169.645510212258\\
8.84700136284954	168.431885148551\\
8.84839025173844	168.903128952608\\
8.8536680295162	168.441817565113\\
8.85977914062732	169.00979870816\\
8.86561247396065	169.971311772385\\
8.86700136284955	169.517935237519\\
8.87089025173842	170.649375337571\\
8.87477914062731	171.17549940932\\
8.87672358507177	170.57608703048\\
8.87811247396064	170.970747968105\\
8.88283469618287	168.77556425746\\
8.89227914062732	166.467498550051\\
8.89922358507175	167.485963890018\\
8.91033469618287	168.060380567952\\
8.91589025173843	168.456591411485\\
8.91811247396066	167.989238949747\\
8.93144580729398	166.470957576194\\
8.93422358507175	166.916571392508\\
8.94450136284954	167.290950171949\\
8.9461680295162	167.802092267939\\
8.95089025173843	168.718563971137\\
8.95700136284952	168.042104766432\\
8.96005691840509	167.495768918207\\
8.96144580729398	168.153091555774\\
8.96533469618288	167.120785598685\\
8.97172358507177	167.873984221309\\
8.9800569184051	169.029600633696\\
8.98866802951619	168.057324264674\\
8.99283469618288	168.477754815881\\
9.00255691840511	171.151293909404\\
9.01033469618287	170.561587036998\\
9.0136680295162	171.57381714292\\
9.02450136284955	172.169405758532\\
9.03811247396064	171.394379415449\\
9.03894580729397	171.988550202387\\
9.0425569184051	171.53927094945\\
9.04533469618286	172.022892010397\\
9.05450136284955	173.301907426707\\
9.05672358507175	173.934206575228\\
9.06283469618288	172.706894296369\\
9.08033469618286	172.085367540659\\
9.08366802951619	172.591294009332\\
9.08477914062732	171.976835202368\\
9.09144580729398	170.876946618648\\
9.09589025173844	169.645862339824\\
9.1036680295162	168.151094498012\\
9.11783469618288	171.126400919403\\
9.12950136284954	170.287150284807\\
9.14616802951619	169.471639509369\\
9.16339025173843	168.74021380147\\
9.17061247396066	169.177183078453\\
9.17561247396065	169.831745322697\\
9.17783469618286	169.467116153355\\
9.18200136284955	169.043522220759\\
9.19061247396064	169.649556741827\\
9.20227914062733	170.856108823626\\
9.20589025173842	170.085018844238\\
9.21755691840508	169.182085003936\\
9.22283469618287	170.019398089088\\
9.2250569184051	169.271699005231\\
9.23533469618286	170.027281367894\\
9.24089025173842	169.490309184751\\
9.24255691840509	169.856807901034\\
9.24589025173842	169.422473821734\\
9.24866802951621	171.248940924094\\
9.25172358507174	171.632772307634\\
9.25200136284954	171.26993811329\\
9.25644580729397	171.84563675928\\
9.26644580729399	172.992680881951\\
9.27755691840508	175.482060949265\\
9.28283469618287	174.963296789539\\
9.29589025173843	174.529437750801\\
9.30311247396065	175.734403224274\\
9.30950136284955	176.59446153946\\
9.3186680295162	176.026747237724\\
9.32339025173843	176.479138686395\\
9.32644580729399	176.894936474446\\
9.34644580729397	179.822523715011\\
9.34894580729397	179.387454086062\\
9.3500569184051	179.909152342293\\
9.35144580729397	178.628231086544\\
9.36033469618286	179.141532724969\\
9.36589025173842	180.199289263825\\
9.37894580729397	181.056801332817\\
9.38311247396064	180.001110765557\\
9.4100569184051	177.888918671788\\
9.41811247396063	178.50041563024\\
9.42227914062732	177.920161474169\\
9.43255691840508	177.310212101732\\
9.43811247396064	177.799397986632\\
9.47200136284954	174.366747523603\\
9.4811680295162	174.911092870682\\
9.48533469618286	174.472208772678\\
9.49172358507175	174.984096954659\\
9.49783469618288	175.37599627233\\
9.50144580729398	176.092002145468\\
9.50922358507177	175.533252475394\\
9.51505691840509	176.10947061508\\
9.52950136284954	176.513014698589\\
9.53227914062731	176.077065731061\\
9.55700136284955	175.36592512685\\
9.5697791406273	175.954305732135\\
9.57311247396063	176.860469169573\\
9.58255691840509	175.44560807127\\
9.59116802951621	178.081644330899\\
9.59589025173841	178.607973477079\\
9.60700136284953	179.328045602754\\
9.61727914062732	179.981898707151\\
9.61866802951621	180.520045103898\\
9.62144580729398	178.805473615851\\
9.62616802951621	178.019205875354\\
9.64755691840509	179.932107482334\\
9.66644580729397	176.284287709798\\
9.66894580729397	177.118095137851\\
9.67505691840509	177.789124829575\\
9.68533469618288	177.119430111453\\
9.69061247396064	177.58297635928\\
9.6936680295162	178.040671484465\\
9.69450136284954	177.298596302245\\
9.70366802951619	176.869163398217\\
9.72227914062731	177.340151228266\\
9.73144580729397	176.86089985415\\
9.73977914062732	176.267655371778\\
9.74477914062732	175.573287387826\\
9.75311247396064	174.968215985316\\
9.76283469618286	175.558385479622\\
9.76339025173843	174.614609795885\\
9.76977914062732	175.096177979002\\
9.77950136284954	174.011415302724\\
9.7897791406273	173.183268817192\\
9.79922358507176	174.419789798439\\
9.80172358507176	174.875285759848\\
9.81033469618288	172.041168574989\\
9.81477914062731	172.789046773898\\
9.81894580729397	173.353726807737\\
9.82172358507177	172.773244459641\\
9.83922358507175	173.373647138107\\
9.84283469618288	172.172848181926\\
9.8486680295162	172.776680281472\\
9.85533469618287	172.22073980186\\
9.85783469618286	172.817007665596\\
9.86227914062732	172.232215354971\\
9.87061247396065	173.183881967122\\
9.87366802951621	172.429479619632\\
9.87561247396064	173.034558636227\\
9.87672358507174	172.583037655592\\
9.8875569184051	171.989193661169\\
9.89061247396066	172.628192098498\\
9.89311247396066	173.177758047519\\
9.89894580729398	173.873809166628\\
9.90227914062731	174.61812545198\\
9.91394580729397	175.708334169795\\
9.91422358507177	174.506735817442\\
9.92561247396065	175.627115063185\\
9.93394580729398	174.954434728467\\
9.94144580729397	174.209001561611\\
9.94422358507177	174.620816870584\\
9.95089025173843	176.336780922503\\
9.95422358507176	176.887769550339\\
9.95755691840509	177.447477734462\\
9.97200136284954	177.944972112399\\
9.97672358507177	177.524372855625\\
9.98061247396063	178.911215301413\\
9.98339025173843	179.362332156831\\
9.98866802951619	178.065937435665\\
9.99089025173842	178.774871585517\\
9.99811247396065	178.393622455918\\
10.0200569184051	179.284664271481\\
10.0206124739607	179.902364223185\\
10.0253346961829	180.749886395179\\
10.0278346961829	180.048055992569\\
10.0353346961829	180.69286496943\\
10.0420013628495	180.293087841282\\
10.048945807294	181.551455861966\\
10.0567235850718	180.528473486574\\
10.0575569184051	179.840433391246\\
10.0595013628495	179.29453230608\\
10.0728346961829	181.19561765226\\
10.0745013628495	180.44592800932\\
10.078945807294	180.911150434749\\
10.0803346961829	180.047983641793\\
10.091445807294	178.819352085796\\
10.0942235850717	179.308197053826\\
10.0970013628495	178.663305236312\\
10.1161680295162	180.72212320444\\
10.1203346961829	179.587540232791\\
10.126445807294	180.181131063715\\
10.1336680295162	180.872676450296\\
10.1433902517384	180.445005058796\\
10.1553346961829	180.814443333402\\
10.1617235850718	179.763719758722\\
10.1720013628495	181.827944964386\\
10.1753346961829	181.306655006197\\
10.178945807294	182.144156829082\\
10.1822791406273	181.334458049824\\
10.1872791406273	181.88675073971\\
10.1970013628495	182.434517877172\\
10.1978346961829	181.922255460286\\
10.211445807294	181.504596439799\\
10.2336680295162	183.462533597421\\
10.2436680295162	182.798330337168\\
10.2531124739606	183.221574969811\\
10.266445807294	183.952291334429\\
10.2711680295162	183.474200358129\\
10.2720013628495	184.616008036737\\
10.2747791406273	185.070799063554\\
10.2750569184051	184.589011827243\\
10.2781124739606	183.944009201461\\
10.3003346961829	183.002542308887\\
10.3067235850718	183.479240583878\\
10.3083902517384	183.981840438998\\
10.3120013628495	183.288551821292\\
10.3445013628495	183.743196886061\\
10.3458902517384	182.87370462244\\
10.3506124739606	183.764297436117\\
10.3658902517384	183.127391380679\\
10.3747791406273	183.771253733555\\
10.376445807294	182.512735249099\\
10.3853346961829	180.22072997211\\
10.3925569184051	179.723013220207\\
10.3945013628495	178.993051154812\\
10.4008902517384	179.468816344772\\
10.4020013628495	179.905260119128\\
10.4106124739606	181.03656599897\\
10.4172791406273	180.558551682175\\
10.4242235850718	180.149493717944\\
10.4353346961829	181.022482400064\\
10.4372791406273	179.945059809235\\
10.4500569184051	180.907868217686\\
10.4592235850718	178.378232790731\\
10.471445807294	181.270143295742\\
10.4745013628495	180.487498150265\\
10.4770013628495	181.669172789353\\
10.4878346961829	180.857980340559\\
10.4945013628495	182.59988760868\\
10.496445807294	181.859622311318\\
10.4986680295162	182.350873423504\\
10.5020013628495	181.900441151584\\
10.5028346961829	182.409459614655\\
10.506445807294	181.844172101277\\
10.5211680295162	182.280193121972\\
10.5217235850718	181.6758221955\\
10.5278346961829	183.412147535128\\
10.5392235850718	184.251326793991\\
10.5553346961829	183.609421566434\\
10.5642235850717	185.45650768119\\
10.5775569184051	185.932220329126\\
10.5825569184051	185.478529664034\\
10.5878346961829	184.340023446601\\
10.5945013628495	183.791042815593\\
10.5981124739606	184.172845844353\\
10.6175569184051	183.066098198207\\
10.6206124739606	182.628185125715\\
10.6406124739607	181.954083426786\\
10.6550569184051	182.949068048663\\
10.6647791406273	183.656249443239\\
10.6695013628495	182.115697934575\\
10.6911680295162	183.64968369784\\
10.6931124739606	183.102997710586\\
10.7006124739607	180.154626548527\\
10.706445807294	180.647788429024\\
10.7103346961829	179.939959980357\\
10.713945807294	179.338351847449\\
10.7303346961829	177.853887206117\\
10.7320013628495	178.258247822185\\
10.7386680295162	177.756953711113\\
10.761445807294	176.194806612431\\
10.7631124739607	176.59426869482\\
10.7667235850718	176.153525557664\\
10.7720013628495	176.630005471904\\
10.7778346961829	175.993921361491\\
10.7828346961829	176.826672484973\\
10.7833902517384	175.204688114868\\
10.796445807294	175.585874555437\\
10.8120013628495	175.165904644939\\
10.8195013628495	176.260966025586\\
10.8228346961829	175.462089721591\\
10.8297791406273	176.06938766025\\
10.8411680295162	175.107006882365\\
10.8445013628495	175.542451284966\\
10.8470013628495	175.967205525347\\
10.8508902517384	175.219362205251\\
10.8570013628495	174.599887991149\\
10.8675569184051	175.661073085171\\
10.8833902517384	176.814379055547\\
10.8917235850718	177.658438655696\\
10.893945807294	177.046650832366\\
10.9178346961829	177.601206146402\\
10.918945807294	178.377984658535\\
10.9203346961829	177.810730927375\\
10.9267235850718	178.305382086818\\
10.928945807294	177.011515885326\\
10.9322791406273	178.022870017619\\
10.933945807294	178.6778287872\\
10.9386680295162	178.213095605111\\
10.9406124739606	177.507561208879\\
10.9461680295162	177.86819930043\\
10.9525569184051	178.410245858388\\
10.9575569184051	177.998508903718\\
10.966445807294	177.472785039479\\
10.9822791406273	175.462400498115\\
10.9825569184051	175.945561713074\\
10.9886680295162	175.491436371313\\
10.9911680295162	176.325905743395\\
11.0070013628495	175.76450333084\\
11.0078346961829	176.23761390099\\
11.0136680295162	175.436838051242\\
11.0170013628495	175.928033787466\\
11.0208902517384	176.303850179168\\
11.0275569184051	176.737264895686\\
11.031445807294	177.581311551226\\
11.0345013628495	176.854055141592\\
11.0456124739607	175.558520805432\\
11.0667235850718	174.736017685392\\
11.0761680295162	174.258288984895\\
11.078945807294	173.857164704401\\
11.0872791406273	174.456316734944\\
11.1000569184051	173.27151420047\\
11.106445807294	174.104199613158\\
11.1272791406273	173.287049756255\\
11.1361680295162	173.940530651514\\
11.1436680295162	173.219918810894\\
11.1550569184051	172.517440321995\\
11.1581124739606	171.91046290636\\
11.1658902517384	172.535673213346\\
11.1761680295162	171.997732026995\\
11.1853346961829	171.145480201907\\
11.1903346961829	170.568699215528\\
11.1992235850718	169.981255453988\\
11.2022791406273	170.410632923213\\
11.2122791406273	171.178734123739\\
11.2308902517384	171.910833202791\\
11.2433902517384	168.809067442982\\
11.2486680295162	169.589410792871\\
11.2617235850718	169.095331404231\\
11.2642235850718	168.343515470231\\
11.2722791406273	166.557263145075\\
11.276445807294	166.951251729886\\
11.2775569184051	166.147200359885\\
11.2895013628495	165.427818613204\\
11.3075569184051	161.361319865756\\
11.326445807294	159.914524662254\\
11.3292235850718	159.232388487888\\
11.3406124739606	159.592193124697\\
11.3520013628495	158.347035450419\\
11.3572791406273	159.024311027444\\
11.3583902517384	158.551367491555\\
11.3647791406273	157.48074675176\\
11.3683902517384	156.947360887519\\
11.3845013628495	156.524889357337\\
11.3895013628495	156.08433499767\\
11.3961680295162	156.598054018972\\
11.4036680295162	155.253845261311\\
11.406445807294	154.163433655198\\
11.4192235850718	155.024252697327\\
11.4242235850718	155.51039522791\\
11.431445807294	154.930121491214\\
11.436445807294	157.133285085519\\
11.4381124739606	156.746815132235\\
11.4492235850718	158.740496621773\\
11.4586680295162	159.185612773552\\
11.4620013628495	159.642049979346\\
11.4625569184051	159.183327897179\\
11.4681124739606	159.690766075364\\
11.4783902517384	159.146812874617\\
11.4797791406273	158.638071150089\\
11.481445807294	158.114992183782\\
11.4853346961829	157.561539119071\\
11.4903346961829	158.553941284342\\
11.5050569184051	157.148436543648\\
11.513945807294	157.929664420764\\
11.5192235850718	157.351198548201\\
11.5228346961829	158.000819755536\\
11.5286680295162	157.476624682895\\
11.5458902517384	156.63743628081\\
11.561445807294	156.148775974967\\
11.5731124739606	155.609038073216\\
11.578945807294	154.983612450038\\
11.5861680295162	154.560532503638\\
11.6022791406273	153.894610957373\\
11.6067235850718	153.243248878841\\
11.6397791406273	152.277839860588\\
11.6675569184051	151.778746608461\\
11.6775569184051	152.363616033189\\
11.6878346961829	152.754067777814\\
11.6958902517384	151.929695282526\\
11.7047791406273	150.539054992414\\
11.7142235850717	149.470746907464\\
11.7183902517384	150.467295441647\\
11.7256124739606	149.815132112332\\
11.7425569184051	148.304682237631\\
11.758945807294	149.120995558849\\
11.7608902517384	148.246946641119\\
11.7636680295162	147.504115035408\\
11.7817235850717	146.901740722944\\
11.8033902517384	148.017156986319\\
11.8075569184051	147.605812054294\\
11.8120013628495	149.291501230533\\
11.813945807294	148.655794005674\\
11.8286680295162	147.525788468613\\
11.8370013628495	148.342049639423\\
11.8381124739606	147.980818830813\\
11.8417235850717	147.43931353897\\
11.8475569184051	148.278598502283\\
11.8492235850718	147.54881423066\\
11.8500569184051	148.426727062412\\
11.8531124739606	147.646908538766\\
11.8681124739607	148.285659202524\\
11.8697791406273	147.866408502062\\
11.8736680295162	147.071780922723\\
11.881445807294	146.576258674357\\
11.8833902517384	146.984899603058\\
11.8875569184051	146.017998376208\\
11.898945807294	146.926208105323\\
11.9031124739606	148.450821935201\\
11.9150569184051	149.775045609725\\
11.918945807294	149.308426498072\\
11.9222791406273	149.86653934889\\
11.9242235850718	149.499179667277\\
11.9286680295162	150.292020063646\\
11.9300569184051	150.736141934704\\
11.9381124739606	150.25710685338\\
11.9572791406273	151.268107774132\\
11.9606124739607	151.668269953843\\
11.9631124739606	150.944010071396\\
11.9783902517384	151.844283533751\\
11.9895013628495	153.154780693504\\
11.9970013628495	153.649127563989\\
12.0097791406273	154.123924670754\\
12.0172791406273	155.332238849031\\
12.0342235850718	155.747584664162\\
12.0420013628495	155.344106011748\\
12.0545013628495	155.909935900368\\
12.0675569184051	156.892654407064\\
12.0683902517384	156.419358036296\\
12.0817235850718	155.86298260487\\
12.0895013628495	157.373405322883\\
12.1175569184051	156.853639373567\\
12.1200569184051	157.362164625712\\
12.1306124739606	158.367234693218\\
12.1356124739606	158.780838474345\\
12.136445807294	158.401857052108\\
12.1506124739606	160.806626627431\\
12.1795013628495	162.848903475386\\
12.2078346961829	164.117065584709\\
12.226445807294	165.020618157684\\
12.2325569184051	164.418000272275\\
12.2378346961829	164.837681388889\\
12.241445807294	164.178868966643\\
12.2495013628495	164.58269954521\\
12.2511680295162	165.085981948582\\
12.2583902517384	165.584581102161\\
12.2620013628495	164.953846051234\\
12.2622791406273	165.38473569647\\
12.2650569184051	165.000470637957\\
12.2708902517384	163.769376035592\\
12.2745013628495	164.338699185891\\
12.276445807294	163.327048106917\\
12.286445807294	162.440907316066\\
12.2933902517384	161.053304954384\\
12.3008902517384	160.177331057079\\
12.3058902517384	159.721410202655\\
12.3067235850718	160.198719362784\\
12.313945807294	160.665163352814\\
12.3378346961829	160.119512529436\\
12.3556124739606	160.676823188093\\
12.3595013628495	160.100771857333\\
12.3600569184051	160.570788538052\\
12.3642235850718	161.142220363056\\
12.3675569184051	160.512440931998\\
12.376445807294	161.289923208814\\
12.386445807294	162.007559818192\\
12.3900569184051	162.453977481527\\
12.3906124739607	162.061429494246\\
12.4097791406273	162.766582932211\\
12.4158902517384	163.23897891149\\
12.4356124739606	163.677610831522\\
12.438945807294	163.253622986799\\
12.4597791406273	164.502833334846\\
12.4620013628495	163.973671771634\\
12.4647791406273	163.363660374277\\
12.4667235850717	163.825630801166\\
12.4920013628495	162.47443604161\\
12.4931124739607	162.105764996287\\
12.511445807294	164.198119974027\\
12.5175569184051	163.176788356913\\
12.5317235850717	161.716829076136\\
12.5495013628495	162.803195169773\\
12.558945807294	162.365393316899\\
12.5661680295162	162.810967089022\\
12.5753346961829	162.08985250023\\
12.5808902517384	162.52559475264\\
12.5922791406273	161.756165418715\\
12.6061680295162	161.291600928721\\
12.6161680295162	160.352232714365\\
12.6192235850718	161.178722159048\\
12.6333902517384	160.735290818824\\
12.6375569184051	161.189802395416\\
12.6411680295162	160.459453723166\\
12.6525569184051	158.162300996283\\
12.6711680295162	158.581046305638\\
12.6803346961829	157.767492981018\\
12.6870013628495	158.323783264083\\
12.6892235850717	158.739748027636\\
12.6922791406273	157.779340066966\\
12.706445807294	156.930593038353\\
12.7100569184051	156.530926905746\\
12.7261680295162	158.359457000185\\
12.7378346961829	160.156104153704\\
12.7461680295162	160.814864501414\\
12.7542235850718	160.196890943684\\
12.7725569184051	157.594094755143\\
12.7758902517384	158.577143103626\\
12.778945807294	158.196227974896\\
12.7828346961829	157.729986139505\\
12.786445807294	158.383914934223\\
12.7967235850718	159.399355946304\\
12.808945807294	158.819701961033\\
12.8136680295162	159.205134570401\\
12.8206124739606	159.64313042015\\
12.8283902517384	158.620848898547\\
12.8322791406273	158.258085101728\\
12.8381124739606	158.71699526465\\
12.8400569184051	159.653011948786\\
12.8456124739606	159.210862325481\\
12.8525569184051	158.720296244023\\
12.8658902517384	157.557028623154\\
12.8717235850717	158.005777690273\\
12.8847791406273	158.644572763401\\
12.8997791406273	159.094311989462\\
12.9067235850717	158.400543451125\\
12.918945807294	159.730660714659\\
12.9275569184051	157.871365021549\\
12.9350569184051	157.333358346704\\
12.9358902517384	158.294902042403\\
12.9511680295162	157.553689636869\\
12.9678346961829	158.266114257405\\
12.9775569184051	159.117517640998\\
12.9795013628495	158.65522310892\\
13.0150569184051	158.176130067168\\
13.0172791406273	156.887112172199\\
13.0250569184051	157.306835202783\\
13.0336680295162	156.558351166297\\
13.0358902517384	157.256066077206\\
13.0442235850718	159.083008900187\\
13.0533902517384	158.705905335342\\
13.0553346961829	158.330860373646\\
13.0595013628495	157.855506557061\\
13.0672791406273	158.639189951316\\
13.0870013628495	157.955757308167\\
13.0961680295162	158.328974422558\\
13.1017235850718	158.983496184657\\
13.1047791406273	158.59684423988\\
13.1103346961829	159.043661289316\\
13.1272791406273	157.211576904609\\
13.1286680295162	157.722820546774\\
13.1320013628495	157.266247948085\\
13.1386680295162	156.809185238122\\
13.1475569184051	157.686466732918\\
13.1511680295162	157.227568888151\\
13.1725569184051	158.546560653641\\
13.1920013628495	159.317070810721\\
13.1997791406273	158.925798019995\\
13.2195013628495	159.635244100566\\
13.2286680295162	160.053508203392\\
13.2320013628495	160.734102083083\\
13.2397791406273	161.155162400605\\
13.2483902517384	162.056748452174\\
13.2561680295162	163.437884247698\\
13.2675569184051	165.32877981199\\
13.2678346961829	164.729535223768\\
13.2733902517384	165.747468929693\\
13.2761680295162	165.068456249264\\
13.2806124739606	165.970598052451\\
13.2875569184051	165.131285294139\\
13.3053346961829	164.101994271193\\
13.3217235850718	164.484160284753\\
13.333945807294	163.849131180427\\
13.3411680295162	165.088567623581\\
13.3528346961829	164.687059595551\\
13.3697791406273	165.177768343336\\
13.3745013628495	165.719372215544\\
13.3975569184051	163.53065001439\\
13.4131124739606	165.045406403658\\
13.4258902517384	165.634409815673\\
13.4347791406273	164.980883112956\\
13.4428346961829	165.691035353328\\
13.4445013628495	165.08403735555\\
13.4536680295162	164.55421783883\\
13.4595013628495	165.326691396771\\
13.468945807294	166.758165951721\\
13.476445807294	167.134549146756\\
13.4797791406273	166.699178782436\\
13.4911680295162	165.752171704236\\
13.498945807294	165.171811720534\\
13.5033902517384	165.851245146037\\
13.5103346961829	167.488235575302\\
13.5153346961829	166.996931092802\\
13.5253346961829	167.454563994875\\
13.528945807294	165.733710890266\\
13.5336680295162	166.442297278042\\
13.5470013628495	164.886851606443\\
13.5558902517384	165.286818143219\\
13.5778346961829	165.717711973694\\
13.5800569184051	164.443439394486\\
13.6000569184051	161.462124160699\\
13.6053346961829	162.212376630282\\
13.6092235850718	161.4822011027\\
13.6225569184051	162.313583392166\\
13.6250569184051	161.916804349502\\
13.6311680295162	162.496100447159\\
13.6420013628495	161.067668808007\\
13.6481124739607	161.670773274856\\
13.653945807294	160.782782114854\\
13.6570013628495	160.316354568911\\
13.661445807294	159.569801452431\\
13.6675569184051	159.022443395565\\
13.6700569184051	159.458446408131\\
13.6878346961829	159.881984005712\\
13.7050569184051	159.417526392476\\
13.7125569184051	158.314644971323\\
13.7161680295162	159.062771163742\\
13.718945807294	158.008403497179\\
13.7203346961829	158.749428580761\\
13.7311680295162	158.2117250284\\
13.7417235850718	158.7499941864\\
13.7475569184051	157.731706862292\\
13.748945807294	158.103885488004\\
13.7553346961829	158.518739600851\\
13.7611680295162	158.097795187482\\
13.763945807294	158.48427688142\\
13.7750569184051	158.05751415945\\
13.7778346961829	158.629731617008\\
13.7781124739606	157.32518404863\\
13.7931124739606	158.406928504523\\
13.8020013628495	157.567262424759\\
13.8028346961829	157.153573270486\\
13.8128346961829	156.091907957367\\
13.8381124739606	155.369887750907\\
13.8508902517384	155.927271399001\\
13.8622791406273	156.653987275196\\
13.8692235850718	156.19291530596\\
13.8800569184051	155.667386692557\\
13.883945807294	153.95600568697\\
13.8920013628495	152.943016741263\\
13.901445807294	152.452389090576\\
13.9122791406273	153.358971308293\\
13.923945807294	152.394523367587\\
13.9247791406273	152.904656121747\\
13.9347791406273	152.458434544509\\
13.9400569184051	151.375638488158\\
13.9461680295162	151.73782147702\\
13.9570013628495	150.699566695317\\
13.9647791406273	151.846004244102\\
13.9753346961829	151.142276922765\\
13.9808902517384	151.570397883861\\
14.0042235850718	150.58369689211\\
14.0097791406273	151.215834200028\\
14.0345013628495	150.792497287029\\
14.0370013628495	151.367601517113\\
14.0400569184051	150.557434078336\\
14.056445807294	149.059729211738\\
14.0670013628495	149.632953845797\\
14.0711680295162	149.174501794707\\
14.0895013628495	147.305497248491\\
14.1025569184051	144.933038541231\\
14.116445807294	145.462557891628\\
14.1183902517384	144.28349404425\\
14.128945807294	146.000931788579\\
14.1408902517384	147.226062402445\\
14.1567235850717	147.733604968864\\
14.1583902517384	146.874532431889\\
14.1778346961829	147.446491179746\\
14.1875569184051	148.029841087378\\
14.1897791406273	147.5602987605\\
14.1936680295162	147.079909690856\\
14.1986680295162	147.609265123874\\
14.2008902517384	146.938200729466\\
14.2145013628495	147.427163661825\\
14.233945807294	146.910681777822\\
14.2378346961829	146.386652689182\\
14.2458902517384	145.404213547035\\
14.2536680295162	145.909538505118\\
14.2650569184051	145.447419452186\\
14.2658902517384	145.04604276901\\
14.2667235850718	145.44355530828\\
14.2736680295162	146.713662903759\\
14.2853346961829	145.429276761523\\
14.2856124739606	146.262969660243\\
14.2908902517384	145.59210885694\\
14.3195013628495	147.270346584324\\
14.3225569184051	145.739170208368\\
14.331445807294	146.358402405604\\
14.3345013628495	145.619641081404\\
14.341445807294	146.39072133685\\
14.3520013628495	146.824470678395\\
14.361445807294	146.459391180253\\
14.3700569184051	147.350782416349\\
14.3778346961829	146.776406119326\\
14.3842235850718	147.193964080509\\
14.3953346961829	146.530547391541\\
14.401445807294	146.980871001618\\
14.4056124739606	146.207908213229\\
14.4217235850718	145.130492157385\\
14.436445807294	143.818134597504\\
14.4442235850718	146.731457430905\\
14.4528346961829	146.145959625631\\
14.4686680295162	145.643875617128\\
14.4778346961829	146.940900514554\\
14.4892235850718	147.445777561703\\
14.4920013628495	147.044483920695\\
14.5033902517384	147.666581323716\\
14.506445807294	147.16371833738\\
14.5153346961829	146.712399531954\\
14.521445807294	147.200464265757\\
14.533945807294	147.740145961911\\
14.536445807294	149.082173281425\\
14.5481124739607	149.718493935376\\
14.5567235850718	149.093117680367\\
14.5647791406273	149.646814342273\\
14.566445807294	149.162226001334\\
14.5728346961829	149.725655720898\\
14.6022791406273	150.442712880306\\
14.6081124739607	150.819610474903\\
14.6142235850718	151.409754330542\\
14.6181124739607	152.270909339513\\
14.6220013628495	151.853703639937\\
14.6245013628495	152.251181922308\\
14.6378346961829	152.752520268775\\
14.6622791406273	153.724101765917\\
14.6656124739606	153.243214414791\\
14.6700569184051	153.992815071517\\
14.6847791406273	155.279194190278\\
14.6978346961829	155.804824329845\\
14.7117235850718	155.299888076476\\
14.7120013628495	156.00787190352\\
14.7317235850718	157.22766271022\\
14.7336680295162	156.859784381228\\
14.751445807294	157.578196433728\\
14.7642235850718	159.091004331567\\
14.7658902517384	159.919788043152\\
14.7745013628495	160.6327163852\\
14.7767235850717	160.012070151935\\
14.7831124739606	160.500841530293\\
14.7856124739606	159.613507652055\\
14.8020013628495	162.210888433649\\
14.8103346961829	161.093080412827\\
14.8181124739606	162.099916508643\\
14.8292235850718	161.580950611889\\
14.8353346961829	161.983526345438\\
14.8370013628495	162.453240033552\\
14.8492235850718	161.662740310334\\
14.8567235850718	161.241912541722\\
14.8592235850718	161.750091598826\\
14.868945807294	162.200249633112\\
14.8725569184051	161.592149250543\\
14.878945807294	162.153487912735\\
14.8847791406273	161.757103756264\\
14.8925569184051	162.221185287145\\
14.9050569184051	160.71549778272\\
14.913945807294	161.500510135202\\
14.9395013628495	161.873419086269\\
14.9400569184051	161.508750971964\\
14.9481124739606	162.080190476288\\
14.9522791406273	162.538356552485\\
14.968945807294	161.540606706802\\
14.9822791406273	163.106061811009\\
14.991445807294	162.175927826334\\
14.9925569184051	162.591180407688\\
14.9936680295162	162.135502747946\\
15.016445807294	162.651828034791\\
15.0172791406273	162.031072098593\\
15.0258902517384	161.624749750562\\
15.0358902517384	163.479476986487\\
15.0433902517384	162.746525849925\\
15.0572791406273	162.384897239778\\
15.0575569184051	162.780914850217\\
15.0706124739606	163.596951961062\\
15.0803346961829	164.077850654562\\
15.0928346961829	164.490816088281\\
15.1006124739606	163.997159819662\\
15.1056124739606	164.913550050337\\
15.1070013628495	165.344518828474\\
15.118945807294	163.277465010856\\
15.128945807294	163.866545708069\\
15.1331124739606	163.492840112989\\
15.1333902517384	163.877696659036\\
15.1425569184051	164.334343238501\\
15.1575569184051	163.466629316948\\
15.1617235850718	164.140174498246\\
15.1653346961829	163.52583686788\\
15.1670013628495	164.966167461879\\
15.1686680295162	163.903666407523\\
15.1767235850718	163.289858753075\\
15.1845013628495	162.498562528566\\
15.198945807294	163.746463835878\\
15.2020013628495	162.593297051552\\
15.2086680295162	163.238230906937\\
15.2147791406273	163.946696396929\\
15.2283902517384	163.526141026719\\
15.2533902517384	165.123947096266\\
15.2556124739606	164.703084442462\\
15.2678346961829	165.187920249696\\
15.2750569184051	162.278318534735\\
15.2770013628495	162.678018217019\\
15.2883902517384	162.037725769091\\
15.3006124739607	161.364305320425\\
15.3050569184051	160.833047761354\\
15.316445807294	160.464376268147\\
15.3328346961829	159.741508053067\\
15.3392235850717	160.157296795023\\
15.356445807294	160.629082437832\\
15.3597791406273	160.156806436798\\
15.3625569184051	159.771809662739\\
15.3720013628495	158.580978216734\\
15.3772791406273	157.694662311005\\
15.3931124739607	157.286807756147\\
15.4056124739606	156.314427865799\\
15.4178346961829	156.761714812079\\
15.418945807294	156.363066265926\\
15.431445807294	156.753740686528\\
15.4322791406273	156.048864626202\\
15.4492235850718	154.293408503719\\
15.4603346961829	153.530221886807\\
15.4720013628495	154.354922386554\\
15.4781124739606	155.199040781033\\
15.4861680295162	154.278567291143\\
15.5147791406273	151.019356099722\\
15.5195013628495	151.664155059153\\
15.5208902517384	152.924116428043\\
15.5306124739606	153.442950751039\\
15.5467235850718	152.079464803555\\
15.5478346961829	151.45956046865\\
15.5581124739606	151.017258435241\\
15.5645013628495	150.421255242591\\
15.5692235850718	151.077522402709\\
15.5828346961829	149.371961869787\\
15.5833902517384	149.850101111119\\
15.5920013628495	147.904982096168\\
15.5970013628495	147.363749292937\\
15.6036680295162	147.990146909975\\
15.6070013628495	148.47753144121\\
15.6172791406273	147.763572643747\\
15.6211680295162	148.177486776389\\
15.6267235850717	146.804403117054\\
15.628945807294	146.433734065532\\
15.6333902517384	147.075410997531\\
15.656445807294	146.677744616173\\
15.6567235850717	147.323095665182\\
15.6670013628495	148.399619745911\\
15.6681124739606	147.71537432218\\
15.6747791406273	147.264099281675\\
15.6917235850718	146.031371178021\\
15.7047791406273	145.041215178284\\
15.7245013628495	144.626411701444\\
15.7350569184051	145.391050698214\\
15.7478346961829	144.342878434327\\
15.763945807294	143.964579856751\\
15.7661680295162	144.382854509343\\
15.7697791406273	143.797279945086\\
15.7733902517384	142.668731823402\\
15.778945807294	143.619623525861\\
15.8022791406273	143.195471161386\\
15.8220013628495	141.383472133136\\
15.8406124739606	140.779135243522\\
15.8422791406273	141.398646393427\\
15.8475569184051	140.524187947868\\
15.8558902517384	140.929628518212\\
15.8720013628495	139.458455332806\\
15.8872791406273	140.518676142916\\
15.893945807294	141.253336473631\\
15.8983902517384	140.383750003487\\
15.9042235850717	139.286063639967\\
15.9220013628495	138.905807339246\\
15.9258902517384	140.055582548767\\
15.9303346961829	139.680790911389\\
15.9406124739606	140.179503075839\\
15.9411680295162	139.13264272519\\
15.9617235850718	139.543749914692\\
15.971445807294	140.108155233264\\
15.9792235850718	138.697339191308\\
15.9856124739607	139.314764822303\\
16.0033902517384	140.385388449571\\
16.011445807294	141.309663087783\\
16.016445807294	140.041120986663\\
16.0245013628495	141.499853714165\\
16.0356124739606	142.002254337041\\
16.0386680295162	142.561325107333\\
16.043945807294	141.922710529907\\
16.0531124739607	142.580128184418\\
16.058945807294	142.09647269762\\
16.0625569184051	141.227510035044\\
16.0720013628495	141.675288987039\\
16.081445807294	142.420630948627\\
16.1100569184051	142.002046187103\\
16.1200569184051	142.573385235317\\
16.1217235850717	141.812472796775\\
16.1308902517384	142.235566401174\\
16.1395013628495	142.947501223378\\
16.1606124739606	143.376576631091\\
16.1667235850718	144.130179919028\\
16.1775569184051	144.836917153278\\
16.1806124739607	145.257258999694\\
16.1811680295162	144.821456138218\\
16.1872791406273	144.403923350222\\
16.1903346961829	144.87295656425\\
16.2003346961829	143.90048326583\\
16.2075569184051	143.524028795902\\
16.208945807294	143.922702149856\\
16.2197791406273	144.976209521343\\
16.2283902517384	144.483157729775\\
16.241445807294	143.449933311999\\
16.2611680295162	142.797980492294\\
16.2661680295162	143.627353319255\\
16.2678346961829	143.092349657251\\
16.2817235850717	142.640977893026\\
16.2920013628495	143.436541490762\\
16.3008902517384	142.863364446045\\
16.3045013628495	143.230673901804\\
16.3145013628495	143.948409899345\\
16.3178346961829	143.288789090011\\
16.3333902517384	145.307881509744\\
16.3347791406273	144.93325493456\\
16.3400569184051	145.483771904675\\
16.3425569184051	145.112776157696\\
16.3467235850718	144.17911720223\\
16.3486680295162	144.540167560495\\
16.3517235850718	145.57063229505\\
16.3678346961829	146.637652653649\\
16.3775569184051	145.77492122927\\
16.3820013628495	145.371033310156\\
16.3961680295162	146.744606556128\\
16.4006124739606	146.249397626925\\
16.4083902517384	146.936438923778\\
16.4133902517384	148.046672543805\\
16.4297791406273	148.438609140788\\
16.4322791406273	148.822271728856\\
16.4361680295162	147.915339110713\\
16.4672791406273	148.43139455089\\
16.4695013628495	148.00920287634\\
16.4792235850718	148.41257764538\\
16.4831124739607	147.792402306696\\
16.4842235850718	148.5500085358\\
16.4908902517384	147.531642300999\\
16.4922791406273	148.047355233165\\
16.4945013628495	146.971478225352\\
16.5003346961829	147.354426080803\\
16.5208902517384	146.360684183302\\
16.551445807294	145.142281858823\\
16.5595013628495	145.828418275296\\
16.5817235850718	147.307152640965\\
16.5842235850718	147.908918572111\\
16.5897791406273	148.67305735161\\
16.5920013628495	148.303448817431\\
16.6047791406273	148.877283263658\\
16.6228346961829	148.473758151227\\
16.628945807294	148.029069160262\\
16.6325569184051	148.610760548816\\
16.6417235850718	149.392278688161\\
16.646445807294	150.148079883815\\
16.6486680295162	149.347576051612\\
16.678945807294	149.711063537644\\
16.6800569184051	149.276704529246\\
16.681445807294	149.690642397655\\
16.6825569184051	150.155305814737\\
16.6933902517384	151.168230846545\\
16.6950569184051	151.650130793756\\
16.7006124739607	150.75193389459\\
16.701445807294	151.421781522228\\
16.713945807294	152.090373259395\\
16.7186680295162	150.633375968539\\
16.7278346961829	149.849604099171\\
16.7408902517384	150.281014806638\\
16.7517235850718	149.784804995949\\
16.7636680295162	149.046311547812\\
16.7697791406273	149.51232413745\\
16.7711680295162	148.829243301796\\
16.793945807294	148.322476781696\\
16.7975569184051	148.771043500591\\
16.8036680295162	146.955719892469\\
16.8122791406273	146.485851944628\\
16.8242235850718	147.002211367993\\
16.8336680295162	146.260242946513\\
16.8470013628495	144.058181263864\\
16.8533902517384	143.158011559244\\
16.8583902517384	142.300378453111\\
16.8597791406273	142.779975655038\\
16.8695013628495	141.551802610043\\
16.8736680295162	142.033976881758\\
16.8820013628495	141.107751846356\\
16.8875569184051	141.689750848655\\
16.8883902517384	140.879333686028\\
16.9000569184051	141.764112820114\\
16.9220013628495	141.167826443146\\
16.9306124739607	140.419971164426\\
16.9328346961829	140.915451950181\\
16.9561680295162	141.710549121813\\
16.9606124739607	140.83232916786\\
16.9672791406273	141.221219906472\\
16.9678346961829	140.691654894905\\
16.9781124739606	141.843558531316\\
16.9847791406273	142.471443931241\\
16.9950569184051	142.049943409715\\
17.006445807294	142.531665643442\\
17.0225569184051	142.063298448203\\
17.0261680295162	142.464448213323\\
17.0367235850718	141.777987477938\\
17.0403346961829	142.269354123486\\
17.0497791406273	143.044532949517\\
17.0567235850718	143.437967057034\\
17.0592235850717	142.534559505665\\
17.061445807294	142.920947296751\\
17.0700569184051	143.447607658923\\
17.0858902517384	142.484453627895\\
17.0878346961829	142.918821175496\\
17.0961680295162	143.75276248788\\
17.1122791406273	142.646329967797\\
17.1242235850717	143.449621031248\\
17.1292235850718	142.879386217945\\
17.1378346961829	143.451148656012\\
17.1433902517384	142.872735615628\\
17.1522791406273	143.60829958536\\
17.1717235850718	142.354629987424\\
17.1825569184051	141.017380659105\\
17.1975569184051	141.811373827926\\
17.203945807294	140.972338256764\\
17.211445807294	141.775652687546\\
17.2297791406273	141.088895773704\\
17.251445807294	142.257168834978\\
17.2642235850718	140.979440038698\\
17.2678346961829	140.145174099795\\
17.2692235850718	140.715701117498\\
17.271445807294	140.331099764904\\
17.2767235850717	140.846431239023\\
17.2792235850717	140.343210454912\\
17.2870013628495	141.016186471214\\
17.2936680295162	140.556874098846\\
17.3128346961829	141.181657665426\\
17.3228346961829	141.679106540747\\
17.3345013628495	141.314345598635\\
17.3403346961829	141.855676625424\\
17.3522791406273	141.159291758078\\
17.3553346961829	142.974823632215\\
17.3625569184051	144.073501482977\\
17.373945807294	143.648716543652\\
17.3986680295162	142.89609219927\\
17.408945807294	143.422209041822\\
17.4106124739606	143.062860196536\\
17.4197791406273	142.133562148782\\
17.443945807294	141.193692419703\\
17.451445807294	140.580111308191\\
17.4578346961829	141.56097018008\\
17.4628346961829	142.262875156908\\
17.4667235850717	141.471332610229\\
17.4717235850718	142.272295129003\\
17.4800569184051	143.446814909746\\
17.4847791406273	145.23723445392\\
17.4870013628495	144.450753034199\\
17.4931124739607	144.830017775487\\
17.4992235850717	144.363717866669\\
17.5050569184051	144.858773237781\\
17.508945807294	144.214391752917\\
17.528945807294	144.830385491109\\
17.5431124739607	146.018302806493\\
17.5558902517384	145.136000120151\\
17.558945807294	145.762422816928\\
17.5622791406273	145.350170651697\\
17.5686680295162	144.768198970417\\
17.573945807294	146.411220360381\\
17.5808902517384	145.876261903783\\
17.5856124739607	145.451472478594\\
17.5922791406273	148.349231301612\\
17.6020013628495	149.256748429262\\
17.6106124739607	150.961087446681\\
17.618945807294	151.544483011105\\
17.6220013628495	151.17876266909\\
17.6222791406273	151.694725659042\\
17.6283902517384	152.706657321923\\
17.6400569184051	153.705131261084\\
17.646445807294	154.23574394339\\
17.663945807294	155.546258783094\\
17.6811680295162	156.175764150391\\
17.6845013628495	156.67029902514\\
17.693945807294	159.415828914067\\
17.6947791406273	159.011953877359\\
17.7008902517384	159.452333411105\\
17.7028346961829	159.851888294897\\
17.7072791406273	160.751809170895\\
17.7145013628495	161.376618865705\\
17.726445807294	161.985498282768\\
17.7358902517384	162.402896591418\\
17.7495013628495	161.364066410493\\
17.763945807294	164.180833950355\\
17.7653346961829	164.609192204402\\
17.7897791406273	166.201812739797\\
17.7953346961829	165.424441170398\\
17.8006124739607	164.966948718108\\
17.8031124739607	165.50127799287\\
17.8181124739606	166.797449378521\\
17.8253346961829	165.440860481968\\
17.8295013628495	166.352243403155\\
17.8347791406273	165.986314847513\\
17.8381124739606	167.132473856482\\
17.8533902517384	166.26349499756\\
17.853945807294	165.660550910224\\
17.8608902517384	164.980093010335\\
17.8653346961829	165.948792237187\\
17.8683902517384	165.559083649219\\
17.8831124739606	164.481981187863\\
17.9078346961829	163.869910190256\\
17.9092235850718	164.233964647533\\
17.9536680295162	165.083924118649\\
17.9583902517384	164.410771643217\\
17.968945807294	165.707863770811\\
17.971445807294	165.227856731139\\
17.9797791406273	165.754206248871\\
17.9831124739607	165.207230922764\\
17.9858902517384	166.568294080843\\
18.0131124739607	166.118020473419\\
18.0183902517384	165.0502747493\\
18.0295013628495	165.4477721365\\
18.0392235850718	166.192660370004\\
18.0511680295162	165.794499138482\\
18.061445807294	164.891482549797\\
18.0703346961829	166.678775583623\\
18.076445807294	167.119082030013\\
18.0820013628495	168.407876498691\\
18.0861680295162	167.781912777382\\
18.0995013628495	167.167591249736\\
18.1142235850718	167.949678283412\\
18.1336680295162	168.530495918081\\
18.1358902517384	168.061116569683\\
18.1386680295162	168.49407999355\\
18.1403346961829	168.109985724862\\
18.143945807294	169.117492716537\\
18.1520013628495	168.094209806105\\
18.1547791406273	169.259815030621\\
18.1642235850718	167.621175942066\\
18.1745013628495	166.766242829297\\
18.1797791406273	167.845007180731\\
18.181445807294	167.407739148004\\
18.1903346961829	166.983974896112\\
18.2117235850718	168.119677240477\\
18.213945807294	167.740483969009\\
18.218945807294	168.316037645318\\
18.2386680295162	169.318296554264\\
18.2558902517384	170.043199794776\\
18.266445807294	170.722354688682\\
18.2681124739607	170.316177512717\\
18.283945807294	169.007723334797\\
18.2920013628495	168.611559679573\\
18.3058902517384	167.982545293911\\
18.3100569184051	168.655729950104\\
18.3145013628495	167.267126618154\\
18.3172791406273	167.676589223533\\
18.3370013628495	168.169486739516\\
18.3447791406273	167.723287735304\\
18.3478346961829	168.480003400258\\
18.3670013628495	167.937346389799\\
18.3725569184051	167.522600211107\\
18.3770013628495	167.138713996052\\
18.3781124739606	167.500127668203\\
18.3845013628495	166.823990853422\\
18.4000569184051	166.03793225898\\
18.4095013628495	165.509317380628\\
18.4125569184051	164.816263460149\\
18.4331124739606	165.451274919082\\
18.4495013628495	162.816683649763\\
18.4508902517384	163.296699595698\\
18.4547791406273	162.689038725147\\
18.4558902517384	163.136738640374\\
18.4647791406273	162.764981655176\\
18.4722791406273	163.31771708004\\
18.4803346961829	162.383435681727\\
18.4858902517384	161.219490384418\\
18.4936680295162	161.693875645692\\
18.496445807294	162.206090924521\\
18.511445807294	163.221542701762\\
18.5253346961829	160.115286663202\\
18.526445807294	160.486994063446\\
18.5303346961829	161.984209428861\\
18.5403346961829	161.209444063208\\
18.5442235850718	160.276429462779\\
18.5458902517384	160.727516201079\\
18.5536680295162	159.998965219427\\
18.5670013628495	161.774163560343\\
18.5703346961829	162.373854923521\\
18.5783902517384	161.927290652468\\
18.5892235850717	161.423255347163\\
18.6006124739606	160.194723500632\\
18.6020013628495	159.782065292327\\
18.6111680295162	159.365680508986\\
18.6131124739607	159.898265177375\\
18.6372791406273	160.272632292552\\
18.6425569184051	161.781554583377\\
18.6433902517384	161.037750377641\\
18.6547791406273	160.002082838249\\
18.6550569184051	160.541492830005\\
18.6656124739606	161.658016609171\\
18.666445807294	161.108728911252\\
18.6745013628495	160.083412241247\\
18.6761680295162	160.680694888764\\
18.6917235850718	161.114280695222\\
18.6956124739606	161.495679116983\\
18.6961680295162	161.003379166528\\
18.7222791406273	161.401008159158\\
18.7275569184051	161.941024051466\\
18.7347791406273	162.383917353268\\
18.7400569184051	161.769781068689\\
18.768945807294	161.102584018563\\
18.7808902517384	161.501492309183\\
18.811445807294	159.709768382858\\
18.8292235850718	158.805188388058\\
18.8503346961829	158.425753954602\\
18.8575569184051	158.844192372722\\
18.8600569184051	158.097517255096\\
18.8661680295162	159.178920176919\\
18.8806124739606	158.071946251485\\
18.8850569184051	156.462403379275\\
18.8908902517384	156.060189124133\\
18.8945013628495	156.83054192427\\
18.8972791406273	156.390543040168\\
18.8997791406273	156.961239772483\\
18.9036680295162	156.339434619875\\
18.9097791406273	153.539474717246\\
18.9145013628495	152.7801289998\\
18.9186680295162	151.931653486011\\
18.918945807294	152.703469104983\\
18.9242235850718	152.143387753083\\
18.936445807294	151.180089579425\\
18.9461680295162	150.494952839004\\
18.9495013628495	149.864530823722\\
18.9600569184051	149.11385208117\\
18.9672791406273	148.607514202118\\
18.9775569184051	146.508173860914\\
18.9872791406273	146.050453142633\\
19.0142235850718	144.025973717991\\
19.0253346961829	143.481496174587\\
19.0311680295162	143.855739443174\\
19.0378346961829	143.353119538886\\
19.0595013628495	142.88597382788\\
19.0686680295162	142.506808814477\\
19.0728346961829	141.846621494085\\
19.0833902517384	142.336773498644\\
19.0892235850717	141.546994728344\\
19.0947791406273	140.653703970765\\
19.0992235850718	140.162399018568\\
19.1197791406273	140.719409452498\\
19.1233902517384	140.113440641673\\
19.1397791406273	140.507263896126\\
19.1420013628495	139.991939304627\\
19.1467235850718	140.628018375103\\
19.1503346961829	139.880680602342\\
19.178945807294	139.326671375854\\
19.1853346961829	138.743912244001\\
19.2020013628495	138.323602439063\\
19.2131124739606	137.853172910082\\
19.2353346961829	137.125568086027\\
19.2500569184051	137.890481524383\\
19.2686680295162	138.260391003085\\
19.2770013628495	137.782042780464\\
19.2920013628495	137.21335166927\\
19.2986680295162	138.32417361327\\
19.3125569184051	138.95239140504\\
19.3181124739606	139.396503589372\\
19.3358902517384	138.977601882561\\
19.336445807294	139.46456296848\\
19.3520013628495	139.042218593169\\
19.356445807294	139.442889589842\\
19.3653346961829	138.02297734052\\
19.3697791406273	139.750642835828\\
19.3725569184051	140.313792753302\\
19.3806124739606	138.293010825175\\
19.3983902517384	138.935101826067\\
19.4042235850717	137.591674478991\\
19.4097791406273	136.104587170528\\
19.4131124739606	135.648480803511\\
19.418945807294	136.348656727834\\
19.4295013628495	136.911301478478\\
19.4420013628495	135.807926482729\\
19.4422791406273	136.386543966314\\
19.4581124739607	135.345026305146\\
19.4600569184051	135.890121017619\\
19.4608902517384	134.941263679121\\
19.4711680295162	135.77140300172\\
19.4831124739607	136.402603769041\\
19.4872791406273	134.644885705653\\
19.496445807294	133.473901746973\\
19.5108902517384	132.559174863976\\
19.5181124739607	131.78745484398\\
19.5186680295162	132.570467132129\\
19.521445807294	132.162114563176\\
19.5272791406273	132.544651753049\\
19.5367235850718	133.377421688447\\
19.5425569184051	132.940546884667\\
19.5531124739607	133.320261726488\\
19.5545013628495	132.479079379971\\
19.5595013628495	133.106778810973\\
19.5631124739606	132.678953760175\\
19.5775569184051	133.832121673399\\
19.5833902517384	133.450304151939\\
19.6011680295162	134.276008592384\\
19.6125569184051	134.953496179282\\
19.6136680295162	134.484809841466\\
19.6342235850718	134.981632671859\\
19.6422791406273	135.416811972184\\
19.653945807294	136.072946729565\\
19.6628346961829	136.473330106393\\
19.6872791406273	137.880179490254\\
19.6928346961829	136.854635244365\\
19.6956124739606	137.255670963722\\
19.7095013628495	138.017138951539\\
19.7242235850718	139.992327606027\\
19.7278346961829	140.523461760355\\
19.7292235850718	140.134510468715\\
19.7345013628495	141.647288426047\\
19.738945807294	142.576120251199\\
19.7422791406273	143.112986875382\\
19.7447791406273	142.474586398911\\
19.7508902517384	143.232908795638\\
19.7542235850718	144.095515478665\\
19.7595013628495	144.800231721752\\
19.7961680295162	146.747810811892\\
19.8028346961829	147.166393424544\\
19.8047791406273	146.707156976739\\
19.8111680295162	147.095202867094\\
19.8167235850718	147.711202121634\\
19.8195013628495	146.795823310784\\
19.831445807294	146.184818546722\\
19.8378346961829	146.591158132248\\
19.8436680295162	147.550885663244\\
19.8483902517384	148.04545073959\\
19.8617235850718	147.24919136548\\
19.8681124739607	146.684647411106\\
19.8720013628495	147.255060971025\\
19.8770013628495	147.887585876173\\
19.883945807294	148.310758845995\\
19.9131124739606	149.634779424902\\
19.9217235850718	148.943669019049\\
19.9253346961829	149.602261262392\\
19.9442235850718	150.073824864648\\
19.9475569184051	149.645097553727\\
19.9481124739606	150.404781784495\\
19.9542235850718	149.786255288078\\
19.9753346961829	149.397554791016\\
20.0300569184051	149.035662668961\\
20.0331124739606	149.609311857367\\
20.0536680295162	150.065585159244\\
20.0786680295162	149.015865946737\\
20.078945807294	149.934291541555\\
20.086445807294	149.530031030335\\
20.0903346961829	150.002334917268\\
20.098945807294	148.724848431835\\
20.1056124739607	149.285417323519\\
20.1150569184051	148.346647143999\\
20.1297791406273	147.211296361304\\
20.1317235850718	146.314554409587\\
20.1397791406273	146.790425844877\\
20.1450569184051	147.168732071165\\
20.1681124739607	146.116417128635\\
20.1731124739607	146.720695480249\\
20.176445807294	144.502752931963\\
20.1875569184051	146.02838460461\\
20.1903346961829	145.424743606576\\
20.213945807294	144.530812249532\\
20.2142235850717	145.183135153002\\
20.2225569184051	144.449568337917\\
20.2378346961829	145.244616807358\\
20.2450569184051	144.696499137531\\
20.2545013628495	143.644738937566\\
20.2650569184051	142.929051502725\\
20.2845013628495	141.945556156452\\
20.3053346961829	141.189447285329\\
20.3211680295162	140.290399933431\\
20.338945807294	140.836735192745\\
20.3561680295162	141.235570336171\\
20.3578346961829	140.656326486292\\
20.3625569184051	141.21416852686\\
20.3656124739607	140.750344794807\\
20.3867235850718	141.198598279963\\
20.3947791406273	141.570953925642\\
20.4083902517384	141.062619986764\\
20.413945807294	140.538725918158\\
20.4181124739607	141.176612082189\\
20.4467235850718	140.392139525047\\
20.4581124739607	139.916266786222\\
20.4683902517384	140.47491487514\\
20.4845013628495	140.073836377726\\
20.4903346961829	140.617231224173\\
20.4970013628495	139.779159900968\\
20.5103346961829	138.967726099013\\
20.5231124739607	138.028400910361\\
20.5353346961829	137.160521834686\\
20.5400569184051	136.377440313396\\
20.5497791406273	135.847486926209\\
20.5561680295162	136.446644973772\\
20.5636680295162	135.87581415613\\
20.5722791406273	135.407435336996\\
20.5842235850718	136.451808940959\\
20.5881124739606	136.993449678036\\
20.6036680295162	136.226817247228\\
20.6042235850718	136.606755745121\\
20.6086680295162	136.129659825136\\
20.6147791406273	136.577661882985\\
20.6158902517384	136.121293821803\\
20.6261680295162	136.648176597983\\
20.6350569184051	137.447981640951\\
20.6411680295162	136.793615584736\\
20.6472791406273	136.17129689514\\
20.6608902517384	137.086446170254\\
20.6745013628495	138.0945703424\\
20.6783902517384	138.541086457992\\
20.6908902517384	140.575240788869\\
20.7020013628495	141.180765779231\\
20.7061680295162	141.873996785905\\
20.7131124739606	142.292025320731\\
20.7211680295162	143.8549312285\\
20.7258902517384	142.643161048256\\
20.7436680295162	141.516797664149\\
20.7497791406273	142.337570214748\\
20.7508902517384	141.200724197495\\
20.7781124739606	142.136039088744\\
20.7856124739606	141.644482034916\\
20.7936680295162	142.235120196017\\
20.8061680295162	141.840231948522\\
20.8120013628495	141.411521501521\\
20.8128346961829	141.862641381452\\
20.833945807294	142.785032857272\\
20.8456124739606	143.152988790829\\
20.8481124739606	142.784288836044\\
20.8742235850717	142.326367631339\\
20.8778346961829	141.95173684217\\
20.8853346961829	140.955490619439\\
20.9028346961829	141.468799402209\\
20.9106124739606	141.838865045081\\
20.9133902517384	140.283212237816\\
20.921445807294	141.324126501948\\
20.928945807294	140.187762643234\\
20.9506124739607	139.709211007548\\
20.9842235850718	140.408705344568\\
20.9847791406273	139.910066059268\\
20.9953346961829	139.392452016529\\
21.0006124739606	140.135114879334\\
21.0031124739606	139.15249365945\\
21.0106124739606	138.739813626166\\
21.0131124739607	139.980041717075\\
21.0200569184051	139.453229898046\\
21.0292235850717	139.072580850607\\
21.0536680295162	139.456372393007\\
21.0675569184051	138.002571894726\\
21.0917235850717	138.691787336315\\
21.0947791406273	139.312121002825\\
21.0986680295162	139.686275205343\\
21.1047791406273	140.93071046223\\
21.1061680295162	140.176028054122\\
21.1078346961829	140.659008394414\\
21.1231124739606	141.11593779707\\
21.1317235850718	142.107628032166\\
21.1531124739606	142.516159224462\\
21.1647791406273	141.87956816061\\
21.1750569184051	141.481504374574\\
21.1775569184051	142.147091048494\\
21.1811680295162	142.54798414822\\
21.1883902517384	142.099091038212\\
21.1947791406273	141.562829226252\\
21.198945807294	142.346253101414\\
21.2108902517384	141.718057182476\\
21.2147791406273	142.456471333115\\
21.2167235850717	143.529124382606\\
21.2206124739606	143.094267856599\\
21.228945807294	143.550529371789\\
21.2408902517384	144.134904557896\\
21.2461680295162	143.269288439278\\
21.2720013628495	143.897285854231\\
21.2947791406273	144.48330499977\\
21.306445807294	144.073689210876\\
21.3222791406273	144.529912450946\\
21.3486680295162	146.446666807387\\
21.3567235850718	146.845462239178\\
21.381445807294	146.384031380363\\
21.3892235850718	145.050612459109\\
21.4161680295162	146.007531971927\\
21.4386680295162	145.276794150427\\
21.4470013628495	145.879018263753\\
21.4545013628495	145.359441092153\\
21.4678346961829	145.897129365383\\
21.4742235850718	146.578796908285\\
21.483945807294	147.38975847014\\
21.4892235850718	146.771144997595\\
21.4945013628495	147.452274506234\\
21.5056124739606	146.201760714972\\
21.5106124739606	147.587354338725\\
21.5147791406273	145.589672784142\\
21.5217235850718	146.732584171447\\
21.5345013628495	145.906024041322\\
21.5395013628495	147.199257121326\\
21.5420013628495	146.51373976405\\
21.5453346961829	145.91430065242\\
21.5772791406273	145.401271976281\\
21.5897791406273	146.514208473697\\
21.5953346961829	146.082792902287\\
21.6031124739606	146.489575545085\\
21.6108902517384	145.716388959617\\
21.6153346961829	146.08813919359\\
21.6195013628495	145.576088122674\\
21.6308902517384	145.0224991306\\
21.6336680295162	145.705944788885\\
21.6350569184051	145.233848431415\\
21.6492235850718	144.828739134131\\
21.661445807294	143.801071263025\\
21.6758902517384	143.266302027712\\
21.703945807294	142.800102406295\\
21.7331124739607	141.980631137157\\
21.7461680295162	141.462454030404\\
21.7761680295162	140.366313956898\\
21.7883902517384	141.163308033586\\
21.8056124739607	140.50530419484\\
21.8103346961829	140.864707110567\\
21.821445807294	139.754276850844\\
21.8258902517384	140.217125092236\\
21.833945807294	139.402477329783\\
21.8370013628495	140.4794677293\\
21.8442235850717	140.086286953509\\
21.8481124739606	139.646941797408\\
21.8583902517384	140.071923193075\\
21.8672791406273	139.61042340943\\
21.8747791406273	139.999577878716\\
21.8970013628495	140.697715293136\\
21.9086680295162	141.194693556024\\
21.9147791406273	141.841701142001\\
21.923945807294	142.2455016527\\
21.9333902517384	143.3703662417\\
21.9431124739606	142.598072619373\\
21.9581124739607	143.358369510543\\
21.9997791406273	142.96691909305\\
22.0083902517384	142.395965970832\\
22.016445807294	142.787710240271\\
22.0208902517384	144.000288287662\\
22.0292235850717	143.508631488333\\
22.0356124739606	143.144343653013\\
22.0442235850718	144.624978086257\\
22.0478346961829	144.060231140073\\
22.0558902517384	143.224104422762\\
22.0600569184051	144.49128767385\\
22.0700569184051	143.151402913137\\
22.0703346961829	143.975195957044\\
22.0753346961829	144.612346587473\\
22.0797791406273	144.117170925038\\
22.0978346961829	147.391601058381\\
22.1000569184051	147.887044305931\\
22.123945807294	147.15229326364\\
22.1308902517384	147.692988690275\\
22.1608902517384	148.451619528882\\
22.1781124739607	149.532690306835\\
22.1797791406273	149.135862172111\\
22.181445807294	149.681762314512\\
22.2036680295162	149.046891844345\\
22.2133902517384	148.633917165182\\
22.2183902517384	149.118925807464\\
22.2250569184051	149.521752571915\\
22.2345013628495	150.2096206572\\
22.2358902517384	149.694003809098\\
22.2400569184051	150.106455897423\\
22.2411680295162	150.850953699593\\
22.2450569184051	150.422777238807\\
22.2525569184051	148.528348757404\\
22.2620013628495	148.078209432974\\
22.2625569184051	148.532528238556\\
22.2667235850718	149.8328045696\\
22.2692235850718	149.317114832992\\
22.2733902517384	150.443514624832\\
22.2803346961829	150.933254122651\\
22.2836680295162	150.093689594109\\
22.283945807294	150.939302686771\\
22.2861680295162	151.305079249522\\
22.2972791406273	150.565091810395\\
22.3003346961829	151.228984293411\\
22.3103346961829	150.212236452517\\
22.3161680295162	149.603093537866\\
22.326445807294	150.082137398346\\
22.328945807294	148.24069063235\\
22.3303346961829	148.671837002784\\
22.3325569184051	148.250361498144\\
22.3478346961829	147.111844545532\\
22.3492235850718	147.60955609019\\
22.3681124739607	147.149061553566\\
22.3708902517384	148.493774239988\\
22.3742235850717	148.015763723681\\
22.3861680295162	149.083117726991\\
22.3972791406273	148.357084411128\\
22.4045013628495	147.544534968826\\
22.4103346961829	148.295655094371\\
22.4242235850718	147.669413363641\\
22.4256124739607	148.034791935361\\
22.4295013628495	147.21423741095\\
22.4406124739606	146.721247510754\\
22.4442235850718	147.29893249153\\
22.4528346961829	146.925200439994\\
22.4570013628495	147.310716196839\\
22.458945807294	146.667083388917\\
22.4778346961829	147.711831766493\\
22.488945807294	149.631889211034\\
22.5058902517384	148.360092788372\\
22.5142235850718	148.941931011783\\
22.5195013628495	149.475597039453\\
22.5245013628495	149.873839806859\\
22.5328346961829	150.281451743697\\
22.5403346961829	152.192088926095\\
22.5458902517384	153.035284794038\\
22.551445807294	154.116775758412\\
22.5717235850718	155.858201399967\\
22.5870013628495	156.727020772072\\
22.6011680295162	157.870039597168\\
22.6211680295162	156.900346376868\\
22.6403346961829	156.473480330062\\
22.6422791406273	156.90819751184\\
22.6511680295162	157.330312576203\\
22.6631124739606	158.150725275745\\
22.668945807294	157.732623138859\\
22.6756124739607	158.224514530335\\
22.6792235850718	157.182445005808\\
22.6950569184051	158.23144102264\\
22.6970013628495	157.50739197142\\
22.7131124739606	157.003631824962\\
22.736445807294	156.573183051894\\
22.7436680295162	156.190608017578\\
22.7495013628495	156.566088331039\\
22.7597791406273	157.070344077142\\
22.7603346961829	156.707729899749\\
22.7633902517384	156.060922651407\\
22.7697791406273	155.378565535005\\
22.7775569184051	154.458896765936\\
22.7847791406273	155.264138434683\\
22.7922791406273	154.641557871395\\
22.7970013628495	153.918136528005\\
22.8006124739607	154.527056633802\\
22.811445807294	154.933637132578\\
22.8133902517384	154.296536736351\\
22.8178346961829	154.902414054317\\
22.8211680295162	154.416069683082\\
22.8406124739606	153.562916573349\\
22.8467235850718	153.038576057648\\
22.8828346961829	150.984414123899\\
22.8872791406273	151.474779922672\\
22.8933902517384	151.980502198377\\
22.8961680295162	150.809858721505\\
22.9058902517384	150.399924279523\\
22.9156124739606	151.027178402402\\
22.9245013628495	149.352239733201\\
22.9295013628495	150.086080162224\\
22.9345013628495	149.521361996073\\
22.943945807294	148.026220745654\\
22.9517235850718	146.260652567484\\
22.9642235850717	145.880579762427\\
22.9803346961829	146.518283204923\\
22.9933902517384	147.350984362916\\
22.996445807294	146.898120771147\\
23.0050569184051	146.438483076582\\
23.0133902517384	144.969570769822\\
23.0175569184051	145.373514892547\\
23.023945807294	144.843014309425\\
23.0386680295162	144.394506846041\\
23.038945807294	144.755533673144\\
23.0556124739607	144.318941821689\\
23.0747791406273	142.943491303341\\
23.0750569184051	143.394840461115\\
23.076445807294	142.702680452483\\
23.0853346961829	144.939544034438\\
23.0886680295162	144.550803065208\\
23.098945807294	142.463950724109\\
23.1100569184051	140.769888927205\\
23.123945807294	139.934976420522\\
23.1308902517384	138.958657687579\\
23.1328346961829	139.320444936975\\
23.1350569184051	137.893999513226\\
23.146445807294	139.056531506592\\
23.1486680295162	138.13222280715\\
23.1761680295162	137.642719011674\\
23.1897791406273	136.97796342864\\
23.2050569184051	137.495273202323\\
23.2128346961829	137.960414827242\\
23.2186680295162	138.366613580029\\
23.2242235850718	138.778084958709\\
23.2292235850718	137.588293207462\\
23.2372791406273	136.689092545603\\
23.2697791406273	136.197875075482\\
23.2745013628495	135.622215925013\\
23.2836680295162	136.985659183311\\
23.2925569184051	135.967629351378\\
23.3103346961829	136.379026295954\\
23.3442235850717	135.197083431903\\
23.3572791406273	135.828107294125\\
23.3700569184051	136.679721716817\\
23.376445807294	135.88902856919\\
23.3861680295162	136.317901887708\\
23.3967235850718	134.961490589982\\
23.408945807294	134.011670195474\\
23.431445807294	133.09585898938\\
23.4331124739606	132.678797526977\\
23.4403346961829	133.136592006263\\
23.4431124739606	132.731887351922\\
23.4547791406273	133.097784872736\\
23.4561680295162	132.709923764559\\
23.4625569184051	133.241761613971\\
23.4650569184051	132.788647684274\\
23.4706124739606	133.200738929153\\
23.4947791406273	132.663752849495\\
23.503945807294	132.193636377342\\
23.5075569184051	132.931003257306\\
23.5153346961829	133.411147211168\\
23.5192235850718	133.033430552316\\
23.5267235850717	133.583100306282\\
23.5283902517384	133.081369311064\\
23.5445013628495	134.287740426807\\
23.5603346961829	133.831700466117\\
23.5661680295162	134.880794952132\\
23.5711680295162	135.287150406642\\
23.5767235850718	135.731149543674\\
23.5783902517384	135.26580383516\\
23.5820013628495	135.894902334078\\
23.5928346961829	136.625076155856\\
23.5947791406273	137.183486125266\\
23.6145013628495	138.51355401409\\
23.6175569184051	137.625868127078\\
23.6353346961829	138.433697250114\\
23.648945807294	137.542475769712\\
23.6570013628495	136.515472877928\\
23.6706124739607	137.621318973642\\
23.681445807294	138.0126389732\\
23.691445807294	137.471504149348\\
23.7031124739607	138.434926852609\\
23.7131124739606	138.972381447417\\
23.7236680295162	138.133022809711\\
23.7253346961829	138.613402687358\\
23.7325569184051	139.012122080724\\
23.7420013628495	138.477290173688\\
23.7461680295162	139.429527821931\\
23.7597791406273	138.836855756561\\
23.7706124739607	138.383082736841\\
23.781445807294	140.040421398241\\
23.7870013628495	140.936492553019\\
23.8100569184051	140.263034605082\\
23.8136680295162	140.691852591852\\
23.8197791406273	141.259762448978\\
23.8258902517384	140.649431538949\\
23.8397791406273	142.51232145749\\
23.8406124739606	141.676171078801\\
23.8431124739606	142.074829355933\\
23.8478346961829	141.702970281338\\
23.8683902517384	141.195095657604\\
23.8725569184051	140.745335571446\\
23.8811680295162	140.380721117556\\
23.886445807294	141.01792178925\\
23.9106124739606	139.76630186794\\
23.9150569184051	140.152629936827\\
23.9325569184051	138.085204800644\\
23.9417235850718	138.449711671683\\
23.9522791406273	137.906082076357\\
23.9661680295162	137.346284276541\\
23.9761680295162	136.906574068587\\
23.9878346961829	135.845650633695\\
23.9972791406273	135.176486888921\\
24.0022791406273	135.5597843539\\
24.0150569184051	136.045253677731\\
24.0206124739607	136.456932784699\\
24.0450569184051	135.756586267193\\
24.056445807294	135.190160574216\\
24.0675569184051	135.703221600627\\
24.0708902517384	135.08435082473\\
24.1072791406273	134.559820878822\\
24.1231124739606	134.12751207414\\
24.1478346961829	135.725240868978\\
24.1547791406273	134.721448505335\\
24.1761680295162	135.286687866426\\
24.1922791406273	134.643096145809\\
24.2150569184051	133.36981846688\\
24.2397791406273	131.754922526895\\
24.2492235850717	130.600240210781\\
24.2683902517384	128.958582460499\\
24.2903346961829	127.423513745021\\
24.306445807294	125.909614276263\\
24.3120013628495	125.298580193116\\
24.3333902517384	123.724988878013\\
24.3392235850717	123.124800485941\\
24.3969658208646	118.891847146018\\
24.4075213764201	117.984043987789\\
24.4186324875312	116.989902145109\\
24.4308547097534	116.33344116392\\
24.4427991541979	115.726915833373\\
24.4761324875312	113.851833597611\\
24.4855769319757	113.490541221564\\
24.4922435986423	112.673089200299\\
24.5097435986424	111.117923507932\\
24.5291880430868	109.699653021026\\
24.5441880430868	109.271693060521\\
24.5650213764201	106.812974615665\\
24.5936324875312	104.600681816059\\
24.6941880430868	93.1501985892833\\
24.7044658208646	92.4669990856331\\
24.7283547097535	90.7907776796841\\
24.7402991541979	90.3628415007066\\
24.7522435986423	89.7278226791679\\
24.7816880430868	87.4661685698746\\
24.827806727369	82.7108100248269\\
24.8600289495912	79.6759346256304\\
24.8900289495912	77.6229389879906\\
24.8961400607023	77.2598583492676\\
24.9211400607023	74.8977397989916\\
24.9286400607023	73.9190221023239\\
24.9358622829245	73.0469235098955\\
24.942806727369	72.5342330121283\\
24.972806727369	71.1618291703712\\
24.9816956162579	70.4437716199515\\
24.9872511718134	69.9782160793437\\
24.9925289495912	69.2087205188145\\
25.0130845051468	66.2633205174212\\
25.0255845051468	65.1782669908484\\
25.0308622829245	64.809312554038\\
25.0486400607023	64.1745872770022\\
25.0575289495912	63.7594369267002\\
25.062806727369	63.2885709732946\\
25.0741956162579	62.185012853463\\
25.0986400607023	61.4828702511145\\
25.1169733940357	60.7609127606466\\
25.117806727369	60.2707068318731\\
25.1264178384801	59.7813122267398\\
25.1344733940356	59.1235386668467\\
25.1575289495912	58.7019493468834\\
25.1616956162579	58.1542599196819\\
25.1789178384801	57.5635763567153\\
25.1886400607023	56.7356904088669\\
25.2069733940357	56.2254140759508\\
25.2136400607023	55.7666543224346\\
25.2244733940356	54.7573880248811\\
25.2458622829245	54.2669911022706\\
25.2519733940356	53.4440663905443\\
25.2722511718134	53.0343025608089\\
25.2947511718134	52.1362233807211\\
25.3200289495912	50.1267516258919\\
25.3305845051468	49.5137278642217\\
25.3433622829245	49.0009551522422\\
25.3641956162579	48.5410406549043\\
25.3797511718134	47.2139258405962\\
25.4050955521071	45.71735191867\\
25.4275955521071	44.9983676795558\\
25.4634288854405	44.3417739053454\\
25.4692622187738	43.5273115013943\\
25.5117622187738	40.655998924673\\
25.5295399965516	39.9575942294026\\
25.5553733298849	39.5589681959547\\
25.5970399965516	40.0865746300013\\
25.6145399965516	40.6929568968748\\
25.641484440996	41.3160627154406\\
25.663984440996	42.3112133855834\\
25.6787066632182	43.4746625868236\\
25.7009288854404	43.8374738720695\\
25.7962066632182	44.2608833701946\\
25.8175955521071	44.6876643442736\\
25.8378733298849	45.3470773936073\\
25.8675955521071	47.04959205164\\
25.8820399965516	47.849566016933\\
25.8950955521071	48.4075936258778\\
25.9328733298849	48.7656001701319\\
25.9734288854405	49.4089745223729\\
26.0119762887694	49.0021718820868\\
26.0641985109916	48.6415507783435\\
26.1389207332138	49.4539096174797\\
26.1678096221027	49.8422881984121\\
26.1844762887694	50.2320188971544\\
26.2316985109916	49.8188283369072\\
26.3436429554361	50.1693361379955\\
26.4347540665472	49.509009453453\\
26.4544762887694	49.1347837163483\\
26.4769762887694	48.7511576627986\\
26.5147540665472	48.3167215166198\\
26.5397540665472	47.6885397056899\\
26.5755873998805	47.3249429574302\\
26.5869762887694	46.9289752061147\\
26.6141985109916	46.463657473876\\
26.6458651776583	45.996954515228\\
26.7117790248257	45.6370438560163\\
26.7573345803813	44.6515264268498\\
26.7871851725153	44.1508768675995\\
26.889795197334	43.7337090514574\\
26.952295197334	43.1202191953612\\
27.0025729751118	41.9729795351691\\
27.0192396417785	41.575972867248\\
27.0356285306673	41.2029457341937\\
27.0592396417784	40.6926456254572\\
27.0842396417785	40.180238076955\\
27.2036840862229	39.8338762362537\\
27.2311840862229	39.4516163399859\\
27.2561840862229	39.0759291461351\\
27.2692396417785	38.6318825835301\\
27.2742396417785	38.1668128384669\\
27.2895174195562	37.7909007229123\\
27.3100729751118	37.1353820062373\\
27.3417396417784	36.7740906619559\\
27.3698902979987	36.2374622371986\\
27.4151680757764	37.3356028039341\\
27.425723631332	37.9325210265584\\
27.5043750617236	37.426833813946\\
27.5344636856319	36.4769738044778\\
27.5505922852919	35.9671355987806\\
27.5966628292309	35.2505261508251\\
27.6572183847865	34.2355124707097\\
27.6858294958976	33.2930540101082\\
27.7069406070087	32.6846219605463\\
27.7199961625643	32.0069414370117\\
27.7596567092048	31.0369211914178\\
27.8091011536492	31.4289620814919\\
27.8263233758714	31.7950301253951\\
27.924378931427	32.154884830034\\
27.956878931427	32.9004562102156\\
27.9827122647603	33.7179107133295\\
27.9946567092047	34.1487965366131\\
28.0099344869825	34.7656521530419\\
28.0238233758714	35.2264018148441\\
28.0377122647603	35.5891913194914\\
28.2508252532439	36.0476545526118\\
28.2738808087995	36.5176512997148\\
28.2999919199106	36.9319158382495\\
28.3461030310217	36.5128442978922\\
28.406936364355	36.8848171841094\\
28.4280474754661	36.5133462972708\\
28.4455474754662	36.0666997499779\\
28.4672141421328	35.1578863737481\\
28.4811030310217	34.7564761352584\\
28.523496183285	34.3774945233334\\
28.6053788109457	34.0009527395297\\
28.6364899220568	33.0996340332181\\
28.6589899220568	32.7222772553501\\
28.6723232553901	32.2898044399313\\
28.7173232553901	31.9312104048797\\
28.7795454776123	31.5189192667042\\
28.8681565887235	32.0794065706363\\
28.9423232553901	32.5853767274889\\
28.9851010331679	33.6715497285923\\
29.0276010331679	34.2111886765002\\
29.0864899220568	34.6110912593071\\
29.108712144279	34.9780601319846\\
29.1295454776124	34.6068282803623\\
29.1509343665012	34.1110550184114\\
29.1706565887235	33.6752144862333\\
29.2418771406434	33.1085151883513\\
29.2815885958253	31.9510263741292\\
29.306866373603	31.147454893752\\
29.3326997069364	30.2519060563696\\
29.3488108180475	29.8170292663477\\
29.3776997069364	29.4391009418254\\
29.4524219291586	29.7912262403102\\
29.5049219291586	30.1544913206331\\
29.5465885958253	30.9056406532443\\
29.6376997069364	31.2693738598802\\
29.6740885958253	31.7372272528677\\
29.7315885958253	32.2338970662746\\
29.9057673077887	32.6163094861481\\
29.9505335357423	32.1732850763252\\
29.9772415561909	31.6769562489216\\
30.0621137558146	31.0727799024074\\
30.1376532619906	30.6473435806032\\
30.1972574322705	30.2718213449707\\
30.2439240989372	29.7269029911673\\
30.3136993504284	28.4984817182936\\
30.4106239857316	28.0709022594452\\
30.4332176583919	27.4593803270675\\
30.4676621028363	26.7945639150695\\
30.4991943075228	26.2827039450388\\
30.5561424527109	25.4023148063772\\
30.668799094565	24.1950795511799\\
30.7912718053075	23.7689374316147\\
30.9900071177484	23.333097504906\\
31.0433405965485	22.9454312317207\\
31.1646198003267	20.9926313901283\\
31.2309079664465	20.0488792885122\\
31.2725746331132	19.1624471757609\\
31.3030036103658	18.5405991157411\\
31.3915267061151	16.8578743049635\\
31.4255520580807	16.3887545823632\\
31.4774949382891	15.7760204081521\\
31.5226109345165	15.0092951007155\\
31.5845198190769	14.5447843912409\\
31.6287895341106	14.1193855377515\\
31.8676065444774	14.525019733523\\
31.9087176555886	15.0111338641454\\
32.0600358570393	15.3403581327857\\
32.2320505363534	16.5794156371537\\
32.2900166973988	16.9445755725467\\
32.3244611418432	17.3280165154258\\
32.4156511933596	16.9464823144934\\
32.5543373450342	16.4030053595456\\
32.6290737387127	15.9332130093938\\
32.6569982027262	15.5052077387019\\
32.7539390944618	15.9396388491666\\
32.8267682937376	16.4067387887264\\
33.0770504452793	16.7440321798459\\
33.1738841228126	17.16134051623\\
33.2061063450348	17.6075700143928\\
33.3142789959834	17.2290584945606\\
33.4468482322192	16.7890773554307\\
33.4930137356772	16.4037814804429\\
33.5394611665277	15.9738561831867\\
33.6454497162387	15.4426490824263\\
33.6954359638791	14.950589349987\\
33.8767471294766	13.7870816278367\\
34.1291621777262	14.068711387809\\
34.3683976192541	14.5403165441845\\
34.3872865081429	15.1167219187819\\
34.5002662503313	14.6758112981603\\
34.6907005084753	14.3432065143696\\
34.8951108413152	14.0251345223505\\
35.0584618974492	13.6561380465942\\
35.2943659912237	14.0131816747717\\
35.6137489994754	13.8327573305925\\
35.8251897162488	13.5039054946594\\
35.9217519163336	13.0317860975769\\
35.972065582393	12.6610253544542\\
36.0261358005671	11.7408062461792\\
36.0428024672338	11.3272523535013\\
36.1329913175674	10.9029592398274\\
36.4176418535806	10.5881108657897\\
36.5258489878771	10.1011646952758\\
36.6978611681959	9.68800754352137\\
36.9698658433365	9.37186817474625\\
37.1534716588053	8.99274941734745\\
37.3093836635776	8.52228140956012\\
37.4390845424126	8.16586049712825\\
37.5924901701282	7.73994999976847\\
37.9527674857252	7.66746686330049\\
38.1086528208726	7.29728502201559\\
38.3562359512929	7.03668017521989\\
38.6009203768242	7.3143461984148\\
38.9944371666788	7.37955581089727\\
39.1289280093923	7.0224764906792\\
39.6028410055085	7.05418944777844\\
39.9193783051601	7.24243752877931\\
40.2215786784948	7.45531162270953\\
40.761248961497	7.05866524685806\\
40.9482506179248	7.37605708182141\\
41.3779962457445	7.49744645246608\\
41.7555011739382	7.55010811255465\\
42.1115642146214	7.40475194412213\\
42.2260439765027	8.3522886105284\\
42.2627106431694	9.14043828124062\\
42.2918773098361	10.1896664487617\\
42.3410439765027	11.3112760360534\\
42.3613217542805	11.9653319065434\\
42.4496550876138	14.8646373579205\\
42.4660439765027	15.3068420922288\\
42.5065995320583	16.2325922072962\\
42.5252106431694	17.1194180023128\\
42.6596550876138	26.3936798465032\\
42.7382661987249	28.6466965474231\\
42.7610439765027	29.0631271042364\\
42.7963217542805	29.9086514756926\\
42.8346550876138	31.8077854971752\\
42.9196550876138	35.9138182499043\\
42.9446550876138	37.9332969180724\\
43.0049328653916	40.5409466218132\\
43.0657661987249	42.5036090577254\\
43.2354884209471	51.2224861620062\\
43.2449328653916	51.6214558798958\\
43.2540995320583	52.3095121968593\\
43.2965995320583	52.9775724989701\\
43.3221550876138	53.4263123864818\\
43.3543773098361	53.7974365650235\\
43.3729884209472	54.2350676308699\\
43.3915995320583	54.7231432329573\\
43.4013217542805	55.5900619992641\\
43.4193773098361	56.2888475957946\\
43.4346550876138	56.7136090724412\\
43.4446550876138	57.2035912673588\\
43.4574328653916	57.5674988530948\\
43.4793773098361	58.3304909965184\\
43.4940995320583	59.3980745071154\\
43.5207661987249	61.6938051839597\\
43.5310439765027	62.3581982691244\\
43.5377106431694	62.775157542062\\
43.5446550876138	63.1883802108519\\
43.5677106431694	62.5096588566228\\
43.5904884209472	62.1443286891439\\
43.6046550876138	61.7598408376827\\
43.6377106431694	61.4002169810862\\
43.6571550876138	61.9671615498133\\
43.6827106431694	62.9602842587021\\
43.6915995320583	62.412616021825\\
43.7007661987249	62.8555932965472\\
43.7254884209472	63.7706992363543\\
43.7338217542805	64.272608759038\\
43.7574328653916	66.0464881855807\\
43.7663217542805	66.5040459095266\\
43.7749328653916	67.0474625994676\\
43.7829884209472	67.883410415767\\
43.7938217542805	68.4681459562343\\
43.899377309836	68.0996233101304\\
43.9388217542805	67.7126478751916\\
43.9474328653916	67.3183806239998\\
43.9699328653916	66.7768671668837\\
43.9882661987249	67.222387673115\\
43.9963217542805	66.6632189563108\\
44.0582661987249	67.0350264528972\\
44.1677106431694	66.4700852498065\\
44.1738217542805	66.8387911440578\\
44.2004884209472	66.480151230353\\
44.2121550876138	66.0097406376724\\
44.2302106431694	65.6067114484777\\
44.2388217542805	65.200501986525\\
44.2546550876138	64.7683141673601\\
44.2588217542805	64.3263302829533\\
44.3227106431694	64.8204025397\\
44.3843773098361	64.4470765576826\\
44.4168773098361	63.4996100578452\\
44.4490995320583	62.9232634625355\\
44.5232661987249	63.8514727081641\\
44.5302106431694	63.1815328426707\\
44.5565995320583	63.544602452402\\
44.5902106431694	64.9285634484093\\
44.6124328653916	65.4883094713521\\
44.6204884209472	66.0773021515549\\
44.641877309836	66.8973401235243\\
44.6577106431694	67.465463236839\\
44.6832661987249	67.067089094136\\
44.6977106431694	68.2769132960207\\
44.7082661987249	68.6862798267248\\
44.7182661987249	70.2561192215007\\
44.736877309836	69.6675849153239\\
44.7490995320583	70.3783147762388\\
44.7654884209472	69.6588178115998\\
44.7963217542805	70.3915746559178\\
44.8090995320583	69.9308591235676\\
44.8488217542805	70.2896521313982\\
44.8588217542805	70.7678494061738\\
44.8818773098361	71.1664472051575\\
44.9077106431694	71.6216332140886\\
44.9465995320583	72.0227944467512\\
45.0129884209472	72.6863992032833\\
45.0410439765027	73.0584359893679\\
45.0529884209472	74.1444841099147\\
45.0765995320583	74.5932584287627\\
45.0821550876138	75.0136558703225\\
45.1082661987249	75.4564212892277\\
45.1343773098361	76.349063491964\\
45.1438217542805	76.7772897832941\\
45.1607661987249	77.1620555706212\\
45.1960439765027	77.5513237222085\\
45.2054884209471	77.9328400454853\\
45.2552106431694	77.5421095950869\\
45.2860439765027	78.0213115351137\\
45.3174328653916	78.5273368405906\\
45.3435439765027	79.0878615741136\\
45.3685439765027	79.9662818858974\\
45.4277106431694	80.3663734424939\\
45.4649328653916	80.8001159787173\\
45.5040995320583	81.2219098801484\\
45.5343773098361	80.6664582273276\\
45.5557661987249	79.4499602918085\\
45.5718773098361	78.6876619803924\\
45.5927106431694	77.1121900492324\\
45.614377309836	76.5596626663107\\
45.6402106431694	75.7642843807616\\
45.6588217542805	74.8356874226102\\
45.6727106431694	74.4642483706323\\
45.6821550876138	73.9124689552127\\
45.6988217542805	73.0977345320756\\
45.7154884209472	72.4358062292305\\
45.7288217542805	71.6601840077097\\
45.7410439765027	71.0679410159173\\
45.7671550876138	70.2160040623348\\
45.7727106431694	69.0590455157514\\
45.7852106431694	67.8048574530857\\
45.8013217542805	66.0137694430683\\
45.8399328653916	65.1463753114128\\
45.8802106431694	64.0433069576381\\
45.9140995320583	63.5553679271881\\
45.9246550876138	63.1913901340472\\
45.9524328653916	62.7947347687858\\
45.9707661987249	63.1882576609657\\
45.980766198725	63.6797433650134\\
45.9935439765027	64.0736373779013\\
46.0096550876138	64.5391952177743\\
46.0190995320583	65.1344096717522\\
46.046877309836	65.6006905785692\\
46.0582661987249	66.0186753757766\\
46.0721550876138	66.5919997743038\\
46.0863217542805	68.0346224578305\\
46.0904884209472	67.6220108763893\\
46.1457661987249	67.2604327702978\\
46.1585439765027	66.8275901290301\\
46.184377309836	66.3668666836323\\
46.2457661987249	66.9081758350467\\
46.2846550876138	67.746493943246\\
46.3054884209472	68.245701524994\\
46.3310439765027	68.7542883512326\\
46.3527106431694	69.267622488639\\
46.3652106431694	69.770856564902\\
46.3710439765027	70.1855803159323\\
46.394377309836	69.2939610037068\\
46.4027106431694	68.9091158439259\\
46.4199328653916	68.4417345634413\\
46.4257661987249	69.2060134954629\\
46.4382661987249	69.6280307872306\\
46.448266198725	70.2174221545857\\
46.4629884209472	70.7540248521383\\
46.4685439765027	71.4185423808795\\
46.4838217542805	70.8517177240267\\
46.4902106431694	71.3070669682551\\
46.5315995320583	71.7556606247845\\
46.5335439765027	71.3869605663142\\
46.5474328653916	71.9099842901935\\
46.5674328653916	72.3806374707731\\
46.5846550876138	72.9968567167338\\
46.5985439765027	73.4431743848665\\
46.6152106431694	73.8572299345078\\
46.6574328653916	74.2881520063605\\
46.6710439765027	75.0286977726981\\
46.6971550876138	74.5616191622948\\
46.7490995320583	75.5711735820338\\
46.7599328653916	75.9823665828367\\
46.7735439765027	76.8681462182574\\
46.7774328653916	77.396414399179\\
46.8004884209471	77.7722852424554\\
46.8079884209472	78.2222987940924\\
46.8263217542805	79.2225870158146\\
46.8363217542805	79.6010004837261\\
46.8499328653916	80.255652004509\\
46.8640995320583	81.2587239353205\\
46.8685439765027	81.6573182699683\\
46.8793773098361	82.3676034186076\\
46.8896550876138	82.949756075644\\
46.8985439765027	83.3936599400122\\
46.9057661987249	83.9904715170909\\
46.9121550876138	84.9044364184766\\
46.9274328653916	87.2630857129425\\
46.9390995320583	87.8441908954156\\
46.9468773098361	88.2318687589116\\
46.9513217542805	88.7650152573451\\
46.9774328653916	90.0333284567791\\
47.0207661987249	90.4337095037648\\
47.0354884209472	91.1096443945014\\
47.0404884209472	91.6292332522079\\
47.049377309836	92.2307852415761\\
47.0852106431694	90.8462095596589\\
47.0974328653916	91.6862602441477\\
47.1188217542805	92.5471147448585\\
47.1290995320583	93.2430208715624\\
47.1427106431694	93.9628866308472\\
47.1593773098361	95.1037866628145\\
47.2113217542805	94.4423170476411\\
47.2449328653916	93.477262395401\\
47.2679884209471	93.9149070928216\\
47.2752106431694	93.3767423105305\\
47.2896550876138	92.9011922665758\\
47.3074328653916	93.3026354707504\\
47.329377309836	92.9367395917848\\
47.3357661987249	93.3124711686265\\
47.3660439765027	92.8118474191739\\
47.3849328653916	92.4350948441948\\
47.3990995320583	92.8819565105154\\
47.4307661987249	93.3221747879541\\
47.4338217542805	92.7082822514363\\
47.4565995320583	92.1927207151405\\
47.4679884209472	91.7698168897708\\
47.4777106431694	91.2636097859572\\
47.4829884209472	91.7367315366821\\
47.496877309836	91.3615088591494\\
47.5129884209472	91.7263894830131\\
47.5382661987249	92.1915071698114\\
47.5774328653916	92.5848764705109\\
47.619377309836	91.9177904507738\\
47.6643773098361	91.276881162735\\
47.6943773098361	90.8158765296197\\
47.6979884209472	91.754031143946\\
47.7085439765027	92.1174059929812\\
47.7602106431694	91.5311302438523\\
47.7824328653916	90.4088730642738\\
47.8029884209472	89.7949627117709\\
47.8296550876138	89.3443599828011\\
47.8415995320583	88.922953386557\\
47.8493773098361	87.8924117046815\\
47.8546550876138	87.3415096084621\\
47.8624328653916	86.8269886122827\\
47.8740995320583	86.1421044373622\\
47.8863217542805	85.1483477386383\\
47.8952106431694	83.9398459325886\\
47.9054884209472	83.5665174465236\\
47.9321550876138	81.2464536025376\\
47.961877309836	78.2228286752153\\
47.9696550876138	77.0125480672629\\
47.9796550876138	76.3502241371834\\
47.9888217542805	75.2345476593869\\
47.9949328653916	74.7738827402441\\
48.0007661987249	74.1124859637789\\
};
\addlegendentry{$\text{AC-DQN with constant }\eta{}_\text{1}\text{, }\eta{}_\text{2}\text{ : Bad Users}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000612473960643456	2\\
0.00200136284954056	3.39651042146781\\
0.00227914062730861	2.96804399662214\\
0.012834696182864	11.8480573449899\\
0.024223585071752	14.9040205187544\\
0.0303346961828623	17.1289611252114\\
0.0331124739606423	18.1839695215294\\
0.03839025173842	19.8213518341163\\
0.0470013628495423	20.4248122538257\\
0.0681124739606531	21.3905431345295\\
0.0792235850717589	21.9551851623797\\
0.09811247396064	22.6521015396244\\
0.158112473960642	23.0543091000562\\
0.169779140627313	23.4839855262275\\
0.178112473960653	23.8964587349403\\
0.193668029516203	24.9054016370896\\
0.199501362849531	25.6048160559244\\
0.204779140627309	26.0681637074664\\
0.219223585071759	27.3963283913929\\
0.22255691840509	27.9356682731179\\
0.229779140627315	28.8088463846717\\
0.24033469618287	29.8758485914795\\
0.24589025173843	30.9180218180547\\
0.257279140627318	31.2837807283308\\
0.265056918405094	31.7663196572802\\
0.278112473960647	33.3682267607236\\
0.290890251738418	34.4558445002773\\
0.302001362849538	35.7273521696183\\
0.309223585071763	37.3603440394207\\
0.312556918405093	37.8727735722588\\
0.334501362849537	39.4816846751436\\
0.349501362849537	41.4529097281175\\
0.362279140627308	43.4173320831792\\
0.369223585071751	44.3890016356786\\
0.379501362849538	46.1428537400283\\
0.392279140627309	48.5401574231417\\
0.400890251738417	49.7773177977714\\
0.4161680295162	51.1474721444188\\
0.428112473960653	51.9646844937694\\
0.429223585071753	52.3591391544994\\
0.441723585071756	53.500784478119\\
0.446168029516201	54.2695837762245\\
0.454779140627309	54.7956327047003\\
0.479501362849533	55.8610099563973\\
0.497556918405095	56.7899381661404\\
0.513112473960646	57.4285671706075\\
0.532001362849542	57.8555233722783\\
0.539779140627317	58.2940802377364\\
0.545056918405095	58.7060509475977\\
0.561723585071761	59.1641708426134\\
0.576168029516197	59.5933121540083\\
0.580334696182874	60.323524086678\\
0.596445807293975	61.1273004013771\\
0.608112473960645	61.6291196167967\\
0.628112473960641	62.4090696141611\\
0.644223585071757	63.0546726776096\\
0.653390251738429	63.5706117918107\\
0.663112473960652	64.1014945148362\\
0.676445807293973	64.5843490887116\\
0.695334696182869	65.2187160193042\\
0.723668029516205	65.6500435283506\\
0.750890251738426	66.4441140490694\\
0.762556918405096	66.8282052013927\\
0.770334696182871	67.2802535972496\\
0.78783469618287	68.0460818035069\\
0.808668029516198	68.5093527796146\\
0.818945807293986	69.3163202889696\\
0.836445807293984	69.8262230080931\\
0.855334696182865	70.5894148538129\\
0.879501362849538	71.1344077145119\\
0.903112473960647	73.2556276994715\\
0.911445807293987	74.0234103532296\\
0.923945807293975	75.2394658775296\\
0.965056918405097	80.3660177027753\\
0.998945807293978	83.4659620112939\\
1.01061247396065	84.3155332010289\\
1.0211680295162	85.6552511608289\\
1.04477914062731	87.6115133014489\\
1.05450136284954	88.1837885467272\\
1.06311247396064	88.5453337362566\\
1.06922358507175	89.2790767513742\\
1.07866802951621	89.6650202911124\\
1.10227914062732	90.8905974539801\\
1.1061680295162	91.3415977142784\\
1.11394580729397	91.8220063424533\\
1.12589025173843	92.2724214089146\\
1.1511680295162	93.0804447885754\\
1.17172358507176	93.5945221932292\\
1.22533469618287	94.1702994376152\\
1.25644580729399	93.6948006580773\\
1.3250569184051	94.2384276928866\\
1.33783469618287	94.6960155733292\\
1.35700136284953	95.1026439545243\\
1.37200136284953	94.6046160807376\\
1.38839025173843	94.1047050024036\\
1.43450136284953	94.5670237588642\\
1.46477914062731	94.1678323778584\\
1.48450136284954	94.7066761346371\\
1.56255691840509	95.74869699237\\
1.62616802951621	95.1828979498271\\
1.67477914062731	94.7326482975882\\
1.70200136284953	94.2560201065666\\
1.7086680295162	93.8519952769444\\
1.72727914062732	94.274894155004\\
1.7561680295162	93.43320837827\\
1.81644580729397	93.0162614370597\\
1.84839025173842	92.6419561319884\\
1.87227914062731	93.2265038390614\\
1.89200136284954	92.5582707792648\\
1.89505691840509	92.1637050137532\\
1.93977914062731	92.5815978701497\\
1.94394580729399	92.2123903255412\\
1.98089025173843	92.7373238064541\\
2.01839025173842	92.1464706796434\\
2.02589025173843	92.7346351965463\\
2.06533469618287	92.1679244941635\\
2.09505691840509	91.3932941290683\\
2.1375569184051	90.9529860100134\\
2.15755691840509	91.3686593456895\\
2.18089025173842	90.9145290041897\\
2.21227914062732	91.3981755553999\\
2.23477914062731	92.2844864410244\\
2.25394580729397	93.1156617339816\\
2.26283469618286	93.7890155933349\\
2.28311247396064	94.7142708238791\\
2.38839025173843	95.0738449344272\\
2.42561247396064	94.7025784701741\\
2.46200136284953	95.3760716514985\\
2.46533469618286	95.774813882641\\
2.49811247396065	95.4053009019806\\
2.52061247396065	95.9213833259431\\
2.53283469618287	95.545777617894\\
2.55727914062732	95.9490779285485\\
2.61977914062732	95.4230782852527\\
2.6386680295162	95.8557733868534\\
2.64061247396064	95.4944162987094\\
2.65866802951621	95.8591507898166\\
2.66089025173842	95.3190979910185\\
2.73700136284954	94.9532747560081\\
2.75311247396064	94.5223637612034\\
2.77227914062732	94.9103381856828\\
2.77533469618287	94.5078632472011\\
2.78922358507175	94.0700935791145\\
2.79172358507176	93.494981645467\\
2.82061247396065	93.091025078368\\
2.82894580729398	92.3468712388918\\
2.84644580729397	91.3785743968713\\
2.86089025173843	90.6767341505784\\
2.88922358507176	89.9923175429408\\
2.93005691840509	89.4992568428938\\
3.00700136284954	88.7280750997429\\
3.03450136284954	89.1316450122301\\
3.04172358507176	88.5667186520118\\
3.06950136284954	88.1440635609304\\
3.08450136284954	87.3815308416552\\
3.10450136284953	86.9046090478531\\
3.11533469618287	86.4894722066273\\
3.12422358507176	86.0125340922614\\
3.1461680295162	86.4054232120762\\
3.19227914062732	86.0168898097882\\
3.22339025173842	85.551720978613\\
3.27227914062732	85.0592953393627\\
3.28977914062732	84.6698276596008\\
3.30589025173842	84.2125538196646\\
3.34561247396064	83.7461146325293\\
3.39033469618288	83.1924201194852\\
3.42172358507176	82.827597512635\\
3.43866802951621	83.2310517071433\\
3.47533469618287	82.5686714564004\\
3.49783469618286	82.1975861058569\\
3.59505691840509	82.7931171597735\\
3.60727914062731	83.1633009335135\\
3.62950136284954	83.6952394486963\\
3.64283469618287	84.0828205651756\\
3.6636680295162	84.8358143681631\\
3.67033469618286	85.2614041232062\\
3.69089025173842	85.9458530575637\\
3.70950136284954	86.3206412809858\\
3.75089025173843	86.8084135345258\\
3.7736680295162	87.1988057429578\\
3.79311247396065	88.1554818440145\\
3.80839025173843	87.7426918835609\\
3.8336680295162	87.2961037934394\\
3.85339025173842	86.7687037004804\\
3.87561247396064	86.0722859926342\\
3.90339025173843	85.7042242512313\\
3.9211680295162	85.3273247103634\\
3.9611680295162	84.9072895546277\\
3.98283469618286	84.3028927565875\\
3.99950136284954	83.5512680331244\\
4.04977914062731	83.0422765118759\\
4.09061247396065	82.5959003312975\\
4.10533469618287	82.2206985203777\\
4.1211680295162	82.6107008730219\\
4.13561247396065	82.2130504599571\\
4.17033469618286	81.7867379679815\\
4.19172358507176	82.4053873354596\\
4.23644580729398	82.0279340398925\\
4.2486680295162	82.4938958166933\\
4.26700136284954	82.9291908729967\\
4.28283469618287	83.3089131071183\\
4.34033469618286	83.671535424472\\
4.42200136284954	84.103938264706\\
4.42255691840509	83.7424612346212\\
4.45450136284954	83.3277441964891\\
4.46700136284953	82.9175741653286\\
4.53450136284954	82.5443021704217\\
4.54283469618287	82.1648790410225\\
4.58283469618287	81.6313344700139\\
4.61255691840509	81.0940965614889\\
4.63005691840509	80.6516066443916\\
4.68533469618286	80.2798420036595\\
4.71589025173843	80.6427071498611\\
4.73172358507176	81.0289533024389\\
4.75116802951621	81.4215347261561\\
4.76311247396065	82.0645177660969\\
4.79172358507176	81.6096054248121\\
4.84033469618286	81.2504431752958\\
4.92366802951621	81.7361502365864\\
4.93922358507176	81.1820706695476\\
4.98089025173843	80.823000717644\\
4.9911680295162	81.2070097681032\\
5.00394580729397	80.8127851087055\\
5.04394580729398	80.0783427483186\\
5.07839025173843	79.5030532234128\\
5.10894580729398	79.0262225062538\\
5.14311247396064	78.6206050280494\\
5.1825569184051	78.1757018513569\\
5.20339025173843	78.7882836580254\\
5.21950136284954	78.3192245471372\\
5.24144580729399	79.039532170572\\
5.2561680295162	79.4218192645364\\
5.25811247396065	78.6959788944216\\
5.2861680295162	79.1360090142024\\
5.29394580729398	78.7336086064668\\
5.30700136284953	78.1581184872997\\
5.31311247396064	77.7408467344717\\
5.33450136284954	77.3694654547593\\
5.37616802951621	77.7538523489694\\
5.38783469618286	78.1521867944337\\
5.41033469618287	78.738416156473\\
5.4175569184051	79.1088046006458\\
5.47700136284953	79.524667733778\\
5.49811247396065	79.9352861166996\\
5.51533469618288	80.4122738199592\\
5.54644580729398	81.0784883110438\\
5.5575569184051	80.5954633365961\\
5.62061247396065	81.0074722264121\\
5.6375569184051	80.3974017639209\\
5.64727914062732	80.8933826801744\\
5.66950136284953	80.4397151788514\\
5.71339025173843	79.9557279013599\\
5.73311247396065	79.5374756959523\\
5.76422358507176	79.1343673755742\\
5.77589025173843	79.5010507366427\\
5.79644580729398	79.0345160043151\\
5.83589025173842	78.4748989534823\\
5.88394580729398	78.1097685658465\\
5.9036680295162	77.4787544713276\\
5.97561247396065	77.0726963696078\\
5.99644580729398	77.4901953341352\\
6.02477914062732	77.0730858525928\\
6.0836680295162	76.6939322722072\\
6.10811247396065	77.2730371026193\\
6.11950136284953	76.7023910179104\\
6.14950136284953	77.1300049718372\\
6.15839025173842	76.764233179512\\
6.18672358507176	77.2847525424362\\
6.20561247396064	76.7901843169519\\
6.21589025173843	77.1817328233149\\
6.23172358507176	76.4629826818496\\
6.27477914062732	76.0940646776208\\
6.2936680295162	76.5861390187313\\
6.31672358507176	76.9463299836653\\
6.36172358507176	76.5748810554763\\
6.3811680295162	76.1624326913488\\
6.4461680295162	75.6786307233882\\
6.50644580729399	76.2139212424067\\
6.52450136284953	75.7322084391557\\
6.53533469618287	76.1059826907542\\
6.57227914062732	76.5017048154329\\
6.5886680295162	76.9326654906285\\
6.65144580729398	77.368893993617\\
6.67089025173843	77.8058367222998\\
6.74311247396065	78.4317956233814\\
6.75839025173842	79.0104947029869\\
6.7861680295162	78.6381824092349\\
6.8061680295162	77.9865881477443\\
6.83811247396065	77.5839572167208\\
6.88200136284954	78.0365300216042\\
6.89172358507176	77.6540903070558\\
6.90172358507176	77.2572967415419\\
6.93394580729398	76.5374009819079\\
6.9611680295162	76.1214964695347\\
6.97339025173842	75.5124047163525\\
6.98339025173843	75.1350697396838\\
6.99811247396065	74.5651469976004\\
7.03505691840509	73.997151553233\\
7.06700136284954	74.4434695696967\\
7.0836680295162	73.9346913666195\\
7.10866802951621	73.4041458677917\\
7.16422358507175	73.8044218303657\\
7.21644580729398	74.4754385167474\\
7.23227914062731	74.8418282076156\\
7.24533469618287	75.2902025272588\\
7.28950136284953	75.7357624500253\\
7.31422358507176	76.2196682072491\\
7.34755691840509	76.594941913371\\
7.37227914062731	77.0264268850248\\
7.38255691840509	77.6880703274068\\
7.38811247396065	78.1132169896963\\
7.39839025173842	78.519453908031\\
7.41394580729398	78.939080762566\\
7.46089025173842	79.427774254873\\
7.51839025173842	79.8016246783467\\
7.52727914062731	80.1713582457616\\
7.5386680295162	80.5899389500658\\
7.59172358507176	81.0329342863428\\
7.60311247396065	81.4146325170111\\
7.6236680295162	81.8872084463897\\
7.64366802951621	82.2668547370352\\
7.66672358507176	82.6874378440796\\
7.67477914062731	82.2427885455544\\
7.69894580729398	82.8105686343882\\
7.74089025173842	83.2230026072586\\
7.78450136284954	83.7781049338541\\
7.80116802951621	84.1788129851028\\
7.81366802951621	84.6218203217522\\
7.82644580729398	85.235327401117\\
7.83922358507176	85.8914375433237\\
7.86255691840509	86.6473813958512\\
7.90450136284953	87.3081575851393\\
7.92144580729398	87.8051175028403\\
7.9436680295162	88.51448636965\\
8.01061247396065	88.8791755382556\\
8.0286680295162	88.4596286803428\\
8.03977914062732	88.8214298973163\\
8.05061247396064	88.4458751933295\\
8.08089025173842	87.8974354742995\\
8.10783469618286	87.4215247456386\\
8.12505691840509	86.852871102603\\
8.1636680295162	86.0987597889794\\
8.19005691840509	85.6145468464289\\
8.20616802951621	84.9971440323376\\
8.22505691840509	84.396001838667\\
8.24172358507175	83.7299342297522\\
8.25783469618287	83.3449326339985\\
8.26977914062732	82.9653471634773\\
8.28783469618287	82.6026032749746\\
8.34033469618286	82.0147027635357\\
8.35589025173843	81.6404708385416\\
8.38811247396065	81.2707736853179\\
8.39950136284953	80.9052761642165\\
8.4111680295162	80.2644976085311\\
8.44200136284954	79.8035099467897\\
8.52144580729399	79.2554550188257\\
8.6050569184051	78.7275215539459\\
8.64116802951621	77.9655213994618\\
8.65700136284954	77.4416966458515\\
8.65977914062731	76.6750138426489\\
8.69422358507175	75.8263967070445\\
8.71339025173843	75.3183157484093\\
8.72505691840509	74.6080593916652\\
8.74144580729399	73.8746835173191\\
8.80533469618287	74.2433357773209\\
8.87950136284954	74.7411512173416\\
8.89366802951621	75.2696749116675\\
8.92422358507176	76.2205180486764\\
8.95700136284954	76.7264261587703\\
8.96672358507176	77.1449629249956\\
9.00366802951621	76.5643727517995\\
9.06033469618286	77.4840475052059\\
9.07033469618287	77.8972139241065\\
9.07672358507176	78.2953829389033\\
9.11033469618287	77.5749586675288\\
9.16783469618287	77.9885266905492\\
9.17977914062732	77.5683309613642\\
9.19644580729398	78.0338530135376\\
9.21672358507176	78.9920387610747\\
9.24005691840509	79.4763896579023\\
9.29839025173843	79.9282319671219\\
9.3211680295162	79.120756298224\\
9.3561680295162	79.5153097390068\\
9.37922358507176	80.175323568029\\
9.38589025173843	79.5731020385891\\
9.41311247396065	79.1884729737453\\
9.48783469618287	79.7306845381609\\
9.49783469618286	80.2235482124544\\
9.51839025173842	80.6921791336112\\
9.54422358507176	81.1689291357739\\
9.57672358507176	81.5447976091731\\
9.60783469618286	81.1577805918455\\
9.62950136284954	80.721653976291\\
9.70700136284954	80.3674219293582\\
9.72672358507175	79.9061914548133\\
9.78783469618287	80.3081643241632\\
9.82394580729398	79.938606700296\\
9.85005691840509	80.3040244202056\\
9.87839025173842	79.8950865528487\\
9.8861680295162	80.2617521520734\\
9.90866802951621	80.6207330569298\\
9.91422358507175	80.1137663764107\\
9.93172358507175	80.5647422569099\\
9.95477914062731	81.0501509580517\\
9.98339025173843	81.4373296457853\\
10.0195013628495	81.893249965919\\
10.0272791406273	81.3827535096377\\
10.0592235850718	80.9352896605801\\
10.1095013628495	81.3902474483805\\
10.136445807294	81.9027937029112\\
10.1686680295162	83.2142880213809\\
10.1756124739606	82.8163497099377\\
10.2586680295162	83.185890425682\\
10.2781124739606	83.5553566994845\\
10.3131124739606	83.083117048476\\
10.3536680295162	82.4601008380977\\
10.3686680295162	82.8627085821491\\
10.4145013628495	82.4940754417716\\
10.4450569184051	82.9157438210976\\
10.4533902517384	82.545603977557\\
10.5547791406273	82.01703254891\\
10.5681124739607	82.5661005773768\\
10.5820013628495	81.9299309556448\\
10.6031124739606	81.5044783930277\\
10.6147791406273	81.0161553853734\\
10.6272791406273	80.4990410790384\\
10.6397791406273	80.1132085256826\\
10.7017235850718	79.4364397841927\\
10.7150569184051	79.8300445486623\\
10.7408902517384	79.1321880386497\\
10.7617235850718	79.5032569005914\\
10.8097791406273	80.0544157852505\\
10.8245013628495	79.655164256395\\
10.8495013628495	79.224248395974\\
10.9178346961829	79.579957925743\\
10.9433902517384	79.2017375918275\\
10.9553346961829	78.787193131081\\
10.9911680295162	78.3402238911893\\
10.9986680295162	77.8474703135359\\
11.0133902517384	77.2775124490485\\
11.0622791406273	76.8504428701996\\
11.0925569184051	76.3581713287054\\
11.106445807294	75.9920625126182\\
11.1261680295162	75.4987022322749\\
11.1436680295162	74.8666832150793\\
11.1817235850718	74.2058093420146\\
11.2203346961829	73.7418066000119\\
11.2500569184051	73.0699736168897\\
11.2742235850718	72.5123465810835\\
11.2936680295162	71.7730191809507\\
11.3006124739606	71.3900368388155\\
11.3422791406273	70.9484017770239\\
11.3947791406273	71.6370944777046\\
11.4231124739606	72.0372593280571\\
11.4381124739606	72.3985360160304\\
11.4678346961829	72.9140515724214\\
11.5267235850718	72.5579940435732\\
11.5783902517384	72.1580755879631\\
11.5975569184051	71.7498603232597\\
11.6083902517384	71.30108893112\\
11.6347791406273	70.8554720658818\\
11.6500569184051	70.3516441141428\\
11.7670013628495	70.9042275525403\\
11.8258902517384	71.4774431259222\\
11.8522791406273	70.6707832075021\\
11.8992235850718	71.0509309922896\\
11.9231124739606	71.7944153506373\\
11.9503346961829	72.2410630721532\\
11.9706124739606	72.6800557876394\\
12.0017235850718	73.2600981321655\\
12.0206124739607	73.8488834744313\\
12.1397791406273	74.2050382745091\\
12.1833902517384	73.8044904139049\\
12.2358902517384	73.1311333294823\\
12.2572791406273	72.7574083419783\\
12.3456124739606	73.1219998841425\\
12.3872791406273	73.7450035995405\\
12.4633902517384	73.3438323508963\\
12.4850569184051	72.8203431344175\\
12.4945013628495	72.410671521667\\
12.5106124739606	72.8187438319734\\
12.5183902517384	72.4316827512939\\
12.5636680295162	72.0718069246922\\
12.5808902517384	71.512508348974\\
12.6095013628495	71.1533930175704\\
12.7208902517384	70.7714124798266\\
12.7353346961829	70.2847839235993\\
12.8020013628495	70.673602773371\\
12.8667235850718	70.1925937438046\\
12.896445807294	70.5813339349947\\
12.9306124739607	70.9612530610528\\
13.0422791406273	70.5621103541836\\
13.1150569184051	70.1850191491439\\
13.1670013628495	71.0814276393383\\
13.1822791406273	71.5040792945423\\
13.2378346961829	70.9954483991972\\
13.2520013628495	71.4018303412995\\
13.2861680295162	71.8046687297502\\
13.3375569184051	71.4340881978406\\
13.363945807294	70.8258874025993\\
13.406445807294	71.4865056576567\\
13.4222791406273	71.9797349474132\\
13.4400569184051	72.3830630384399\\
13.4450569184051	71.9446675750034\\
13.493945807294	72.3804402693345\\
13.5311680295162	71.8677850814904\\
13.576445807294	71.4657776496068\\
13.6042235850718	70.9646096353865\\
13.6431124739606	71.5312760143388\\
13.7742235850718	71.8745226791043\\
13.7978346961829	71.4773482466062\\
13.8222791406273	71.0654659932298\\
13.9086680295162	71.4271441477702\\
13.9647791406273	71.0089842997443\\
13.9745013628495	70.436455734813\\
14.0617235850718	70.8912281635255\\
14.0836680295162	71.2705798982429\\
14.113945807294	71.77851979601\\
14.2181124739606	71.1811072791112\\
14.2350569184051	70.7938807785769\\
14.2947791406273	70.4320308262754\\
14.4278346961829	70.0448921958539\\
14.461445807294	69.5016464138597\\
14.5217235850718	70.1609402098709\\
14.5528346961829	70.5694656267406\\
14.6383902517384	70.2181215136225\\
14.6778346961829	70.6283890889952\\
14.7061680295162	71.0188482328853\\
14.7347791406273	71.4074111197495\\
14.8536680295162	71.0469336491237\\
14.8592235850718	70.625568863721\\
14.8911680295162	70.1322564956722\\
14.9278346961829	69.5259410784869\\
14.9420013628495	69.8883526883668\\
15.0617235850718	70.3442185890683\\
15.0656124739606	69.8502652018589\\
15.0761680295162	70.3727840003596\\
15.1025569184051	70.7926890955207\\
15.1297791406273	71.264338724559\\
15.1525569184051	71.7290543899892\\
15.1825569184051	72.1301061753181\\
15.2928346961829	72.483390088987\\
15.3583902517384	72.0765195712231\\
15.376445807294	71.6799469273633\\
15.4456124739607	71.1582369433141\\
15.5125569184051	70.6246825992082\\
15.5428346961829	69.9528587048452\\
15.5592235850718	69.4707883654102\\
15.5920013628495	68.8984070477322\\
15.623945807294	68.53671402097\\
15.6972791406273	68.0842534178303\\
15.7478346961829	67.6611608764779\\
15.7653346961829	67.2692918823827\\
15.7911680295162	66.6790308312542\\
15.8286680295162	66.3099453606919\\
15.8736680295162	66.720533527283\\
15.9103346961829	66.0356608927879\\
15.9728346961829	65.6542376918347\\
15.9983902517384	66.4022958923469\\
16.1606124739607	65.981155872696\\
16.1978346961829	66.479066971259\\
16.2156124739606	66.1192281215127\\
16.2475569184051	66.5223708791425\\
16.3017235850718	66.1657380592074\\
16.3153346961829	66.7020003752597\\
16.3281124739606	67.236566822063\\
16.3425569184051	67.7359232965638\\
16.3531124739606	68.20341635769\\
16.4056124739606	68.7294768707011\\
16.4911680295162	69.4159232650236\\
16.5172791406273	69.7932360589659\\
16.5820013628495	70.260697376313\\
16.6120013628495	70.8412985001888\\
16.6828346961829	70.448782492693\\
16.7011680295162	69.7739482964539\\
16.7197791406273	69.3193577500465\\
16.7503346961829	68.8441407976306\\
16.781445807294	68.4711682190782\\
16.7945013628495	68.0895686843981\\
16.8208902517384	67.2721049060079\\
16.8336680295162	66.7623898309046\\
16.938945807294	67.4021680926182\\
17.0622791406273	67.8604124172754\\
17.0786680295162	67.4204720159007\\
17.1556124739606	67.8829423682753\\
17.173945807294	67.5226131385153\\
17.3542235850718	66.9772664041353\\
17.4131124739607	67.5495101885105\\
17.4703346961829	67.9951038145888\\
17.4903346961829	68.4892522957316\\
17.508945807294	68.9230166881836\\
17.533945807294	69.3459062345702\\
17.5558902517384	69.7684766819811\\
17.5786680295162	70.6881845977257\\
17.6003346961829	71.59202513868\\
17.6220013628495	72.2892666332025\\
17.6395013628495	71.8371716871226\\
17.6497791406273	72.2329441854232\\
17.6661680295162	72.6737699876555\\
17.6803346961829	73.2367729407669\\
17.6900569184051	73.6141887048344\\
17.6981124739606	74.2041198636192\\
17.7108902517384	74.6635270513479\\
17.723945807294	75.1012888192126\\
17.7453346961829	75.5864782529812\\
17.7728346961829	76.0104384332613\\
17.8825569184051	75.3436791212881\\
17.9081124739606	75.7088029817053\\
17.9111680295162	75.2477430455353\\
17.9317235850718	75.6976904543236\\
17.9572791406273	76.3104888589898\\
17.9831124739606	76.9081858611043\\
18.0033902517384	77.7716874750529\\
18.0267235850718	77.3858873680761\\
18.1156124739607	78.034833021411\\
18.2036680295162	78.6266889783139\\
18.2558902517384	78.9915372762684\\
18.3097791406273	78.6128395892713\\
18.3183902517384	78.2213679441255\\
18.3725569184051	77.8608278338186\\
18.4536680295162	77.3050816549075\\
18.4853346961829	76.6799390693622\\
18.5261680295162	76.2730787827723\\
18.5486680295162	75.9006763328478\\
18.5675569184051	75.3375791498417\\
18.5831124739607	74.8949944770668\\
18.6006124739607	74.5219924644662\\
18.641445807294	74.0831563144898\\
18.6956124739607	73.5608498803523\\
18.7386680295162	72.9873268834718\\
18.7911680295162	72.5148005814592\\
18.8061680295162	71.9733590573897\\
18.8436680295162	71.4688104466423\\
18.8625569184051	70.9335864068386\\
18.8856124739606	70.4222102014582\\
18.9017235850718	69.5340975280698\\
18.9195013628495	68.9727699109587\\
18.9381124739606	68.3927929344746\\
18.9628346961829	67.7419018560697\\
18.978945807294	67.2193918510918\\
19.0061680295162	66.6954091799573\\
19.0131124739606	66.0580485872499\\
19.0231124739607	65.6307622823468\\
19.0736680295162	64.7781368685081\\
19.096445807294	63.9719257607981\\
19.1595013628495	63.6116101275755\\
19.2486680295162	63.2614372181718\\
19.3642235850718	63.6346202910761\\
19.3708902517384	64.4179255798532\\
19.3895013628495	64.7816588441565\\
19.4056124739606	65.1434959485805\\
19.4131124739607	64.7791857944881\\
19.4267235850718	65.1663668832927\\
19.4908902517384	64.7345953385277\\
19.5800569184051	65.4945021098834\\
19.6158902517384	65.9979567696651\\
19.6342235850718	66.3676592354366\\
19.6511680295162	66.7452663969444\\
19.673945807294	67.644957321101\\
19.6933902517384	68.4621011182347\\
19.7097791406273	69.0913794088566\\
19.7336680295162	69.5624087262602\\
19.7575569184051	69.9398237887225\\
19.7703346961829	70.3603669472824\\
19.7886680295162	70.8711831450482\\
19.7972791406273	71.2548971573402\\
19.8086680295162	71.8012698181494\\
19.8456124739606	72.2429969513112\\
19.9242235850718	71.8321591113615\\
20.0183902517384	72.3038322036497\\
20.033945807294	71.9432308027117\\
20.1047791406273	71.4504975954744\\
20.1753346961829	71.0372954840124\\
20.2142235850718	69.2123246365358\\
20.2311680295162	68.8482356001791\\
20.2375569184051	68.2520833183783\\
20.2645013628495	67.7965899099498\\
20.2753346961829	67.4237122311569\\
20.3186680295162	67.7955850167435\\
20.3250569184051	68.297861701816\\
20.393945807294	67.6088117838204\\
20.4247791406273	67.1922393095016\\
20.441445807294	66.7112342061847\\
20.4847791406273	66.0980453514092\\
20.4933902517384	65.649094451726\\
20.5228346961829	64.9585780049359\\
20.5447791406273	64.5110392212633\\
20.5661680295162	64.0346156004016\\
20.5842235850718	63.6172186642567\\
20.6242235850718	64.216749953578\\
20.6745013628495	64.9943560115769\\
20.6908902517384	65.4944190282181\\
20.7078346961829	65.8563556088279\\
20.7225569184051	66.3808209791084\\
20.733945807294	66.8148456908326\\
20.7628346961829	67.2082418972242\\
20.8061680295162	67.5679181687801\\
20.861445807294	67.1984199955801\\
20.9258902517384	66.7666167504649\\
21.0192235850718	66.2983201611334\\
21.0428346961829	66.8435932789054\\
21.0611680295162	67.2124782650656\\
21.0831124739607	67.8254962332489\\
21.1328346961829	67.3931389542197\\
21.1961680295162	67.8206231754728\\
21.2245013628495	68.1993017347221\\
21.2653346961829	68.6627012109164\\
21.2797791406273	69.0363002420054\\
21.303945807294	69.4505457037547\\
21.3631124739606	69.8649948570875\\
21.4233902517384	70.3611045678324\\
21.4436680295162	69.811270450183\\
21.5175569184051	69.4011032803024\\
21.5883902517384	68.9635181365807\\
21.6120013628495	68.5972844097822\\
21.6356124739606	68.2190280189678\\
21.6581124739606	67.850881488123\\
21.7308902517384	67.1424338753339\\
21.7422791406273	66.7427275211872\\
21.7558902517384	66.353443230506\\
21.7758902517384	65.9523691314463\\
21.8306124739606	66.3698032339747\\
21.8447791406273	66.7626815967429\\
21.8695013628495	66.3435051823299\\
21.9172791406273	66.7824865615045\\
22.0061680295162	67.2737437589255\\
22.0447791406273	67.8809998514395\\
22.0908902517384	68.4058181251641\\
22.1267235850718	68.7713891857552\\
22.171445807294	69.2120536930024\\
22.236445807294	68.6326534540844\\
22.2595013628495	68.1087955268614\\
22.2925569184051	67.664339814549\\
22.3286680295162	66.8774417721049\\
22.3436680295162	66.4398332262859\\
22.423945807294	66.8116508605332\\
22.4733902517384	67.2018387384042\\
22.4908902517384	67.6043677975415\\
22.5056124739607	68.0079199278267\\
22.5331124739606	68.5793965910534\\
22.548945807294	69.0845400222812\\
22.5628346961829	69.4654386848629\\
22.5736680295162	70.2231389342081\\
22.5870013628495	70.7335709375506\\
22.6036680295162	71.2783755937315\\
22.7220013628495	70.8545178069005\\
22.7620013628495	70.443011277098\\
22.821445807294	69.9964295316292\\
22.8475569184051	69.5921124064451\\
22.8753346961829	69.1466387440774\\
22.9133902517384	68.7075506914073\\
22.9331124739606	68.0401272281052\\
22.9828346961829	67.6543398680764\\
23.0131124739606	67.2814525491664\\
23.038945807294	66.7809204944496\\
23.0750569184051	66.1868588066147\\
23.1036680295162	65.815848973679\\
23.2733902517384	65.3158768216604\\
23.2870013628495	64.9498458660223\\
23.3028346961829	64.5168031006705\\
23.3472791406273	63.960280248939\\
23.4328346961829	63.5000376498775\\
23.4542235850718	64.0196054499095\\
23.4908902517384	64.4410087313691\\
23.5478346961829	64.0507554984954\\
23.5597791406273	63.6495758667339\\
23.5892235850718	63.2390478381574\\
23.6222791406273	62.865098550763\\
23.6903346961829	63.2707678549328\\
23.7550569184051	63.8108331809598\\
23.7783902517384	63.2156320685038\\
23.8495013628495	63.6790231816247\\
23.8672791406273	64.0525920525514\\
23.9228346961829	64.5028241640989\\
23.9403346961829	64.1184321172841\\
23.9736680295162	63.4750305320991\\
24.0842235850718	63.834805716936\\
24.2106124739607	63.042883751482\\
24.2247791406273	62.5484365922911\\
24.2361680295162	61.968377285643\\
24.2850569184051	60.5616628498725\\
24.3125569184051	59.5298037871226\\
24.328945807294	58.798937966129\\
24.3417235850718	58.4047790724997\\
24.3544658208646	57.7829131718329\\
24.3741880430868	57.3691349502107\\
24.4005769319757	56.5851939034709\\
24.4447435986423	54.5154976392173\\
24.4569658208646	53.865201544967\\
24.4961324875312	52.3856539734522\\
24.5086324875312	51.9590848684861\\
24.526410265309	51.3677250250499\\
24.5430769319757	50.9785106216089\\
24.5669658208646	50.3632935214946\\
24.5827991541979	49.6385446669467\\
24.6105769319757	49.057277263206\\
24.6422435986424	48.0491515666884\\
24.676410265309	46.9781612332658\\
24.6933547097535	46.5101410927452\\
24.7061324875312	46.0707643414533\\
24.7461324875312	44.9398872558139\\
24.7697435986423	44.2861152264242\\
24.7908547097535	43.6719041721343\\
24.8197511718134	42.5746327478139\\
24.8389178384801	41.9349131329889\\
24.8541956162579	41.5386245083644\\
24.8611400607023	40.9791542193524\\
24.915306727369	39.6910243197036\\
24.9314178384801	38.9620626771318\\
24.9475289495912	38.4319029589816\\
24.9730845051468	38.0078308472846\\
24.9844733940356	37.4347133574811\\
24.9989178384801	36.9039525958891\\
25.0175289495912	36.3526386096393\\
25.0355845051468	35.8825779005934\\
25.062806727369	35.0216019815186\\
25.0822511718134	34.4553898187092\\
25.0919733940356	34.0665789528228\\
25.1183622829245	33.4558652246905\\
25.1389178384801	32.9915796725863\\
25.1619733940357	32.6126045319655\\
25.1872511718134	32.1188745041804\\
25.2100289495912	31.7414489309646\\
25.2222511718134	31.3630029119319\\
25.2425289495912	30.9144260736697\\
25.2911400607023	29.6228412005978\\
25.3069733940357	29.2359518756117\\
25.3391956162579	28.3488215944429\\
25.3608622829245	27.7658099697655\\
25.4442622187738	24.6946977814755\\
25.4692622187738	24.0544102543996\\
25.4912066632182	23.4758980436307\\
25.5173177743293	22.9499253711822\\
25.5675955521071	22.5744130564481\\
25.6006511076627	22.9679955107238\\
25.6631511076627	23.4092863091769\\
25.7128733298849	23.8201658226577\\
25.8087066632182	24.2571048858067\\
25.828984440996	24.819086247287\\
25.8534288854405	25.3487832004465\\
25.8900955521071	25.8226199941357\\
25.968984440996	26.2297663229632\\
26.0189207332138	25.8466369398524\\
26.3478096221027	25.9993446427048\\
26.3850318443249	25.5688851623326\\
26.4189207332138	25.1949583602848\\
26.4491985109916	24.8050119719228\\
26.4880873998805	24.4364783780193\\
26.5372540665472	24.0802314256298\\
26.6447540665472	23.7053023248474\\
26.7824117164613	23.3723771435256\\
26.8134063084451	22.973408960501\\
26.8764618640007	22.5601562477653\\
26.9286840862229	22.1334770519721\\
26.9517396417785	21.7731832537717\\
26.9942396417784	21.2352577517605\\
27.0392396417785	20.8284904590402\\
27.0803507528896	21.1910876190974\\
27.119795197334	21.6414474479438\\
27.1581285306673	21.2750652229835\\
27.1764618640007	20.825921676031\\
27.1967396417784	20.4515727279674\\
27.2159063084451	20.0749613291186\\
27.3303507528896	19.7240340417765\\
27.4201680757764	20.4861620270011\\
27.4777083950569	20.109102876089\\
27.5675367297363	19.7524617255448\\
27.5999961625643	19.2478493399118\\
27.6486072736754	18.7475827232215\\
27.6883294958976	18.3294127651847\\
27.725273940342	17.8769045071385\\
27.9638233758714	18.4133610144768\\
28.0016011536492	18.7741994826575\\
28.2130474754662	19.0779598209154\\
28.2649919199106	19.4995395615826\\
28.4163808087995	19.9064980455525\\
28.4663808087995	19.4744324820897\\
28.5183838525738	18.7575274752008\\
28.7059343665012	17.966014809243\\
28.8703788109457	17.6382564133129\\
28.9792676998346	18.0641566549946\\
29.0273232553901	18.5088619649209\\
29.098712144279	18.9125656880063\\
29.2846441513808	18.351668024245\\
29.3913108180475	17.9014418595633\\
29.4251997069364	17.5367236113289\\
29.5707552624919	17.9633564610557\\
29.6340885958253	18.5359651421331\\
29.7476997069364	18.9322572245882\\
30.013352667302	18.6162586527832\\
30.0997729038617	17.9314332303656\\
30.2075352100483	17.5834124891794\\
30.2689240989372	17.2085286958035\\
30.3068755929796	16.8111072269536\\
30.454328769503	16.1231303071546\\
30.5539949027313	15.0687047652767\\
30.5957742563239	14.6793751909032\\
30.648799094565	14.2415237727432\\
30.7401606941964	13.8622810325852\\
30.9805626733039	13.5755665809314\\
31.0630628187707	13.1987223566031\\
31.132233848166	12.7810389557562\\
31.1950705127129	12.3394800191903\\
31.2215144332922	11.8781942491844\\
31.3262697801463	10.9487261347505\\
31.4108298358585	9.6097962657425\\
31.478883827178	9.16039665770663\\
31.5414289130522	8.54256620290631\\
31.6337895341106	8.06615729956901\\
31.8878843222552	8.47772683206448\\
32.1033691903727	8.95503567739989\\
32.2317727585756	9.52866053358815\\
32.3291833640654	9.91416423060747\\
32.5440595672564	9.44259849664998\\
32.647275980504	8.98683255630981\\
32.7733835389062	9.33883049394672\\
33.0162672999412	9.65354840244274\\
33.194717456146	10.0490828912966\\
33.4957915134549	9.85098625571918\\
33.6605870015121	9.47167378313361\\
33.7991933098223	9.09955505783793\\
33.8828141315284	8.55219442427207\\
34.0323531506658	8.11860464775917\\
34.2814531748096	8.38400635336944\\
34.3720087303652	8.86002953974953\\
34.6031176361802	8.57133293939542\\
34.9709313616478	8.18952897048702\\
35.327559977597	8.32700363247483\\
35.5867429798754	8.59828502485419\\
35.7935553605503	8.22836486742284\\
35.9698433601707	7.71175310685159\\
36.0483580227893	7.29401598040263\\
36.0981689656203	6.73420649570014\\
36.3568621793017	6.42635625144531\\
36.6562975649612	6.05519064091233\\
36.8919954578299	5.77752167720371\\
37.2318991140986	5.44647420842902\\
37.4321400979681	4.99704251759523\\
37.6658559316658	4.69938974048296\\
38.0211340547658	4.56692360080511\\
38.3316772792727	4.36871116286002\\
38.9229847272669	4.39055518836432\\
39.2968251885687	4.31466809199144\\
39.6180085955528	4.47974456860187\\
39.9323479399296	4.27099586943653\\
40.3501319579305	4.40491565422641\\
40.7090903809469	4.03880476115383\\
40.9983476526028	4.26268265977833\\
41.4025297301469	4.45729621517333\\
42.1979884209472	4.70196844889698\\
42.2804884209472	6.15408489527691\\
42.3140995320583	6.99755585936795\\
42.3763217542805	8.07386373652228\\
42.4054884209472	8.66969758456041\\
42.5296550876138	11.3069581137855\\
42.5810439765027	13.3097486568012\\
42.5982661987249	13.912871063724\\
42.6207661987249	14.3305160526612\\
42.6346550876138	14.6958509614789\\
42.6643773098361	15.3443989207316\\
42.706877309836	16.2670170941756\\
42.7407661987249	16.7508228222042\\
42.8690995320583	19.9499662343302\\
42.8874328653916	20.389391685476\\
42.9449328653916	22.1994379475178\\
42.9849328653916	23.592494444643\\
43.0338217542805	24.2765339401028\\
43.0638217542805	24.8773934869113\\
43.094377309836	25.539343188862\\
43.1210439765027	26.4370279003026\\
43.1529884209472	27.4333549873743\\
43.1885439765027	28.4166399017297\\
43.2379884209472	29.6020061574395\\
43.2752106431694	30.0034699694915\\
43.3229884209472	30.3791730544725\\
43.3635439765027	30.8392905080827\\
43.3927106431694	31.2607344068197\\
43.4321550876138	31.7883184450046\\
43.4563217542805	32.2525545452145\\
43.4671550876138	32.6416994269099\\
43.4874328653916	33.2116493325594\\
43.5157661987249	33.6236107073122\\
43.5402106431694	33.9884518424859\\
43.5799328653916	33.5909292820539\\
43.6535439765027	33.9659230885932\\
43.6668773098361	34.3707695538016\\
43.6846550876138	34.8042601593542\\
43.7090995320583	35.3710341283934\\
43.7485439765027	36.543895431111\\
43.7746550876138	37.0070393370872\\
43.7946550876138	37.7344388716156\\
43.9963217542805	37.365153015512\\
44.0393773098361	36.9634943810076\\
44.0865995320583	37.3341642742404\\
44.1449328653916	37.7020544757917\\
44.2332661987249	37.3443126617612\\
44.2729884209472	36.9155089479731\\
44.4202106431694	36.5359368379159\\
44.4663217542805	36.9897098426162\\
44.5013217542805	37.4843316760046\\
44.5557661987249	37.8421046876273\\
44.5738217542805	38.2119879094074\\
44.6249328653916	38.6417009409526\\
44.639377309836	39.1137561184915\\
44.6629884209472	39.7326986561966\\
44.7688217542805	39.2585823634659\\
44.8332661987249	39.6374590327609\\
44.8499328653916	40.1004560807158\\
45.0199328653916	40.650100176801\\
45.0374328653916	41.0502701127679\\
45.1674328653916	41.4343860965082\\
45.2088217542805	41.8236777936002\\
45.3543773098361	42.1670121929797\\
45.3929884209472	42.6014647136649\\
45.4318773098361	42.2079270772902\\
45.4527106431694	41.726137068296\\
45.4929884209472	41.0900760710581\\
45.5074328653916	40.6798201197119\\
45.5313217542805	39.8376180898064\\
45.5463217542805	39.319946726035\\
45.5635439765027	38.6953010966049\\
45.6352106431694	38.2407950158217\\
45.6524328653916	37.79304522779\\
45.6710439765027	37.1020952664363\\
45.7060439765027	36.655370257443\\
45.7210439765027	36.2835555665928\\
45.7438217542805	35.7669506023507\\
45.7540995320583	35.3658187807275\\
45.7854884209472	34.9994636158898\\
45.8065995320583	34.6336994345445\\
45.8410439765027	34.2367857650039\\
45.9804884209472	34.5781308353996\\
46.0104884209472	35.1218156767582\\
46.0207661987249	35.6267648930986\\
46.0727106431694	36.048020660161\\
46.1599328653916	35.6346934165377\\
46.2702106431694	36.1370546459977\\
46.3102106431694	36.6430898369733\\
46.3313217542805	37.0931094859995\\
46.3638217542805	37.4965985386867\\
46.4371550876138	37.8763897468317\\
46.5068773098361	38.3303800733821\\
46.5449328653916	38.7003017124879\\
46.5999328653916	39.0770230520253\\
46.6327106431694	39.8236995715577\\
46.6904884209472	39.462763107518\\
46.7679884209472	40.113595895791\\
46.7829884209472	40.5335150432378\\
46.8124328653916	41.117151507994\\
46.8735439765027	42.3863718172842\\
46.8877106431694	42.9657777545193\\
46.9032661987249	43.6503654180783\\
46.9096550876138	44.0652177486299\\
46.9415995320583	44.5156507243727\\
46.9665995320583	45.0418152819827\\
46.9865995320583	45.4116077748572\\
47.034377309836	45.7767049803297\\
47.0527106431694	46.2840262793377\\
47.0885439765027	46.7002258679377\\
47.1724328653916	46.3386003800262\\
47.3402106431694	45.9786212149824\\
47.4485439765027	45.413753874778\\
47.6140995320583	45.0171281787607\\
47.7082661987249	44.663566046488\\
47.7885439765027	44.1634961129267\\
47.811877309836	43.629515906743\\
47.8374328653916	43.0940544761002\\
47.8585439765027	42.694460233266\\
47.8702106431694	42.1798029833121\\
47.8818773098361	41.7462334100409\\
47.8899328653916	41.3567210045251\\
47.9057661987249	40.5508903075425\\
47.9090995320583	40.1869162166339\\
47.9282661987249	39.4169833464522\\
47.9479884209472	38.8498974589554\\
47.9740995320583	38.1303263448083\\
47.9882661987249	37.7230139104731\\
48.0024328653916	37.5693363411958\\
};
\addlegendentry{$\text{AC-DQN with constant }\eta{}_\text{1}\text{, }\eta{}_\text{2}\text{ : Good Users}$}

\addplot [color=mycolor4, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.000334696182875405	1\\
0.00954653442063602	11.2818661315861\\
0.0106576455317509	10.8190022337814\\
0.0139909788650812	13.6567542426007\\
0.0212132010873063	15.7079848366906\\
0.0284354233095314	16.8215599237895\\
0.0298243121984143	17.2572062078505\\
0.0373243121984075	17.7789658698971\\
0.0426020899761852	18.4174666268402\\
0.0528798677539726	19.3290678516357\\
0.0678798677539731	20.4872657748671\\
0.0942687566428617	23.2069365543407\\
0.0984354233095246	24.2332483965206\\
0.110935423309527	24.6095630154397\\
0.121213201087301	25.5030438062099\\
0.148713201087304	25.9272393625874\\
0.161213201087307	26.9288386372482\\
0.166213201087302	27.2895256089135\\
0.170379867753965	27.8467346300661\\
0.180935423309521	28.5569632018351\\
0.194546534420638	30.7305476057489\\
0.213435423309519	33.0396719718849\\
0.220379867753977	34.7913658671377\\
0.224268756642857	35.3437796516022\\
0.232046534420633	36.9663675166432\\
0.256213201087306	40.8742133127867\\
0.264268756642863	42.2460665990757\\
0.269824312198409	42.6218195063446\\
0.275102089976187	43.2507148243572\\
0.292602089976185	45.8031366331172\\
0.296768756642862	46.5628943246324\\
0.302324312198408	47.5561037823085\\
0.308435423309518	48.1042326376732\\
0.312046534420631	48.6412723926238\\
0.316768756642858	49.1933706480219\\
0.322879867753969	49.8501934093826\\
0.335379867753971	50.3098562976554\\
0.345102089976194	53.2537722501074\\
0.348713201087307	53.6414955175119\\
0.374268756642863	59.3648537258005\\
0.379824312198409	59.817184338967\\
0.384546534420636	60.278840726894\\
0.398713201087304	62.4697181604125\\
0.407324312198412	63.2467664527906\\
0.41537986775397	65.7597557616835\\
0.42149097886508	66.6946300873936\\
0.453713201087297	69.4344540900759\\
0.461490978865086	70.3384572412003\\
0.471768756642859	70.9439395935228\\
0.485935423309527	71.5975728681642\\
0.499546534420631	72.3808039279771\\
0.506490978865088	73.0099503250559\\
0.522046534420639	75.1791640462301\\
0.539824312198419	75.6431824408776\\
0.559546534420633	77.4186211948647\\
0.567324312198409	78.0438553367488\\
0.604546534420635	79.0518600064403\\
0.609268756642862	79.4368953162825\\
0.614268756642858	80.0167944084209\\
0.623157645531748	80.6898607076904\\
0.625657645531746	81.3401627709104\\
0.632879867753971	81.7635696752493\\
0.635379867753969	82.1922557396504\\
0.651213201087302	82.7720016742485\\
0.664268756642855	83.449705427422\\
0.67093542330953	84.0621678274806\\
0.685379867753966	85.2978584975283\\
0.693157645531741	85.7302249736656\\
0.717046534420632	86.4203635367665\\
0.728157645531752	86.9083590527578\\
0.742602089976188	87.3962361109392\\
0.759824312198418	88.0204358887939\\
0.776490978865084	88.7909609493841\\
0.806213201087303	89.3273788724711\\
0.827046534420631	90.0072597494582\\
0.852324312198419	90.9531006666506\\
0.872879867753966	91.4717982749132\\
0.898435423309522	93.7805312262132\\
0.917602089976185	94.5705193569301\\
0.93593542330953	96.248608401935\\
0.945935423309521	98.2572593522133\\
0.97232431219841	100.020401096378\\
0.979546534420635	100.574665358057\\
0.99010208997619	102.516517388139\\
0.997046534420633	103.034762687821\\
1.00815764553175	103.481456776195\\
1.02815764553175	104.39870042212\\
1.04232431219842	106.430407240716\\
1.06537986775398	107.844377760719\\
1.08149097886508	108.359064606308\\
1.10065764553175	108.802679663705\\
1.11176875664286	109.255796732298\\
1.14315764553174	109.923434285966\\
1.17843542330952	110.405330209728\\
1.19426875664286	109.605095568499\\
1.2176020899762	109.9703466546\\
1.24176875664286	109.355170927646\\
1.24815764553175	109.757838145543\\
1.26454653442063	109.326775941331\\
1.28315764553174	108.741040287735\\
1.28704653442064	107.919974165851\\
1.29954653442064	108.313767067578\\
1.30982431219842	107.882084892348\\
1.33704653442064	107.070070521228\\
1.34732431219841	107.498323139803\\
1.36676875664286	107.045031595971\\
1.37926875664286	106.323763027476\\
1.39510208997619	105.889267061069\\
1.41232431219841	106.294409267538\\
1.42149097886508	106.845670586005\\
1.43593542330953	106.438517938874\\
1.45399097886508	106.033698886647\\
1.47982431219842	105.659904870221\\
1.49510208997619	105.261673508332\\
1.51565764553175	104.791880694256\\
1.5287132010873	104.282808663606\\
1.55399097886509	103.377097349925\\
1.58037986775398	103.009099149555\\
1.59649097886508	102.224425344641\\
1.60010208997619	101.565847506495\\
1.64482431219841	101.201295315823\\
1.65315764553175	100.821271627168\\
1.66315764553175	100.461439343719\\
1.67871320108731	100.022645246505\\
1.69454653442064	99.2190822003543\\
1.70537986775398	98.7087290471707\\
1.7326020899762	99.110847581061\\
1.76343542330953	99.4708623765336\\
1.83760208997619	98.9982586627781\\
1.86704653442064	99.3590263064584\\
1.91232431219841	99.8323546905261\\
1.92232431219841	98.7089787676331\\
1.96399097886508	99.3493702567487\\
1.9687132010873	98.7330001373866\\
2.00843542330952	98.3305929591959\\
2.0151020899762	98.7042903036326\\
2.02315764553175	98.156521694916\\
2.03537986775397	97.6037809189231\\
2.05232431219841	98.1305324788367\\
2.06760208997619	97.6748782785557\\
2.10343542330952	97.0880483111474\\
2.13843542330953	97.6486749954111\\
2.14593542330952	97.1914964695605\\
2.14676875664286	97.6221665018493\\
2.15399097886508	97.1700717467339\\
2.16426875664285	97.6633353288703\\
2.22565764553175	98.0435314214863\\
2.24149097886509	97.6715468988447\\
2.25621320108731	97.1741964008718\\
2.29037986775397	97.5478196450327\\
2.30732431219842	98.2326445448554\\
2.33649097886509	97.6781869120726\\
2.34426875664286	98.2249032886715\\
2.38010208997619	98.9058920791233\\
2.3987132010873	99.3104241704857\\
2.41954653442063	99.9138878399283\\
2.45593542330953	100.756352450421\\
2.49176875664286	101.478195341348\\
2.50399097886508	101.073793338768\\
2.5237132010873	101.44686807826\\
2.54010208997619	102.088806861459\\
2.57232431219842	103.308218253868\\
2.59843542330952	103.764630160436\\
2.64982431219842	103.093716872881\\
2.7026020899762	103.650895205542\\
2.71399097886508	103.273748671382\\
2.73954653442064	103.673470038398\\
2.75093542330953	103.120356719983\\
2.77482431219842	102.642874925689\\
2.78732431219841	103.242881973353\\
2.81537986775398	103.681757926114\\
2.82732431219841	102.709519811374\\
2.8712132010873	102.336729211854\\
2.88510208997619	102.697977110518\\
2.89982431219842	103.080340478419\\
2.90843542330953	102.342177632887\\
2.90899097886508	102.847419857891\\
2.93287986775397	104.020467250332\\
2.94232431219841	103.630531010862\\
2.95454653442064	104.243944237944\\
3.00676875664286	104.764324261589\\
3.08371320108731	105.322769477399\\
3.10732431219841	105.770532018654\\
3.11760208997619	106.144583698853\\
3.14260208997619	105.641907538658\\
3.19232431219841	105.107590496737\\
3.20537986775398	104.666757894966\\
3.21565764553175	104.253156749533\\
3.23176875664286	104.66469847123\\
3.26065764553175	105.03138448791\\
3.27315764553175	104.636495231623\\
3.28704653442064	104.114167711483\\
3.33343542330952	103.716541594895\\
3.34537986775398	103.195233939535\\
3.36037986775396	102.637037175926\\
3.36593542330952	102.164647847568\\
3.40704653442063	101.292849739436\\
3.41899097886508	100.760713433251\\
3.47037986775398	101.191662500419\\
3.4976020899762	101.814863959289\\
3.51399097886508	101.221232955653\\
3.53843542330952	101.739721277498\\
3.5887132010873	102.350516393757\\
3.61149097886508	101.907017448439\\
3.67621320108731	102.277093374377\\
3.71260208997619	101.834647252321\\
3.75176875664286	101.01483305602\\
3.76676875664286	100.177019552825\\
3.80260208997619	99.8190750048953\\
3.81704653442064	99.4590173933564\\
3.83371320108731	99.8815784244394\\
3.85204653442064	99.3402949822056\\
3.86649097886509	98.777643382262\\
3.87982431219841	98.3781255135318\\
3.91426875664285	97.9557390936587\\
3.92537986775397	96.9614107170815\\
3.95926875664286	96.1200100295033\\
3.99537986775397	95.6377381866107\\
4.04649097886508	94.8780061593385\\
4.08065764553174	94.3475054114082\\
4.10815764553175	93.7834246045548\\
4.12232431219842	93.4230383512098\\
4.13093542330952	93.9309681081178\\
4.14204653442064	93.5614504898971\\
4.15149097886508	93.9936427754557\\
4.17482431219841	93.4624200813565\\
4.19093542330953	93.8665172183859\\
4.21732431219841	94.6024045911549\\
4.2762132010873	95.0221723067114\\
4.31954653442064	94.6282076666759\\
4.33454653442064	94.046181876014\\
4.36760208997619	93.4346263052522\\
4.39037986775396	93.0543310263092\\
4.41649097886508	92.6812459217282\\
4.42537986775397	93.0995004448227\\
4.43482431219842	92.6542020551339\\
4.45093542330953	92.1207347057765\\
4.47482431219841	91.697369460809\\
4.52843542330953	91.1393441940429\\
4.57065764553175	91.6415618245937\\
4.58787986775397	92.1647940835594\\
4.67926875664286	91.6120378418005\\
4.69649097886509	91.191511635874\\
4.73204653442063	91.8419498241906\\
4.77426875664285	92.3503390905095\\
4.7912132010873	92.8265474640426\\
4.81815764553174	93.6528404153586\\
4.82954653442064	94.0244172059704\\
4.83899097886508	94.5417184052985\\
4.89260208997619	95.2512296364712\\
4.9362132010873	94.477356697524\\
5.00315764553174	95.1393952215673\\
5.04426875664286	94.5038152749904\\
5.05954653442063	94.8756010980716\\
5.08371320108731	94.4847329960243\\
5.09732431219841	95.3217787389151\\
5.1237132010873	95.7659257430088\\
5.15537986775396	95.3677267602562\\
5.16537986775397	95.796967295849\\
5.18010208997619	96.1940301712922\\
5.23593542330953	95.7836001294658\\
5.26204653442063	95.0316688189048\\
5.28315764553174	94.5626962723121\\
5.29704653442063	95.0429866861534\\
5.30899097886508	94.5585266685994\\
5.32399097886508	94.9952763589448\\
5.39065764553175	93.9226260887301\\
5.4162132010873	93.5535554148538\\
5.42510208997619	93.9519264037301\\
5.43260208997619	93.3767526359189\\
5.46426875664285	93.754085123436\\
5.47149097886508	93.1932280763959\\
5.48510208997619	93.578571043981\\
5.52176875664286	93.9435261281976\\
5.52676875664285	93.4661045381139\\
5.54732431219841	92.9330149701956\\
5.58037986775398	93.4031658181668\\
5.59232431219841	92.7959050926708\\
5.61287986775397	92.1560851159324\\
5.62399097886508	91.7199188585673\\
5.63204653442064	91.3493325006132\\
5.65065764553175	90.2465903439197\\
5.66343542330952	89.544354602549\\
5.68010208997619	89.1261646357872\\
5.70926875664286	88.544638232837\\
5.71482431219842	88.0330216154275\\
5.73760208997619	87.6070538084737\\
5.75260208997619	87.2066094746254\\
5.77954653442063	87.5780745052806\\
5.79482431219841	86.9948471811275\\
5.82815764553175	86.5274213858914\\
5.85093542330952	86.1506025203582\\
5.88287986775397	86.6860512454595\\
5.90676875664286	86.2912455083014\\
5.92510208997619	86.6780908910865\\
5.94065764553174	85.4168127778446\\
5.98010208997619	84.6828903973115\\
6.01287986775397	85.2275591974974\\
6.08787986775397	85.6921694312927\\
6.09871320108731	86.062422599118\\
6.15287986775397	86.4391997964425\\
6.16537986775397	85.9788141898495\\
6.1851020899762	85.4440420014925\\
6.21149097886509	85.0594134205708\\
6.22843542330952	85.6371730909521\\
6.24982431219841	86.1367842534808\\
6.25537986775397	86.5652093490159\\
6.28621320108731	86.9540631569199\\
6.29565764553175	86.543531193565\\
6.37315764553175	86.9509227887279\\
6.4037132010873	87.3273648707883\\
6.41287986775397	86.9109303213023\\
6.43093542330952	87.3435009384496\\
6.45954653442064	87.7435042639085\\
6.47065764553174	88.2473404900299\\
6.48315764553175	88.6312976438865\\
6.53232431219841	89.3674180379212\\
6.57010208997619	89.7434766557826\\
6.58232431219841	89.2327571741865\\
6.60454653442063	89.7855203165786\\
6.64065764553175	89.2416084566763\\
6.65343542330953	89.6150079180398\\
6.68093542330952	88.8730420244449\\
6.71399097886508	89.4634419802153\\
6.73426875664286	87.9983528935155\\
6.80232431219841	87.6119459856924\\
6.81176875664286	87.1761546211609\\
6.8537132010873	86.4128715603316\\
6.88287986775397	86.0010740692203\\
6.92926875664286	85.5071811374092\\
6.95593542330953	85.1222041094943\\
6.97899097886508	84.7337185283917\\
6.98482431219841	84.3194967361597\\
6.99676875664287	83.8785364339966\\
7.05315764553175	83.4988876948482\\
7.07454653442063	83.0221521147872\\
7.09037986775397	82.5187786731075\\
7.14704653442064	83.3509345931057\\
7.21010208997619	82.8462641124571\\
7.24176875664286	82.3543603758935\\
7.28649097886507	81.8713664437843\\
7.3087132010873	82.2693725101615\\
7.36010208997619	82.6559839229552\\
7.38037986775397	83.2690792450514\\
7.39287986775398	83.9218214981562\\
7.40287986775397	84.2953730691389\\
7.45676875664286	84.6895579437947\\
7.50843542330952	85.2777817984888\\
7.51899097886508	84.8708255795273\\
7.53149097886508	85.3645818879806\\
7.63399097886509	86.0784758125702\\
7.64343542330953	85.6589807208078\\
7.6537132010873	86.1024084839756\\
7.75287986775398	85.7479190814606\\
7.8126020899762	86.1782429896345\\
7.82482431219842	86.6363819324573\\
7.86454653442064	87.0333065142394\\
7.88926875664286	87.4984972345504\\
7.92482431219841	88.2350394401579\\
7.95649097886508	88.9745000289553\\
7.96315764553175	89.4941579687964\\
7.9787132010873	89.0871388330946\\
8.02482431219842	89.5497104294497\\
8.03510208997619	89.0658158769134\\
8.05260208997619	89.7212724418078\\
8.09037986775397	90.190931507511\\
8.12149097886508	90.5600789749158\\
8.13787986775397	90.1771156952808\\
8.17371320108731	89.7831126044687\\
8.18343542330953	89.3957353146438\\
8.20760208997619	88.9003759942549\\
8.23204653442063	88.2172510438377\\
8.29787986775398	87.8426373696937\\
8.3537132010873	87.2279937570757\\
8.36676875664286	87.6911772532723\\
8.37537986775396	87.2312645520989\\
8.4051020899762	86.8393379465311\\
8.41843542330953	87.3397975550144\\
8.43704653442063	86.8880827171051\\
8.48593542330953	87.3885838163489\\
8.52649097886508	87.0069717394251\\
8.56815764553174	87.4702798138576\\
8.62093542330953	87.0474701596478\\
8.64454653442064	87.5313215698989\\
8.67176875664286	87.9118765716232\\
8.67954653442064	87.3164873109909\\
8.71093542330952	87.7648313180586\\
8.72121320108731	86.9322545048647\\
8.7337132010873	86.5414920428703\\
8.75121320108731	85.868892633614\\
8.78676875664286	86.4691192277048\\
8.79232431219842	85.9916385415745\\
8.82093542330952	85.6258487270882\\
8.85204653442064	85.1387330336042\\
8.8837132010873	84.5262298889572\\
8.92399097886508	84.8978720130663\\
8.94121320108731	84.523815141419\\
8.94843542330952	85.0744190090725\\
8.95537986775398	85.4346616150849\\
8.98676875664286	85.9062637416367\\
9.03232431219841	85.331094879903\\
9.04232431219842	84.7876279770614\\
9.05676875664285	85.1913700983867\\
9.1037132010873	85.6016372455619\\
9.14787986775397	85.9584443570386\\
9.17676875664286	85.5398341029379\\
9.20815764553174	85.9407660622952\\
9.23315764553175	86.4034755055176\\
9.23926875664286	85.8344029070566\\
9.26815764553174	86.209018442902\\
9.2762132010873	86.6377756142766\\
9.30649097886509	87.0148846474737\\
9.33899097886508	86.5931517667257\\
9.37204653442063	86.2314083473183\\
9.38982431219841	85.8648386375655\\
9.41204653442064	85.1605583622133\\
9.43537986775397	84.7915768961943\\
9.45287986775396	84.4008524795497\\
9.45871320108731	84.0397688320062\\
9.47649097886509	83.6793631558517\\
9.4937132010873	83.2097442782564\\
9.5137132010873	83.6199862289067\\
9.52537986775397	83.9906458580639\\
9.53621320108731	83.3860419173457\\
9.55649097886509	83.8840582867762\\
9.61260208997619	83.3690672919096\\
9.62954653442064	82.7957648997786\\
9.67732431219841	82.4101584898169\\
9.68399097886508	82.8094228664187\\
9.71037986775397	82.4095816893076\\
9.72287986775397	82.7984066054159\\
9.73287986775397	82.4218862198291\\
9.74510208997619	82.0268176561738\\
9.76843542330953	82.4692274379027\\
9.78343542330953	82.0297369193633\\
9.82787986775396	81.6300377688084\\
9.84065764553175	82.0352605506038\\
9.88121320108731	82.3966747575431\\
9.89926875664285	83.2374728440031\\
9.96204653442064	82.8268741150115\\
9.98787986775397	83.2426714066035\\
10.1056576455317	83.7757966053401\\
10.1167687566429	83.1616913077635\\
10.1262132010873	83.5233325670848\\
10.1448243121984	83.0586704734055\\
10.1951020899762	83.554805215381\\
10.2134354233095	83.960321843214\\
10.2698243121984	84.3819953686021\\
10.282879867754	84.8447102854331\\
10.3120465344206	84.4519813287091\\
10.3339909788651	83.8915685283709\\
10.3484354233095	83.3271069513936\\
10.3745465344206	82.643920695557\\
10.3992687566429	82.2832466470793\\
10.412879867754	81.8326970969\\
10.4414909788651	81.4300124536486\\
10.4684354233095	80.8374870726467\\
10.5123243121984	79.8857031117966\\
10.5631576455317	79.5209812782021\\
10.5837132010873	78.968265997875\\
10.597879867754	78.3586745375486\\
10.617879867754	77.4655589686861\\
10.6306576455317	76.633982642828\\
10.6614909788651	76.2461846667982\\
10.6739909788651	75.7157212404356\\
10.6848243121984	75.2029669319863\\
10.6976020899762	74.7128255827573\\
10.7151020899762	74.1276524296599\\
10.7245465344206	73.443216155739\\
10.7592687566429	73.0212959110682\\
10.7826020899762	73.4596634931089\\
10.8067687566429	73.0728844142097\\
10.8167687566429	73.6134734782865\\
10.8256576455317	73.0097905705943\\
10.8512132010873	72.6204127608121\\
10.8792687566429	72.2475599208644\\
10.9189909788651	71.8683813170395\\
10.9392687566429	71.3991028900444\\
10.9439909788651	70.9222992888835\\
10.9695465344206	70.4176120710233\\
10.9981576455317	69.7921923168671\\
11.0348243121984	68.9336930865088\\
11.1137132010873	68.4269231777215\\
11.1317687566429	67.8756158267329\\
11.1484354233095	67.452965265223\\
11.1689909788651	67.0412890011586\\
11.1898243121984	66.6591136109295\\
11.2259354233095	66.2946643408205\\
11.2759354233095	66.6910676058501\\
11.3370465344206	67.2115720312567\\
11.3689909788651	67.5935490207234\\
11.3795465344206	67.994565570036\\
11.3826020899762	68.3868267323746\\
11.4039909788651	69.0695975703962\\
11.4320465344206	70.1631904169349\\
11.4498243121984	70.7140931404732\\
11.4681576455317	71.236942119603\\
11.4837132010873	71.7551131437579\\
11.5034354233095	72.3086949601203\\
11.5123243121984	72.7055597491323\\
11.5284354233095	74.2245695058103\\
11.5473243121984	74.9068874263188\\
11.5573243121984	75.3912259602514\\
11.5676020899762	75.7860977979984\\
11.5737132010873	76.4346410605884\\
11.5862132010873	76.8609632306508\\
11.6042687566429	77.3026874951085\\
11.6589909788651	76.9140488994545\\
11.6662132010873	77.5365364597126\\
11.6898243121984	78.0502193950127\\
11.7201020899762	78.7558338450805\\
11.7464909788651	79.1402632898917\\
11.7667687566429	79.5202712056895\\
11.7901020899762	80.1845753866329\\
11.8273243121984	80.7791783906957\\
11.8456576455317	81.1416467334015\\
11.9239909788651	81.5054706440006\\
11.9495465344206	81.9424137354497\\
11.9826020899762	82.3447432541323\\
11.9923243121984	82.8754125011674\\
12.0039909788651	83.2913529860989\\
12.020379867754	83.698840065908\\
12.035379867754	84.3364980570219\\
12.040379867754	84.7076777933793\\
12.0517687566429	85.19786488921\\
12.1267687566429	85.7354836986909\\
12.1420465344206	86.2115417473644\\
12.2242687566429	85.7679769635402\\
12.2356576455317	84.8342494878017\\
12.3195465344206	84.0267931360032\\
12.3320465344206	83.6463775507492\\
12.3373243121984	83.1840414236869\\
12.367879867754	82.6708893925397\\
12.3689909788651	83.1128651532916\\
12.3970465344206	82.6194411222811\\
12.4070465344206	82.2192701800529\\
12.4301020899762	81.8544384560461\\
12.4592687566429	81.2170966834634\\
12.4762132010873	80.7867248545411\\
12.4884354233095	80.0314485969654\\
12.5020465344206	79.5758766479485\\
12.5287132010873	79.2022924361932\\
12.640379867754	79.5656413328462\\
12.7714909788651	79.9171984175251\\
12.7870465344206	80.4970678352933\\
12.8084354233095	81.053559178561\\
12.8501020899762	80.5038485539067\\
12.8714909788651	80.123132665915\\
12.9237132010873	79.5250244186545\\
12.9364909788651	79.9424854053558\\
12.9409354233095	79.355445858844\\
12.9709354233095	78.7239361128417\\
12.9912132010873	79.0960787640377\\
13.0048243121984	79.4647894798764\\
13.0476020899762	78.9246206339741\\
13.0592687566429	79.3046175605642\\
13.0964909788651	79.6648159932217\\
13.1667687566429	80.1536550184404\\
13.1920465344206	79.4094951034017\\
13.1973243121984	79.7719862476519\\
13.2317687566429	79.156328747213\\
13.2412132010873	78.725385755296\\
13.2876020899762	78.0980277411725\\
13.3198243121984	77.6165189067895\\
13.3251020899762	77.2255927360564\\
13.3484354233095	76.8230264307709\\
13.3620465344206	76.2381813992317\\
13.3662132010873	75.7551207410014\\
13.3781576455317	75.322745074694\\
13.3956576455317	74.9032859848352\\
13.4251020899762	74.3527132456321\\
13.4414909788651	73.9325300882096\\
13.4570465344206	73.5028350411235\\
13.4856576455317	73.1086674732787\\
13.5176020899762	72.7302192097569\\
13.5351020899762	72.2172626830946\\
13.5634354233095	71.7751602611024\\
13.5862132010873	71.0977596331019\\
13.6142687566429	70.3954888661715\\
13.6406576455317	69.9913982554879\\
13.7012132010873	70.3903880403684\\
13.7137132010873	70.7739611893105\\
13.7287132010873	70.3593799041871\\
13.7773243121984	69.9281909078656\\
13.8656576455318	69.1893648656626\\
13.9117687566429	68.6858331136088\\
13.9248243121984	67.9474694567489\\
13.9501020899762	67.0211335014777\\
13.9664909788651	66.646999447482\\
13.9742687566429	66.1015349190223\\
13.9984354233095	65.6571188405312\\
14.0481576455317	66.1896451261964\\
14.060379867754	66.5933715189695\\
14.0734354233095	67.2198478138642\\
14.0839909788651	67.5860878706148\\
14.1034354233095	68.0892808071258\\
14.1173243121984	68.6549230892072\\
14.1276020899762	69.0161870077087\\
14.1417687566429	69.4467582627716\\
14.1609354233095	69.8600586683075\\
14.1809354233095	70.4158457796845\\
14.1964909788651	70.8004674724811\\
14.2289909788651	70.3201590082412\\
14.2637132010873	70.8229630606362\\
14.3039909788651	71.2101846736214\\
14.3145465344206	71.899254089806\\
14.3545465344206	72.3771374308146\\
14.4345465344206	73.0012832139197\\
14.4648243121984	73.4145598508205\\
14.4867687566429	73.8454156462386\\
14.5964909788651	73.0993612846118\\
14.6231576455317	72.2984034672193\\
14.645379867754	71.5758466352738\\
14.6634354233095	71.1365822824319\\
14.7109354233095	71.6858024077338\\
14.7523243121984	72.0510791996383\\
14.7609354233095	72.4627827435362\\
14.7745465344206	72.915179250573\\
14.7906576455318	73.5175019015735\\
14.8239909788651	73.8948773638004\\
14.8806576455317	74.2734504227534\\
14.9687132010873	74.7400846288832\\
15.0401020899762	74.3367353604768\\
15.1417687566429	73.4814174162077\\
15.147879867754	73.0895108918855\\
15.1764909788651	72.5764740600167\\
15.2320465344206	72.1939207616675\\
15.2462132010873	71.8279534175177\\
15.2573243121984	71.1653770575152\\
15.3364909788651	71.7419221194458\\
15.3662132010873	72.2639048126747\\
15.3923243121984	72.8976187480319\\
15.405379867754	73.5043529646609\\
15.4170465344206	74.1472717658853\\
15.4226020899762	74.7754823405738\\
15.4481576455318	75.244970209912\\
15.4595465344206	75.6145181476555\\
15.4714909788651	76.1405627908344\\
15.5351020899762	75.7549607495215\\
15.5687132010873	74.9403513099955\\
15.5895465344206	74.570901332431\\
15.605379867754	74.1891616409402\\
15.6142687566429	74.6678733839792\\
15.6284354233095	74.2279143773073\\
15.6459354233095	74.6719195751829\\
15.6706576455317	74.3128086708132\\
15.6937132010873	73.9478944463207\\
15.7387132010873	74.3186639426279\\
15.785379867754	73.6989925952797\\
15.7973243121984	74.1461332372287\\
15.850379867754	73.7625249353561\\
15.8748243121984	74.1351340454997\\
15.885379867754	74.7712476245596\\
15.9098243121984	75.2683346385902\\
15.9298243121984	75.7877076457261\\
15.9648243121984	76.6351896832765\\
15.9776020899762	77.0644931650946\\
15.9937132010873	77.9336206508052\\
16.0009354233095	78.6191879359488\\
16.0114909788651	79.2035635631087\\
16.0156576455317	79.6306973884822\\
16.0512132010873	80.0923916357877\\
16.0637132010873	80.4706502353326\\
16.0789909788651	80.9950061338097\\
16.1184354233095	81.5362788795528\\
16.1348243121984	81.0270448378112\\
16.1439909788651	80.6631154704603\\
16.1539909788651	81.1469641103516\\
16.1592687566429	80.738959861479\\
16.185379867754	80.0446002589956\\
16.2059354233095	79.5931434245585\\
16.2181576455317	78.9351828456384\\
16.3087132010873	78.5557913558618\\
16.3362132010873	79.0019042212352\\
16.3759354233095	79.3608818513747\\
16.4067687566429	79.7790995488725\\
16.4292687566429	79.2877690684871\\
16.4898243121984	79.7052574389319\\
16.5201020899762	80.0790065571956\\
16.5417687566429	80.5562473511664\\
16.5631576455317	80.0285952736091\\
16.6020465344206	79.4391309534006\\
16.6251020899762	79.0368347539223\\
16.6726020899762	79.6060836273161\\
16.6995465344206	79.2120653211617\\
16.7181576455317	78.7940990381953\\
16.7206576455317	78.4137944503978\\
16.7426020899762	77.7918311090898\\
16.7584354233095	77.124733160844\\
16.7812132010873	76.7075563746391\\
16.817879867754	75.525432861118\\
16.8301020899762	74.9215236572962\\
16.845379867754	74.2812828001215\\
16.8592687566429	73.7055397912809\\
16.8859354233095	73.124623855073\\
16.9159354233095	72.6620577425591\\
16.9673243121984	72.2094065791878\\
16.9862132010873	72.7633755958396\\
17.0134354233095	72.3875540072885\\
17.0301020899762	72.800643771184\\
17.072879867754	72.0841803987063\\
17.1387132010873	71.6460472782153\\
17.1642687566429	72.1263583339998\\
17.2101020899762	71.7565001384326\\
17.2320465344206	71.3806767182377\\
17.2626020899762	70.854745261449\\
17.3514909788651	70.5014551066626\\
17.382879867754	70.101055991144\\
17.3992687566429	69.6455031978389\\
17.4364909788651	70.0054945524522\\
17.4481576455318	70.366576935872\\
17.4981576455317	70.7916051692984\\
17.5359354233095	70.423210558849\\
17.5526020899762	70.0338613734702\\
17.5659354233095	70.4858284467169\\
17.5920465344206	71.4241410107404\\
17.6187132010873	72.153127799173\\
17.6509354233095	72.8176062366582\\
17.677879867754	73.5652637344509\\
17.6881576455317	74.0111985173499\\
17.720379867754	74.3903975267644\\
17.7520465344206	74.7611572150409\\
17.8339909788651	73.9650924303779\\
17.8564909788651	73.5178674526402\\
17.8801020899762	72.792571323583\\
17.9076020899762	72.3809882216109\\
17.9264909788651	72.824901366423\\
17.9995465344206	73.2032445968245\\
18.090379867754	73.5870810663854\\
18.1559354233095	73.1617726140083\\
18.1956576455318	73.5982337502915\\
18.2259354233095	74.0494418337487\\
18.2612132010873	74.5247779271216\\
18.2795465344206	74.9472331038315\\
18.2892687566429	74.5614932811213\\
18.3098243121984	74.1644714656646\\
18.3939909788651	73.8066844273698\\
18.4134354233095	73.4392311190506\\
18.4501020899762	73.0643222454969\\
18.4667687566429	72.6668375810505\\
18.4773243121984	72.2845248995808\\
18.4809354233095	71.8667686123842\\
18.512879867754	71.3699162174067\\
18.5276020899762	70.9906208705779\\
18.5564909788651	70.4464545884093\\
18.6017687566429	70.0701006750713\\
18.6698243121984	70.4955015970832\\
18.7070465344206	70.0336053791455\\
18.7645465344206	70.4078284062779\\
18.787879867754	70.7731020685308\\
18.8209354233095	71.1654491923887\\
18.8681576455318	70.6123449817444\\
18.8984354233095	70.2025001733532\\
18.9039909788651	69.5824595459547\\
18.9356576455317	69.2086553273997\\
18.9667687566429	68.8428113951988\\
18.9951020899762	69.3219023268233\\
19.0273243121984	69.959563996912\\
19.0326020899762	70.4859492299277\\
19.0634354233095	70.9897554750025\\
19.097879867754	70.6276080709466\\
19.1359354233095	70.1149664709361\\
19.180379867754	70.4802801155279\\
19.2017687566429	70.9039435836699\\
19.2284354233095	71.2684444581261\\
19.2809354233095	71.9915565297785\\
19.2959354233095	72.3940190443859\\
19.327879867754	72.9303761847363\\
19.3556576455317	73.505087290222\\
19.367879867754	73.9037572619421\\
19.3870465344206	74.3968531717516\\
19.5762132010873	74.715632581764\\
19.585379867754	75.0915106994635\\
19.6045465344206	75.4992641739845\\
19.6276020899762	75.9677921711218\\
19.6470465344206	76.5405986489673\\
19.6587132010873	75.8497111673716\\
19.6720465344206	76.4462539697016\\
19.695379867754	76.9855554569212\\
19.7076020899762	77.4655740217831\\
19.7348243121984	78.1133265850079\\
19.7584354233095	78.635426397983\\
19.7698243121984	79.0978264934746\\
19.7862132010873	79.6228609158532\\
19.8234354233095	80.5080069529386\\
19.8409354233095	80.8951520311658\\
19.8912132010873	81.3197846357117\\
19.9837132010873	80.9165986664009\\
19.9970465344206	81.332370231996\\
20.047879867754	81.8034350428925\\
20.1392687566429	82.170482940109\\
20.1764909788651	82.6406002522942\\
20.1973243121984	83.1826544681216\\
20.2606576455318	83.7248528023525\\
20.2914909788651	83.3367941088998\\
20.2987132010873	83.8626014068343\\
20.3195465344206	84.2499859535712\\
20.3617687566429	84.6731251341151\\
20.3906576455317	83.8619076139697\\
20.4359354233095	83.3922395231039\\
20.487879867754	82.8447062430857\\
20.5184354233095	83.5092297059693\\
20.525379867754	83.0297513389176\\
20.540379867754	82.4674532522946\\
20.5856576455318	81.930541778784\\
20.667879867754	81.4914010245439\\
20.6756576455317	81.0253467939579\\
20.7134354233095	80.5610040123265\\
20.7464909788651	80.9432382006372\\
20.787879867754	81.4491459757894\\
20.7976020899762	80.9770250601491\\
20.802879867754	81.3791706768375\\
20.8195465344206	81.8042179347633\\
20.8681576455318	82.1912085871566\\
20.8926020899762	81.7250248683754\\
20.9131576455318	82.0999316814624\\
20.9295465344206	81.4283725597827\\
20.9542687566429	81.8100063646345\\
20.9551020899762	81.4258420168428\\
20.9737132010873	81.0639339121252\\
20.9831576455317	81.5554309806873\\
21.0389909788651	81.9710565350388\\
21.0473243121984	82.402166052661\\
21.0801020899762	82.8853517631727\\
21.1020465344206	83.2796535277161\\
21.1148243121984	82.8881334355726\\
21.1614909788651	82.4946491955282\\
21.1995465344206	83.5656007929246\\
21.2264909788651	83.9848265401396\\
21.2712132010873	84.3551769396599\\
21.2781576455317	83.8530320236646\\
21.3173243121984	83.4683626959008\\
21.4667687566429	83.8831533686108\\
21.5134354233095	84.2588084375251\\
21.5262132010873	83.879222668352\\
21.552879867754	84.2450106500922\\
21.5545465344206	83.6263244103566\\
21.5598243121984	84.0121223575859\\
21.5756576455317	83.5520410805638\\
21.5817687566429	83.1428080186739\\
21.6081576455317	82.7658942307423\\
21.6292687566429	82.3952382689761\\
21.6389909788651	81.8058380880411\\
21.6664909788651	80.5154920006336\\
21.6989909788651	80.1145334295932\\
21.7151020899762	79.6065325461496\\
21.7389909788651	79.184017415835\\
21.7414909788651	78.6033662334097\\
21.7601020899762	77.905349339041\\
21.765379867754	77.306630035124\\
21.7951020899762	76.8966086416927\\
21.8270465344206	75.608196724158\\
21.8567687566429	75.1062910173371\\
21.8706576455318	74.6754602162735\\
21.8859354233095	74.0550069990355\\
21.945379867754	74.4660960327544\\
21.9776020899762	73.9583774005565\\
22.0059354233095	74.5476408008967\\
22.0123243121984	74.0551571599763\\
22.0776020899762	74.5009622747897\\
22.087879867754	74.004602933596\\
22.0937132010873	74.3762564305166\\
22.1239909788651	74.7375883145165\\
22.1873243121984	74.2041399537381\\
22.215379867754	73.6150244868499\\
22.2456576455318	73.1593934651441\\
22.2745465344206	72.6701982211168\\
22.3714909788651	73.1664123312424\\
22.3964909788651	73.6317437369679\\
22.4109354233095	74.1058200535787\\
22.4195465344206	74.5711073864539\\
22.4351020899762	75.5395401261848\\
22.4673243121984	75.125495258725\\
22.482879867754	75.4916592440978\\
22.5109354233095	75.9941445257657\\
22.5389909788651	76.3806435352591\\
22.5695465344206	76.9881832903664\\
22.5906576455317	77.6110579399747\\
22.6098243121984	78.0537956093254\\
22.6342687566429	78.4578623004966\\
22.6937132010873	78.9355309253269\\
22.7367687566429	79.315357632243\\
22.742879867754	78.8451548656816\\
22.7737132010873	78.4303023549559\\
22.8387132010873	78.9252252174473\\
22.9312132010873	78.4651408052854\\
23.0387132010873	78.98737987802\\
23.040379867754	78.5040426327547\\
23.0626020899762	78.9666483530435\\
23.092879867754	78.5954564790386\\
23.1156576455318	77.8899117850068\\
23.1212132010873	77.4524617141399\\
23.1323243121984	76.9722649731794\\
23.1514909788651	76.2151975716519\\
23.1651020899762	75.4302624035695\\
23.1773243121984	75.0673949350497\\
23.2151020899762	74.4225209712397\\
23.2220465344206	73.7066155054017\\
23.2412132010873	73.0408475331066\\
23.2487132010873	72.5907063646392\\
23.3189909788651	72.0213827563521\\
23.345379867754	71.6080015818948\\
23.3639909788651	71.2181826416643\\
23.3739909788651	71.581563236782\\
23.3817687566429	71.1311815882188\\
23.4131576455318	70.594531038403\\
23.4237132010873	70.0943231389151\\
23.4756576455318	69.7046565774698\\
23.555379867754	70.410902036744\\
23.6295465344206	69.9950481914592\\
23.6598243121984	69.5792261572867\\
23.6770465344206	69.1484650992406\\
23.697879867754	68.4649039701255\\
23.7237132010873	68.010017444849\\
23.7626020899762	67.6079317278599\\
23.7801020899762	67.2421450875006\\
23.7962132010873	66.8452889389472\\
23.8362132010873	66.4597893509284\\
23.8984354233095	66.8608156313173\\
23.9242687566429	67.3370998979343\\
23.9656576455317	67.713580406574\\
24.0070465344206	67.1421787384252\\
24.0331576455317	66.7777110417769\\
24.1114909788651	66.3594287663558\\
24.1356576455318	65.8881942121687\\
24.1737132010873	65.372910271288\\
24.2101020899762	64.2291301610934\\
24.2326020899762	63.4690713341963\\
24.240379867754	63.0700643404285\\
24.2731576455318	61.9408736387594\\
24.3001020899762	61.4565198243731\\
24.3148243121984	61.0373673702115\\
24.3406576455317	59.9366136709625\\
24.3520465344206	59.5653550974829\\
24.3914909788651	58.6274710792513\\
24.4437132010873	56.1338235486959\\
24.4692687566429	54.7555042668792\\
24.5006576455317	53.0598011789711\\
24.5134354233095	52.5069894851534\\
24.5251020899762	52.0802467434062\\
24.5476020899762	51.1882588387133\\
24.5701020899762	49.8504682299273\\
24.5856576455318	49.4209739079672\\
24.5987132010873	49.0177440532449\\
24.6351020899762	47.5946667034972\\
24.652879867754	46.9171150386304\\
24.6798243121984	45.6459764167373\\
24.7020465344206	45.1477779725126\\
24.7139909788651	44.4933909699242\\
24.7273243121984	43.9649048431351\\
24.7559354233095	43.3900481117459\\
24.7712132010873	42.998729272612\\
24.7987132010873	42.4570833559664\\
24.8181576455318	41.8659077225332\\
24.8392687566429	41.2269246708477\\
24.860379867754	40.7230089510618\\
24.8798243121984	40.2942897514114\\
24.9056576455317	39.7505985156247\\
24.922879867754	39.3034647900577\\
24.9514909788651	38.9218448913781\\
24.9820465344206	38.3826414483081\\
25.0012132010873	37.9146123056288\\
25.0301020899762	37.5208110280131\\
25.0634354233095	37.1091753599097\\
25.0923243121984	36.580251408603\\
25.1042687566429	36.1300028436611\\
25.1195465344206	35.6846976743008\\
25.1298243121984	35.2942421517074\\
25.1601020899762	34.5507801801189\\
25.1801020899762	34.1335063758558\\
25.2020465344206	33.7068441057755\\
25.232879867754	32.9842135824128\\
25.2681576455317	32.6085511969232\\
25.2898243121984	32.2067683903695\\
25.3112132010873	31.8100806348469\\
25.330379867754	31.4424891785336\\
25.355379867754	31.0156645837588\\
25.3839909788651	30.2259805404672\\
25.3951020899762	29.7287386265171\\
25.415379867754	29.3084652692303\\
25.4387132010873	28.8841276682064\\
25.4489909788651	28.5244283660705\\
25.4737132010873	28.1046057676218\\
25.5101020899762	27.5198497012351\\
25.5339909788651	27.0578276770652\\
25.6014909788651	27.5226158805866\\
25.6812132010873	27.9637688000897\\
25.7223243121984	28.4138277506393\\
25.7945465344206	28.8059346147389\\
25.8234354233095	29.2236402101045\\
25.9009354233095	29.9002987684497\\
25.9248243121984	29.4931925587724\\
26.2412132010873	29.7833133479421\\
26.2867687566429	29.2902579370362\\
26.3470465344206	28.8622148570628\\
26.3909354233095	28.3116833473804\\
26.4176020899762	27.9523146261672\\
26.4542687566429	28.3789308231755\\
26.5451020899762	27.8443976963869\\
26.5926020899762	27.4794406925491\\
26.7189909788651	27.0729505981554\\
26.7926020899762	26.6674549030359\\
26.8692687566429	26.2924898791201\\
27.0787132010873	26.6554679539867\\
27.1189909788651	27.1599886783954\\
27.3070465344206	27.5190571509139\\
27.3259354233095	28.1546756272347\\
27.3645465344206	28.5370894361188\\
27.3964909788651	28.9500373127657\\
27.425379867754	29.3493638275066\\
27.4495465344206	29.9002697754746\\
27.4739909788651	30.2926254679291\\
27.542879867754	30.7373132470318\\
27.6820465344206	31.2395885163773\\
27.7189909788651	31.6333295733168\\
27.7517687566429	32.056758897922\\
27.7881576455318	32.4900384943061\\
27.8439909788651	32.8502280207543\\
28.0334354233095	33.2792031849011\\
28.0773243121984	33.6427318614441\\
28.2942687566429	34.1383606844281\\
28.3851020899762	33.693349244065\\
28.4692687566429	33.3425565785906\\
28.5006576455317	32.9077115330871\\
28.5267687566429	32.4769821814411\\
28.5914909788651	31.9718665123757\\
28.617879867754	31.5727397144564\\
28.7012132010873	31.1585515962308\\
28.8898243121984	30.4201782361456\\
28.9287132010873	30.0625081676865\\
28.9914909788651	29.6819965343713\\
29.135379867754	29.2722495782079\\
29.1795465344206	28.750278465238\\
29.2362132010873	28.1797330875988\\
29.2631576455317	27.8178413169078\\
29.372879867754	27.3938174320215\\
29.4776020899762	26.9530296975768\\
29.7539909788651	26.6745744070897\\
29.9881576455317	27.2428817981423\\
30.032879867754	27.609866693207\\
30.1687132010873	27.2728754390295\\
30.2407100181085	26.2372135729903\\
30.292654462553	25.8095726320888\\
30.3526544625529	25.2932580673962\\
30.3913880755358	24.9253377422535\\
30.4472214088691	24.3027135280932\\
30.5008325199802	23.9094231500906\\
30.5977769644246	23.4748802828568\\
30.646110297758	23.0334018948591\\
30.6933325199802	22.4263146637862\\
30.7399991866469	21.991874922083\\
30.8752769644246	22.3389706241287\\
31.1116658533135	22.0517502841351\\
31.2308325199802	21.6770202103206\\
31.3281560366456	21.217003567216\\
31.422915595004	19.9795791037219\\
31.5055305096849	19.5974948096827\\
31.5419193985738	19.1780007659667\\
31.6838638430182	18.8413071629752\\
31.7485860652404	18.4811625992505\\
31.8164708035615	18.044871638178\\
31.9236930257837	19.1697579808922\\
32.0114708035615	19.6086550916222\\
32.0773041368948	20.3393956854938\\
32.1406374702281	20.8172237298822\\
32.2225819146726	21.5010339121985\\
32.257026359117	22.4962063761013\\
32.3025819146726	23.4321016669404\\
32.3450819146726	24.4745496998944\\
32.5123041368948	24.1351707614551\\
32.6956374702281	24.4651135819735\\
32.947026359117	24.7911290032782\\
33.0506374702281	25.2139677441409\\
33.1106374702281	25.7755436077073\\
33.1484152480059	26.1353664796873\\
33.1956374702281	26.8029580948492\\
33.3145567737611	26.4248497678916\\
33.3715012182056	26.88816678426\\
33.54344566265	27.2151432740453\\
33.6362234404278	26.7145177736505\\
33.69344566265	26.3590308479338\\
33.7406678848723	25.9729640670786\\
33.7998345515389	25.4697076062144\\
33.8308514830536	25.0443170527539\\
33.8661937394497	24.6379493134901\\
33.9525826283386	23.9093998417397\\
34.0217492950053	23.1696274647491\\
34.0442492950053	22.7594105689537\\
34.0870270727831	22.3725342574039\\
34.1298048505608	22.002894688478\\
34.2025826283386	22.4383380687539\\
34.2384159616719	22.9358087152808\\
34.295915961672	23.3104822949836\\
34.5120270727831	23.0069202481746\\
34.6203819521008	22.6615425139559\\
34.8598263965453	22.3475334954967\\
34.9214997788141	21.750125495796\\
35.1944778868799	21.9888676079383\\
35.3261445535465	22.3438165163222\\
35.3550334424354	22.7219668701469\\
35.4119778868799	23.098636722651\\
35.4661445535465	23.4964525132433\\
35.5367001091021	24.0028225292987\\
35.6317001091021	24.6276325433681\\
35.7413170333291	24.1259093964931\\
35.8010392555513	23.7621267912056\\
35.830205922218	23.3726887995408\\
35.8685392555514	22.9671837123145\\
35.927705922218	22.342155337872\\
35.9968725888847	21.8605555354611\\
36.0490948111069	21.4481158451849\\
36.3406676021334	21.191647589474\\
36.5005932570619	20.7842610881174\\
36.7347497444687	20.3127902665118\\
36.9415279633041	19.6772003808542\\
36.9938297255468	19.151392520554\\
37.0543852811023	18.7579412781802\\
37.141051947769	18.3967480097077\\
37.2324752096839	17.8370433715001\\
37.2741500698194	17.4317646967587\\
37.394705625375	16.8658994332988\\
37.4343887981811	16.4071741226928\\
37.5176811065068	15.9517015240779\\
37.6276811065068	15.5926604255423\\
37.6660494321707	15.1859281047177\\
37.711882765504	14.8050208947215\\
37.8970049989264	14.4716200861436\\
37.9393922395089	14.09967709298\\
38.0791144617311	13.7437817096808\\
38.1784163794268	12.9961593812957\\
38.2290946009615	12.455087634857\\
38.268543501014	11.9209043929006\\
38.4021623765495	11.5689360846409\\
38.7313322770804	11.0539010969859\\
38.8530012865191	11.4020078311058\\
38.9310568420746	11.7854415387065\\
38.971890175408	12.2082294714929\\
39.0380012865191	12.7509265931976\\
39.2261633969971	12.4236850082444\\
39.3382841692347	11.9968818475504\\
39.5964521166196	11.7097617486576\\
39.7239521166196	12.391836855543\\
39.833396561064	13.066962233327\\
39.8831919407696	12.7025669087358\\
40.0961023604635	13.0276427080871\\
40.2518607809281	12.6926071877193\\
40.369150100105	13.0790920925117\\
40.6301600592277	12.8224605043912\\
40.7095801131814	12.4375173241531\\
40.7895801131814	12.8814514076453\\
41.0246395068137	12.5315550640628\\
41.0835283957026	12.1310635054676\\
41.292850726853	12.503420292693\\
41.3426832892626	12.8824016676069\\
41.6623154375273	13.2799392919672\\
41.7425932153051	13.8198468890695\\
41.8874921479945	13.09769098448\\
41.971355467482	12.3231620755224\\
42.2432911848114	13.1184239573911\\
42.3302356292559	16.9716533944279\\
42.3924578514781	19.2215979622707\\
42.4166245181447	20.0751618739935\\
42.4771800737003	23.0523937087567\\
42.5294022959225	25.100598132358\\
42.5616245181447	26.1459931127698\\
42.5791245181447	27.2341053292225\\
42.6182911848114	29.0159313775293\\
42.6432911848114	29.6087731490514\\
42.7244022959225	32.4026987033407\\
42.7599578514781	34.2081755906132\\
42.771346740367	34.6433064981154\\
42.7894022959225	35.362400736032\\
42.8066245181447	35.7531786302841\\
42.8196800737003	36.2728209532713\\
42.836346740367	37.1447463232063\\
42.8482911848114	37.6009479978596\\
42.9224578514781	41.9049120643454\\
42.9482911848114	43.1329029770324\\
42.9841245181447	45.4390124602186\\
43.0555134070336	49.1843033552128\\
43.0921800737003	50.6772403312499\\
43.1182911848114	52.458592517227\\
43.1710689625892	56.4460236007949\\
43.2294022959225	60.8124215043663\\
43.2421800737003	61.6120489682118\\
43.2549578514781	61.9888138881296\\
43.2794022959225	62.4385955812465\\
43.3007911848114	63.1328275679776\\
43.3269022959225	63.6054969761725\\
43.3521800737003	64.2308481883203\\
43.3671800737003	64.8419502281668\\
43.3916245181447	65.7043139917541\\
43.4224578514781	66.079627343271\\
43.4469022959225	66.477655761525\\
43.478846740367	66.9828563822158\\
43.4994022959225	67.6342581482097\\
43.5155134070336	68.1558546249246\\
43.5427356292558	69.0868331564183\\
43.5630134070336	69.4726955322889\\
43.6085689625892	69.8408966808732\\
43.6532911848114	70.6008920067564\\
43.6641245181447	71.0863551471749\\
43.6930134070336	71.4480933739436\\
43.7310689625892	71.8632747320714\\
43.7821800737003	72.240961145386\\
43.8135689625892	72.9250446174161\\
43.9794022959225	73.2683890776092\\
43.9999578514781	72.8323191391729\\
44.046346740367	72.4475877116325\\
44.0582911848114	71.928920865466\\
44.1091245181447	71.3993079936174\\
44.1394022959225	70.9363365432543\\
44.1655134070336	70.5600948015883\\
44.2091245181447	69.1778415405788\\
44.2291245181447	68.7296570176334\\
44.2455134070336	68.280732229103\\
44.2660689625892	67.781159910059\\
44.2910689625892	67.1016543177673\\
44.3432911848114	67.5162931171626\\
44.3505134070336	67.1569467762994\\
44.3871800737003	66.7296433459971\\
44.4074578514781	66.2303007922312\\
44.4257911848114	65.6339830745814\\
44.4510689625892	65.0985624711421\\
44.4949578514781	65.5635126016361\\
44.5124578514781	65.1048252123491\\
44.5785689625892	64.7486246400317\\
44.6030134070336	64.386794556446\\
44.6277356292559	63.9884063842009\\
44.6902356292559	63.6069069006736\\
44.7327356292559	64.0293588527465\\
44.7719022959225	63.5245831864371\\
44.7869022959225	63.0782157069209\\
44.8105134070336	62.3628876460006\\
44.8696800737003	61.9452033205336\\
44.9041245181447	61.2664762542804\\
44.9274578514781	60.7786461971313\\
44.9666245181447	60.3109904480716\\
45.0019022959225	59.9346673292166\\
45.0841245181447	59.2670965092695\\
45.1569022959225	58.7506413800841\\
45.2094022959225	58.2533782963406\\
45.2382911848114	57.8408790280108\\
45.2707911848114	57.3232792348973\\
45.2941245181447	56.9191100491436\\
45.3677356292558	56.4492687324576\\
45.4024578514781	55.9946484324141\\
45.4294022959225	55.5692318825626\\
45.4402356292559	54.9640987161152\\
45.4619022959225	54.5181364830085\\
45.4896800737003	54.156310955107\\
45.5319022959225	53.7569448369592\\
45.5535689625892	53.3794871804735\\
45.6369022959225	52.8186495140778\\
45.728846740367	52.4417572029628\\
45.7505134070336	51.6662449427533\\
45.8085689625892	51.2408631979127\\
45.8652356292558	50.8275608375233\\
45.9557911848114	51.2474405019332\\
46.0132911848114	51.6056961622455\\
46.0585689625892	52.0886250835957\\
46.0844022959225	52.5159360784531\\
46.1077356292559	52.9535369354165\\
46.2171800737003	53.3746514693286\\
46.3080134070336	52.9918904827429\\
46.3980134070336	53.5206752523053\\
46.4632911848114	54.2789137133415\\
46.5124578514781	54.6838927461573\\
46.6032911848114	54.3153573316143\\
46.648846740367	54.7294508711245\\
46.7282911848114	55.224598612512\\
46.8327356292559	55.575789946524\\
46.8899578514781	56.1230709748177\\
46.9127356292558	56.5593783381375\\
46.9394022959225	57.0473191407561\\
46.9469022959225	57.4804262780969\\
46.9691245181447	57.974952529045\\
46.9857911848114	58.5543625770186\\
46.9996800737003	59.0114943545821\\
47.0555134070336	59.4716496151444\\
47.088846740367	59.8799448699547\\
47.1094022959225	59.4980833365563\\
47.1427356292559	58.8015265766148\\
47.1624578514781	58.3600935689946\\
47.1855134070336	57.8529962795604\\
47.2810689625892	57.5019979164025\\
47.3174578514781	57.094289443659\\
47.3416245181447	57.58541467489\\
47.4107911848114	57.1835837779407\\
47.4380134070336	56.5353944807227\\
47.4485689625892	56.0129380639955\\
47.4732911848114	55.346757366701\\
47.5007911848114	54.8559073532605\\
47.518846740367	54.4052712355696\\
47.5632911848114	53.9798436694746\\
47.6066245181447	53.5715192007461\\
47.7007911848114	53.137088435756\\
47.7444022959225	52.6949874237195\\
47.7571800737003	52.1809255389308\\
47.7741245181447	51.6707974652797\\
47.7894022959225	51.2871961323772\\
47.7941245181447	50.8703700744364\\
47.8121800737003	50.4058731769745\\
47.8224578514781	49.9584519227482\\
47.8491245181447	49.5415339471617\\
47.9055134070336	49.1001745673893\\
47.9241245181447	48.5654564227784\\
47.9382911848114	48.1221310756192\\
47.9546800737003	47.4271594494478\\
47.9621800737003	47.0223670682563\\
47.9744022959225	46.5302870256603\\
47.9882911848114	45.9409116475279\\
47.9996800737003	45.5430863377617\\
48.0005134070336	45.5494145926259\\
};
\addlegendentry{$\text{AC-DQN with decaying }\eta{}_\text{1}\text{, }\eta{}_\text{2}\text{ : Good Users}$}

\end{axis}
\end{tikzpicture}%

==> decay_const_pavg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.0in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=48,
xtick={ 0,  6, 12, 18, 24, 30, 36, 42, 48},
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time(hours)},
ymin=3,
ymax=8,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Average Power},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.6, transform shape}, at={(0.083,0.661)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.000334696182868299	6.25\\
0.000668271492131112	8.5\\
nan	nan\\
0.450102089976191	8.02916666666667\\
0.453713201087304	7.87333333333333\\
0.458157645531749	7.77133333333333\\
0.460379867753971	7.6795\\
0.464268756642859	7.54816666666667\\
0.468435423309522	7.4545\\
0.470935423309527	7.30566666666667\\
0.474824312198415	7.16633333333333\\
0.477046534420637	7.08716666666667\\
0.478713201087302	7.02833333333334\\
0.4812132010873	6.96366666666667\\
0.484824312198413	6.836\\
0.490657645531748	6.60566666666666\\
0.493435423309528	6.5375\\
0.498157645531748	6.46533333333333\\
0.500935423309528	6.337\\
0.503990978865083	6.27433333333333\\
0.507602089976189	6.18883333333333\\
0.510657645531751	6.12416666666667\\
0.512879867753966	6.04833333333333\\
0.516768756642861	5.94616666666667\\
0.518713201087301	5.88766666666667\\
0.520657645531749	5.82666666666667\\
0.524546534420637	5.75466666666667\\
0.530657645531747	5.63466666666667\\
0.535379867753967	5.56583333333333\\
0.540657645531745	5.46716666666666\\
0.543435423309525	5.39283333333334\\
0.547602089976195	5.33116666666667\\
0.551768756642858	5.26533333333333\\
0.554268756642855	5.18266666666667\\
0.557324312198418	5.12083333333334\\
0.562046534420638	5.005\\
0.566768756642858	4.94316666666667\\
0.570657645531746	4.86733333333333\\
0.575102089976191	4.78316666666667\\
0.582046534420634	4.7155\\
0.588990978865084	4.77883333333333\\
0.606768756642857	4.853\\
0.645657645531749	4.8065\\
0.656490978865079	4.8705\\
0.667879867753967	4.95366666666667\\
0.673990978865078	5.01216666666667\\
0.686768756642856	5.0755\\
0.696490978865079	5.14833333333333\\
0.709268756642857	5.22516666666667\\
0.722879867753967	5.2815\\
0.776213201087302	5.25216666666667\\
0.798713201087303	5.3265\\
0.820657645531746	5.27266666666667\\
0.829268756642861	5.21216666666667\\
0.839824312198417	5.29183333333334\\
0.854546534420635	5.36433333333333\\
0.8637132010873	5.4295\\
0.879824312198416	5.36683333333333\\
0.923435423309527	5.32716666666667\\
0.935102089976191	5.26783333333334\\
0.942879867753973	5.19816666666667\\
0.949546534420634	5.13316666666667\\
0.967324312198414	5.06583333333333\\
0.97649097886508	5.00166666666667\\
0.979546534420635	5.064\\
1.02399097886508	4.98983333333334\\
1.06121320108731	5.05033333333333\\
1.08454653442064	4.99\\
1.11426875664286	4.92733333333334\\
1.14593542330952	4.97816666666667\\
1.1887132010873	5.08\\
1.21982431219841	5.13066666666667\\
1.22787986775397	5.07283333333334\\
1.24649097886508	5.12983333333333\\
1.25649097886508	5.04183333333334\\
1.2662132010873	4.9685\\
1.30176875664286	4.91116666666667\\
1.31815764553175	4.96883333333334\\
1.35010208997619	4.90383333333333\\
1.37787986775397	4.8495\\
1.38232431219841	4.92\\
1.40676875664286	4.86583333333333\\
1.40899097886508	4.92566666666666\\
1.45010208997619	4.99266666666666\\
1.47537986775397	5.04983333333333\\
1.49982431219841	5.10533333333333\\
1.51149097886508	5.04333333333334\\
1.53982431219841	5.129\\
1.56037986775397	5.068\\
1.58010208997619	4.99766666666667\\
1.59593542330953	5.06183333333333\\
1.60399097886508	4.9735\\
1.60954653442064	5.04016666666666\\
1.63649097886508	4.96166666666667\\
1.66732431219842	4.91183333333333\\
1.69176875664286	4.85816666666667\\
1.70649097886508	4.91683333333334\\
1.72287986775397	4.9985\\
1.74037986775397	5.083\\
1.75982431219841	5.02\\
1.77287986775397	5.0825\\
1.79010208997619	5.162\\
1.82510208997619	5.11466666666666\\
1.87010208997619	5.07283333333334\\
1.89176875664286	5.00433333333334\\
1.95010208997619	5.0505\\
1.95510208997619	4.98516666666666\\
1.97732431219841	5.044\\
1.98260208997619	4.98433333333333\\
1.98593542330953	5.05183333333333\\
1.99426875664286	5.11566666666667\\
2.02287986775397	5.06316666666667\\
2.0437132010873	5.00916666666667\\
2.07537986775397	5.05866666666667\\
2.09426875664286	5.1285\\
2.12371320108731	5.04566666666667\\
2.15676875664286	4.96883333333334\\
2.17954653442064	5.0325\\
2.18954653442064	4.97416666666667\\
2.21315764553174	4.91083333333334\\
2.22649097886508	4.9695\\
2.2362132010873	5.03766666666667\\
2.25649097886508	5.11766666666666\\
2.29982431219842	5.067\\
2.34065764553175	4.9975\\
2.34454653442064	5.05666666666666\\
2.38593542330953	5.00233333333333\\
2.40371320108731	4.9295\\
2.41260208997619	4.86416666666667\\
2.43954653442064	4.93716666666667\\
2.4487132010873	4.87666666666667\\
2.46010208997619	4.9495\\
2.47399097886508	4.87766666666667\\
2.48426875664286	4.81983333333334\\
2.51676875664286	4.7465\\
2.53510208997619	4.815\\
2.55371320108731	4.88233333333334\\
2.57732431219841	4.82683333333333\\
2.58565764553175	4.89916666666667\\
2.61537986775397	4.83683333333333\\
2.65093542330953	4.89766666666667\\
2.66065764553175	4.8365\\
2.66899097886508	4.90516666666667\\
2.69593542330953	4.84816666666666\\
2.73593542330953	4.7915\\
2.76649097886508	4.72766666666666\\
2.77315764553175	4.78966666666667\\
2.77732431219842	4.7305\\
2.79676875664286	4.80933333333333\\
2.8051020899762	4.877\\
2.81510208997619	4.81816666666667\\
2.83315764553175	4.89183333333333\\
2.83649097886508	4.81283333333334\\
2.85037986775397	4.87916666666667\\
2.86510208997619	4.815\\
2.89621320108731	4.87983333333333\\
2.90565764553175	4.941\\
2.9212132010873	4.86366666666667\\
2.92815764553175	4.92383333333333\\
2.93343542330953	4.98216666666666\\
2.94454653442064	5.04816666666667\\
2.95232431219841	4.98583333333333\\
2.99399097886508	5.05883333333333\\
3.04426875664286	5.00683333333333\\
3.06704653442063	4.9365\\
3.09260208997619	4.88316666666667\\
3.10426875664286	4.82416666666667\\
3.11593542330952	4.89816666666667\\
3.12760208997619	4.95633333333333\\
3.17343542330953	4.91833333333334\\
3.18926875664286	4.8445\\
3.20982431219841	4.9025\\
3.2187132010873	4.83233333333333\\
3.23176875664286	4.90466666666666\\
3.25815764553175	4.97566666666667\\
3.28149097886508	5.02916666666667\\
3.30037986775397	5.10333333333333\\
3.30454653442064	5.16166666666667\\
3.34426875664286	5.11766666666666\\
3.38482431219841	5.068\\
3.39399097886508	5.13483333333333\\
3.39899097886508	5.05233333333334\\
3.40954653442063	4.979\\
3.4612132010873	5.00666666666667\\
3.51843542330953	5.02516666666666\\
3.54037986775397	4.94483333333334\\
3.56593542330953	5.01483333333334\\
3.57621320108731	5.07716666666667\\
3.60065764553175	5.13183333333333\\
3.61482431219842	5.207\\
3.63843542330952	5.28216666666667\\
3.64676875664286	5.21983333333333\\
3.67065764553175	5.16583333333333\\
3.71260208997619	5.11116666666667\\
3.71926875664286	5.04083333333333\\
3.75565764553175	5.09183333333333\\
3.76565764553175	5.028\\
3.77343542330953	4.96483333333333\\
3.80093542330953	5.04333333333334\\
3.82954653442064	4.97616666666666\\
3.83815764553174	5.03433333333334\\
3.87704653442064	5.08866666666667\\
3.89232431219841	5.0285\\
3.89426875664286	5.09366666666666\\
3.91149097886508	5.1545\\
3.91510208997619	5.08833333333333\\
3.94649097886508	5.03883333333334\\
3.98260208997619	4.97016666666666\\
3.99704653442063	4.9105\\
4.01037986775397	4.97583333333333\\
4.02287986775397	4.91533333333334\\
4.03260208997619	4.84233333333334\\
4.0701020899762	4.78633333333333\\
4.09899097886508	4.68933333333333\\
4.11232431219842	4.75\\
4.12204653442063	4.81216666666667\\
4.14593542330952	4.75483333333333\\
4.16343542330952	4.8215\\
4.16732431219842	4.7485\\
4.19371320108731	4.85266666666666\\
4.20787986775397	4.77883333333333\\
4.22899097886508	4.85066666666667\\
4.2462132010873	4.90983333333333\\
4.27704653442063	4.96233333333333\\
4.28232431219841	5.03016666666667\\
4.32565764553175	5.06866666666667\\
4.33343542330952	5.006\\
4.37232431219842	5.05933333333333\\
4.38787986775397	5.11583333333333\\
4.4312132010873	5.15916666666666\\
4.45510208997619	5.21966666666667\\
4.45843542330952	5.28633333333333\\
4.47204653442063	5.38733333333333\\
4.49843542330952	5.44416666666667\\
4.51260208997619	5.50333333333333\\
4.53010208997619	5.4325\\
4.5512132010873	5.4915\\
4.56343542330953	5.40833333333333\\
4.60565764553175	5.44816666666667\\
4.61037986775397	5.38733333333333\\
4.62343542330952	5.4515\\
4.6437132010873	5.39583333333334\\
4.66815764553175	5.326\\
4.67426875664286	5.26616666666667\\
4.68899097886508	5.204\\
4.70149097886508	5.10983333333333\\
4.71899097886508	5.0535\\
4.76593542330953	5.01833333333333\\
4.77537986775397	5.0825\\
4.79287986775397	5.023\\
4.83787986775397	5.05983333333334\\
4.85482431219842	5.0035\\
4.86232431219842	4.941\\
4.87649097886508	4.78916666666667\\
4.8937132010873	4.73183333333333\\
4.89732431219841	4.79383333333333\\
4.9237132010873	4.71766666666667\\
4.95121320108731	4.65783333333334\\
4.95565764553175	4.71583333333334\\
4.96204653442064	4.64516666666667\\
4.97010208997619	4.57233333333333\\
4.9762132010873	4.63433333333333\\
4.98399097886508	4.6955\\
5.02426875664286	4.64683333333333\\
5.04593542330952	4.588\\
5.05954653442063	4.68033333333334\\
5.06787986775397	4.62166666666667\\
5.09649097886508	4.6745\\
5.13315764553175	4.74533333333333\\
5.13704653442063	4.6795\\
5.17093542330952	4.73133333333333\\
5.2137132010873	4.78233333333333\\
5.22482431219841	4.7245\\
5.25954653442064	4.67816666666667\\
5.26649097886508	4.7375\\
5.27010208997619	4.80683333333334\\
5.30454653442064	4.74966666666667\\
5.31037986775397	4.81416666666667\\
5.31982431219841	4.74666666666667\\
5.33704653442064	4.817\\
5.38704653442063	4.85633333333333\\
5.4062132010873	4.79416666666667\\
5.41065764553175	4.735\\
5.43510208997619	4.789\\
5.4451020899762	4.8625\\
5.45815764553175	4.80333333333333\\
5.46565764553175	4.86716666666667\\
5.4787132010873	4.80866666666667\\
5.50204653442064	4.86366666666667\\
5.54037986775397	4.8065\\
5.57482431219842	4.86466666666666\\
5.5962132010873	4.92116666666666\\
5.6087132010873	4.86416666666667\\
5.61982431219842	4.966\\
5.65315764553175	4.91416666666667\\
5.67287986775397	4.98466666666667\\
5.68426875664286	5.04333333333334\\
5.6876020899762	4.97466666666666\\
5.69065764553175	5.04316666666666\\
5.71899097886508	5.098\\
5.72676875664286	5.03316666666667\\
5.74399097886508	4.96883333333334\\
5.75037986775397	4.90566666666667\\
5.79232431219842	4.9915\\
5.79565764553175	5.0495\\
5.8087132010873	4.98833333333334\\
5.83704653442064	5.05516666666666\\
5.8537132010873	4.9845\\
5.86093542330953	5.04366666666667\\
5.90371320108731	4.98533333333334\\
5.91204653442064	5.05883333333333\\
5.93843542330953	5.11683333333333\\
5.95204653442064	5.19633333333334\\
5.99315764553175	5.14066666666667\\
6.03065764553175	5.18533333333333\\
6.04787986775397	5.11616666666666\\
6.05982431219842	5.2155\\
6.07510208997619	5.157\\
6.08926875664286	5.2195\\
6.09593542330953	5.15583333333333\\
6.14954653442064	5.19316666666667\\
6.16232431219841	5.271\\
6.21204653442064	5.2115\\
6.22593542330952	5.26883333333333\\
6.24565764553175	5.207\\
6.25399097886508	5.14483333333333\\
6.26649097886508	5.21016666666667\\
6.27482431219841	5.13016666666667\\
6.29787986775397	5.07166666666667\\
6.30399097886508	5.13183333333333\\
6.36093542330953	5.10333333333333\\
6.37315764553175	5.03683333333333\\
6.39704653442064	4.98133333333333\\
6.43454653442063	5.03316666666667\\
6.44649097886508	4.97583333333333\\
6.45204653442064	4.8905\\
6.47676875664286	4.80166666666667\\
6.51204653442063	4.74766666666667\\
6.55176875664286	4.79966666666667\\
6.59093542330952	4.74883333333334\\
6.61149097886508	4.80666666666666\\
6.66287986775397	4.85783333333333\\
6.67037986775397	4.92033333333333\\
6.67676875664286	4.84833333333334\\
6.69149097886508	4.9045\\
6.72065764553174	4.8495\\
6.72899097886508	4.9245\\
6.77565764553174	4.96116666666666\\
6.80176875664286	5.03766666666667\\
6.81704653442063	5.101\\
6.82482431219842	5.17866666666666\\
6.83232431219842	5.11766666666666\\
6.89037986775397	5.1225\\
6.90815764553174	5.23183333333333\\
6.91204653442064	5.29233333333333\\
6.93037986775397	5.35183333333333\\
6.93704653442064	5.288\\
6.95843542330952	5.36283333333333\\
6.96815764553175	5.26583333333333\\
6.9887132010873	5.20616666666667\\
7.00454653442063	5.26216666666667\\
7.01760208997619	5.33133333333333\\
7.02704653442063	5.27233333333334\\
7.0701020899762	5.22683333333333\\
7.08093542330953	5.167\\
7.12815764553175	5.209\\
7.14593542330952	5.15033333333334\\
7.17204653442064	5.08\\
7.19232431219842	5.0045\\
7.19760208997619	5.0665\\
7.22843542330953	5.01383333333333\\
7.24149097886508	4.92183333333333\\
7.24926875664286	5.00616666666667\\
7.25649097886508	4.94283333333333\\
7.31037986775397	4.91066666666666\\
7.32732431219841	4.84433333333333\\
7.3437132010873	4.76333333333334\\
7.35343542330953	4.82483333333333\\
7.36315764553175	4.886\\
7.37037986775397	4.81533333333334\\
7.38899097886508	4.89266666666667\\
7.40371320108731	4.95\\
7.43093542330953	4.887\\
7.47732431219841	4.9305\\
7.49065764553175	4.9875\\
7.50565764553175	5.04366666666667\\
7.51899097886508	5.10616666666667\\
7.53510208997619	5.16216666666666\\
7.56010208997619	5.09633333333333\\
7.56426875664286	5.1615\\
7.60399097886508	5.21566666666666\\
7.61343542330953	5.15416666666667\\
7.6176020899762	5.22416666666667\\
7.6337132010873	5.16416666666667\\
7.65815764553174	5.22616666666666\\
7.67510208997619	5.13816666666667\\
7.70093542330952	5.2045\\
7.71454653442063	5.26433333333333\\
7.74343542330953	5.31516666666667\\
7.77232431219841	5.251\\
7.80176875664286	5.305\\
7.80565764553175	5.23466666666667\\
7.83954653442063	5.2935\\
7.84204653442064	5.23166666666667\\
7.85010208997619	5.3125\\
7.8676020899762	5.24116666666666\\
7.8751020899762	5.30583333333333\\
7.89815764553175	5.23016666666667\\
7.91815764553175	5.28566666666666\\
7.9212132010873	5.21983333333333\\
7.93621320108731	5.12883333333333\\
7.94899097886508	5.05816666666666\\
7.95815764553175	5.001\\
7.98787986775397	4.93366666666667\\
8.02815764553175	4.89133333333334\\
8.03510208997619	4.831\\
8.05065764553175	4.887\\
8.08204653442063	4.83133333333333\\
8.09176875664286	4.89216666666667\\
8.10899097886508	4.971\\
8.13982431219841	4.9045\\
8.14787986775397	4.96233333333333\\
8.16899097886508	5.01866666666667\\
8.18954653442064	4.95883333333333\\
8.21843542330953	4.89566666666667\\
8.22982431219842	4.83833333333333\\
8.24510208997619	4.78083333333333\\
8.27399097886508	4.72833333333333\\
8.29704653442064	4.67516666666667\\
8.32926875664286	4.62433333333333\\
8.35649097886508	4.71383333333333\\
8.40093542330953	4.75133333333333\\
8.44149097886508	4.806\\
8.45593542330953	4.74883333333334\\
8.47149097886508	4.81166666666667\\
8.52537986775397	4.78383333333333\\
8.53037986775397	4.84233333333334\\
8.53399097886508	4.75266666666667\\
8.55010208997619	4.8315\\
8.56510208997619	4.7635\\
8.57926875664286	4.67433333333334\\
8.63149097886508	4.64816666666667\\
8.64315764553175	4.71933333333333\\
8.66399097886508	4.77466666666667\\
8.67454653442064	4.71633333333333\\
8.72149097886508	4.77216666666666\\
8.76315764553175	4.8495\\
8.77287986775397	4.79233333333333\\
8.78482431219842	4.85\\
8.7912132010873	4.9075\\
8.83676875664286	4.8685\\
8.84982431219841	4.933\\
8.88815764553175	4.88383333333334\\
8.90399097886508	4.9405\\
8.92815764553175	5.012\\
8.93621320108731	4.94383333333333\\
8.95149097886508	4.871\\
8.96621320108731	4.81266666666667\\
8.97899097886508	4.887\\
8.99204653442064	4.96166666666667\\
9.00176875664286	5.023\\
9.00510208997619	4.96183333333333\\
9.0187132010873	5.0185\\
9.02982431219841	5.0775\\
9.03704653442064	4.99766666666667\\
9.06176875664286	4.93033333333334\\
9.09815764553175	4.86733333333333\\
9.12010208997619	4.95133333333333\\
9.12371320108731	5.02833333333334\\
9.16010208997619	5.107\\
9.18149097886508	5.04716666666667\\
9.19926875664286	5.11216666666667\\
9.20426875664286	5.04133333333333\\
9.21732431219841	5.122\\
9.23176875664286	5.066\\
9.24565764553175	5.1655\\
9.26010208997619	5.10616666666667\\
9.28593542330952	5.17766666666667\\
9.29454653442064	5.107\\
9.30843542330953	5.17066666666667\\
9.31704653442064	5.086\\
9.34482431219841	5.03333333333333\\
9.36315764553175	5.09033333333333\\
9.37676875664286	5.174\\
9.40426875664286	5.116\\
9.45510208997619	5.0695\\
9.47537986775397	5.1275\\
9.50315764553175	5.18666666666667\\
9.51954653442063	5.24583333333334\\
9.54037986775397	5.14483333333333\\
9.55426875664286	5.20166666666667\\
9.56510208997619	5.27083333333334\\
9.57149097886508	5.1765\\
9.5737132010873	5.23933333333333\\
9.59926875664286	5.29416666666667\\
9.63399097886508	5.23633333333333\\
9.63649097886508	5.29983333333333\\
9.66232431219841	5.20283333333333\\
9.67871320108731	5.26483333333334\\
9.6887132010873	5.20766666666667\\
9.70065764553175	5.12566666666667\\
9.70676875664286	5.185\\
9.72204653442063	5.1135\\
9.75982431219842	5.06\\
9.78815764553175	4.99983333333333\\
9.8051020899762	4.9245\\
9.80704653442064	4.99033333333333\\
9.82593542330952	5.06983333333334\\
9.84260208997619	5.00683333333333\\
9.84732431219842	5.0755\\
9.88954653442064	5.13266666666667\\
9.9012132010873	5.20166666666667\\
9.91176875664286	5.12333333333333\\
9.93093542330953	5.18983333333333\\
9.94010208997619	5.116\\
9.95037986775397	5.052\\
9.95787986775397	5.11066666666667\\
9.96343542330953	5.052\\
9.96732431219841	5.11516666666667\\
9.96982431219841	5.05566666666667\\
9.98787986775397	5.1185\\
9.99315764553175	4.9925\\
10.0212132010873	5.04683333333333\\
10.0301020899762	4.97033333333334\\
10.0389909788651	4.90616666666666\\
10.0531576455317	4.84483333333333\\
10.0814909788651	4.90733333333333\\
10.1151020899762	4.852\\
10.1639909788651	4.887\\
10.1762132010873	4.95816666666667\\
10.1826020899762	5.01733333333333\\
10.2145465344206	5.08466666666666\\
10.230379867754	5.00266666666667\\
10.2339909788651	5.08116666666667\\
10.2495465344206	5.02316666666667\\
10.2667687566429	4.944\\
10.2801020899762	5.00416666666667\\
10.3234354233095	5.04433333333333\\
10.3417687566429	4.96816666666667\\
10.3509354233095	5.05633333333333\\
10.3592687566429	5.12466666666667\\
10.3817687566429	5.04\\
10.3962132010873	4.95166666666667\\
10.4139909788651	5.024\\
10.4473243121984	5.08483333333334\\
10.4573243121984	5.14566666666667\\
10.4806576455317	5.2055\\
10.5095465344206	5.26533333333333\\
10.5212132010873	5.3505\\
10.5420465344206	5.43883333333333\\
10.5601020899762	5.51033333333334\\
10.587879867754	5.43383333333333\\
10.595379867754	5.373\\
10.6062132010873	5.31483333333333\\
10.6306576455317	5.25583333333334\\
10.6609354233095	5.2035\\
10.6976020899762	5.15633333333334\\
10.7117687566429	5.2255\\
10.7567687566429	5.267\\
10.7645465344206	5.207\\
10.7726020899762	5.13883333333333\\
10.7959354233095	5.211\\
10.8039909788651	5.2685\\
10.8376020899762	5.2115\\
10.8564909788651	5.14683333333333\\
10.8734354233095	5.07983333333333\\
10.8992687566429	5.0145\\
10.9098243121984	5.0755\\
10.9214909788651	5.01383333333333\\
10.9281576455317	4.899\\
10.935379867754	4.95766666666667\\
10.937879867754	4.87316666666667\\
10.940379867754	4.932\\
10.9498243121984	4.8695\\
10.9614909788651	4.79\\
10.9751020899762	4.84766666666667\\
10.9901020899762	4.78266666666666\\
11.0076020899762	4.84066666666666\\
11.0142687566429	4.77766666666667\\
11.0337132010873	4.8715\\
11.0431576455317	4.8125\\
11.0820465344206	4.8625\\
11.1181576455317	4.925\\
11.1439909788651	4.87266666666667\\
11.1892687566429	4.91066666666666\\
11.2126020899762	4.83216666666667\\
11.2187132010873	4.77233333333334\\
11.2662132010873	4.806\\
11.295379867754	4.74083333333333\\
11.3401020899762	4.79266666666667\\
11.3487132010873	4.88183333333333\\
11.3559354233095	4.819\\
11.3976020899762	4.87016666666667\\
11.4114909788651	4.95016666666667\\
11.4301020899762	5.00716666666667\\
11.4673243121984	4.9575\\
11.4701020899762	5.02633333333333\\
11.4917687566429	4.94283333333333\\
11.4987132010873	4.87316666666667\\
11.5170465344206	4.9325\\
11.527879867754	4.998\\
11.5348243121984	4.89933333333333\\
11.5442687566429	4.836\\
11.5839909788651	4.78716666666666\\
11.5951020899762	4.85033333333333\\
11.6326020899762	4.926\\
11.6831576455318	4.88966666666667\\
11.6970465344206	4.955\\
11.7139909788651	5.023\\
11.742879867754	5.07533333333333\\
11.7626020899762	5.0155\\
11.7651020899762	4.94383333333333\\
11.7770465344206	5.01116666666667\\
11.795379867754	5.073\\
11.8020465344206	5.01\\
11.8159354233095	4.94933333333334\\
11.8337132010873	5.0185\\
11.8412132010873	4.95533333333334\\
11.8539909788651	4.891\\
11.8812132010873	4.98666666666666\\
11.8931576455318	5.05433333333333\\
11.9067687566429	5.12816666666667\\
11.9223243121984	5.19516666666667\\
11.9370465344206	5.13633333333333\\
11.962879867754	5.18883333333333\\
11.9734354233095	5.12616666666667\\
11.985379867754	5.1925\\
12.0351020899762	5.134\\
12.0681576455317	5.08516666666667\\
12.0870465344206	5.15066666666667\\
12.1137132010873	5.08483333333334\\
12.1309354233095	5.02416666666667\\
12.1459354233095	5.0865\\
12.155379867754	5.01316666666667\\
12.1973243121984	5.07466666666667\\
12.2362132010873	5.123\\
12.2470465344206	5.05766666666667\\
12.2826020899762	5.10383333333333\\
12.2864909788651	5.0425\\
12.2989909788651	4.98183333333333\\
12.3087132010873	4.91633333333333\\
12.340379867754	4.86783333333334\\
12.3695465344206	4.94216666666667\\
12.3798243121984	4.88233333333334\\
12.3856576455318	4.95616666666667\\
12.3937132010873	5.02383333333334\\
12.4076020899762	4.9565\\
12.4459354233095	5.01216666666667\\
12.4739909788651	4.95366666666667\\
12.527879867754	5.00733333333334\\
12.5795465344206	4.9575\\
12.602879867754	5.01216666666667\\
12.6142687566429	4.947\\
12.6387132010873	4.88666666666667\\
12.6414909788651	4.9495\\
12.6876020899762	4.98483333333333\\
12.6939909788651	4.92216666666667\\
12.7426020899762	4.88883333333333\\
12.7667687566429	4.94966666666667\\
12.7862132010873	4.86066666666667\\
12.8117687566429	4.79683333333333\\
12.8564909788651	4.728\\
12.8592687566429	4.79616666666666\\
12.8689909788651	4.855\\
12.9131576455317	4.803\\
12.9456576455317	4.75433333333334\\
12.9476020899762	4.831\\
12.9514909788651	4.77066666666667\\
12.9612132010873	4.83666666666667\\
12.9809354233095	4.90116666666667\\
13.0181576455318	4.84983333333334\\
13.0212132010873	4.78716666666666\\
13.0720465344206	4.75283333333334\\
13.0970465344206	4.69533333333333\\
13.0998243121984	4.77316666666667\\
13.1070465344206	4.71\\
13.1306576455317	4.76283333333333\\
13.1548243121984	4.708\\
13.1651020899762	4.771\\
13.2026020899762	4.82566666666667\\
13.2192687566429	4.89066666666667\\
13.2445465344206	4.94933333333334\\
13.2795465344206	5.006\\
13.2981576455317	5.06566666666667\\
13.3159354233095	5.14616666666667\\
13.3642687566429	5.091\\
13.3714909788651	5.15566666666667\\
13.3959354233095	5.10266666666666\\
13.4531576455317	5.09383333333334\\
13.4626020899762	5.03416666666666\\
13.4931576455317	5.09083333333334\\
13.5112132010873	5.14633333333333\\
13.5167687566429	5.08133333333333\\
13.5237132010873	5.17216666666667\\
13.5623243121984	5.21766666666667\\
13.5714909788651	5.30816666666666\\
13.597879867754	5.21483333333333\\
13.6262132010873	5.27133333333333\\
13.6359354233095	5.19266666666667\\
13.6412132010873	5.26666666666667\\
13.6789909788651	5.1495\\
13.692879867754	5.0915\\
13.7117687566429	4.99816666666667\\
13.7284354233095	5.05433333333333\\
13.7312132010873	5.11266666666667\\
13.747879867754	5.173\\
13.7714909788651	5.10966666666667\\
13.8142687566429	5.15216666666667\\
13.8562132010873	5.19616666666667\\
13.8673243121984	5.25383333333333\\
13.8792687566429	5.32433333333334\\
13.8956576455317	5.39316666666667\\
13.9442687566429	5.34983333333334\\
13.9631576455318	5.40483333333334\\
13.9831576455317	5.33966666666667\\
13.9989909788651	5.26916666666667\\
14.0134354233095	5.32783333333333\\
14.0592687566429	5.28916666666667\\
14.0731576455318	5.22516666666667\\
14.0923243121984	5.28133333333334\\
14.1167687566429	5.22433333333333\\
14.1395465344206	5.16883333333333\\
14.142879867754	5.10966666666667\\
14.1514909788651	5.05066666666666\\
14.1920465344206	5.116\\
14.2287132010873	5.06216666666667\\
14.2534354233095	5.00766666666667\\
14.2756576455318	5.06166666666667\\
14.2892687566429	5\\
14.3073243121984	5.0615\\
14.3126020899762	4.99283333333334\\
14.3295465344206	4.924\\
14.3389909788651	4.99666666666667\\
14.3434354233095	4.93483333333334\\
14.3470465344206	4.99383333333333\\
14.3617687566429	4.92583333333334\\
14.3717687566429	4.99366666666667\\
14.4001020899762	5.053\\
14.4392687566429	5.104\\
14.4570465344206	5.02666666666666\\
14.4764909788651	4.96766666666667\\
14.5042687566429	5.02533333333334\\
14.5220465344206	4.95466666666667\\
14.530379867754	5.03483333333333\\
14.5517687566429	5.08966666666667\\
14.5789909788651	5.038\\
14.5881576455318	5.09716666666667\\
14.592879867754	5.17483333333333\\
14.6081576455317	5.113\\
14.6351020899762	5.03716666666666\\
14.642879867754	5.09966666666666\\
14.6831576455318	5.04583333333333\\
14.6931576455317	4.96833333333333\\
14.7170465344206	4.89566666666667\\
14.7206576455318	4.95383333333334\\
14.7506576455317	5.018\\
14.7562132010873	4.95983333333334\\
14.7712132010873	4.89983333333333\\
14.7739909788651	4.9585\\
14.805379867754	4.88266666666667\\
14.815379867754	4.94716666666667\\
14.8370465344206	4.89216666666667\\
14.8931576455318	4.951\\
14.9206576455317	4.88916666666667\\
14.9489909788651	4.8185\\
14.9595465344206	4.88233333333334\\
14.9976020899762	4.78416666666666\\
15.0220465344206	4.83933333333334\\
15.0426020899762	4.89383333333333\\
15.0548243121984	4.97833333333333\\
15.0676020899762	5.03483333333333\\
15.0914909788651	4.9815\\
15.0970465344206	5.05633333333333\\
15.1201020899762	5.117\\
15.1345465344206	5.05583333333333\\
15.1662132010873	4.998\\
15.1701020899762	5.06533333333334\\
15.1773243121984	5.12916666666667\\
15.190379867754	5.0625\\
15.2287132010873	5.012\\
15.2520465344206	5.08516666666667\\
15.2609354233095	5.01666666666667\\
15.2662132010873	4.944\\
15.2787132010873	4.86966666666667\\
15.2892687566429	4.9535\\
15.3137132010873	4.87333333333333\\
15.337879867754	4.926\\
15.3451020899762	4.99216666666667\\
15.365379867754	5.0505\\
15.3770465344206	4.99183333333333\\
15.4009354233095	5.05783333333333\\
15.4412132010873	5.10316666666667\\
15.4537132010873	5.034\\
15.4756576455317	5.09033333333333\\
15.4776020899762	5.0275\\
15.5059354233095	5.09716666666667\\
15.5145465344206	5.03966666666667\\
15.5287132010873	5.097\\
15.5539909788651	5.16816666666666\\
15.6056576455317	5.1945\\
15.6214909788651	5.13816666666667\\
15.660379867754	5.09233333333334\\
15.6748243121984	5.157\\
15.6826020899762	5.2275\\
15.6942687566429	5.31\\
15.7092687566429	5.22783333333334\\
15.7320465344206	5.28416666666666\\
15.7501020899762	5.34183333333333\\
15.7614909788651	5.261\\
15.7642687566429	5.322\\
15.7923243121984	5.26466666666667\\
15.8184354233095	5.19533333333333\\
15.8381576455318	5.13533333333334\\
15.8562132010873	5.07916666666667\\
15.8784354233095	5.0155\\
15.8901020899762	4.95033333333333\\
15.9039909788651	4.87916666666667\\
15.9273243121984	4.82333333333333\\
15.9476020899762	4.74683333333333\\
16.0014909788651	4.77983333333334\\
16.0073243121984	4.72\\
16.0567687566429	4.6815\\
16.0870465344206	4.73316666666667\\
16.0906576455317	4.651\\
16.1037132010873	4.589\\
16.1145465344206	4.524\\
16.1295465344206	4.58966666666667\\
16.1384354233095	4.64983333333333\\
16.1526020899762	4.73766666666667\\
16.1701020899762	4.67983333333333\\
16.1806576455318	4.61566666666667\\
16.1937132010873	4.52483333333333\\
16.2076020899762	4.58533333333333\\
16.2512132010873	4.627\\
16.287879867754	4.67333333333333\\
16.3014909788651	4.7365\\
16.3362132010873	4.80166666666667\\
16.355379867754	4.88866666666667\\
16.3723243121984	4.8185\\
16.4064909788651	4.76933333333334\\
16.4262132010873	4.847\\
16.4417687566429	4.90716666666667\\
16.4481576455318	4.839\\
16.4595465344206	4.90616666666666\\
16.4659354233095	4.83866666666667\\
16.487879867754	4.89916666666667\\
16.5148243121984	4.96633333333333\\
16.5226020899762	5.0555\\
16.5420465344206	5.13366666666667\\
16.5526020899762	5.07366666666667\\
16.5706576455317	5.01\\
16.5817687566429	5.07633333333333\\
16.5926020899762	5.16083333333334\\
16.6039909788651	5.22316666666666\\
16.6237132010873	5.14066666666667\\
16.6264909788651	5.21616666666667\\
16.6556576455317	5.26783333333334\\
16.6606576455317	5.20466666666667\\
16.6889909788651	5.265\\
16.7139909788651	5.19833333333333\\
16.7409354233095	5.256\\
16.7698243121984	5.31683333333334\\
16.780379867754	5.37666666666667\\
16.7856576455317	5.43866666666667\\
16.8034354233095	5.50783333333333\\
16.8159354233095	5.57583333333334\\
16.8264909788651	5.4855\\
16.8514909788651	5.42633333333333\\
16.8656576455317	5.50916666666667\\
16.900379867754	5.56116666666667\\
16.9056576455317	5.48166666666667\\
16.9201020899762	5.40833333333333\\
16.9320465344206	5.327\\
16.9473243121984	5.27116666666667\\
16.9589909788651	5.195\\
16.9859354233095	5.252\\
16.9995465344206	5.1785\\
17.017879867754	5.238\\
17.0637132010873	5.27966666666666\\
17.1126020899762	5.20616666666667\\
17.1164909788651	5.28733333333334\\
17.1448243121984	5.35316666666667\\
17.1576020899762	5.25033333333334\\
17.1676020899762	5.18666666666667\\
17.1895465344206	5.12716666666667\\
17.1987132010873	5.02533333333334\\
17.2148243121984	4.96633333333333\\
17.2264909788651	4.904\\
17.2423243121984	4.98083333333334\\
17.2514909788651	4.923\\
17.2823243121984	4.84683333333334\\
17.3051020899762	4.79116666666667\\
17.3276020899762	4.849\\
17.3495465344206	4.90333333333334\\
17.3701020899762	4.9625\\
17.3787132010873	4.88983333333334\\
17.4026020899762	4.82916666666667\\
17.4281576455317	4.77033333333333\\
17.4423243121984	4.829\\
17.4698243121984	4.75783333333333\\
17.5142687566429	4.716\\
17.5331576455318	4.65633333333334\\
17.5587132010873	4.5735\\
17.5889909788651	4.642\\
17.6223243121984	4.70266666666667\\
17.6412132010873	4.76933333333334\\
17.6509354233095	4.8475\\
17.6587132010873	4.78616666666667\\
17.6623243121984	4.8575\\
17.6787132010873	4.9245\\
17.7273243121984	4.97\\
17.7662132010873	4.925\\
17.7764909788651	4.98566666666667\\
17.802879867754	5.06983333333334\\
17.8142687566429	5.1275\\
17.8217687566429	5.21466666666667\\
17.8531576455318	5.16\\
17.8698243121984	5.22233333333333\\
17.9248243121984	5.2575\\
17.957879867754	5.1985\\
17.9762132010873	5.268\\
17.9956576455318	5.33016666666667\\
18.0259354233095	5.2755\\
18.0448243121984	5.21683333333333\\
18.0687132010873	5.09483333333333\\
18.080379867754	5.03766666666667\\
18.0920465344206	4.97183333333334\\
18.1187132010873	5.02833333333334\\
18.1351020899762	5.10133333333334\\
18.1584354233095	5.03383333333333\\
18.1962132010873	4.97983333333333\\
18.2195465344206	4.92133333333334\\
18.2292687566429	4.8495\\
18.2401020899762	4.773\\
18.2489909788651	4.84883333333333\\
18.2756576455318	4.9015\\
18.3242687566429	4.85833333333333\\
18.3406576455317	4.917\\
18.3942687566429	4.94633333333334\\
18.4214909788651	4.887\\
18.4426020899762	4.94866666666667\\
18.4462132010873	4.8885\\
18.4573243121984	4.9455\\
18.4656576455317	5.00466666666667\\
18.5198243121984	4.9805\\
18.535379867754	4.9225\\
18.5492687566429	4.85866666666666\\
18.567879867754	4.93416666666667\\
18.5739909788651	4.9965\\
18.5914909788651	5.0785\\
18.6464909788651	5.03383333333333\\
18.662879867754	4.97766666666666\\
18.6831576455318	4.913\\
18.7070465344206	4.85516666666667\\
18.7206576455318	4.94616666666667\\
18.7342687566429	4.88716666666667\\
18.7431576455318	4.9795\\
18.7498243121984	4.91766666666667\\
18.8048243121984	4.98133333333333\\
18.8351020899762	5.0465\\
18.8648243121984	5.097\\
18.8701020899762	5.025\\
18.897879867754	4.9675\\
18.9042687566429	5.04716666666667\\
18.9462132010873	5.003\\
18.9562132010873	5.06383333333333\\
18.9739909788651	4.9975\\
18.9845465344206	4.91616666666667\\
19.0198243121984	4.86083333333333\\
19.0281576455317	4.92933333333333\\
19.037879867754	4.9925\\
19.0559354233095	4.91266666666667\\
19.0934354233095	4.8615\\
19.1373243121984	4.80983333333334\\
19.1498243121984	4.87116666666667\\
19.1601020899762	4.79733333333333\\
19.1876020899762	4.7165\\
19.2214909788651	4.65633333333334\\
19.227879867754	4.71916666666667\\
19.2431576455318	4.65816666666667\\
19.2523243121984	4.59366666666666\\
19.262879867754	4.52533333333334\\
19.2734354233095	4.4585\\
19.2787132010873	4.39433333333334\\
19.3209354233095	4.34066666666666\\
19.3373243121984	4.4215\\
19.3639909788651	4.48\\
19.3684354233095	4.5425\\
19.377879867754	4.60133333333334\\
19.4284354233095	4.56866666666667\\
19.4767687566429	4.53133333333334\\
19.4817687566429	4.59733333333333\\
19.5084354233095	4.65533333333333\\
19.520379867754	4.71233333333333\\
19.5276020899762	4.649\\
19.552879867754	4.7235\\
19.5637132010873	4.6485\\
19.587879867754	4.7045\\
19.5998243121984	4.76483333333334\\
19.6189909788651	4.82133333333334\\
19.6462132010873	4.7685\\
19.6612132010873	4.83133333333333\\
19.6845465344206	4.8865\\
19.7006576455317	4.949\\
19.722879867754	5.00333333333333\\
19.7570465344206	4.9475\\
19.785379867754	4.862\\
19.7909354233095	4.79166666666666\\
19.8117687566429	4.73466666666667\\
19.8281576455317	4.67683333333333\\
19.8345465344206	4.73666666666666\\
19.845379867754	4.79683333333333\\
19.8614909788651	4.85333333333333\\
19.8634354233095	4.7685\\
19.8889909788651	4.83383333333333\\
19.9012132010873	4.7645\\
19.9351020899762	4.7135\\
19.9476020899762	4.77566666666667\\
19.9692687566429	4.66433333333333\\
19.9806576455317	4.7405\\
19.9984354233095	4.79733333333333\\
20.0164909788651	4.742\\
20.0384354233095	4.68683333333333\\
20.0512132010873	4.63\\
20.0987132010873	4.59033333333333\\
20.1264909788651	4.517\\
20.1459354233095	4.45283333333333\\
20.1998243121984	4.48633333333333\\
20.2206576455318	4.5495\\
20.2317687566429	4.6265\\
20.2542687566429	4.561\\
20.2567687566429	4.61933333333334\\
20.3023243121984	4.581\\
20.3209354233095	4.64966666666667\\
20.3617687566429	4.60183333333333\\
20.3737132010873	4.6635\\
20.3887132010873	4.59866666666667\\
20.395379867754	4.6805\\
20.4064909788651	4.6165\\
20.4206576455317	4.55683333333334\\
20.4337132010873	4.61766666666666\\
20.4523243121984	4.67516666666667\\
20.4573243121984	4.7385\\
20.4801020899762	4.792\\
20.5251020899762	4.83266666666667\\
20.540379867754	4.89083333333333\\
20.5581576455318	4.97083333333333\\
20.587879867754	5.027\\
20.6017687566429	5.107\\
20.6131576455318	5.02233333333334\\
20.6359354233095	5.08\\
20.6770465344206	5.0215\\
20.7106576455317	5.09716666666667\\
20.7273243121984	5.037\\
20.7506576455317	4.9825\\
20.7776020899762	5.03583333333334\\
20.7889909788651	4.97483333333334\\
20.7945465344206	5.0475\\
20.8139909788651	4.9705\\
20.8387132010873	5.028\\
20.865379867754	4.97183333333334\\
20.8834354233095	4.90583333333333\\
20.9026020899762	4.82683333333333\\
20.9234354233095	4.8865\\
20.9462132010873	4.81016666666667\\
20.957879867754	4.87166666666667\\
20.9764909788651	4.81483333333333\\
20.9876020899762	4.87283333333333\\
21.0089909788651	4.81733333333333\\
21.0442687566429	4.75983333333333\\
21.0598243121984	4.70366666666667\\
21.072879867754	4.7675\\
21.1156576455317	4.716\\
21.1259354233095	4.77333333333333\\
21.1514909788651	4.84866666666667\\
21.1906576455318	4.898\\
21.2259354233095	4.94916666666667\\
21.2398243121984	5.04666666666667\\
21.2762132010873	5.09166666666667\\
21.2917687566429	5.1505\\
21.3134354233095	5.20566666666667\\
21.3206576455317	5.27316666666667\\
21.3314909788651	5.34466666666667\\
21.3481576455317	5.28883333333334\\
21.372879867754	5.22733333333333\\
21.4087132010873	5.15833333333333\\
21.4223243121984	5.2205\\
21.4417687566429	5.2815\\
21.4762132010873	5.23466666666667\\
21.5139909788651	5.18766666666667\\
21.5251020899762	5.25016666666667\\
21.5564909788651	5.19383333333333\\
21.5764909788651	5.269\\
21.5842687566429	5.32933333333333\\
21.6345465344206	5.2695\\
21.6492687566429	5.35683333333333\\
21.6564909788651	5.29466666666666\\
21.6901020899762	5.23466666666667\\
21.707879867754	5.177\\
21.7284354233095	5.11633333333334\\
21.7420465344206	5.03533333333333\\
21.7587132010873	4.97883333333333\\
21.767879867754	5.05833333333334\\
21.7709354233095	5.11983333333333\\
21.7884354233095	5.2025\\
21.8389909788651	5.15483333333334\\
21.8451020899762	5.09466666666667\\
21.8531576455318	5.15716666666667\\
21.8831576455317	5.213\\
21.8887132010873	5.2745\\
21.9073243121984	5.211\\
21.927879867754	5.279\\
21.9334354233095	5.21866666666666\\
21.9631576455318	5.16733333333333\\
21.9692687566429	5.23216666666666\\
21.985379867754	5.1645\\
21.9956576455318	5.09283333333333\\
22.0070465344206	5.03383333333333\\
22.0126020899762	4.97466666666666\\
22.0306576455317	4.919\\
22.0373243121984	4.98183333333333\\
22.0559354233095	4.92433333333334\\
22.1101020899762	4.901\\
22.1367687566429	4.9625\\
22.1601020899762	5.01566666666667\\
22.162879867754	5.08\\
22.192879867754	5.02633333333333\\
22.2448243121984	4.98266666666667\\
22.265379867754	5.04016666666666\\
22.2814909788651	4.965\\
22.3284354233095	4.99916666666667\\
22.3345465344206	4.9305\\
22.3406576455317	4.98883333333333\\
22.3717687566429	5.0425\\
22.3887132010873	4.9655\\
22.4020465344206	5.031\\
22.450379867754	5.06483333333333\\
22.4587132010873	5.0045\\
22.4892687566429	5.0745\\
22.4981576455317	5.00266666666667\\
22.5259354233095	5.0835\\
22.5484354233095	5.02866666666667\\
22.570379867754	5.095\\
22.5789909788651	5.024\\
22.6056576455317	4.96916666666667\\
22.6206576455318	5.028\\
22.6264909788651	5.08933333333334\\
22.6334354233095	5.03\\
22.6514909788651	5.08583333333333\\
22.6651020899762	5.0195\\
22.7139909788651	4.98366666666666\\
22.7570465344206	4.941\\
22.7898243121984	4.88483333333333\\
22.7917687566429	4.95716666666667\\
22.8142687566429	4.89333333333333\\
22.8267687566429	4.95133333333333\\
22.8334354233095	4.88133333333333\\
22.8367687566429	4.955\\
22.8487132010873	4.89566666666667\\
22.8748243121984	4.9485\\
22.8851020899762	5.01333333333334\\
22.9064909788651	4.933\\
22.920379867754	5.00216666666667\\
22.9262132010873	5.06333333333333\\
22.9356576455317	5.00433333333334\\
22.982879867754	4.96383333333333\\
22.9951020899762	4.89533333333333\\
23.0131576455317	4.79683333333333\\
23.0217687566429	4.8695\\
23.0656576455318	4.90933333333334\\
23.077879867754	4.98533333333334\\
23.0831576455317	5.04716666666667\\
23.100379867754	5.10783333333333\\
23.1181576455318	5.1725\\
23.1267687566429	5.23283333333333\\
23.1442687566429	5.17683333333333\\
23.1856576455317	5.22416666666667\\
23.2034354233095	5.162\\
23.2489909788651	5.204\\
23.2523243121984	5.13816666666667\\
23.260379867754	5.1955\\
23.2659354233095	5.28416666666666\\
23.2962132010873	5.2255\\
23.300379867754	5.16683333333334\\
23.3142687566429	5.22583333333333\\
23.3387132010873	5.17033333333333\\
23.3523243121984	5.22816666666667\\
23.3759354233095	5.31966666666667\\
23.3887132010873	5.381\\
23.4170465344206	5.3305\\
23.4384354233095	5.2735\\
23.4514909788651	5.337\\
23.4681576455317	5.3975\\
23.4876020899762	5.28733333333334\\
23.495379867754	5.22816666666667\\
23.5145465344206	5.148\\
23.5364909788651	5.0915\\
23.5906576455317	5.12033333333333\\
23.5984354233095	5.054\\
23.6192687566429	5.10983333333333\\
23.6381576455317	5.18116666666667\\
23.6576020899762	5.25333333333333\\
23.6784354233095	5.149\\
23.6892687566429	5.2075\\
23.7145465344206	5.2605\\
23.7223243121984	5.1775\\
23.7381576455318	5.10716666666666\\
23.7539909788651	5.1885\\
23.782879867754	5.13366666666667\\
23.7951020899762	5.0755\\
23.8056576455318	5.0005\\
23.812879867754	5.0585\\
23.8170465344206	5.14283333333334\\
23.8426020899762	5.21033333333333\\
23.8670465344206	5.1435\\
23.8962132010873	5.08833333333333\\
23.9314909788651	5.13666666666667\\
23.937879867754	5.07866666666667\\
23.9662132010873	5.02483333333333\\
23.980379867754	5.08183333333334\\
23.987879867754	5.154\\
23.9926020899762	5.2135\\
24.0126020899762	5.15883333333333\\
24.0309354233095	5.22483333333334\\
24.0512132010873	5.16783333333333\\
24.0751020899762	5.09116666666667\\
24.0842687566429	5.03283333333334\\
24.0909354233095	5.10966666666667\\
24.1062132010873	5.05233333333334\\
24.115379867754	4.99166666666667\\
24.1531576455317	5.05833333333334\\
24.1634354233095	5.00066666666667\\
24.167879867754	5.06233333333333\\
24.170379867754	5.00166666666667\\
24.1748243121984	5.06616666666667\\
24.1812132010873	4.988\\
24.2037132010873	4.929\\
24.2337132010873	4.8545\\
24.2495465344206	4.92183333333333\\
24.3023243121984	4.88166666666667\\
24.3101020899762	4.94466666666667\\
24.3201020899762	5.00616666666667\\
24.3451020899762	4.95316666666667\\
24.3489909788651	5.01216666666667\\
24.3751020899762	4.954\\
24.3923243121984	5.0235\\
24.397879867754	4.952\\
24.4048243121984	4.893\\
24.4423243121984	4.833\\
24.4451020899762	4.89866666666666\\
24.4576020899762	4.80083333333334\\
24.4631576455318	4.863\\
24.4942687566429	4.92116666666666\\
24.507879867754	4.8625\\
24.5567687566429	4.90233333333333\\
24.5720465344206	4.8435\\
24.5834354233095	4.7855\\
24.620379867754	4.84766666666667\\
24.645379867754	4.76583333333333\\
24.6620465344206	4.703\\
24.6895465344206	4.652\\
24.7267687566429	4.5985\\
24.7759354233095	4.631\\
24.8059354233095	4.69216666666667\\
24.8095465344206	4.62566666666667\\
24.8462132010873	4.57866666666667\\
24.8667687566429	4.52166666666667\\
24.9081576455318	4.479\\
24.9212132010873	4.42033333333333\\
24.9264909788651	4.47883333333333\\
24.9506576455317	4.55416666666667\\
24.970379867754	4.48033333333333\\
25.0020465344206	4.533\\
25.0237132010873	4.45533333333334\\
25.0567687566429	4.50283333333334\\
25.0709354233095	4.5715\\
25.0898243121984	4.50683333333333\\
25.1120465344206	4.63716666666667\\
25.1398243121984	4.6895\\
25.1523243121984	4.6225\\
25.1676020899762	4.6875\\
25.1920465344206	4.608\\
25.2426020899762	4.63633333333333\\
25.2609354233095	4.732\\
25.2895465344206	4.67983333333333\\
25.3423243121984	4.63416666666667\\
25.3487132010873	4.695\\
25.3520465344206	4.61533333333333\\
25.3801020899762	4.68233333333333\\
25.4134354233095	4.63016666666667\\
25.4542687566429	4.73116666666667\\
25.4898243121984	4.66566666666667\\
25.525379867754	4.575\\
25.5337132010873	4.51716666666667\\
25.572879867754	4.561\\
25.5856576455317	4.49316666666667\\
25.5931576455317	4.5535\\
25.610379867754	4.63066666666667\\
25.6484354233095	4.577\\
25.6689909788651	4.64383333333333\\
25.6864909788651	4.58316666666667\\
25.7373243121984	4.63633333333333\\
25.7745465344206	4.68383333333333\\
25.7884354233095	4.7455\\
25.8167687566429	4.8025\\
25.8620465344206	4.76416666666667\\
25.8848243121984	4.8295\\
25.9073243121984	4.89383333333333\\
25.930379867754	4.94883333333333\\
25.9748243121984	4.90483333333334\\
26.0131576455317	4.85833333333333\\
26.0284354233095	4.79516666666667\\
26.0445465344206	4.8575\\
26.0534354233095	4.78533333333333\\
26.062879867754	4.84883333333333\\
26.072879867754	4.79183333333334\\
26.1101020899762	4.86466666666666\\
26.1114909788651	4.92366666666667\\
26.1589909788651	4.95966666666666\\
26.1737132010873	5.04666666666667\\
26.182879867754	4.98683333333334\\
26.2226020899762	5.10416666666666\\
26.232879867754	5.01866666666667\\
26.235379867754	4.95533333333334\\
26.2770465344206	4.99616666666667\\
26.2826020899762	5.06733333333333\\
26.3009354233095	4.9885\\
26.312879867754	4.9175\\
26.352879867754	4.856\\
26.3848243121984	4.80583333333333\\
26.407879867754	4.74533333333333\\
26.4298243121984	4.8225\\
26.4484354233095	4.7675\\
26.4509354233095	4.84033333333333\\
26.4951020899762	4.80183333333333\\
26.5012132010873	4.878\\
26.5120465344206	4.94533333333333\\
26.5226020899762	4.88566666666667\\
26.5281576455317	4.78333333333333\\
26.5634354233095	4.8315\\
26.5723243121984	4.76983333333333\\
26.5948243121984	4.71366666666667\\
26.602879867754	4.80066666666666\\
26.6173243121984	4.73666666666666\\
26.6387132010873	4.67733333333334\\
26.6462132010873	4.73833333333334\\
26.6823243121984	4.81233333333333\\
26.6939909788651	4.75016666666667\\
26.6992687566429	4.672\\
26.7098243121984	4.73616666666667\\
26.7198243121984	4.67433333333334\\
26.7367687566429	4.72983333333333\\
26.7745465344206	4.80466666666667\\
26.7809354233095	4.86783333333334\\
26.8156576455318	4.9305\\
26.8317687566429	4.8745\\
26.8626020899762	4.8245\\
26.882879867754	4.74416666666666\\
26.8973243121984	4.80333333333333\\
26.912879867754	4.74466666666667\\
26.9284354233095	4.6645\\
26.9656576455317	4.61383333333333\\
26.9851020899762	4.55716666666667\\
27.0162132010873	4.48816666666666\\
27.0512132010873	4.43166666666666\\
27.0648243121984	4.37333333333333\\
27.1051020899762	4.42283333333334\\
27.117879867754	4.48\\
27.1464909788651	4.54666666666667\\
27.1676020899762	4.457\\
27.1876020899762	4.51416666666667\\
27.192879867754	4.431\\
27.2220465344206	4.37866666666667\\
27.2495465344206	4.43183333333334\\
27.2606576455318	4.48916666666667\\
27.2664909788651	4.42083333333333\\
27.280379867754	4.489\\
27.3298243121984	4.5245\\
27.3567687566429	4.5785\\
27.4126020899762	4.6275\\
27.4384354233095	4.68433333333333\\
27.4639909788651	4.6285\\
27.4739909788651	4.70416666666667\\
27.5020465344206	4.7585\\
27.5098243121984	4.67733333333334\\
27.5548243121984	4.58866666666667\\
27.5637132010873	4.531\\
27.6114909788651	4.4925\\
27.6626020899762	4.45166666666667\\
27.6748243121984	4.38916666666667\\
27.6981576455318	4.32866666666667\\
27.7181576455317	4.26116666666667\\
27.7262132010873	4.32966666666667\\
27.7512132010873	4.2565\\
27.765379867754	4.20016666666667\\
27.8073243121984	4.27266666666667\\
27.8245465344206	4.20666666666667\\
27.8509354233095	4.14633333333333\\
27.8617687566429	4.20333333333333\\
27.882879867754	4.28816666666667\\
27.890379867754	4.2125\\
27.9170465344206	4.26483333333334\\
27.9320465344206	4.19283333333333\\
27.947879867754	4.2545\\
27.9976020899762	4.29716666666667\\
28.005379867754	4.23933333333333\\
28.0259354233095	4.29866666666667\\
28.0476020899762	4.35283333333334\\
28.0614909788651	4.41\\
28.0814909788651	4.48766666666667\\
28.0864909788651	4.56533333333334\\
28.1437132010873	4.52133333333333\\
28.1584354233095	4.5925\\
28.165379867754	4.67133333333334\\
28.1976020899762	4.73133333333333\\
28.2264909788651	4.67466666666667\\
28.2445465344206	4.73416666666667\\
28.2792687566429	4.68566666666667\\
28.2920465344206	4.58983333333333\\
28.3073243121984	4.64633333333333\\
28.3245465344206	4.57816666666667\\
28.3745465344206	4.52016666666667\\
28.4109354233095	4.58916666666666\\
28.427879867754	4.65316666666666\\
28.4539909788651	4.70933333333333\\
28.4573243121984	4.63366666666667\\
28.492879867754	4.58233333333333\\
28.500379867754	4.523\\
28.5295465344206	4.58666666666667\\
28.5614909788651	4.64433333333334\\
28.5739909788651	4.58316666666667\\
28.5809354233095	4.52416666666667\\
28.602879867754	4.44116666666667\\
28.6298243121984	4.50416666666667\\
28.6809354233095	4.46566666666666\\
28.6942687566429	4.5375\\
28.7081576455317	4.6195\\
28.7187132010873	4.5465\\
28.7231576455317	4.6125\\
28.7570465344206	4.66333333333333\\
28.7662132010873	4.60383333333333\\
28.8092687566429	4.565\\
28.815379867754	4.63866666666667\\
28.8392687566429	4.5805\\
28.8562132010873	4.51833333333333\\
28.8826020899762	4.45983333333334\\
28.8892687566429	4.38466666666667\\
28.9123243121984	4.4485\\
28.9270465344206	4.5095\\
28.9356576455317	4.439\\
28.9848243121984	4.38783333333333\\
29.0317687566429	4.423\\
29.0362132010873	4.36316666666666\\
29.0606576455317	4.4355\\
29.0792687566429	4.36916666666666\\
29.0859354233095	4.43783333333334\\
29.0976020899762	4.52583333333333\\
29.1148243121984	4.46883333333334\\
29.1389909788651	4.41216666666666\\
29.1476020899762	4.48883333333333\\
29.1726020899762	4.43666666666667\\
29.2067687566429	4.48333333333333\\
29.2217687566429	4.5395\\
29.2314909788651	4.46366666666667\\
29.272879867754	4.543\\
29.2831576455318	4.4705\\
29.320379867754	4.51916666666667\\
29.3384354233095	4.59983333333334\\
29.3737132010873	4.66133333333333\\
29.375379867754	4.6015\\
29.4017687566429	4.75866666666667\\
29.4326020899762	4.83583333333333\\
29.4470465344206	4.7755\\
29.4562132010873	4.83483333333334\\
29.4959354233095	4.8825\\
29.502879867754	4.78816666666667\\
29.5145465344206	4.70383333333334\\
29.5517687566429	4.7515\\
29.5645465344206	4.62216666666666\\
29.5884354233095	4.693\\
29.6295465344206	4.6455\\
29.660379867754	4.69666666666667\\
29.6895465344206	4.62083333333334\\
29.7001020899762	4.6875\\
29.7270465344206	4.75633333333333\\
29.740379867754	4.695\\
29.7545465344206	4.60816666666667\\
29.7689909788651	4.665\\
29.7889909788651	4.6085\\
29.8056576455318	4.54233333333333\\
29.817879867754	4.39633333333333\\
29.8448243121984	4.319\\
29.8784354233095	4.26583333333333\\
29.8848243121984	4.19183333333334\\
29.8967687566429	4.3035\\
29.9126020899762	4.24183333333333\\
29.9201020899762	4.32266666666667\\
29.947879867754	4.2595\\
29.9684354233095	4.20533333333334\\
30.0056576455317	4.127\\
30.0398243121984	4.192\\
30.0512132010873	4.12783333333334\\
30.0692687566429	4.05416666666667\\
30.0773243121984	3.96633333333333\\
30.1023243121984	4.0235\\
30.1184354233095	3.95483333333333\\
30.1648243121984	3.919\\
30.2215433514418	3.8995\\
30.2440433514418	3.955\\
30.275154462553	3.89383333333333\\
30.2965433514418	3.95066666666667\\
30.3215433514418	3.86616666666666\\
30.3434877958863	3.804\\
30.3479322403307	3.86966666666667\\
30.3640433514418	3.92766666666667\\
30.4022214088691	3.98466666666667\\
30.4441658533135	4.02483333333333\\
30.4880547422024	4.06666666666667\\
30.5252769644246	4.01466666666667\\
30.5524991866469	4.081\\
30.5563880755358	4.1405\\
30.5808325199802	4.19816666666667\\
30.6097214088691	4.2515\\
30.6199991866469	4.31116666666667\\
30.6488880755358	4.36616666666666\\
30.6908325199802	4.44133333333333\\
30.721110297758	4.38483333333333\\
30.7741658533135	4.3245\\
30.7855547422024	4.26183333333334\\
30.8166658533135	4.31516666666667\\
30.8180547422024	4.25183333333333\\
30.8616658533135	4.20883333333333\\
30.8977769644246	4.25566666666667\\
30.903610297758	4.18766666666667\\
30.9102769644246	4.2475\\
30.9377769644246	4.29883333333333\\
30.986110297758	4.2455\\
31.0047214088691	4.18533333333333\\
31.0355547422024	4.10916666666667\\
31.0833325199802	4.1435\\
31.0941658533135	4.08333333333334\\
31.1119436310913	4.02433333333333\\
31.1263880755358	4.084\\
31.1641658533135	4.03666666666667\\
31.2049991866469	3.995\\
31.2344436310913	4.04783333333334\\
31.276110297758	3.99883333333333\\
31.3298227033122	3.97566666666667\\
31.3495449255345	4.0485\\
31.3528782588678	3.9855\\
31.3698227033122	3.923\\
31.4043044838929	3.87266666666667\\
31.4140267061151	3.9485\\
31.4445822616707	3.89716666666666\\
31.460415595004	3.97683333333333\\
31.4805305096849	4.03166666666667\\
31.5188638430182	4.11533333333333\\
31.5349749541293	4.05883333333333\\
31.5438638430182	4.1305\\
31.5546971763515	4.04866666666667\\
31.5874749541293	4.10533333333333\\
31.6208082874627	4.166\\
31.6269193985738	4.22433333333333\\
31.6430305096849	4.28016666666667\\
31.6583082874627	4.211\\
31.6760860652404	4.27266666666667\\
31.7327527319071	4.29483333333334\\
31.7383082874627	4.22766666666666\\
31.7485860652404	4.29583333333333\\
31.7932194608772	4.37883333333333\\
31.807210772833	4.436\\
31.8375819146726	4.3845\\
31.8548041368948	4.4795\\
31.8942485813392	4.42616666666667\\
31.9056374702281	4.36\\
31.9248041368948	4.30333333333333\\
31.937026359117	4.24016666666667\\
31.9759152480059	4.31866666666667\\
31.9856374702281	4.41133333333333\\
31.9911930257837	4.485\\
32.0061930257837	4.4115\\
32.0164708035615	4.4875\\
32.0300819146726	4.40583333333333\\
32.0739708035615	4.46483333333333\\
32.1036930257837	4.54033333333334\\
32.1175819146726	4.6\\
32.1225819146726	4.53683333333333\\
32.1411930257837	4.593\\
32.1867485813392	4.53633333333333\\
32.1959152480059	4.60166666666667\\
32.2203596924503	4.54333333333334\\
32.2281374702281	4.4275\\
32.2553596924503	4.48566666666667\\
32.2728596924503	4.40166666666666\\
32.3150819146726	4.454\\
32.3406374702281	4.557\\
32.394526359117	4.49933333333333\\
32.4028596924503	4.43833333333333\\
32.4092485813392	4.37316666666667\\
32.449526359117	4.32866666666667\\
32.4598041368948	4.39066666666667\\
32.489526359117	4.3365\\
32.4917485813392	4.27\\
32.5206374702281	4.19316666666667\\
32.5517485813392	4.245\\
32.5881374702281	4.17966666666667\\
32.607026359117	4.23983333333334\\
32.6111930257837	4.16416666666667\\
32.642026359117	4.24183333333333\\
32.6734152480059	4.183\\
32.6884152480059	4.109\\
32.697026359117	4.18433333333333\\
32.7323041368948	4.1325\\
32.7528596924503	4.202\\
32.7561930257837	4.1405\\
32.799526359117	4.0825\\
32.8428596924503	4.12266666666667\\
32.8653596924503	4.1845\\
32.8786930257837	4.12716666666667\\
32.927026359117	4.08816666666667\\
32.9314708035615	4.16116666666667\\
32.9631374702281	4.21266666666666\\
32.969526359117	4.153\\
32.9803596924503	4.223\\
33.0056374702281	4.28516666666667\\
33.0181374702281	4.35516666666667\\
33.0478596924503	4.27633333333333\\
33.0503596924503	4.34516666666666\\
33.0923041368948	4.39133333333334\\
33.1000819146726	4.476\\
33.1156374702281	4.4085\\
33.1259152480059	4.33883333333333\\
33.1350819146726	4.41533333333334\\
33.1409152480059	4.352\\
33.1964708035615	4.32683333333333\\
33.2264708035615	4.387\\
33.2511930257837	4.325\\
33.2581374702281	4.391\\
33.2909152480059	4.4445\\
33.3034152480059	4.506\\
33.3242789959834	4.44233333333333\\
33.3415012182056	4.50066666666667\\
33.3498345515389	4.43833333333333\\
33.3598345515389	4.38116666666667\\
33.3820567737611	4.32583333333334\\
33.3967789959834	4.25533333333333\\
33.4056678848722	4.18583333333333\\
33.4151123293167	4.24866666666667\\
33.4328901070945	4.14283333333334\\
33.4576123293167	4.0875\\
33.4670567737611	3.99683333333333\\
33.4845567737611	4.05683333333334\\
33.49094566265	3.99216666666667\\
33.5003901070945	4.05083333333334\\
33.5151123293167	3.9925\\
33.5203901070945	4.083\\
33.5526123293167	4.03266666666666\\
33.5756678848722	4.12416666666667\\
33.5820567737611	4.049\\
33.6131678848722	4.1015\\
33.6240012182056	4.18983333333333\\
33.6437234404278	4.12533333333334\\
33.6737234404278	4.03333333333333\\
33.6892789959834	3.9365\\
33.7178901070945	3.8855\\
33.7223345515389	3.97733333333333\\
33.76344566265	3.93016666666666\\
33.8026123293167	3.9735\\
33.8087234404278	4.04766666666666\\
33.8416848163869	3.99866666666667\\
33.847795927498	4.0745\\
33.8673048505608	4\\
33.875915961672	4.081\\
33.8895270727831	4.14733333333334\\
33.9361937394497	4.192\\
33.9417492950053	4.088\\
33.9542492950053	4.02783333333333\\
34.0070270727831	4.05233333333334\\
34.0314715172275	3.98633333333333\\
34.0461937394497	3.88733333333333\\
34.0670270727831	3.96533333333333\\
34.0920270727831	4.02316666666667\\
34.140915961672	3.946\\
34.1636937394497	4.00266666666667\\
34.2031381838942	4.04816666666667\\
34.2303604061164	3.997\\
34.2589715172275	4.05266666666667\\
34.2789715172275	4.1105\\
34.2834159616719	4.17383333333333\\
34.2867492950053	4.234\\
34.2925826283386	4.15683333333333\\
34.3075826283386	4.09983333333334\\
34.3175826283386	4.15816666666667\\
34.3295270727831	4.217\\
34.335915961672	4.15033333333334\\
34.3525826283386	4.21933333333333\\
34.3656381838942	4.16116666666667\\
34.4050826283386	4.20783333333333\\
34.4492492950053	4.27716666666667\\
34.4656381838942	4.3335\\
34.5186937394497	4.30633333333333\\
34.5520270727831	4.25883333333334\\
34.5725826283386	4.20183333333333\\
34.5803604061164	4.14383333333333\\
34.6312152854342	4.1855\\
34.6503819521008	4.11516666666667\\
34.6981597298786	4.07983333333333\\
34.7067708409897	4.01833333333333\\
34.7276041743231	4.07433333333334\\
34.7473263965453	4.01683333333333\\
34.7789930632119	4.12116666666667\\
34.7912152854342	4.188\\
34.7942708409897	4.2475\\
34.8195486187675	4.162\\
34.8273263965453	4.22116666666667\\
34.8367708409897	4.15783333333334\\
34.8723263965453	4.20516666666667\\
34.9009442232586	4.1375\\
34.9106664454808	4.07183333333333\\
34.9231664454808	4.12883333333333\\
34.94868734915	4.2015\\
34.968088997991	4.25916666666667\\
34.9753112202132	4.2015\\
35.0053112202132	4.2595\\
35.0369778868799	4.31333333333333\\
35.0483667757687	4.21533333333333\\
35.0617001091021	4.15783333333334\\
35.1028112202132	4.20333333333333\\
35.1053112202132	4.14016666666667\\
35.1219778868799	4.21133333333334\\
35.1297556646576	4.14033333333333\\
35.1339223313243	4.07733333333334\\
35.1522556646576	4.14516666666667\\
35.1811445535465	4.08916666666666\\
35.1992001091021	3.99366666666667\\
35.2072556646576	3.9225\\
35.2261445535465	3.86716666666667\\
35.2597556646576	3.92383333333333\\
35.2767001091021	3.97916666666666\\
35.2953112202132	3.916\\
35.300588997991	3.8575\\
35.3578112202132	3.8975\\
35.360588997991	3.82733333333334\\
35.3650334424354	3.893\\
35.3844778868798	3.83483333333334\\
35.3889223313243	3.90566666666667\\
35.4186445535465	3.9585\\
35.4650334424354	4.0275\\
35.4850334424354	4.08566666666667\\
35.4892001091021	4.14683333333333\\
35.5308667757687	4.19783333333334\\
35.5803112202132	4.16066666666666\\
35.5903112202132	4.084\\
35.6339223313243	4.134\\
35.6494778868799	4.19116666666667\\
35.6672556646576	4.11716666666667\\
35.6954836999958	4.046\\
35.6993725888847	4.1065\\
35.7188170333291	4.16983333333334\\
35.7313170333291	4.26116666666667\\
35.7557614777736	4.198\\
35.7846503666625	4.10416666666666\\
35.797705922218	4.178\\
35.8357614777736	4.11133333333333\\
35.8610392555513	4.056\\
35.8885392555514	4.115\\
35.9057614777736	4.04716666666667\\
35.9443725888847	4.108\\
35.9490948111069	4.04383333333333\\
35.977705922218	4.13766666666667\\
35.9843725888847	4.201\\
36.0068725888847	4.25616666666667\\
36.0354836999958	4.30766666666667\\
36.0865948111069	4.2755\\
36.1188170333291	4.215\\
36.1354836999958	4.14216666666667\\
36.1429836999958	4.08116666666667\\
36.1699281444402	4.15483333333334\\
36.2121503666625	4.09466666666667\\
36.227705922218	4.03866666666666\\
36.258548690492	4.1295\\
36.2841042460475	4.18233333333333\\
36.2949375793809	4.12516666666667\\
36.3100416758635	4.06866666666667\\
36.3384453799112	3.9875\\
36.3420564910223	4.0875\\
36.3722680109557	4.02883333333333\\
36.3794902331779	4.09166666666667\\
36.3970893221913	4.15316666666666\\
36.4086488126174	4.0885\\
36.4125377015063	4.15316666666666\\
36.4183710348396	4.08983333333333\\
36.4258710348396	4.00116666666667\\
36.4694821459507	3.94783333333334\\
36.4800377015063	3.88783333333333\\
36.5103154792841	3.96483333333333\\
36.519204368173	4.05716666666667\\
36.5597599237285	4.01216666666667\\
36.5719821459507	4.087\\
36.5972599237285	4.14883333333334\\
36.6550957347258	4.16\\
36.6937390550437	4.11166666666666\\
36.7020723883771	4.0265\\
36.7486386333575	4.0705\\
36.7541941889131	4.13333333333333\\
36.7633608555798	4.06666666666667\\
36.7800275222464	4.12233333333334\\
36.7825275222464	4.04716666666667\\
36.8102872547488	4.12883333333333\\
36.8127872547488	4.06783333333333\\
36.8291761436377	3.98816666666666\\
36.8336205880821	4.04883333333333\\
36.8638896805023	4.12066666666666\\
36.8736119027246	4.05516666666666\\
36.8877785693912	4.13416666666667\\
36.9041674582801	4.0685\\
36.9108341249468	4.14816666666667\\
36.9294452360579	4.0905\\
36.9336119027246	4.14933333333333\\
36.9412501855263	4.0915\\
36.949367831565	4.02833333333334\\
36.9952186144357	4.07366666666667\\
37.0182741699912	3.98266666666667\\
37.0327186144357	4.054\\
37.0391075033245	3.98866666666667\\
37.0743852811023	4.0835\\
37.1041075033245	4.03016666666667\\
37.1496630588801	4.08166666666667\\
37.1766075033245	4.02433333333333\\
37.2183085430172	3.98233333333334\\
37.2633585365272	3.89983333333333\\
37.2816500698194	3.82816666666667\\
37.3252611809305	3.78733333333334\\
37.352205625375	3.8495\\
37.3666500698194	3.90916666666666\\
37.389705625375	3.85483333333333\\
37.4279999092922	3.90333333333334\\
37.44577768707	3.973\\
37.46327768707	4.05433333333333\\
37.4699443537367	3.93566666666667\\
37.5118774546357	3.88283333333333\\
37.5157366620624	3.94183333333334\\
37.5260144398402	3.88483333333333\\
37.5346255509513	3.94216666666667\\
37.5524033287291	4.0025\\
37.6007366620624	4.03783333333333\\
37.6062922176179	3.95583333333333\\
37.6546605432818	4.01866666666667\\
37.6660494321707	4.08766666666666\\
37.6760494321707	3.99566666666666\\
37.6913272099484	4.05766666666667\\
37.7116049877262	3.99816666666667\\
37.7502160988373	4.0515\\
37.8058703582024	3.9975\\
37.8357357572828	3.934\\
37.8821246461717	3.9845\\
37.8865690906162	3.90133333333333\\
37.9064494433708	3.9585\\
37.9224477950644	4.03516666666667\\
37.9374477950644	4.13366666666667\\
37.9402255728422	4.075\\
37.9552255728422	4.0125\\
37.9941144617311	4.056\\
38.0263366839533	4.00366666666667\\
38.0713366839533	3.96666666666667\\
38.0807811283978	4.02566666666667\\
38.0985836388257	3.96566666666666\\
38.114416972159	4.0375\\
38.1265310439217	4.096\\
38.1401866279847	4.03316666666667\\
38.1701866279847	4.0915\\
38.1878608238712	4.034\\
38.2243723787393	4.0805\\
38.2288168231837	4.017\\
38.2799323899029	3.9875\\
38.301043501014	3.92333333333333\\
38.3169769290353	3.8665\\
38.3498734140511	3.812\\
38.3679474289087	3.72033333333334\\
38.371136920672	3.782\\
38.410217932105	3.8395\\
38.4608074137329	3.8955\\
38.4830445348615	3.95083333333334\\
38.5062211322541	4.04233333333333\\
38.5548322433653	3.96633333333333\\
38.6006451852866	4.01366666666667\\
38.6519551911764	3.9735\\
38.6718340750504	4.05316666666667\\
38.6996591791265	4.10533333333333\\
38.725634563484	4.1765\\
38.7516123976302	4.23216666666666\\
38.7855012865191	4.28366666666667\\
38.8032790642968	4.17783333333333\\
38.8338346198524	4.11566666666667\\
38.8538346198524	4.18833333333333\\
38.8716123976302	4.104\\
38.8891123976302	4.03133333333334\\
38.9174457309635	3.964\\
38.9241123976302	4.03916666666667\\
38.9491123976302	4.11083333333333\\
38.9552235087413	4.04683333333333\\
38.9785568420746	3.9775\\
38.9957790642968	4.03533333333333\\
39.021890175408	3.97816666666667\\
39.0607790642968	4.02333333333333\\
39.0886559820092	3.96783333333333\\
39.0922670931203	4.034\\
39.1246296845963	3.9635\\
39.1440741290408	3.887\\
39.156296351263	3.82216666666667\\
39.1774074623741	3.75983333333333\\
39.1890741290408	3.823\\
39.230052285886	3.879\\
39.2722963582699	3.8385\\
39.3082841692347	3.91233333333334\\
39.3330063914569	3.97166666666666\\
39.3577286136791	3.903\\
39.3677286136791	3.84416666666667\\
39.421617502568	3.86733333333333\\
39.4310039910255	3.802\\
39.461559546581	3.85866666666666\\
39.4824341666703	3.796\\
39.5332397906573	3.859\\
39.5360175684351	3.789\\
39.5462953462129	3.84716666666667\\
39.5679620128796	3.90266666666667\\
39.5903410055085	3.98933333333333\\
39.595896561064	4.04716666666667\\
39.6006187832862	4.14983333333333\\
39.6153410055085	4.0925\\
39.6453410055085	4.0355\\
39.6497854499529	3.97566666666667\\
39.6675632277307	4.069\\
39.6845076721751	4.12616666666667\\
39.7217298943973	4.07783333333333\\
39.750896561064	4.12966666666667\\
39.7750632277307	4.04283333333333\\
39.7961743388418	3.97933333333334\\
39.828396561064	4.037\\
39.8818030518807	4.013\\
39.9084697185474	4.07833333333333\\
39.9112474963252	4.00616666666667\\
39.9184697185474	4.06483333333333\\
39.9276363852141	4.1285\\
39.9502690271302	4.0735\\
39.958046804908	4.00783333333333\\
39.9686023604635	4.08933333333334\\
39.9719356937969	4.02666666666666\\
40.0002690271302	3.97383333333333\\
40.0241579160191	3.90166666666666\\
40.0333245826858	3.82733333333334\\
40.0691579160191	3.888\\
40.0808245826858	3.94483333333334\\
40.1024912493524	3.87216666666666\\
40.1121928447114	3.93333333333333\\
40.1205261780447	3.83883333333333\\
40.1587034054178	3.79383333333333\\
40.1695367387512	3.73\\
40.2165786784948	3.804\\
40.2237217126269	3.8775\\
40.2449446332292	3.98066666666666\\
40.2535274475947	4.039\\
40.2819175824545	4.0945\\
40.291650100105	4.03233333333333\\
40.3019278778828	3.9605\\
40.3183167667717	3.90383333333333\\
40.3569278778828	3.83883333333333\\
40.3780389889939	3.7805\\
40.4032432546228	3.83683333333333\\
40.4475719602358	3.796\\
40.5032695886153	3.77383333333334\\
40.544597605203	3.82616666666667\\
40.5689802670757	3.76983333333333\\
40.5912639633164	3.71283333333334\\
40.6032084077608	3.79266666666667\\
40.6218267258944	3.85316666666667\\
40.6400197367134	3.91766666666667\\
40.6589715339196	3.98116666666667\\
40.706246779848	3.9225\\
40.7095801131814	3.85483333333333\\
40.7268023354036	3.79666666666667\\
40.7329134465147	3.73433333333333\\
40.7398578909591	3.66833333333334\\
40.7526356687369	3.60066666666667\\
40.7779134465147	3.666\\
40.7931912242925	3.752\\
40.821246779848	3.80766666666667\\
40.8371276214883	3.8775\\
40.8460165103772	3.81716666666667\\
40.871294288155	3.87583333333333\\
40.9162638657831	3.91666666666666\\
40.9490839512581	3.98166666666667\\
40.9899172845915	4.04366666666667\\
41.0093617290359	3.98483333333333\\
41.0540839512581	3.93816666666667\\
41.0877798775834	4.01483333333334\\
41.1011132109167	3.939\\
41.1311132109167	3.88333333333333\\
41.1625020998056	3.969\\
41.1741687664723	4.04533333333333\\
41.1884062824085	4.10716666666666\\
41.2139618379641	4.04566666666667\\
41.2270173935197	4.10433333333334\\
41.2306285046308	4.03783333333333\\
41.2370173935197	4.10333333333333\\
41.272850726853	4.05466666666667\\
41.2964618379641	3.98266666666667\\
41.3014618379641	4.04683333333333\\
41.3117396157419	3.94366666666667\\
41.3275729490752	3.888\\
41.3322951712974	3.97433333333333\\
41.347127733707	3.91783333333333\\
41.3963971204775	3.95383333333334\\
41.4049192729832	3.8895\\
41.4168637174277	3.823\\
41.4383888844784	3.878\\
41.4473358299503	3.93716666666667\\
41.4659863372803	3.99766666666667\\
41.4737641150581	3.932\\
41.4892692893146	3.99533333333333\\
41.4984065898885	4.05316666666667\\
41.5236775582765	3.99133333333334\\
41.5720108916099	4.02483333333333\\
41.5853442249432	3.968\\
41.6242598819718	3.9055\\
41.6600932153051	3.96233333333333\\
41.6992598819718	3.9175\\
41.733982104194	3.96966666666667\\
41.7781487708606	3.92883333333334\\
41.818982104194	3.86333333333334\\
41.8546466552382	3.9225\\
41.8761032591056	3.8685\\
41.9058154018252	3.92316666666667\\
41.9278530078811	3.9845\\
41.9361863412145	3.9175\\
41.9493349345318	3.99133333333334\\
41.978855467482	4.07116666666667\\
42.0047559680581	4.13233333333334\\
42.0201261835505	4.07516666666667\\
42.0342928502171	4.148\\
42.0537372946616	4.20766666666667\\
42.0942928502171	4.25416666666667\\
42.1004039613282	4.19116666666667\\
42.1145706279949	4.12583333333333\\
42.1229039613282	4.03266666666666\\
42.1744022959225	4.0645\\
42.1832911848114	3.977\\
42.2224578514781	3.93416666666667\\
42.241346740367	4.01216666666667\\
42.2721800737003	4.074\\
42.3055134070336	4.02066666666667\\
42.321346740367	4.09883333333333\\
42.3324578514781	4.03683333333333\\
42.3371800737003	4.1015\\
42.3480134070336	4.04366666666667\\
42.3610689625892	4.10116666666666\\
42.3657911848114	4.03666666666667\\
42.4066245181447	3.97016666666666\\
42.4277356292558	3.90183333333334\\
42.4677356292558	3.95583333333333\\
42.4757911848114	3.89516666666667\\
42.4832911848114	3.97516666666667\\
42.5155134070336	3.90866666666667\\
42.5266245181447	3.97816666666667\\
42.5524578514781	4.032\\
42.5682911848114	4.10733333333334\\
42.5885689625892	4.17566666666666\\
42.6119022959225	4.11666666666667\\
42.6594022959225	4.07766666666667\\
42.6657911848114	4.1355\\
42.6860689625892	4.07783333333333\\
42.6946800737003	4.016\\
42.7069022959225	4.1005\\
42.7524578514781	4.0275\\
42.7591245181447	3.952\\
42.7807911848114	4.00733333333334\\
42.7877356292558	3.94483333333334\\
42.8396800737003	3.90883333333333\\
42.8566245181447	3.9685\\
42.9177356292558	3.96416666666666\\
42.9302356292558	4.03733333333334\\
42.9421800737003	3.976\\
42.9569022959225	4.053\\
42.9785689625892	3.998\\
42.9907911848114	3.92983333333333\\
42.9952356292558	3.9885\\
43.0294022959225	4.06316666666667\\
43.0469022959225	4.1205\\
43.0977356292559	4.08633333333334\\
43.1371800737003	4.03966666666667\\
43.168846740367	4.09333333333333\\
43.1871800737003	4.03716666666666\\
43.2360689625892	4.08116666666667\\
43.2432911848114	4.15333333333334\\
43.2560689625892	4.21366666666667\\
43.2855134070336	4.14783333333333\\
43.3030134070336	4.09\\
43.3110689625892	4.155\\
43.3510689625892	4.10966666666667\\
43.3627356292558	4.18466666666666\\
43.3730134070336	4.125\\
43.3999578514781	4.18966666666667\\
43.4107911848114	4.12816666666667\\
43.4291245181447	4.0725\\
43.4507911848114	4.0175\\
43.4685689625892	4.08283333333333\\
43.4821800737003	4.14033333333333\\
43.496346740367	4.19716666666667\\
43.5202356292559	4.26683333333333\\
43.556346740367	4.31883333333333\\
43.5635689625892	4.3805\\
43.5794022959225	4.31\\
43.5855134070336	4.23583333333333\\
43.5952356292558	4.29616666666666\\
43.6185689625892	4.3515\\
43.6252356292558	4.28966666666667\\
43.6532911848114	4.36166666666666\\
43.6591245181447	4.28766666666667\\
43.6805134070336	4.20816666666667\\
43.6880134070336	4.2715\\
43.6996800737003	4.33716666666667\\
43.7546800737003	4.3635\\
43.7671800737003	4.44916666666667\\
43.7757911848114	4.51966666666667\\
43.7782911848114	4.4375\\
43.8005134070336	4.52133333333333\\
43.8116245181447	4.464\\
43.8321800737003	4.52033333333333\\
43.8444022959225	4.57816666666667\\
43.8694022959225	4.51766666666667\\
43.8957911848114	4.46433333333334\\
43.9107911848114	4.39716666666666\\
43.9441245181447	4.46483333333333\\
43.9566245181447	4.561\\
43.9896800737003	4.61033333333334\\
44.0141245181447	4.551\\
44.033846740367	4.61833333333333\\
44.0705134070336	4.56833333333334\\
44.0996800737003	4.51333333333334\\
44.1199578514781	4.45116666666667\\
44.1369022959225	4.5375\\
44.1796800737003	4.49816666666667\\
44.2144022959225	4.43533333333333\\
44.2385689625892	4.3755\\
44.2774578514781	4.437\\
44.2955134070336	4.37566666666667\\
44.2999578514781	4.44916666666667\\
44.356346740367	4.46783333333333\\
44.3607911848114	4.3955\\
44.3835689625892	4.32366666666667\\
44.4127356292558	4.38883333333333\\
44.4246800737003	4.4665\\
44.4410689625892	4.4035\\
44.4527356292558	4.34116666666667\\
44.4669022959225	4.42466666666667\\
44.4819022959225	4.49966666666667\\
44.5046800737003	4.55783333333333\\
44.5246800737003	4.49066666666667\\
44.5324578514781	4.55583333333333\\
44.5552356292558	4.495\\
44.5602356292558	4.6255\\
44.5910689625892	4.68566666666667\\
44.5991245181447	4.62116666666667\\
44.6319022959225	4.68083333333333\\
44.6885689625892	4.7035\\
44.6946800737003	4.64483333333333\\
44.7321800737003	4.715\\
44.763846740367	4.77033333333333\\
44.7796800737003	4.692\\
44.7932911848114	4.76783333333334\\
44.806346740367	4.71033333333333\\
44.8441245181447	4.66266666666667\\
44.8577356292558	4.72016666666666\\
44.8891245181447	4.666\\
44.9010689625892	4.6\\
44.948846740367	4.54583333333333\\
44.9749578514781	4.47833333333333\\
44.9860689625892	4.56283333333334\\
44.988846740367	4.50433333333334\\
45.0277356292559	4.443\\
45.0396800737003	4.5835\\
45.0485689625892	4.52083333333334\\
45.0724578514781	4.58183333333334\\
45.0852356292558	4.52433333333333\\
45.1116245181447	4.4595\\
45.1385689625892	4.51733333333333\\
45.1857911848114	4.58466666666666\\
45.2102356292558	4.52916666666667\\
45.2191245181447	4.58966666666667\\
45.2307911848114	4.5185\\
45.2732911848114	4.4785\\
45.2874578514781	4.41816666666666\\
45.3041245181447	4.50133333333333\\
45.3202356292558	4.43083333333333\\
45.3305134070336	4.371\\
45.3510689625892	4.4475\\
45.3655134070336	4.511\\
45.3957911848114	4.45666666666667\\
45.4055134070336	4.53616666666667\\
45.4560689625892	4.4785\\
45.5016245181447	4.537\\
45.5377356292558	4.49133333333334\\
45.5480134070336	4.55366666666666\\
45.5507911848114	4.49033333333333\\
45.5819022959225	4.41816666666666\\
45.6291245181447	4.3705\\
45.633846740367	4.43083333333333\\
45.6430134070336	4.4895\\
45.6596800737003	4.54566666666667\\
45.6785689625892	4.614\\
45.6977356292558	4.6705\\
45.7107911848114	4.6095\\
45.7285689625892	4.676\\
45.7507911848114	4.74766666666667\\
45.7655134070336	4.82616666666667\\
45.8057911848114	4.87666666666667\\
45.8124578514781	4.93816666666667\\
45.8219022959225	4.854\\
45.8305134070336	4.794\\
45.8644022959225	4.84633333333333\\
45.8719022959225	4.77883333333333\\
45.8794022959225	4.848\\
45.901346740367	4.91366666666666\\
45.9132911848114	4.84933333333333\\
45.9405134070336	4.77416666666667\\
45.9532911848114	4.86516666666667\\
46.0060689625892	4.8295\\
46.0199578514781	4.9075\\
46.053846740367	4.81366666666667\\
46.0835689625892	4.7575\\
46.0991245181447	4.81816666666667\\
46.1491245181447	4.7825\\
46.1677356292558	4.72583333333333\\
46.1927356292558	4.6575\\
46.2069022959225	4.58333333333334\\
46.2207911848114	4.653\\
46.2252356292558	4.57683333333333\\
46.2524578514781	4.63166666666667\\
46.2680134070336	4.5745\\
46.293846740367	4.64616666666667\\
46.2969022959225	4.5725\\
46.3196800737003	4.513\\
46.3285689625892	4.61216666666667\\
46.3619022959225	4.66083333333334\\
46.4069022959225	4.61883333333333\\
46.4191245181447	4.69233333333333\\
46.4302356292558	4.76\\
46.4444022959225	4.682\\
46.4785689625892	4.63033333333333\\
46.483846740367	4.6935\\
46.5082911848114	4.64\\
46.5157911848114	4.57816666666667\\
46.5374578514781	4.65066666666667\\
46.5599578514781	4.58466666666666\\
46.5699578514781	4.657\\
46.591346740367	4.71316666666667\\
46.6080134070336	4.649\\
46.6280134070336	4.575\\
46.6402356292558	4.509\\
46.6566245181447	4.45116666666667\\
46.6602356292559	4.51083333333333\\
46.6941245181447	4.451\\
46.7194022959225	4.5485\\
46.751346740367	4.6015\\
46.8069022959225	4.57783333333333\\
46.8482911848114	4.5085\\
46.8680134070336	4.573\\
46.893846740367	4.64133333333334\\
46.9202356292558	4.698\\
46.9560689625892	4.6495\\
46.9896800737003	4.69983333333333\\
47.0069022959225	4.593\\
47.0207911848114	4.69533333333333\\
47.033846740367	4.75866666666667\\
47.0480134070336	4.82766666666667\\
47.0646800737003	4.89383333333333\\
47.0724578514781	4.96283333333334\\
47.0771800737003	4.898\\
47.1096800737003	4.96783333333333\\
47.1280134070336	5.02416666666667\\
47.138846740367	4.957\\
47.1621800737003	4.89466666666667\\
47.1807911848114	4.95733333333333\\
47.1849578514781	4.8955\\
47.2085689625892	4.9495\\
47.2516245181447	4.87983333333333\\
47.3005134070336	4.83666666666667\\
47.3202356292558	4.77333333333333\\
47.3407911848114	4.70383333333334\\
47.3557911848114	4.766\\
47.3699578514781	4.706\\
47.3857911848114	4.7625\\
47.3969022959225	4.829\\
47.4210689625892	4.9005\\
47.4274578514781	4.84283333333333\\
47.4580134070336	4.7815\\
47.4674578514781	4.88433333333333\\
47.4802356292558	4.94466666666667\\
47.5180134070336	5.01966666666667\\
47.526346740367	4.95883333333333\\
47.5499578514781	4.8965\\
47.6044022959225	4.849\\
47.6224578514781	4.79\\
47.6396800737003	4.85916666666667\\
47.6449578514781	4.92916666666667\\
47.6616245181447	4.85866666666666\\
47.6760689625892	4.8015\\
47.7224578514781	4.83633333333334\\
47.7305134070336	4.77816666666666\\
47.7732911848114	4.819\\
47.7919022959225	4.88466666666667\\
47.8107911848114	4.82983333333333\\
47.8149578514781	4.75183333333333\\
47.8307911848114	4.68566666666667\\
47.8369022959225	4.62083333333334\\
47.8746800737003	4.6665\\
47.8824578514781	4.60133333333334\\
47.8841245181447	4.54316666666666\\
47.8969022959225	4.48266666666667\\
47.921346740367	4.54216666666667\\
47.9285689625892	4.46033333333333\\
47.9460689625892	4.403\\
47.9574578514781	4.47033333333334\\
47.9955134070336	4.51966666666667\\
48.0002356292558	4.46916666666667\\
};
\addlegendentry{$\text{AC-DQN with decaying }\eta{}_\text{1}\text{, }\eta{}_\text{2}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000612473960643456	2.625\\
0.00115059576445731	8.5\\
nan	nan\\
0.510890251738424	8.00216666666667\\
0.517001362849534	7.79733333333333\\
0.520890251738422	7.64266666666667\\
0.525612473960649	7.54916666666666\\
0.527001362849532	7.4895\\
0.529501362849537	7.40766666666666\\
0.534779140627315	7.2705\\
0.539501362849535	7.15066666666667\\
0.543390251738423	6.99383333333333\\
0.545612473960645	6.93116666666667\\
0.553112473960645	6.81\\
0.558668029516205	6.67783333333333\\
0.561445807293978	6.55916666666667\\
0.567834696182871	6.367\\
0.573112473960649	6.157\\
0.578668029516201	6.04133333333333\\
0.595056918405092	5.97716666666667\\
0.61061247396065	5.90766666666666\\
0.619779140627315	5.84533333333334\\
0.623945807293978	5.91333333333333\\
0.632001362849536	5.8485\\
0.667001362849533	5.89983333333333\\
0.687556918405093	5.989\\
0.700890251738421	5.92833333333333\\
0.713390251738424	5.86683333333333\\
0.730334696182872	5.793\\
0.73755691840509	5.72983333333333\\
0.742001362849535	5.78966666666667\\
0.765056918405094	5.71783333333333\\
0.785334696182872	5.77733333333333\\
0.797001362849535	5.71216666666667\\
0.817834696182871	5.65716666666667\\
0.839223585071757	5.724\\
0.864779140627313	5.66766666666667\\
0.880890251738421	5.61033333333334\\
0.898112473960644	5.68116666666667\\
0.90727914062731	5.61466666666666\\
0.962834696182867	5.56633333333333\\
0.979779140627315	5.50466666666667\\
0.995056918405091	5.5605\\
1.00255691840509	5.5005\\
1.03283469618287	5.55733333333333\\
1.04561247396065	5.48166666666667\\
1.05283469618287	5.40533333333333\\
1.07255691840509	5.31283333333334\\
1.08783469618287	5.25466666666667\\
1.0936680295162	5.18366666666667\\
1.1036680295162	5.10416666666666\\
1.12339025173842	5.19366666666667\\
1.12839025173842	5.267\\
1.13811247396065	5.34816666666666\\
1.14589025173842	5.40666666666667\\
1.15339025173842	5.482\\
1.17422358507176	5.56233333333333\\
1.17950136284954	5.50333333333333\\
1.19061247396065	5.43783333333334\\
1.23033469618287	5.48533333333334\\
1.23811247396065	5.4175\\
1.26339025173842	5.35966666666667\\
1.27950136284954	5.30166666666667\\
1.29422358507176	5.35783333333333\\
1.32394580729398	5.4255\\
1.34255691840509	5.37033333333333\\
1.35061247396064	5.31066666666667\\
1.36922358507176	5.23983333333334\\
1.3761680295162	5.302\\
1.42089025173843	5.23883333333333\\
1.43394580729398	5.30766666666667\\
1.43727914062731	5.24566666666666\\
1.47227914062731	5.30216666666666\\
1.47894580729398	5.23416666666667\\
1.48811247396065	5.304\\
1.50977914062732	5.38466666666667\\
1.5186680295162	5.45566666666667\\
1.53561247396065	5.36183333333334\\
1.53922358507176	5.29216666666667\\
1.5436680295162	5.231\\
1.55255691840509	5.173\\
1.56477914062732	5.04733333333333\\
1.57672358507176	4.9875\\
1.59089025173842	4.92016666666667\\
1.61061247396065	4.98416666666667\\
1.63144580729398	5.0495\\
1.64727914062731	4.99\\
1.65561247396064	5.05383333333334\\
1.67950136284954	4.99366666666667\\
1.70894580729398	4.92416666666666\\
1.71811247396064	4.84766666666667\\
1.73672358507176	4.7685\\
1.77005691840509	4.81583333333333\\
1.79255691840509	4.73133333333333\\
1.81227914062731	4.79583333333333\\
1.81561247396065	4.73683333333334\\
1.83089025173842	4.81616666666667\\
1.85061247396064	4.76166666666667\\
1.88422358507176	4.8295\\
1.90755691840509	4.76816666666667\\
1.91783469618287	4.83716666666667\\
1.93311247396065	4.77983333333334\\
1.96033469618287	4.83433333333333\\
1.99977914062731	4.9175\\
2.03089025173843	4.97416666666667\\
2.0486680295162	4.87916666666667\\
2.06727914062731	4.9425\\
2.08922358507176	4.8705\\
2.09811247396065	4.96333333333333\\
2.13339025173843	5.0105\\
2.14811247396064	5.08383333333333\\
2.1661680295162	5.02833333333334\\
2.18339025173842	4.9605\\
2.20839025173842	5.035\\
2.24005691840509	4.97533333333333\\
2.25422358507176	5.03883333333334\\
2.25977914062732	4.97333333333334\\
2.28227914062732	5.03483333333333\\
2.31422358507176	5.10616666666667\\
2.32811247396064	5.04633333333334\\
2.34339025173843	4.982\\
2.3536680295162	5.04516666666667\\
2.3836680295162	4.98966666666666\\
2.41505691840509	5.05066666666666\\
2.42144580729398	4.98833333333334\\
2.43561247396065	5.05766666666667\\
2.44422358507176	4.957\\
2.47700136284953	4.90866666666667\\
2.49144580729398	4.967\\
2.51339025173842	4.88033333333333\\
2.5186680295162	4.80833333333334\\
2.53561247396065	4.86633333333334\\
2.54505691840509	4.803\\
2.55394580729398	4.8885\\
2.5811680295162	4.96333333333333\\
2.59227914062731	5.028\\
2.60283469618287	5.09033333333333\\
2.63450136284953	5.0355\\
2.64227914062732	5.107\\
2.66727914062731	5.01316666666667\\
2.69200136284954	5.14\\
2.69894580729398	5.068\\
2.73200136284954	4.9905\\
2.7511680295162	5.04516666666667\\
2.78672358507175	4.99066666666667\\
2.82227914062732	5.03716666666666\\
2.83839025173842	5.0955\\
2.84450136284953	5.17183333333333\\
2.84783469618287	5.24383333333333\\
2.86727914062731	5.1715\\
2.8936680295162	5.228\\
2.90977914062731	5.166\\
2.91727914062731	5.22816666666667\\
2.94116802951621	5.2915\\
2.96977914062732	5.186\\
2.99061247396065	5.12683333333333\\
3.00061247396064	5.188\\
3.02061247396065	5.1145\\
3.0361680295162	5.17983333333333\\
3.04561247396065	5.10816666666667\\
3.05755691840509	5.04366666666667\\
3.07727914062731	5.10016666666667\\
3.09672358507176	5.008\\
3.10700136284954	4.94633333333334\\
3.12200136284954	4.88666666666667\\
3.15755691840509	4.94116666666667\\
3.19144580729398	4.99433333333334\\
3.21089025173843	5.06383333333333\\
3.23339025173843	5.14983333333333\\
3.23811247396065	5.0465\\
3.24922358507176	4.97533333333333\\
3.26339025173842	4.79583333333333\\
3.28394580729398	4.85383333333333\\
3.31172358507176	4.79516666666667\\
3.32922358507176	4.8605\\
3.37727914062732	4.91483333333333\\
3.40505691840509	4.98716666666667\\
3.41700136284953	4.914\\
3.44839025173842	4.85433333333334\\
3.48950136284954	4.90333333333334\\
3.51839025173842	4.959\\
3.55394580729398	4.893\\
3.57033469618287	4.963\\
3.57366802951621	4.90083333333333\\
3.6036680295162	4.95333333333333\\
3.63255691840509	4.90133333333333\\
3.66227914062731	4.8475\\
3.68144580729398	4.90266666666667\\
3.69839025173842	4.98266666666667\\
3.70672358507176	4.92516666666667\\
3.73505691840509	4.86983333333333\\
3.74922358507176	4.8015\\
3.76311247396065	4.87633333333333\\
3.80811247396065	4.83816666666667\\
3.81561247396065	4.90283333333333\\
3.82089025173843	4.8415\\
3.83311247396065	4.92133333333334\\
3.86505691840509	5.02283333333333\\
3.88005691840509	5.08116666666667\\
3.88700136284954	5.14583333333334\\
3.89922358507176	5.08616666666666\\
3.90533469618287	5.02733333333333\\
3.91394580729398	5.09183333333333\\
3.96422358507176	5.18\\
3.99394580729398	5.126\\
4.01950136284954	5.07283333333334\\
4.0636680295162	5.03533333333333\\
4.08505691840509	5.09483333333333\\
4.1150569184051	5.0085\\
4.13422358507176	5.07866666666667\\
4.17977914062731	5.01066666666667\\
4.18394580729398	5.08516666666667\\
4.21061247396064	5.00616666666667\\
4.24089025173843	4.9485\\
4.24700136284954	4.87616666666667\\
4.25922358507176	4.81733333333333\\
4.27005691840509	4.7605\\
4.28477914062731	4.70366666666667\\
4.30089025173842	4.63983333333334\\
4.30477914062731	4.70033333333333\\
4.31255691840509	4.76916666666667\\
4.33283469618287	4.71233333333333\\
4.36005691840509	4.77616666666667\\
4.37339025173843	4.71933333333333\\
4.41811247396065	4.7585\\
4.43950136284953	4.81583333333333\\
4.46450136284954	4.749\\
4.47561247396064	4.821\\
4.50977914062732	4.77133333333333\\
4.56811247396065	4.742\\
4.57172358507176	4.80766666666667\\
4.58922358507176	4.87366666666667\\
4.59839025173842	4.80066666666666\\
4.62089025173842	4.73633333333333\\
4.62533469618287	4.7975\\
4.64811247396064	4.85183333333333\\
4.6686680295162	4.939\\
4.70394580729398	4.9865\\
4.72672358507176	4.90733333333333\\
4.73977914062731	4.8475\\
4.75144580729398	4.90766666666666\\
4.79561247396065	4.94616666666667\\
4.81144580729398	4.88266666666667\\
4.82200136284953	4.9455\\
4.84172358507176	4.86816666666667\\
4.85422358507176	4.933\\
4.89811247396064	5.00083333333333\\
4.95422358507176	4.98083333333334\\
4.9786680295162	5.061\\
5.00089025173843	5.00066666666667\\
5.0525569184051	5.037\\
5.08894580729398	4.98433333333333\\
5.11950136284953	5.0405\\
5.13533469618287	4.95233333333334\\
5.14450136284954	5.019\\
5.1536680295162	5.08166666666667\\
5.16505691840509	5.02066666666667\\
5.19227914062731	4.94866666666667\\
5.19922358507176	5.01483333333334\\
5.21227914062732	4.95183333333333\\
5.23227914062731	4.88316666666667\\
5.26283469618287	4.825\\
5.28005691840509	4.88633333333333\\
5.29311247396065	4.82816666666667\\
5.31477914062732	4.74983333333333\\
5.33311247396065	4.81366666666667\\
5.35700136284954	4.75916666666667\\
5.37477914062731	4.81466666666667\\
5.3836680295162	4.75216666666667\\
5.42894580729398	4.8155\\
5.4436680295162	4.728\\
5.45144580729398	4.8245\\
5.45727914062731	4.76133333333333\\
5.49394580729398	4.81883333333333\\
5.52089025173842	4.76533333333333\\
5.52950136284954	4.69583333333333\\
5.54227914062731	4.63216666666667\\
5.55200136284954	4.74466666666667\\
5.58339025173842	4.80766666666667\\
5.60922358507176	4.88366666666667\\
5.61672358507176	4.82383333333333\\
5.63977914062731	4.88466666666667\\
5.66922358507176	4.96883333333334\\
5.69422358507176	4.887\\
5.71561247396065	4.94233333333333\\
5.73644580729398	4.99683333333333\\
5.74700136284954	4.93933333333333\\
5.79144580729398	4.98466666666667\\
5.80061247396065	5.04366666666667\\
5.83227914062731	4.98833333333334\\
5.84672358507176	4.92583333333334\\
5.85172358507176	5.00933333333333\\
5.89894580729398	4.96583333333334\\
5.93700136284954	5.01116666666667\\
5.95394580729398	5.09316666666667\\
5.97283469618287	5.025\\
5.98144580729398	4.96433333333334\\
6.00505691840509	5.0175\\
6.0711680295162	4.99466666666667\\
6.07950136284953	5.05433333333333\\
6.13033469618287	5.021\\
6.17950136284954	5.0575\\
6.18727914062731	4.98233333333334\\
6.23783469618287	4.95183333333333\\
6.28950136284953	4.91833333333334\\
6.31394580729398	4.98266666666667\\
6.36283469618287	4.92583333333334\\
6.37200136284954	4.85916666666667\\
6.38950136284954	4.92216666666667\\
6.40839025173842	4.98316666666667\\
6.4211680295162	4.92283333333334\\
6.45894580729398	4.871\\
6.48255691840509	4.93\\
6.49227914062731	4.85433333333334\\
6.53089025173843	4.9035\\
6.54227914062731	4.84266666666667\\
6.54811247396065	4.9085\\
6.55450136284954	4.851\\
6.58422358507176	4.9065\\
6.62839025173842	4.97333333333334\\
6.66894580729398	5.035\\
6.7186680295162	4.9915\\
6.7361680295162	5.1015\\
6.74339025173843	5.18033333333334\\
6.75755691840509	5.248\\
6.77811247396065	5.30466666666667\\
6.80505691840509	5.24616666666667\\
6.8361680295162	5.299\\
6.8650569184051	5.3525\\
6.8811680295162	5.41666666666666\\
6.91922358507176	5.36583333333333\\
6.94589025173843	5.41866666666667\\
6.95616802951621	5.49383333333333\\
6.9711680295162	5.583\\
6.99477914062732	5.51733333333333\\
6.99950136284954	5.57966666666667\\
7.00977914062732	5.49716666666666\\
7.02422358507176	5.4365\\
7.04089025173842	5.36466666666666\\
7.04783469618287	5.298\\
7.0686680295162	5.23366666666666\\
7.10533469618287	5.1705\\
7.12172358507176	5.22633333333334\\
7.13505691840509	5.283\\
7.15200136284954	5.181\\
7.15700136284953	5.12133333333333\\
7.1636680295162	5.059\\
7.18589025173843	5\\
7.20644580729398	4.93383333333333\\
7.21339025173842	5.00116666666667\\
7.23866802951621	5.05933333333333\\
7.24589025173842	4.95766666666667\\
7.25561247396065	4.9005\\
7.28561247396065	4.84066666666666\\
7.29200136284953	4.90816666666667\\
7.30839025173842	4.84766666666667\\
7.33533469618287	4.89933333333333\\
7.36311247396065	4.8385\\
7.36894580729398	4.7645\\
7.38783469618287	4.69583333333333\\
7.40144580729398	4.76383333333333\\
7.40811247396065	4.70233333333334\\
7.43144580729398	4.76116666666667\\
7.44755691840509	4.8275\\
7.4661680295162	4.89266666666667\\
7.4811680295162	4.96966666666667\\
7.4936680295162	5.03683333333333\\
7.49616802951621	4.97283333333333\\
7.52005691840509	5.03916666666667\\
7.52672358507176	4.97666666666667\\
7.56477914062732	4.9195\\
7.57172358507176	4.99016666666667\\
7.58116802951621	4.93133333333333\\
7.60755691840509	4.98283333333333\\
7.61394580729398	5.04333333333334\\
7.6611680295162	5.00666666666667\\
7.66839025173842	5.0645\\
7.67422358507176	5.12716666666667\\
7.69950136284954	5.188\\
7.70922358507176	5.10433333333334\\
7.71477914062731	5.04116666666667\\
7.7511680295162	4.987\\
7.79200136284953	4.9365\\
7.80311247396065	4.87416666666667\\
7.84561247396065	4.92666666666667\\
7.88061247396065	4.8565\\
7.89672358507176	4.79866666666667\\
7.91061247396065	4.733\\
7.93033469618287	4.78866666666666\\
7.97839025173842	4.75116666666667\\
8.00366802951621	4.82783333333333\\
8.04227914062731	4.87616666666667\\
8.05561247396065	4.937\\
8.06061247396065	4.86466666666666\\
8.06922358507176	4.94366666666667\\
8.09172358507176	4.88633333333333\\
8.1161680295162	4.82183333333333\\
8.12700136284953	4.885\\
8.15061247396065	4.95933333333333\\
8.19950136284954	4.99316666666667\\
8.22672358507176	5.04766666666666\\
8.24477914062732	5.118\\
8.25561247396065	5.04966666666667\\
8.26561247396065	5.11416666666667\\
8.28227914062732	5.05633333333333\\
8.3025569184051	5.113\\
8.33839025173842	5.16566666666667\\
8.36227914062732	5.11016666666666\\
8.36755691840509	5.19833333333333\\
8.3961680295162	5.24866666666667\\
8.40700136284953	5.331\\
8.41477914062732	5.25566666666667\\
8.43144580729398	5.19483333333334\\
8.43561247396065	5.25566666666667\\
8.45811247396065	5.1945\\
8.46477914062731	5.13633333333333\\
8.46977914062732	5.19433333333333\\
8.51477914062731	5.1355\\
8.52200136284954	5.195\\
8.52811247396065	5.2575\\
8.54227914062731	5.1915\\
8.55283469618287	5.125\\
8.56144580729398	5.20316666666667\\
8.57255691840509	5.13733333333333\\
8.58672358507176	5.22283333333333\\
8.62005691840509	5.16766666666667\\
8.62672358507176	5.329\\
8.64727914062731	5.3895\\
8.65283469618287	5.3235\\
8.70839025173843	5.271\\
8.72783469618287	5.34266666666667\\
8.75422358507176	5.39466666666667\\
8.75922358507176	5.33333333333334\\
8.77227914062731	5.27433333333333\\
8.78311247396065	5.19483333333334\\
8.81394580729398	5.129\\
8.82366802951621	5.04766666666666\\
8.83144580729398	5.10733333333334\\
8.85172358507176	5.05266666666667\\
8.85922358507176	4.96266666666666\\
8.89311247396065	5.00966666666667\\
8.90227914062731	5.067\\
8.91005691840509	4.99683333333333\\
8.9361680295162	5.05633333333333\\
8.94505691840509	4.98\\
8.95700136284954	5.03983333333333\\
8.96366802951621	5.09816666666666\\
8.98227914062731	5.02866666666667\\
8.99477914062732	5.09783333333333\\
9.00339025173842	5.02233333333334\\
9.01700136284953	4.963\\
9.04144580729398	4.9\\
9.04477914062731	4.82716666666667\\
9.05144580729398	4.92483333333333\\
9.06394580729398	4.86233333333333\\
9.09839025173842	4.9245\\
9.12644580729398	4.98133333333333\\
9.14339025173842	4.92466666666667\\
9.18477914062731	4.97083333333333\\
9.19200136284954	5.03166666666667\\
9.20533469618287	5.10016666666667\\
9.23283469618287	5.153\\
9.24839025173842	5.22033333333334\\
9.29977914062732	5.18466666666666\\
9.30561247396064	5.1245\\
9.31200136284954	5.0485\\
9.32533469618287	5.12383333333334\\
9.34561247396065	5.0545\\
9.3836680295162	5.004\\
9.41144580729398	4.95066666666667\\
9.41811247396065	5.013\\
9.43339025173842	5.09033333333333\\
9.44089025173842	5.16183333333333\\
9.46922358507176	5.08066666666667\\
9.47894580729398	5.178\\
9.49200136284954	5.2445\\
9.50922358507176	5.18233333333333\\
9.52505691840509	5.11983333333333\\
9.55450136284954	5.17316666666667\\
9.56477914062732	5.10016666666667\\
9.5761680295162	5.03766666666667\\
9.60533469618287	5.09666666666666\\
9.6186680295162	5.16183333333333\\
9.64644580729398	5.08033333333334\\
9.65172358507176	5.13983333333334\\
9.6636680295162	5.08216666666667\\
9.68339025173842	5.012\\
9.71227914062732	5.07116666666667\\
9.73950136284954	4.997\\
9.77477914062732	4.94916666666667\\
9.80700136284953	5.02233333333334\\
9.81255691840509	4.957\\
9.82311247396065	5.0625\\
9.83477914062731	5.00166666666667\\
9.85505691840509	4.928\\
9.87894580729398	4.87116666666667\\
9.89255691840509	4.80583333333333\\
9.91089025173842	4.8805\\
9.95505691840509	4.98916666666667\\
9.98477914062731	5.03883333333334\\
10.0075569184051	5.09416666666667\\
10.0108902517384	5.03016666666667\\
10.0158902517384	5.09733333333333\\
10.026445807294	5.03183333333333\\
10.0383902517384	4.95266666666667\\
10.0520013628495	4.89566666666667\\
10.0575569184051	4.97216666666667\\
10.0995013628495	5.05933333333333\\
10.1147791406273	5.001\\
10.1606124739606	4.96116666666666\\
10.1792235850718	5.0255\\
10.2167235850718	5.08883333333333\\
10.2233902517384	5.02416666666667\\
10.2395013628495	4.9635\\
10.2900569184051	4.99783333333333\\
10.3245013628495	4.925\\
10.3281124739606	4.86683333333333\\
10.3353346961829	4.79383333333333\\
10.3725569184051	4.72016666666666\\
10.3945013628495	4.79016666666666\\
10.4083902517384	4.70383333333334\\
10.418945807294	4.781\\
10.4331124739606	4.67983333333333\\
10.451445807294	4.75316666666667\\
10.463945807294	4.8395\\
10.486445807294	4.89616666666667\\
10.4970013628495	4.83266666666667\\
10.5061680295162	4.89633333333333\\
10.5161680295162	4.8085\\
10.5336680295162	4.868\\
10.5595013628495	4.9285\\
10.5833902517384	4.99\\
10.6106124739606	5.06183333333333\\
10.6258902517384	5.0005\\
10.6342235850718	4.929\\
10.6570013628495	4.99033333333333\\
10.7078346961829	5.01866666666667\\
10.7495013628495	5.06666666666667\\
10.7806124739606	5.13916666666667\\
10.7956124739606	5.059\\
10.8175569184051	5.003\\
10.8247791406273	5.07083333333333\\
10.8400569184051	5.011\\
10.8517235850718	5.07633333333333\\
10.868945807294	4.9995\\
10.8806124739606	4.919\\
10.8892235850718	4.86116666666667\\
10.9003346961829	4.91916666666667\\
10.9083902517384	4.86116666666667\\
10.966445807294	4.8645\\
10.9920013628495	4.91933333333333\\
11.0020013628495	4.8485\\
11.0111680295162	4.93066666666667\\
11.0172791406273	5.00116666666667\\
11.0261680295162	4.92333333333333\\
11.0392235850718	4.98516666666666\\
11.0567235850718	4.9265\\
11.0667235850718	4.984\\
11.0747791406273	5.04133333333333\\
11.1167235850718	5.08933333333334\\
11.1492235850718	5.0315\\
11.183945807294	4.95416666666667\\
11.2020013628495	4.89766666666667\\
11.216445807294	4.95866666666667\\
11.2358902517384	5.01433333333333\\
11.2647791406273	5.083\\
11.2722791406273	5.14516666666667\\
11.3061680295162	5.216\\
11.3158902517384	5.14566666666667\\
11.3245013628495	5.08266666666667\\
11.3447791406273	5.02383333333334\\
11.3811680295162	4.97533333333333\\
11.4058902517384	4.92166666666667\\
11.433945807294	4.80216666666666\\
11.4478346961829	4.87933333333334\\
11.4875569184051	4.92416666666666\\
11.4922791406273	4.838\\
11.5008902517384	4.91266666666667\\
11.5545013628495	4.95216666666667\\
11.5775569184051	5.03383333333333\\
11.6056124739606	5.088\\
11.618945807294	5.0265\\
11.6733902517384	4.9785\\
11.6861680295162	4.877\\
11.688945807294	4.81316666666667\\
11.6945013628495	4.74733333333334\\
11.7156124739606	4.80833333333334\\
11.7300569184051	4.89966666666667\\
11.763945807294	4.96933333333333\\
11.8058902517384	5.013\\
11.8325569184051	5.097\\
11.8436680295162	5.01483333333334\\
11.868945807294	4.9315\\
11.8836680295162	5.01883333333333\\
11.9070013628495	4.96483333333333\\
11.9186680295162	4.9045\\
11.926445807294	4.97183333333334\\
11.9453346961829	4.91566666666667\\
11.973945807294	4.967\\
11.9892235850718	4.88516666666667\\
12.0178346961829	4.9385\\
12.0242235850718	4.879\\
12.0325569184051	4.956\\
12.0761680295162	4.8895\\
12.0900569184051	4.94783333333334\\
12.1181124739606	5.03066666666667\\
12.1331124739606	5.0975\\
12.1450569184051	5.0185\\
12.1578346961829	5.0825\\
12.1803346961829	5.02266666666667\\
12.2086680295162	5.07383333333333\\
12.2422791406273	5.12483333333333\\
12.258945807294	5.2015\\
12.2625569184051	5.29933333333334\\
12.2933902517384	5.38283333333333\\
12.2995013628495	5.31483333333333\\
12.3267235850718	5.2515\\
12.3500569184051	5.16883333333333\\
12.371445807294	5.249\\
12.4181124739606	5.298\\
12.4525569184051	5.23683333333334\\
12.4653346961829	5.29433333333333\\
12.4903346961829	5.23566666666667\\
12.5261680295162	5.30183333333333\\
12.5447791406273	5.21416666666666\\
12.5492235850718	5.1245\\
12.5656124739606	5.06033333333333\\
12.5808902517384	5.1215\\
12.588945807294	5.19066666666667\\
12.5975569184051	5.13133333333333\\
12.6167235850718	5.21333333333333\\
12.626445807294	5.148\\
12.6506124739606	5.20716666666667\\
12.6595013628495	5.12983333333333\\
12.6736680295162	5.04666666666667\\
12.6797791406273	4.95066666666667\\
12.6897791406273	5.01316666666667\\
12.6983902517384	5.07233333333333\\
12.7253346961829	5.021\\
12.7353346961829	5.082\\
12.7695013628495	5.13133333333333\\
12.791445807294	5.18783333333334\\
12.7983902517384	5.12116666666667\\
12.8128346961829	5.06483333333333\\
12.8303346961829	5.00533333333333\\
12.8803346961829	4.97066666666667\\
12.9100569184051	5.02283333333333\\
12.9420013628495	4.92733333333334\\
12.9611680295162	4.98616666666667\\
12.9983902517384	4.92166666666667\\
13.0256124739606	5.0235\\
13.0333902517384	4.95616666666667\\
13.0470013628495	4.88783333333333\\
13.0867235850718	4.84266666666667\\
13.1086680295162	4.77016666666667\\
13.1242235850718	4.66133333333333\\
13.1628346961829	4.5845\\
13.1675569184051	4.65066666666667\\
13.1847791406273	4.72466666666666\\
13.1917235850718	4.64433333333334\\
13.2033902517384	4.5815\\
13.2128346961829	4.5195\\
13.2353346961829	4.59016666666667\\
13.261445807294	4.6825\\
13.2761680295162	4.7405\\
13.2853346961829	4.80233333333334\\
13.3250569184051	4.73783333333333\\
13.341445807294	4.8285\\
13.3692235850718	4.75283333333334\\
13.4067235850718	4.7065\\
13.4117235850718	4.77116666666667\\
13.4408902517384	4.69833333333333\\
13.4556124739606	4.75816666666667\\
13.4595013628495	4.8755\\
13.4983902517384	4.926\\
13.5258902517384	4.868\\
13.5408902517384	4.9345\\
13.5547791406273	4.874\\
13.5811680295162	4.932\\
13.5853346961829	4.86116666666667\\
13.6233902517384	4.919\\
13.6295013628495	4.98083333333334\\
13.6711680295162	5.02133333333333\\
13.6911680295162	4.9615\\
13.7000569184051	4.89183333333333\\
13.7170013628495	4.9495\\
13.7578346961829	4.88766666666667\\
13.7761680295162	4.96916666666667\\
13.8028346961829	5.02983333333334\\
13.8411680295162	5.07933333333333\\
13.873945807294	5.027\\
13.8756124739606	4.96\\
13.8861680295162	5.05083333333334\\
13.9167235850718	4.99483333333333\\
13.9300569184051	5.05416666666667\\
13.938945807294	5.11566666666667\\
13.953945807294	5.18116666666667\\
13.976445807294	5.25433333333334\\
14.0083902517384	5.30516666666666\\
14.0461680295162	5.25316666666667\\
14.0633902517384	5.17983333333333\\
14.0820013628495	5.12483333333333\\
14.0925569184051	5.063\\
14.0983902517384	5.139\\
14.1178346961829	5.2025\\
14.1300569184051	5.14183333333333\\
14.1406124739606	5.08366666666667\\
14.1445013628495	5.15983333333333\\
14.1567235850718	5.21983333333333\\
14.1722791406273	5.147\\
14.1906124739606	5.0865\\
14.243945807294	5.06333333333333\\
14.2606124739606	5.007\\
14.2750569184051	5.11716666666667\\
14.3108902517384	5.05366666666666\\
14.3250569184051	5.118\\
14.3317235850718	5.1805\\
14.3467235850718	5.10666666666667\\
14.3553346961829	5.16716666666667\\
14.3681124739606	5.10983333333333\\
14.3817235850718	5.1665\\
14.3878346961829	5.097\\
14.4103346961829	5.15183333333334\\
14.4161680295162	5.09333333333333\\
14.4186680295162	5.16266666666667\\
14.4295013628495	5.23083333333334\\
14.4550569184051	5.17283333333334\\
14.4811680295162	5.25716666666667\\
14.513945807294	5.204\\
14.5606124739606	5.14966666666667\\
14.581445807294	5.2195\\
14.6222791406273	5.262\\
14.6353346961829	5.3435\\
14.6520013628495	5.27783333333333\\
14.6917235850718	5.2085\\
14.7158902517384	5.15233333333333\\
14.7192235850718	5.0895\\
14.7453346961829	5.028\\
14.7703346961829	4.94733333333333\\
14.813945807294	5.0005\\
14.8186680295162	4.94166666666667\\
14.8353346961829	4.8835\\
14.878945807294	4.92816666666667\\
14.8978346961829	4.87116666666667\\
14.931445807294	4.81783333333333\\
14.938945807294	4.69933333333334\\
14.9745013628495	4.75133333333333\\
14.9972791406273	4.69266666666667\\
15.0292235850718	4.627\\
15.0420013628495	4.56983333333334\\
15.0933902517384	4.62866666666667\\
15.1000569184051	4.69166666666667\\
15.1286680295162	4.6345\\
15.1692235850718	4.6795\\
15.1806124739606	4.74116666666666\\
15.2047791406273	4.8055\\
15.2106124739606	4.74\\
15.2653346961829	4.82016666666667\\
15.2875569184051	4.73583333333333\\
15.3011680295162	4.80766666666667\\
15.3167235850718	4.8645\\
15.3683902517384	4.9155\\
15.4097791406273	4.85633333333333\\
15.4128346961829	4.92733333333334\\
15.4356124739606	4.99466666666667\\
15.4445013628495	5.061\\
15.493945807294	5.02116666666667\\
15.4983902517384	5.09066666666666\\
15.5095013628495	4.9995\\
15.5336680295162	5.0625\\
15.5672791406273	5.11383333333333\\
15.5722791406273	5.02483333333333\\
15.5856124739606	4.967\\
15.5917235850718	4.90433333333333\\
15.5933902517384	4.971\\
15.6070013628495	5.03283333333334\\
15.6170013628495	4.97283333333333\\
15.6358902517384	5.029\\
15.6517235850718	5.08883333333333\\
15.6633902517384	5.0215\\
15.6681124739606	5.08466666666666\\
15.6745013628495	5.01833333333333\\
15.6806124739606	4.95833333333334\\
15.7150569184051	5.01483333333334\\
15.7672791406273	5.04466666666666\\
15.7728346961829	5.1215\\
15.7856124739606	5.06366666666667\\
15.8061680295162	4.99783333333333\\
15.8295013628495	4.935\\
15.8636680295162	4.8645\\
15.8728346961829	4.94783333333334\\
15.8792235850718	4.889\\
15.9106124739606	4.939\\
15.9122791406273	4.8775\\
15.9311680295162	4.96466666666667\\
15.9395013628495	4.88966666666667\\
15.9911680295162	4.918\\
16.0058902517384	5.00466666666667\\
16.0136680295162	4.93266666666667\\
16.0350569184051	4.9985\\
16.0511680295162	4.94\\
16.0786680295162	4.879\\
16.1000569184051	4.9405\\
16.1083902517384	4.871\\
16.1336680295162	4.81666666666667\\
16.1458902517384	4.74466666666667\\
16.1611680295162	4.8365\\
16.1825569184051	4.92066666666667\\
16.2042235850718	4.99316666666667\\
16.2217235850718	5.08\\
16.2736680295162	5.053\\
16.2842235850718	5.11516666666667\\
16.3228346961829	5.0615\\
16.3267235850718	5.12583333333333\\
16.3511680295162	5.18983333333333\\
16.3683902517384	5.12016666666667\\
16.3711680295162	5.1935\\
16.3983902517384	5.12866666666667\\
16.4036680295162	5.1865\\
16.4450569184051	5.14383333333333\\
16.451445807294	5.08416666666667\\
16.4670013628495	5.02366666666666\\
16.4928346961829	5.07616666666667\\
16.503945807294	5.0035\\
16.5353346961829	5.06266666666667\\
16.5528346961829	5.004\\
16.5628346961829	5.06733333333333\\
16.5856124739606	5.00916666666667\\
16.5986680295162	4.95083333333334\\
16.6211680295162	4.86983333333333\\
16.631445807294	4.93033333333334\\
16.6672791406273	4.9945\\
16.6925569184051	5.06116666666667\\
16.7145013628495	5.006\\
16.7267235850718	5.06366666666667\\
16.7433902517384	4.98316666666667\\
16.7867235850718	4.927\\
16.8047791406273	4.98666666666666\\
16.8125569184051	5.0585\\
16.8270013628495	5.00033333333334\\
16.8445013628495	4.9405\\
16.8533902517384	5.00366666666667\\
16.8603346961829	5.063\\
16.8783902517384	4.996\\
16.9145013628495	5.04383333333333\\
16.9286680295162	5.121\\
16.9306124739607	5.19266666666667\\
16.9678346961829	5.2385\\
16.9831124739606	5.176\\
17.0128346961829	5.1165\\
17.0325569184051	5.05616666666667\\
17.0370013628495	5.12266666666667\\
17.0478346961829	5.06566666666667\\
17.0872791406273	5.02316666666667\\
17.0911680295162	5.09483333333333\\
17.0992235850718	5.03233333333333\\
17.1111680295162	4.97266666666667\\
17.1528346961829	5.022\\
17.1697791406273	4.9435\\
17.2181124739606	4.90383333333333\\
17.2231124739606	4.827\\
17.2625569184051	4.78383333333333\\
17.2683902517384	4.84166666666667\\
17.2870013628495	4.90066666666667\\
17.2967235850718	4.9655\\
17.3056124739607	5.0295\\
17.3278346961829	4.97566666666667\\
17.3472791406273	4.88216666666667\\
17.361445807294	4.94183333333334\\
17.3658902517384	5.00716666666667\\
17.3745013628495	5.06583333333333\\
17.408945807294	5.135\\
17.451445807294	5.083\\
17.4956124739606	5.13816666666667\\
17.506445807294	5.07766666666667\\
17.5303346961829	5.13566666666667\\
17.586445807294	5.17116666666666\\
17.5961680295162	5.11333333333334\\
17.6333902517384	5.15783333333334\\
17.6567235850718	5.09633333333333\\
17.6603346961829	5.172\\
17.6675569184051	5.23133333333333\\
17.686445807294	5.169\\
17.7042235850718	5.11066666666667\\
17.718945807294	5.04133333333333\\
17.7481124739606	4.98416666666667\\
17.7661680295162	5.07633333333333\\
17.7803346961829	4.98683333333334\\
17.7833902517384	4.90866666666667\\
17.7936680295162	4.83883333333333\\
17.8175569184051	4.76483333333334\\
17.8317235850718	4.83266666666667\\
17.8633902517384	4.898\\
17.8783902517384	4.95866666666667\\
17.9120013628495	4.89483333333333\\
17.9358902517384	4.839\\
17.9845013628495	4.88866666666667\\
18.0220013628495	4.9335\\
18.0656124739606	5.00133333333333\\
18.0758902517384	4.932\\
18.1086680295162	4.88133333333333\\
18.1395013628495	4.95433333333333\\
18.1642235850718	5.01166666666667\\
18.181445807294	4.90666666666667\\
18.1933902517384	4.99233333333333\\
18.2395013628495	5.0595\\
18.2506124739607	4.9935\\
18.266445807294	5.0525\\
18.2961680295162	5.00216666666667\\
18.3045013628495	5.0855\\
18.3417235850718	5.03716666666666\\
18.3481124739606	5.115\\
18.3550569184051	5.18816666666667\\
18.3842235850718	5.13283333333333\\
18.4153346961829	5.195\\
18.4331124739606	5.1375\\
18.4411680295162	5.07916666666667\\
18.4858902517384	5.1205\\
18.5267235850718	5.164\\
18.5525569184051	5.1065\\
18.5645013628495	5.04816666666667\\
18.591445807294	4.99566666666666\\
18.6083902517384	4.93083333333333\\
18.6281124739606	4.9875\\
18.6428346961829	4.91733333333333\\
18.6531124739606	4.97616666666666\\
18.6678346961829	5.045\\
18.6900569184051	4.98916666666667\\
18.7117235850718	4.93283333333333\\
18.7195013628495	4.87416666666667\\
18.7622791406273	4.917\\
18.7767235850718	4.855\\
18.8211680295162	4.81716666666667\\
18.8292235850718	4.75633333333333\\
18.8792235850718	4.8045\\
18.8997791406273	4.8615\\
18.9136680295162	4.79416666666667\\
18.918945807294	4.85516666666667\\
18.9472791406273	4.79816666666667\\
18.9683902517384	4.90316666666666\\
18.9892235850718	4.963\\
18.9942235850718	4.90183333333334\\
19.0081124739607	4.96783333333333\\
19.0236680295162	5.051\\
19.0356124739606	5.118\\
19.0722791406273	5.0635\\
19.0795013628495	5.00533333333333\\
19.1270013628495	5.06533333333334\\
19.1400569184051	5.13333333333333\\
19.1606124739606	5.18883333333333\\
19.1636680295162	5.13033333333333\\
19.2033902517384	5.196\\
19.2150569184051	5.26583333333333\\
19.2192235850718	5.20733333333333\\
19.2708902517384	5.16916666666667\\
19.2856124739606	5.11033333333334\\
19.3322791406273	5.0685\\
19.3606124739606	5.01666666666667\\
19.3822791406273	5.08333333333334\\
19.3847791406273	4.998\\
19.403945807294	4.93783333333334\\
19.4092235850718	5.00583333333334\\
19.4375569184051	4.9505\\
19.4758902517384	4.99666666666667\\
19.491445807294	4.9405\\
19.5278346961829	4.99883333333334\\
19.5328346961829	4.93533333333333\\
19.5611680295162	4.881\\
19.5972791406273	4.92966666666667\\
19.6061680295162	4.8715\\
19.6200569184051	4.8015\\
19.6283902517384	4.72\\
19.6517235850718	4.66433333333333\\
19.6628346961829	4.74033333333333\\
19.673945807294	4.80066666666666\\
19.6931124739606	4.8645\\
19.723945807294	4.80816666666666\\
19.7331124739606	4.87033333333333\\
19.7508902517384	4.92633333333333\\
19.7747791406273	4.98583333333333\\
19.7881124739606	4.92783333333333\\
19.8111680295162	4.987\\
19.8297791406273	4.88933333333333\\
19.8425569184051	4.9505\\
19.8503346961829	5.01116666666667\\
19.8611680295162	4.94883333333333\\
19.8845013628495	4.86533333333333\\
19.8911680295162	4.93416666666667\\
19.9081124739606	5.04166666666666\\
19.9392235850718	4.98183333333333\\
19.9495013628495	5.04683333333333\\
19.9717235850718	4.992\\
20.006445807294	4.94416666666667\\
20.011445807294	5.014\\
20.0306124739606	4.95166666666667\\
20.0422791406273	5.03733333333334\\
20.0650569184051	5.09433333333333\\
20.076445807294	5.03183333333333\\
20.0850569184051	5.095\\
20.0881124739606	5.02583333333333\\
20.1195013628495	5.0935\\
20.1572791406273	5.0435\\
20.1900569184051	4.99283333333334\\
20.203945807294	5.04933333333334\\
20.2256124739606	4.99166666666667\\
20.2656124739606	4.94766666666667\\
20.2953346961829	4.8975\\
20.3142235850718	4.83433333333333\\
20.3225569184051	4.75\\
20.3583902517384	4.8095\\
20.3931124739606	4.87783333333334\\
20.4028346961829	4.8185\\
20.4372791406273	4.75916666666667\\
20.4595013628495	4.70416666666667\\
20.4711680295162	4.77083333333334\\
20.4906124739606	4.86933333333334\\
20.5006124739607	4.80866666666667\\
20.5222791406273	4.75216666666667\\
20.5495013628495	4.69633333333334\\
20.5820013628495	4.6455\\
20.5845013628495	4.7115\\
20.6067235850718	4.76966666666667\\
20.623945807294	4.825\\
20.6431124739606	4.9075\\
20.6770013628495	4.8445\\
20.7106124739606	4.89883333333334\\
20.7286680295162	4.979\\
20.7392235850718	5.0675\\
20.7720013628495	5.01983333333333\\
20.783945807294	4.96316666666667\\
20.811445807294	4.91116666666667\\
20.8142235850718	4.9765\\
20.8192235850718	5.04616666666666\\
20.861445807294	5.1205\\
20.881445807294	5.17666666666667\\
20.9022791406273	5.11333333333334\\
20.938945807294	5.18983333333333\\
20.9520013628495	5.12633333333333\\
20.9617235850718	5.193\\
20.9722791406273	5.2515\\
20.9908902517384	5.1955\\
21.0197791406273	5.12466666666667\\
21.026445807294	5.05166666666667\\
21.0361680295162	4.98933333333333\\
21.0445013628495	4.9275\\
21.0728346961829	4.86866666666667\\
21.0842235850718	4.94666666666667\\
21.0961680295162	5.0125\\
21.1067235850718	5.07566666666667\\
21.1197791406273	5.00583333333334\\
21.1378346961829	5.08433333333333\\
21.1408902517384	5.02283333333333\\
21.1508902517384	4.96116666666666\\
21.176445807294	5.015\\
21.2128346961829	5.0835\\
21.236445807294	4.9765\\
21.2822791406273	5.026\\
21.2872791406273	4.95983333333334\\
21.3328346961829	5.00166666666667\\
21.3400569184051	4.90416666666667\\
21.3720013628495	4.85166666666667\\
21.3953346961829	4.90583333333333\\
21.436445807294	4.9475\\
21.4445013628495	5.007\\
21.4517235850718	5.07366666666667\\
21.5020013628495	4.99533333333333\\
21.5447791406273	5.04833333333333\\
21.5550569184051	4.98433333333333\\
21.5703346961829	5.04316666666666\\
21.5842235850718	4.97766666666666\\
21.6325569184051	4.94083333333333\\
21.6508902517384	4.99716666666666\\
21.6622791406273	5.05966666666666\\
21.6725569184051	5.1175\\
21.7000569184051	5.18116666666667\\
21.711445807294	5.24033333333333\\
21.7647791406273	5.21683333333333\\
21.7850569184051	5.2815\\
21.7981124739606	5.21116666666666\\
21.8247791406273	5.279\\
21.8806124739606	5.24016666666667\\
21.9161680295162	5.305\\
21.9272791406273	5.24383333333333\\
21.9575569184051	5.17833333333333\\
21.9978346961829	5.13033333333333\\
22.0167235850718	5.186\\
22.0581124739606	5.143\\
22.0747791406273	5.06383333333333\\
22.1078346961829	4.9695\\
22.1483902517384	4.91166666666667\\
22.1722791406273	4.96566666666666\\
22.188945807294	5.03\\
22.2020013628495	4.945\\
22.2220013628495	5.00333333333333\\
22.2392235850718	4.9335\\
22.2686680295162	4.87783333333334\\
22.2861680295162	4.94333333333334\\
22.3295013628495	4.902\\
22.3325569184051	4.96483333333333\\
22.343945807294	5.05883333333333\\
22.3578346961829	4.99933333333333\\
22.413945807294	5.01716666666667\\
22.4258902517384	5.075\\
22.4428346961829	5.01133333333333\\
22.4622791406273	4.94683333333333\\
22.4800569184051	5.04083333333333\\
22.5245013628495	5.07933333333333\\
22.5431124739606	5.137\\
22.5650569184051	5.1915\\
22.5836680295162	5.13433333333333\\
22.5945013628495	5.192\\
22.6020013628495	5.127\\
22.6361680295162	5.0785\\
22.6386680295162	5.0205\\
22.6708902517384	4.9685\\
22.6783902517384	5.049\\
22.6961680295162	4.99266666666666\\
22.7117235850718	4.93616666666667\\
22.7475569184051	4.87316666666667\\
22.7503346961829	4.81333333333333\\
22.758945807294	4.75016666666667\\
22.7667235850718	4.80833333333334\\
22.7972791406273	4.8935\\
22.8222791406273	4.95\\
22.8492235850718	4.89866666666666\\
22.8853346961829	4.98166666666667\\
22.8920013628495	4.91566666666667\\
22.9170013628495	4.86083333333333\\
22.9336680295162	4.92333333333333\\
22.9467235850718	4.85716666666666\\
22.9608902517384	4.7635\\
22.9686680295162	4.7035\\
23.0175569184051	4.7365\\
23.0442235850718	4.79283333333333\\
23.0533902517384	4.8685\\
23.0722791406273	4.93433333333333\\
23.0892235850718	5.00466666666667\\
23.0928346961829	4.935\\
23.1300569184051	4.9795\\
23.1350569184051	5.055\\
23.1681124739606	5.10316666666667\\
23.1928346961829	5.16733333333333\\
23.1972791406273	5.105\\
23.2311680295162	5.15933333333334\\
23.246445807294	5.09583333333333\\
23.2720013628495	5.2095\\
23.2925569184051	5.2865\\
23.2995013628495	5.2265\\
23.3133902517384	5.14833333333333\\
23.3278346961829	5.21316666666667\\
23.3375569184051	5.14566666666667\\
23.3483902517384	5.08516666666667\\
23.3536680295162	5.15516666666667\\
23.3747791406273	5.24583333333334\\
23.4100569184051	5.29166666666666\\
23.438945807294	5.22433333333333\\
23.4467235850718	5.28466666666667\\
23.4545013628495	5.20916666666667\\
23.4725569184051	5.15266666666667\\
23.4870013628495	5.0815\\
23.5020013628495	5.01716666666667\\
23.5217235850718	4.9375\\
23.5333902517384	4.99416666666666\\
23.5592235850718	4.94183333333334\\
23.5820013628495	5.00883333333334\\
23.5872791406273	4.94933333333334\\
23.5970013628495	5.00783333333333\\
23.6056124739606	4.94616666666667\\
23.6203346961829	5.009\\
23.6367235850718	4.91783333333333\\
23.6508902517384	4.841\\
23.6581124739606	4.91166666666667\\
23.6883902517384	4.86216666666667\\
23.7092235850718	4.7915\\
23.7425569184051	4.74183333333333\\
23.7672791406273	4.68833333333333\\
23.7950569184051	4.63516666666667\\
23.8317235850718	4.69366666666667\\
23.8670013628495	4.74083333333333\\
23.8711680295162	4.80216666666666\\
23.8775569184051	4.74416666666666\\
23.8986680295162	4.79833333333333\\
23.9061680295162	4.86316666666666\\
23.9231124739606	4.92433333333334\\
23.9392235850718	4.98583333333333\\
23.9481124739606	4.92266666666666\\
23.9528346961829	4.9865\\
23.9936680295162	4.94316666666667\\
24.0028346961829	5.01383333333333\\
24.0122791406273	4.95083333333334\\
24.0433902517384	4.88483333333333\\
24.0575569184051	4.97683333333333\\
24.0936680295162	4.9035\\
24.1203346961829	4.8425\\
24.1292235850718	4.89983333333333\\
24.1592235850718	4.9495\\
24.1761680295162	5.00833333333333\\
24.1875569184051	4.94116666666667\\
24.216445807294	4.99383333333333\\
24.2345013628495	4.93216666666667\\
24.2636680295162	4.9905\\
24.2845013628495	4.93016666666666\\
24.2878346961829	4.87066666666666\\
24.2986680295162	4.93666666666667\\
24.3253346961829	4.87916666666667\\
24.336445807294	4.93966666666667\\
24.366410265309	5.02316666666667\\
24.3697435986424	4.9435\\
24.4127991541979	4.90333333333334\\
24.436410265309	4.8505\\
24.4541880430868	4.7925\\
24.4650213764201	4.86116666666667\\
24.4900213764201	4.79416666666667\\
24.498910265309	4.8565\\
24.518910265309	4.7875\\
24.5291880430868	4.846\\
24.5344658208646	4.904\\
24.5391880430868	4.96233333333333\\
24.5461324875312	4.8925\\
24.5797435986424	4.9405\\
24.6100213764201	4.99533333333333\\
24.623910265309	4.93833333333333\\
24.6675213764201	5.01316666666667\\
24.6747435986424	4.94533333333333\\
24.7036324875312	5.011\\
24.7069658208646	5.071\\
24.7183547097535	4.99316666666667\\
24.7497435986423	5.0485\\
24.7561324875312	4.97116666666667\\
24.7627991541979	4.897\\
24.8008547097535	4.85216666666667\\
24.825306727369	4.90566666666667\\
24.855306727369	4.99216666666667\\
24.8814178384801	4.92966666666667\\
24.9222511718134	4.97483333333334\\
24.9305845051468	5.04083333333333\\
24.9472511718134	4.95933333333333\\
24.9561400607023	4.89633333333333\\
25.0119733940356	4.912\\
25.0347511718134	4.8355\\
25.0400289495912	4.89933333333333\\
25.0722511718134	4.964\\
25.0844733940356	4.90583333333333\\
25.0916956162579	4.9635\\
25.1025289495912	4.90383333333333\\
25.115306727369	4.84333333333333\\
25.1464178384801	4.79416666666667\\
25.1544733940356	4.85833333333333\\
25.1914178384801	4.91133333333333\\
25.2141956162579	4.9745\\
25.2319733940356	5.0395\\
25.2455845051468	4.98216666666666\\
25.2519733940357	5.05766666666667\\
25.262806727369	4.99883333333334\\
25.2711400607023	5.0605\\
25.2975289495912	5.14966666666667\\
25.3094733940356	5.216\\
25.3611400607023	5.25666666666667\\
25.393984440996	5.324\\
25.4212066632182	5.38183333333333\\
25.443984440996	5.31016666666667\\
25.4681511076627	5.36333333333334\\
25.4873177743293	5.30416666666667\\
25.4903733298849	5.24516666666667\\
25.5092622187738	5.17983333333333\\
25.5192622187738	5.24466666666667\\
25.5620399965516	5.28533333333333\\
25.5778733298849	5.21233333333333\\
25.5831511076627	5.27216666666666\\
25.6059288854405	5.206\\
25.6150955521071	5.26616666666667\\
25.6220399965516	5.191\\
25.6431511076627	5.1325\\
25.6509288854405	5.07116666666667\\
25.6806511076627	5.12583333333333\\
25.6906511076627	5.0625\\
25.7006511076627	4.99633333333333\\
25.713984440996	4.91966666666666\\
25.7420399965516	4.98366666666666\\
25.7475955521071	4.917\\
25.751484440996	4.9895\\
25.7875955521071	5.04283333333333\\
25.8142622187738	4.98533333333334\\
25.8281511076627	4.91183333333333\\
25.8409288854405	4.85\\
25.8742622187738	4.79883333333333\\
25.8820399965516	4.871\\
25.8900955521071	4.93633333333334\\
25.9087066632182	4.99183333333333\\
25.9231511076627	4.926\\
25.9528733298849	4.87116666666667\\
25.9848177743293	4.92\\
26.0100318443249	4.82733333333334\\
26.0214207332138	4.8865\\
26.0347540665472	4.8275\\
26.0630873998805	4.88216666666667\\
26.0833651776583	4.82516666666667\\
26.1047540665472	4.75516666666667\\
26.1316985109916	4.83916666666666\\
26.1361429554361	4.77883333333333\\
26.1441985109916	4.8425\\
26.1511429554361	4.76733333333333\\
26.1691985109916	4.67266666666666\\
26.1764207332138	4.61266666666667\\
26.1825318443249	4.68733333333333\\
26.1997540665472	4.6205\\
26.2125318443249	4.691\\
26.2178096221027	4.61233333333333\\
26.2380873998805	4.67533333333333\\
26.2544762887694	4.7395\\
26.2803096221027	4.803\\
26.2955873998805	4.8625\\
26.3003096221027	4.79033333333334\\
26.3033651776583	4.73216666666666\\
26.3139207332138	4.6605\\
26.3264207332138	4.595\\
26.3411429554361	4.65866666666667\\
26.3486429554361	4.73966666666666\\
26.3594762887694	4.67616666666667\\
26.3664207332138	4.75266666666667\\
26.4000318443249	4.69666666666667\\
26.4280873998805	4.74733333333334\\
26.4594762887694	4.822\\
26.4775318443249	4.88433333333333\\
26.4811429554361	4.8215\\
26.5175318443249	4.87583333333333\\
26.5619762887694	4.8155\\
26.5864207332138	4.88983333333334\\
26.6116985109916	4.96266666666666\\
26.6528096221027	5.009\\
26.6628096221027	4.94\\
26.6775318443249	5.01066666666667\\
26.6995568026035	4.957\\
26.749001247048	4.988\\
26.7908251833707	4.926\\
26.8124918500373	4.859\\
26.8570174195562	4.78216666666667\\
26.8817396417785	4.70433333333333\\
26.8878507528896	4.76683333333333\\
26.9070174195562	4.7085\\
26.9336840862229	4.76933333333334\\
26.9620174195562	4.71116666666666\\
26.972295197334	4.77233333333334\\
26.9856285306673	4.8305\\
27.0081285306673	4.76783333333334\\
27.0353507528896	4.6985\\
27.0767396417785	4.65616666666666\\
27.0803507528896	4.71466666666667\\
27.1059063084451	4.65983333333333\\
27.1350729751118	4.76066666666667\\
27.1478507528896	4.83066666666667\\
27.1631285306673	4.899\\
27.1759063084451	4.9555\\
27.1803507528896	4.877\\
27.2031285306673	4.93233333333333\\
27.2356285306673	4.98966666666666\\
27.269795197334	5.037\\
27.2881285306673	5.1\\
27.3050729751118	5.03133333333334\\
27.3317396417785	4.975\\
27.3350729751118	5.035\\
27.3403507528896	5.10016666666667\\
27.3492396417785	5.03983333333333\\
27.3640569646653	4.973\\
27.3718347424431	5.04466666666666\\
27.3837791868876	5.10533333333333\\
27.3943347424431	5.02216666666666\\
27.4204458535542	5.09166666666667\\
27.4640972839458	5.03216666666667\\
27.4910417283902	4.9675\\
27.5071528395013	5.028\\
27.5232639506125	5.087\\
27.5511478408474	5.152\\
27.5544811741808	5.09383333333334\\
27.5633700630696	5.026\\
27.5700367297363	4.96516666666667\\
27.5897589519585	4.9085\\
27.6016628292309	4.9735\\
27.6183294958976	4.91483333333333\\
27.6255517181198	4.8385\\
27.6388850514532	4.91866666666667\\
27.6447183847865	5.0095\\
27.6683294958976	5.06833333333334\\
27.7111072736754	5.0265\\
27.7299961625643	5.08333333333334\\
27.7585455980936	5.02233333333334\\
27.7707678203159	5.09483333333333\\
27.8079900425381	5.046\\
27.8157678203159	5.1245\\
27.8402122647603	5.06566666666667\\
27.8777122647603	5.01616666666667\\
27.9057678203159	5.07\\
27.9207678203159	5.12816666666667\\
27.9266011536492	5.06566666666667\\
27.9341011536492	4.99666666666667\\
27.9510455980936	4.93466666666666\\
28.0054900425381	4.90833333333333\\
28.0232678203159	4.97316666666666\\
28.0324344869825	5.04583333333333\\
28.0488233758714	5.13516666666667\\
28.0629900425381	5.00133333333333\\
28.0827122647603	4.92516666666667\\
28.0871567092048	4.867\\
28.0932678203159	4.92983333333333\\
28.101878931427	4.834\\
28.1457678203159	4.79533333333333\\
28.1672810545207	4.86166666666666\\
28.1897141421328	4.7995\\
28.196936364355	4.8615\\
28.2002696976884	4.79683333333333\\
28.2458252532439	4.75216666666667\\
28.2638808087995	4.81716666666667\\
28.266936364355	4.758\\
28.2713808087995	4.84\\
28.2963808087995	4.89416666666667\\
28.304436364355	4.95266666666667\\
28.3113808087995	4.88916666666667\\
28.3205474754661	4.94833333333333\\
28.3380474754661	4.88\\
28.3502696976884	4.94916666666667\\
28.3580474754662	5.01916666666667\\
28.3777696976884	4.93666666666667\\
28.4011030310217	5.00866666666667\\
28.4402696976884	4.961\\
28.4511030310217	4.90233333333333\\
28.469436364355	4.824\\
28.4977696976884	4.8815\\
28.5041585865773	4.949\\
28.5181060747961	4.8895\\
28.5706565887235	4.91783333333333\\
28.5753788109457	4.82833333333333\\
28.6109343665012	4.87916666666667\\
28.6623232553901	4.9485\\
28.6917676998346	4.88233333333334\\
28.7053788109457	4.824\\
28.7464899220568	4.869\\
28.7631565887235	4.79033333333334\\
28.7745454776124	4.87366666666667\\
28.7864899220568	4.94016666666667\\
28.831212144279	4.89866666666666\\
28.8534343665012	4.84083333333334\\
28.8578788109457	4.91116666666667\\
28.8942676998346	4.95783333333333\\
28.9259343665012	4.85966666666667\\
28.9539899220568	4.92133333333334\\
28.9781565887235	4.86166666666666\\
28.9981565887235	4.92116666666666\\
29.016212144279	4.981\\
29.0523232553901	4.92066666666667\\
29.0801010331679	4.8555\\
29.1089899220568	4.92233333333333\\
29.1256565887235	4.984\\
29.1542676998346	4.93116666666667\\
29.1667676998346	4.87133333333333\\
29.1723232553901	4.93533333333333\\
29.1801891382366	5.0045\\
29.1901891382366	4.9355\\
29.1965780271254	4.86283333333333\\
29.2232860423502	4.916\\
29.2365993628656	4.84433333333333\\
29.2579849338546	4.89966666666667\\
29.2704258242387	4.96616666666667\\
29.281866373603	4.90483333333334\\
29.2890885958253	4.97616666666666\\
29.2982552624919	4.91833333333334\\
29.3210330402697	4.86083333333333\\
29.3396441513808	4.91716666666667\\
29.3579774847141	4.97416666666667\\
29.3807552624919	5.03216666666667\\
29.3971441513808	5.09966666666666\\
29.4151997069364	5.1645\\
29.4426997069364	5.112\\
29.4832552624919	5.16\\
29.5132552624919	5.21066666666667\\
29.5213108180475	5.14033333333333\\
29.5301997069364	5.07683333333333\\
29.5826997069364	5.04683333333333\\
29.5954774847141	4.97183333333334\\
29.6407552624919	5.01166666666667\\
29.6657552624919	5.07833333333333\\
29.6729774847141	5.019\\
29.6963108180475	5.07283333333334\\
29.7299219291586	5.12783333333334\\
29.7521441513808	5.18166666666666\\
29.7965885958253	5.13\\
29.8046441513808	5.04833333333333\\
29.8285450855664	4.97216666666667\\
29.8638228633442	4.92083333333333\\
29.8860450855664	4.975\\
29.8982673077887	5.05716666666667\\
29.9054895300109	4.97583333333333\\
29.9248361156527	5.0365\\
29.9419224246312	5.14283333333334\\
29.9666446468534	5.087\\
29.9761304450798	5.1485\\
29.9814082228576	5.22266666666667\\
30.0027971117465	5.297\\
30.039027918727	5.355\\
30.0560026447035	5.28366666666667\\
30.0760026447035	5.22816666666667\\
30.0932248669257	5.16866666666667\\
30.0972729038617	5.22983333333333\\
30.1226532619906	5.13616666666667\\
30.1610238134921	5.08933333333334\\
30.189912702381	5.0215\\
30.2003129878261	4.96\\
30.2158685433816	5.02383333333334\\
30.2747574322705	5.04666666666667\\
30.2825352100483	4.97583333333333\\
30.3150882393173	4.92383333333333\\
30.3209215726506	4.85716666666666\\
30.339254905984	4.80116666666667\\
30.3470326837617	4.69716666666667\\
30.3830061769024	4.6495\\
30.4017379157641	4.5885\\
30.4271065472808	4.654\\
30.4326621028363	4.5845\\
30.4584954361697	4.51533333333333\\
30.5189708152313	4.5795\\
30.5290843240176	4.6385\\
30.5553091193776	4.70666666666667\\
30.5866075896572	4.7625\\
30.5999661092318	4.83333333333334\\
30.6183166986178	4.7655\\
30.6465591793653	4.81883333333333\\
30.6718546501206	4.87933333333334\\
30.6926879834539	4.94316666666667\\
30.7412718053075	4.97566666666667\\
30.7554384719742	5.06333333333333\\
30.7798829164186	5.14383333333333\\
30.7921051386408	5.22416666666667\\
30.819327360863	5.276\\
30.8722293399706	5.24066666666667\\
30.881673784415	5.17483333333333\\
30.8983404510817	5.117\\
30.936673784415	5.16433333333333\\
30.9475071177484	5.10466666666667\\
30.969173784415	5.03416666666666\\
30.9822293399706	4.97633333333334\\
30.9938960066373	4.90166666666666\\
31.0175071177484	4.96566666666666\\
31.0391739298818	4.90766666666666\\
31.061396152104	4.98016666666667\\
31.1050874706334	5.03383333333333\\
31.1118946172224	4.93416666666667\\
31.1330671814994	4.86966666666667\\
31.1640642447712	4.9245\\
31.2060075157126	4.9655\\
31.2141154129994	4.89383333333333\\
31.2392412997799	4.78866666666666\\
31.2461857442243	4.851\\
31.2647968553354	4.78783333333333\\
31.3046702770325	4.74416666666666\\
31.3152054961352	4.833\\
31.3756491713704	4.85433333333334\\
31.417774280303	4.91033333333333\\
31.4219409469696	4.83666666666667\\
31.4582458701905	4.89283333333334\\
31.4805504938447	4.96916666666667\\
31.5159442678498	4.90616666666666\\
31.565640428371	4.86933333333334\\
31.5884087079658	4.8025\\
31.5945198190769	4.73733333333333\\
31.6014642635214	4.82283333333334\\
31.6437895341106	4.77416666666667\\
31.6755687052807	4.87533333333334\\
31.6791798163918	4.81433333333333\\
31.7043802943385	4.87783333333334\\
31.7418209415387	4.9225\\
31.7826644490439	5.01483333333334\\
31.7943305719883	4.93516666666667\\
31.8096083497661	4.99283333333334\\
31.8287176555885	5.06266666666667\\
31.8353843222552	5.12566666666667\\
31.8726065444774	5.17116666666666\\
31.8967732111441	5.22866666666667\\
31.9214954333663	5.1655\\
31.9457083147053	5.09716666666667\\
31.9704305369276	5.176\\
31.9877015580751	5.11466666666666\\
32.0189247459282	5.17083333333333\\
32.036702523706	5.22966666666667\\
32.0453136348171	5.17233333333333\\
32.0939247459282	5.13083333333334\\
32.096702523706	5.20816666666667\\
32.1094803014838	5.12783333333334\\
32.116702523706	5.191\\
32.1461200273084	5.26016666666667\\
32.1611200273084	5.203\\
32.1856616474645	5.14133333333334\\
32.1898283141312	5.20116666666667\\
32.212606091909	5.09983333333334\\
32.230106091909	5.16133333333333\\
32.2356616474645	5.085\\
32.2655012501531	5.03183333333333\\
32.2919611418432	5.08533333333333\\
32.3011278085099	5.016\\
32.3286278085099	4.9605\\
32.3745365411609	5.00133333333333\\
32.4264845266929	5.03216666666667\\
32.4337067489152	4.9735\\
32.4475956378041	5.04616666666666\\
32.455749053277	4.98716666666667\\
32.467233223233	5.04583333333333\\
32.4967140422336	4.99366666666667\\
32.5044918200114	5.06916666666667\\
32.516850568331	5.12816666666667\\
32.5274061238866	5.0675\\
32.5518373450342	5.00516666666667\\
32.564615122812	4.9385\\
32.5810040117008	4.8555\\
32.5898929005897	4.7895\\
32.6365737387127	4.75433333333334\\
32.6519982027262	4.81583333333333\\
32.6714426471707	4.75866666666667\\
32.6817204249484	4.842\\
32.7272724277951	4.76783333333334\\
32.7653279833507	4.724\\
32.7998238492932	4.672\\
32.8148238492932	4.73316666666667\\
32.8353532180898	4.654\\
32.869064340006	4.70933333333333\\
32.8762865622282	4.7945\\
32.9096195961816	4.722\\
32.9198319826477	4.78483333333333\\
32.93959553254	4.84433333333333\\
32.9454288658733	4.78166666666667\\
32.9509844214289	4.7215\\
32.9534844214289	4.77966666666666\\
32.9687621992066	4.718\\
32.9723733103177	4.65866666666667\\
32.9883431674824	4.71683333333333\\
33.027237839458	4.76383333333333\\
33.0414948897237	4.8345\\
33.0570504452793	4.895\\
33.0731615563904	4.95433333333333\\
33.1334083189186	4.94183333333334\\
33.1461063450348	4.8805\\
33.1794396783682	4.93766666666667\\
33.2342003479871	4.9765\\
33.2419781257648	4.9015\\
33.2597559035426	4.97666666666667\\
33.2968093815611	5.0575\\
33.3290012182056	4.9885\\
33.3320567737611	5.05133333333333\\
33.3483017642151	4.976\\
33.3548376964645	5.03733333333334\\
33.369282140909	4.971\\
33.3817023251925	4.90166666666666\\
33.3980248867684	4.969\\
33.4045482440132	5.05816666666666\\
33.4571260099969	5.11566666666667\\
33.4657371211081	5.04733333333333\\
33.4712926766636	5.107\\
33.5188153921922	5.07383333333333\\
33.5369611665277	5.0185\\
33.5458500554166	4.953\\
33.5910984788262	5.00683333333333\\
33.6100118412023	5.076\\
33.6385771728766	5.12816666666667\\
33.6818472490698	5.16933333333333\\
33.7212969796988	5.21266666666666\\
33.7334193656607	5.26933333333334\\
33.7716798367694	5.21066666666667\\
33.7850061746629	5.12783333333334\\
33.7980617302185	5.06816666666667\\
33.8306075854997	5.01533333333333\\
33.8726763295705	5.08866666666667\\
33.8797585759728	5.16833333333334\\
33.8858696870839	5.07433333333334\\
33.891980798195	5.00683333333333\\
33.9164542947508	5.06816666666667\\
33.9664985004729	5.03383333333333\\
34.0094396791843	5.09433333333333\\
34.0301309284435	5.183\\
34.0472781219019	5.12016666666667\\
34.0720134442326	5.06133333333334\\
34.106939955504	4.9975\\
34.1186066221707	4.9255\\
34.1400956266207	4.86016666666666\\
34.1681511821763	4.80916666666667\\
34.1750956266207	4.86716666666667\\
34.1853734043985	4.9265\\
34.1962067377318	4.83016666666667\\
34.2278420636985	4.88516666666667\\
34.272286508143	4.92266666666666\\
34.3175642859207	4.88233333333334\\
34.3214531748096	4.82166666666667\\
34.3417309525874	4.76116666666667\\
34.3506198414763	4.678\\
34.3842309525874	4.72766666666666\\
34.4042309525874	4.786\\
34.4233976192541	4.86283333333333\\
34.4555265362028	4.79033333333334\\
34.4705685151953	4.84783333333333\\
34.5297455773784	4.82283333333334\\
34.5444677996007	4.902\\
34.5500992423277	4.97466666666666\\
34.5862861689514	5.03833333333333\\
34.6276825611678	4.99533333333333\\
34.6622778701089	5.05716666666667\\
34.6688292440147	5.11533333333333\\
34.6895893973642	5.05516666666666\\
34.7220004201454	5.113\\
34.746834310365	5.17\\
34.7628479792302	5.10116666666666\\
34.8193567570461	5.12416666666667\\
34.854339535422	5.074\\
34.8718760402051	4.98083333333334\\
34.8873330635374	5.05533333333334\\
34.8994173623175	4.9905\\
34.9463520248807	5.0345\\
34.9551851221591	4.96966666666667\\
34.9845115217983	4.9195\\
35.0154228005966	4.85616666666667\\
35.0340339117077	4.80066666666666\\
35.0617952307825	4.86116666666667\\
35.1009581268456	4.91183333333333\\
35.111844314564	4.8275\\
35.1364182227029	4.7485\\
35.1778785015471	4.79666666666667\\
35.181767390436	4.7365\\
35.2148977709211	4.67833333333333\\
35.2501927941178	4.73733333333333\\
35.2829771023348	4.78683333333333\\
35.3234400817022	4.85666666666667\\
35.3387744070521	4.92016666666667\\
35.3467777069666	4.85816666666667\\
35.3737495836352	4.92783333333333\\
35.3875394997393	4.866\\
35.4130950552949	4.93083333333333\\
35.4155950552949	4.86866666666667\\
35.4253172775171	4.93916666666667\\
35.4678019588239	4.98116666666667\\
35.5049084090193	5.0275\\
35.5402720067913	4.979\\
35.568409646542	4.92166666666667\\
35.585909646542	4.99\\
35.6415267772531	4.9575\\
35.6838170333291	4.88683333333334\\
35.7142392225967	4.94466666666667\\
35.768285010884	4.91983333333334\\
35.786333138328	4.83733333333333\\
35.8074442494391	4.92\\
35.8254674940265	4.84\\
35.848074151499	4.90066666666667\\
35.8562081943308	4.841\\
35.8775411525291	4.98283333333333\\
35.8991994289559	5.081\\
35.9253630274447	5.144\\
35.9355093840172	5.075\\
35.9642878046152	5.12733333333333\\
36.0106563917197	5.09066666666666\\
36.0378024672338	5.03616666666667\\
36.0439135783449	5.10316666666667\\
36.0533580227893	5.1605\\
36.0794011401441	5.10283333333334\\
36.0930866170059	5.17116666666666\\
36.1388246509008	5.12716666666667\\
36.1482690953452	5.2065\\
36.1957193981754	5.2685\\
36.2211987781935	5.20866666666667\\
36.2284210004158	5.13583333333333\\
36.2381702553464	5.2055\\
36.2883967076888	5.2405\\
36.3047638980857	5.29766666666666\\
36.3113637807108	5.22466666666666\\
36.3192996898677	5.2855\\
36.3317787132446	5.21383333333333\\
36.3839609066101	5.18183333333334\\
36.4028154792841	5.24083333333333\\
36.4112666499345	5.16733333333333\\
36.4129333166012	5.09366666666666\\
36.432562156037	5.038\\
36.4389510449259	4.92816666666667\\
36.4621084304023	4.85583333333334\\
36.4809674360882	4.91283333333333\\
36.4932962220451	4.84883333333333\\
36.5252934323216	4.7885\\
36.5569202753455	4.853\\
36.5705313864566	4.9135\\
36.586997359527	4.8185\\
36.6136827077881	4.8715\\
36.6590753427389	4.832\\
36.6729858650555	4.89466666666667\\
36.6920278348625	4.96483333333333\\
36.701472279307	4.898\\
36.7538217025537	4.86466666666666\\
36.7674411282755	4.80416666666667\\
36.7796633504977	4.86133333333333\\
36.8194148019747	4.81916666666667\\
36.8586119027246	4.74733333333334\\
36.8933843467188	4.8125\\
36.9185654415859	4.75966666666667\\
36.9499402281033	4.70983333333334\\
36.9756735935335	4.7785\\
37.0001766024201	4.8405\\
37.0248241000748	4.89383333333333\\
37.025935211186	4.82816666666667\\
37.0453532960426	4.77166666666667\\
37.0898902913365	4.86366666666667\\
37.1273605476941	4.78416666666666\\
37.146249436583	4.84966666666666\\
37.1531938810275	4.7765\\
37.1898194736342	4.72\\
37.2318991140986	4.6795\\
37.2457018885567	4.61783333333334\\
37.2677611809305	4.67683333333333\\
37.277205625375	4.7435\\
37.2880234502646	4.802\\
37.327171367268	4.883\\
37.3510736976914	4.795\\
37.3711805867974	4.87516666666667\\
37.4161112404109	4.94983333333333\\
37.4631553743807	4.90816666666667\\
37.5032952630525	4.95583333333333\\
37.5552087683567	4.98933333333333\\
37.5777087683567	4.9055\\
37.5947123923505	4.9615\\
37.6391892649991	4.91433333333333\\
37.6572448205547	4.85516666666667\\
37.665578153888	4.79616666666666\\
37.6781470366084	4.8535\\
37.6924004851292	4.91566666666667\\
37.701165492645	4.847\\
37.7192268747031	4.90666666666667\\
37.7500126972265	4.95783333333333\\
37.7774415619765	4.88916666666667\\
37.8032170518633	4.83166666666667\\
37.8370010927653	4.89766666666667\\
37.8464455372097	4.83383333333333\\
37.8784009616994	4.78283333333334\\
37.9024254703797	4.7055\\
37.9202017648636	4.76583333333333\\
37.9406101629199	4.70683333333334\\
37.9741591647975	4.786\\
37.9983071267288	4.84666666666666\\
38.0032230081827	4.9045\\
38.0236340547658	4.84516666666666\\
38.0303437952389	4.90516666666667\\
38.0721256269381	4.85416666666666\\
38.1122639319837	4.80666666666666\\
38.141801753298	4.86\\
38.1652802868029	4.78983333333333\\
38.1846390985516	4.8505\\
38.207415661895	4.92666666666667\\
38.238543501014	4.87566666666667\\
38.2575973274506	4.94116666666667\\
38.2879308592259	4.995\\
38.3484581735151	5.00033333333334\\
38.3741850923214	4.936\\
38.3861996774456	4.85683333333333\\
38.3934218996678	4.92216666666667\\
38.4097098898514	4.9805\\
38.4521341322509	5.03\\
38.467141203023	5.0895\\
38.4794631990887	5.01866666666667\\
38.5052883597018	5.07116666666667\\
38.5266883749935	5.13516666666667\\
38.5386940280535	5.06183333333333\\
38.5587563408994	4.94983333333333\\
38.5662563408994	5.0145\\
38.5984785631216	4.96483333333333\\
38.6131425990465	5.047\\
38.641550261418	5.1\\
38.7015268370214	5.1335\\
38.7241287512581	5.064\\
38.7588346198524	5.1195\\
38.8039110320707	5.08316666666667\\
38.8185023223105	5.02216666666666\\
38.8265578778661	4.9605\\
38.8710828494544	5.01316666666667\\
38.9052069494891	5.0615\\
38.9525000589727	5.10466666666667\\
38.9722222811949	5.16733333333333\\
38.9783135469002	5.24116666666666\\
39.01300006852	5.19016666666667\\
39.0566377052895	5.14816666666667\\
39.0725799206272	5.218\\
39.1024017743454	5.15566666666667\\
39.1294835649479	5.25216666666667\\
39.1491600770764	5.30733333333333\\
39.1842129430861	5.25416666666667\\
39.2402268525161	5.23216666666666\\
39.2844393409377	5.3045\\
39.306574522545	5.387\\
39.3230741446309	5.32866666666667\\
39.3504756273094	5.272\\
39.3948591617012	5.3125\\
39.434654834923	5.26433333333333\\
39.4457659460341	5.1955\\
39.4974234971324	5.16416666666667\\
39.5454356989468	5.13016666666667\\
39.5686244343901	5.07333333333333\\
39.5847854499529	4.99433333333334\\
39.590896561064	5.052\\
39.6042298943973	4.9945\\
39.6346027631684	4.94316666666667\\
39.6568830237499	4.86966666666667\\
39.686979323167	4.92833333333333\\
39.6983682120559	4.79683333333333\\
39.7119433627835	4.7355\\
39.7217914627276	4.67833333333333\\
39.73954999967	4.73383333333334\\
39.7795929631706	4.68316666666666\\
39.7834818520595	4.74166666666667\\
39.8198407508012	4.69166666666667\\
39.8573934601012	4.76866666666667\\
39.9025175607862	4.7295\\
39.9185449718267	4.80316666666667\\
39.9548735500756	4.73633333333333\\
40.0017772539008	4.78166666666667\\
40.0472015783463	4.82333333333333\\
40.0549793561241	4.76083333333333\\
40.0619238005686	4.8365\\
40.0697015783463	4.754\\
40.0794238005686	4.81166666666667\\
40.1214097883005	4.754\\
40.1293034643062	4.823\\
40.1499800287891	4.887\\
40.1796406104918	4.951\\
40.2309439348491	4.92316666666667\\
40.2389778426503	4.9885\\
40.2752865808626	4.93566666666667\\
40.329035078907	4.9705\\
40.3785223514801	5.023\\
40.3854955538439	4.941\\
40.4346833948402	4.97583333333333\\
40.4803043839609	4.93983333333333\\
40.5211749962244	4.8795\\
40.5332028289605	4.9405\\
40.5848147035029	4.91283333333333\\
40.6076501740507	4.9795\\
40.6417920856654	4.91433333333333\\
40.6773832399256	4.86766666666666\\
40.7204347963008	4.82516666666667\\
40.7381082175327	4.75583333333334\\
40.7782879304549	4.81433333333333\\
40.8335165103772	4.83883333333333\\
40.8562513568178	4.89433333333334\\
40.9015416435608	4.93066666666667\\
40.9178208966096	5.03733333333334\\
40.9365839512581	5.10566666666666\\
40.9713273908615	5.15316666666666\\
41.005569874825	5.09866666666667\\
41.0388561331293	5.0485\\
41.0460783553515	5.1195\\
41.0888982544949	5.16566666666667\\
41.1085017016195	5.228\\
41.1240572571751	5.15066666666667\\
41.1425630031365	5.2135\\
41.1875346791584	5.2745\\
41.2307460123616	5.31683333333334\\
41.2511420128156	5.3965\\
41.2810369456405	5.45183333333333\\
41.2988612226714	5.50716666666667\\
41.3161296290849	5.4495\\
41.3438149703411	5.3855\\
41.3541552132424	5.4825\\
41.3832872257612	5.53716666666666\\
41.4050846685891	5.59266666666667\\
41.4336625468398	5.53\\
41.4524827178571	5.473\\
41.4670820373885	5.38733333333333\\
41.4891738376514	5.3085\\
41.521859679987	5.25\\
41.5257414213073	5.32116666666667\\
41.5404769415251	5.2615\\
41.5824248254421	5.2135\\
41.6204077159267	5.16933333333333\\
41.6538384158322	5.229\\
41.6777388739978	5.16883333333333\\
41.6921833184422	5.10033333333333\\
41.7259146174526	5.04533333333333\\
41.7740244017174	5.1025\\
41.7904132906063	5.02116666666667\\
41.8045795579411	4.95733333333333\\
41.8250962517229	4.8965\\
41.8451429066552	4.96816666666667\\
41.8860557963329	4.90133333333333\\
41.9175618086752	4.95783333333333\\
41.9441875874043	4.854\\
41.9910392144662	4.88983333333334\\
42.0214868234247	4.95466666666667\\
42.0538599377743	4.90433333333333\\
42.060526604441	4.841\\
42.0842464533149	4.91516666666666\\
42.1087864368436	4.86133333333333\\
42.1265265985112	4.92716666666666\\
42.164377309836	4.87866666666667\\
42.1827106431694	4.82116666666667\\
42.1971550876138	4.75383333333333\\
42.2113217542805	4.81466666666667\\
42.2196550876138	4.90066666666667\\
42.2438217542805	4.955\\
42.2804884209472	5.00533333333333\\
42.2990995320583	5.127\\
42.3202106431694	5.18333333333334\\
42.3352106431694	5.24266666666666\\
42.3440995320583	5.1855\\
42.351877309836	5.12133333333333\\
42.3563217542805	5.18116666666667\\
42.3838217542805	5.24016666666667\\
42.3907661987249	5.15266666666667\\
42.4024328653916	5.09383333333334\\
42.4207661987249	5.166\\
42.4435439765027	5.2465\\
42.4540995320583	5.30366666666666\\
42.4632661987249	5.37583333333333\\
42.4724328653916	5.301\\
42.4910439765027	5.3575\\
42.534377309836	5.4045\\
42.569377309836	5.351\\
42.5846550876138	5.44116666666667\\
42.5946550876138	5.35883333333334\\
42.6110439765027	5.42283333333334\\
42.6174328653916	5.482\\
42.6429884209472	5.416\\
42.671877309836	5.36433333333333\\
42.7085439765027	5.31216666666667\\
42.739377309836	5.25133333333333\\
42.7610439765027	5.313\\
42.7927106431694	5.24766666666667\\
42.8274328653916	5.19433333333333\\
42.8399328653916	5.257\\
42.8454884209472	5.199\\
42.8513217542805	5.26383333333333\\
42.8777106431694	5.17416666666666\\
42.901877309836	5.11166666666666\\
42.9454884209472	5.16466666666667\\
42.9774328653916	5.23866666666667\\
43.0138217542805	5.29333333333334\\
43.0302106431694	5.35716666666666\\
43.034377309836	5.28366666666667\\
43.0527106431694	5.35916666666667\\
43.0682661987249	5.29183333333334\\
43.0832661987249	5.36933333333334\\
43.114377309836	5.31333333333333\\
43.124377309836	5.24266666666666\\
43.1329884209472	5.16433333333333\\
43.1546550876138	5.2185\\
43.1815995320583	5.15066666666667\\
43.1885439765027	5.21216666666667\\
43.1938217542805	5.15116666666667\\
43.2135439765027	5.2205\\
43.246877309836	5.28183333333333\\
43.2502106431694	5.34766666666667\\
43.2546550876138	5.278\\
43.2579884209472	5.21366666666667\\
43.2829884209472	5.151\\
43.3129884209472	5.2065\\
43.3360439765027	5.27216666666666\\
43.3624328653916	5.2185\\
43.3782661987249	5.1475\\
43.4149328653916	5.0965\\
43.4290995320583	5.16566666666667\\
43.4424328653916	5.0805\\
43.474377309836	5.02483333333333\\
43.499377309836	5.08416666666667\\
43.5149328653916	5.01966666666667\\
43.5265995320583	5.08216666666667\\
43.5385439765027	5.1425\\
43.5665995320583	5.08433333333333\\
43.5774328653916	5.01266666666667\\
43.6213217542805	4.96533333333333\\
43.6338217542805	4.881\\
43.6563217542805	4.8165\\
43.6749328653916	4.87383333333334\\
43.7107661987249	4.81916666666667\\
43.749377309836	4.776\\
43.7624328653916	4.8335\\
43.7763217542805	4.89333333333333\\
43.7865995320583	4.95116666666667\\
43.8140995320583	4.89466666666667\\
43.8457661987249	4.8445\\
43.8877106431694	4.90466666666666\\
43.9163217542805	4.84233333333334\\
43.9360439765027	4.92266666666666\\
43.9552106431694	4.86683333333333\\
43.9590995320583	4.948\\
43.9715995320583	5.01133333333333\\
43.9860439765027	4.95483333333333\\
43.9927106431694	5.02116666666667\\
44.0071550876138	5.10716666666666\\
44.0496550876138	5.16583333333333\\
44.0688217542805	5.22233333333333\\
44.081877309836	5.15166666666666\\
44.0890995320583	5.08433333333333\\
44.104377309836	5.01033333333334\\
44.1296550876138	5.06733333333333\\
44.1346550876138	4.9985\\
44.1474328653916	5.06066666666667\\
44.154377309836	4.99983333333333\\
44.1663217542805	5.12666666666667\\
44.1846550876138	5.03666666666667\\
44.2177106431694	5.112\\
44.2246550876138	5.02583333333333\\
44.2371550876138	5.089\\
44.2460439765027	5.15216666666667\\
44.284377309836	5.09433333333333\\
44.2924328653916	5.16666666666666\\
44.3232661987249	5.11033333333334\\
44.3407661987249	5.16666666666666\\
44.3790995320583	5.11733333333333\\
44.3915995320583	5.19166666666667\\
44.4204884209472	5.26316666666667\\
44.4374328653916	5.20583333333333\\
44.4646550876138	5.15216666666667\\
44.4960439765027	5.09716666666667\\
44.5129884209472	5.1525\\
44.5221550876138	5.21383333333333\\
44.5640995320583	5.16666666666666\\
44.5799328653916	5.10383333333333\\
44.5832661987249	5.01366666666667\\
44.5910439765027	5.11133333333333\\
44.6113217542805	5.04883333333333\\
44.6271550876138	5.10966666666667\\
44.6574328653916	5.0575\\
44.6721550876138	5.0015\\
44.6957661987249	5.07033333333333\\
44.7177106431694	5.00683333333333\\
44.7352106431694	5.06766666666667\\
44.7735439765027	5.02066666666667\\
44.7960439765027	4.9435\\
44.821877309836	4.89066666666667\\
44.8329884209472	4.80616666666667\\
44.8396550876138	4.738\\
44.8596550876138	4.80983333333334\\
44.8982661987249	4.86116666666667\\
44.9077106431694	4.9275\\
44.9227106431694	5.00183333333333\\
44.9385439765027	4.93616666666667\\
44.9540995320583	4.87933333333334\\
44.9713217542805	4.82183333333333\\
45.0088217542805	4.754\\
45.0160439765027	4.81283333333334\\
45.036877309836	4.75\\
45.0596550876138	4.6915\\
45.0713217542805	4.78333333333333\\
45.096877309836	4.84316666666667\\
45.1471550876138	4.87316666666667\\
45.1521550876138	4.8045\\
45.1557661987249	4.86666666666667\\
45.1582661987249	4.79733333333333\\
45.1957661987249	4.86566666666667\\
45.2499328653916	4.92116666666666\\
45.3027106431694	4.8945\\
45.314377309836	4.83466666666666\\
45.3274328653916	4.75666666666667\\
45.3799328653916	4.78283333333334\\
45.3888217542805	4.85033333333333\\
45.4038217542805	4.91433333333333\\
45.4157661987249	4.97566666666667\\
45.4615995320583	4.93316666666666\\
45.4796550876138	4.99916666666667\\
45.4915995320583	4.9425\\
45.5074328653916	5.0035\\
45.5240995320583	5.07416666666667\\
45.5638217542805	5.011\\
45.5929884209472	5.07166666666667\\
45.6113217542805	5.0045\\
45.6188217542805	5.063\\
45.6565995320583	5.12366666666667\\
45.6729884209472	5.19333333333334\\
45.6840995320583	5.12983333333333\\
45.7290995320583	5.18516666666667\\
45.7427106431694	5.26466666666667\\
45.7871550876138	5.32\\
45.7985439765027	5.37683333333333\\
45.8090995320583	5.31916666666667\\
45.8252106431694	5.383\\
45.8457661987249	5.32216666666667\\
45.8790995320583	5.37366666666667\\
45.9290995320583	5.33633333333334\\
45.9407661987249	5.26316666666667\\
45.9529884209472	5.17083333333333\\
45.9821550876138	5.23733333333333\\
45.9990995320583	5.18016666666666\\
46.0257661987249	5.23916666666667\\
46.0396550876138	5.17233333333333\\
46.054377309836	5.24316666666667\\
46.0960439765027	5.19916666666667\\
46.1102106431694	5.139\\
46.1215995320583	5.20133333333333\\
46.1582661987249	5.13933333333333\\
46.1663217542805	5.07066666666667\\
46.1849328653916	5.13066666666667\\
46.2049328653916	5.064\\
46.2165995320583	5.131\\
46.2349328653916	5.06966666666667\\
46.2427106431694	4.98233333333334\\
46.2565995320583	4.91366666666666\\
46.2804884209472	4.97\\
46.296877309836	4.90633333333334\\
46.3329884209472	4.95433333333333\\
46.3399328653916	4.89566666666667\\
46.3552106431694	4.95183333333333\\
46.3746550876138	5.03216666666667\\
46.3990995320583	4.95216666666667\\
46.4282661987249	4.89783333333333\\
46.4638217542805	4.956\\
46.4707661987249	4.868\\
46.4738217542805	4.93716666666667\\
46.4865995320583	4.87933333333334\\
46.4913217542805	4.81983333333334\\
46.5038217542805	4.75133333333333\\
46.5215995320583	4.80966666666666\\
46.5338217542805	4.87033333333333\\
46.5504884209472	4.93266666666667\\
46.5829884209472	4.98666666666666\\
46.6049328653916	4.9285\\
46.611877309836	4.992\\
46.626877309836	4.92466666666667\\
46.6507661987249	4.98033333333333\\
46.6602106431694	5.08566666666667\\
46.6735439765027	5.17433333333334\\
46.6852106431694	5.25133333333333\\
46.6902106431694	5.18933333333333\\
46.6957661987249	5.2495\\
46.729377309836	5.19583333333333\\
46.7585439765027	5.254\\
46.764377309836	5.31383333333333\\
46.7732661987249	5.23416666666667\\
46.7813217542805	5.30566666666667\\
46.8260439765027	5.26133333333333\\
46.8449328653916	5.359\\
46.8677106431694	5.28333333333333\\
46.8821550876138	5.2125\\
46.8965995320583	5.15416666666667\\
46.9024328653916	5.22366666666667\\
46.9207661987249	5.28266666666666\\
46.954377309836	5.19166666666667\\
46.9604884209472	5.254\\
46.9679884209472	5.19\\
46.9854884209472	5.27583333333333\\
46.9924328653916	5.21466666666667\\
47.0088217542805	5.15783333333334\\
47.031877309836	5.10016666666667\\
47.0429884209472	5.157\\
47.0702106431694	5.0785\\
47.079377309836	5.02066666666667\\
47.0910439765027	5.0795\\
47.114377309836	4.98366666666666\\
47.1252106431694	5.05866666666667\\
47.1510439765027	5.11166666666666\\
47.1779884209472	5.03833333333333\\
47.2152106431694	5.0875\\
47.2521550876138	5.15183333333334\\
47.254377309836	5.09183333333333\\
47.2974328653916	5.146\\
47.3024328653916	5.214\\
47.319377309836	5.14816666666667\\
47.3285439765027	5.2065\\
47.3396550876138	5.27583333333333\\
47.3604884209472	5.20416666666667\\
47.3715995320583	5.26216666666667\\
47.3785439765027	5.16866666666667\\
47.4024328653916	5.0865\\
47.4229884209472	5.14133333333334\\
47.4535439765027	5.08033333333334\\
47.4721550876138	5.0165\\
47.506877309836	4.92983333333333\\
47.5482661987249	4.87166666666667\\
47.5532661987249	4.9305\\
47.5577106431694	4.8705\\
47.5865995320583	4.80183333333333\\
47.5990995320583	4.8595\\
47.6115995320583	4.80116666666667\\
47.6307661987249	4.699\\
47.6532661987249	4.75733333333334\\
47.6679884209472	4.82533333333333\\
47.7135439765027	4.78333333333333\\
47.7357661987249	4.72083333333333\\
47.7502106431694	4.6605\\
47.7865995320583	4.59366666666666\\
47.8102106431694	4.6615\\
47.826877309836	4.72233333333333\\
47.8340995320583	4.78016666666667\\
47.8563217542805	4.85033333333333\\
47.8707661987249	4.9075\\
47.8782661987249	4.97833333333333\\
47.8904884209472	5.062\\
47.9038217542805	5.13816666666667\\
47.9440995320583	5.09266666666667\\
47.9854884209472	5.14133333333334\\
48.0002106431694	5.12366666666667\\
};
\addlegendentry{$\text{AC-DQN with constant }\eta{}_\text{1}\text{, }\eta{}_\text{2}$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	5\\
49	5\\
};
\addlegendentry{Constraint}

\end{axis}
\end{tikzpicture}%
